A Tutorial on 5G Positioning

The widespread adoption of the fifth generation (5G) of cellular networks has brought new opportunities for the development of localization-based services. High-accuracy positioning use cases and functionalities defined by the standards are drawing the interest of vertical industries. In the transition towards the deployment, this paper aims to provide an in-depth tutorial on 5G positioning, summarizing the evolutionary path that led to the standardization of cellular-based positioning, describing the localization elements in current and forthcoming releases of the Third Generation Partnership Project (3GPP) standard, and the major research trends. By providing fundamental notions on wireless localization, comprehensive definitions of measurements and architectures, examples of algorithms, and details on simulation approaches, this paper is intended to represent an exhaustive guide for researchers and practitioners. Our approach aims to merge practical aspects of enabled use cases and related requirements with theoretical methodologies and fundamental bounds, allowing to understand the trade-off between system complexity and achievable, i.e., tangible, benefits of 5G positioning services. We analyze the performance of 3GPP Rel-16 positioning by standard-compliant simulations in realistic outdoor and indoor propagation environments, investigating the impact of the system configuration and the limitations to be resolved for delivering accurate positioning solutions.

==> Figure_tex/5G_Positioning_architecture.tex <==


\begin{figure*}[!ht]
    \centering
    % \subfloat[NR positioning architecture - SBI representation.]{
    %     \includegraphics[width=0.35\textwidth]{photo/pos_architecture.png}}
    %     \label{fig:architecture}
    % \hfill
    % \subfloat[NG-RAN architecture.]{
    %     \includegraphics[width=0.35\textwidth]{photo/RAN.png}
    %     \label{fig:RAN}
    %     }
    % \hfill
    % \subfloat[\ac{BS} architecture~\cite{fischer}.]{
    %     \includegraphics[width=0.2\textwidth]{photo/\ac{BS}.png}
    %     \label{fig:\ac{BS}}
    %     }
        
\subfloat[NR positioning architecture - SBI representation]
{
\label{fig:architecture}
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\footnotesize]

\node[rectangle, draw, fill=morelightgrey] (UE) at (-5,-3) {UE}; 
\node[rectangle, draw, fill=morelightgrey] (RAN) at (-3,-3) {RAN};
\draw  (UE)--(RAN);
\node[rectangle, draw, fill=morelightgrey] (AMF) at (-3,-1.5) {AMF};
\draw  (AMF)--(RAN) node[midway, xshift=2.5mm , yshift=-1mm]{N2};
\draw  (AMF)--(UE) node[midway, xshift=-4.5mm,yshift=-1mm]{N1};
\node[rectangle, draw, fill=morelightgrey] (LMF) at (-1.5,-1.5) {LMF};
\node[rectangle, draw, fill=morelightgrey, minimum width = 1.3 cm] (GMLC) at (0.15,-1.5) {GMLC};
\node[rectangle, draw, fill=morelightgrey, minimum width = 1.3 cm] (LRF) at (0.15,-1.9) {LRF};
\node[circle, draw, fill=morelightgrey] (LCS) at (2,-1.75) {\shortstack{LCS \\ client}};
\draw  (GMLC)--(LCS) node[midway, yshift=2mm]{Le};
\draw  (LRF)--(LCS) node[midway, yshift=-2mm]{Le};

\node[rectangle, draw, fill=morelightgrey] (NEF) at (-4,0.5) {NEF};
\node[rectangle, draw, fill=morelightgrey] (UDR) at (-2.5,0.5) {UDR};
\node[rectangle, draw, fill=morelightgrey] (UDM) at (-1,0.5) {UDM};
\node[rectangle, draw, fill=morelightgrey] (AF) at (0.5,0.5) {AF};

\draw  (-5,-0.5)--(1.5,-0.5) ;

\draw   (-4,0.3)--(-4,-0.5) node[midway, xshift=-4mm]{Nnef};
\draw   (-2.5,0.3)--(-2.5,-0.5) node[midway, xshift=-3.5mm]{Nudr};
\draw   (-1,0.3)--(-1,-0.5) node[midway, xshift=-3.5mm]{Nudm};
\draw   (0.5,0.3)--(0.5,-0.5) node[midway, xshift=-3mm]{Naf};
\draw   (-3,-1.3)--(-3,-0.5) node[midway, xshift=-3.5mm]{Namf};
\draw   (-1.5,-1.3)--(-1.5,-0.5) node[midway, xshift=-3.5mm]{Nlmf};
\draw   (0.15,-1.3)--(0.15,-0.5) node[midway, xshift=-5mm]{Nngmlc};

\draw [fill=white] (-4,0.3) circle (2pt);
\draw [fill=white] (-2.5,0.3) circle (2pt);
\draw [fill=white] (-1,0.3) circle (2pt);
\draw [fill=white] (0.5,0.3) circle (2pt);
\draw [fill=white] (-3,-1.3) circle (2pt);
\draw [fill=white] (-1.5,-1.3) circle (2pt);
\draw [fill=white] (0.15,-1.3) circle (2pt);

\draw[dashed, rounded corners] (-5, -2.15) rectangle (0.9, 0.8) {};
\node[] at (1, 1) {5GCN};

\end{tikzpicture}
}
\hfill
\subfloat[NG-RAN architecture]
{
 \label{fig:RAN}
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\footnotesize]
    \node[rectangle, draw, fill=morelightgrey] (UE) at (-2,-2) {UE}; 
    \node[rectangle, draw, fill=morelightgrey] (AMF) at (2,-2) {AMF}; 
    \node[rectangle, draw, fill=morelightgrey] (LMF) at (2,0.2) {LMF}; 
    \node[rectangle, draw,  minimum width = 1.9 cm,  minimum height = 4 cm , dashed ]   at (0,-0.75) {} ; 
    \node at (0,1) {NG-RAN};
    \node[rectangle, draw, minimum width = 1.65 cm, minimum height = 1 cm ]   at (0,0.25) {}; 
    \node at (0.3,0.25) {ng-eNB}; 
    \node[rectangle, draw,minimum width = 1.65 cm,minimum height = 1 cm ]   at (0,-2) {} ; 
    \node   at (0.3,-2) {gNB}; 
    \node[rectangle, draw,minimum width = 0.5 cm,minimum height = 0.4 cm , dotted]   at (-0.5,0) {\scriptsize TP}; 
    \node[rectangle, draw,minimum width = 0.5 cm,minimum height = 0.4 cm , dotted]   at (-0.5,0.5) {\scriptsize TP}; 
    \node[rectangle, draw,minimum width = 0.5 cm,minimum height = 0.4 cm , dotted]   at (-0.4,-1.75) {\scriptsize TRP}; 
    \node[rectangle, draw,minimum width = 0.5 cm,minimum height = 0.4 cm , dotted]   at (-0.4,-2.25) {\scriptsize TRP}; 

\draw (UE)--(-0.82,-2) node[midway, yshift=1mm]{\tiny NR-Uu};
\draw (UE)--(-0.82,0.25) node[midway, yshift=2mm , rotate=62]{\tiny LTE-Uu};

\draw  (AMF)--(0.82,-2) node[midway, yshift=1mm]{\tiny NG-C};
\draw  (AMF)--(0.82,0.25) node[midway, xshift=1mm, rotate=-62]{\tiny NG-C};
\draw  (AMF)--(LMF) node[midway, xshift=2mm]{\tiny NLs};



\end{tikzpicture}
}
\hfill
\subfloat[gNB architecture]
{
\label{fig:BS}
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\footnotesize]
        \node[rectangle, draw,minimum width = 1.65 cm,minimum height = 1 cm ] (gNBCU)  at (0,0.6) {gNB-CU}; 
        \node[rectangle, draw,minimum width = 1.65 cm,minimum height = 1.3 cm ] (gNBDU1)   at (-1,-1.2) {};
        \node[rectangle, draw,minimum width = 1.65 cm,minimum height = 1.3 cm ] (gNBDU2)  at (1,-1.2) {};        
        \node  at (-1,-0.75) {gNB-DU};
        \node  at (1,-0.75) {gNB-DU};

        \node[] (NRU1)  at (-1,-2.4) {NR-Uu};
        \node[] (NRU2) at (1,-2.4) {NR-Uu};
        
        \node[rectangle, draw,minimum width = 1.35 cm,minimum height = 0.8 cm ]   at (1,-1.4) {};        
        \node[rectangle, draw,minimum width = 1.35 cm,minimum height = 0.8 cm ]   at (-1,-1.4) {};        

        \node[rectangle, draw,minimum width = 0.5 cm,minimum height = 0.3 cm , dotted]   at (-1.3,-1.25) {\scriptsize TP}; 
        \node[rectangle, draw,minimum width = 0.5 cm,minimum height = 0.3 cm , dotted]   at (-0.7,-1.25) {\scriptsize RP}; 
        \node[rectangle, draw,minimum width = 0.5 cm,minimum height = 0.3 cm , dotted]   at (0.7,-1.25) {\scriptsize TP}; 
        \node[rectangle, draw,minimum width = 0.5 cm,minimum height = 0.3 cm , dotted]   at (1.3,-1.25) {\scriptsize RP}; 

        \node[minimum width = 0.5 cm,minimum height = 0.3 cm]   at (1,-1.65) {\scriptsize TRP};
        \node[minimum width = 0.5 cm,minimum height = 0.3 cm]   at (-1,-1.65) {\scriptsize TRP};
        
        \draw  (gNBCU)--(gNBDU1) node[rectangle, draw=white, fill=white, midway, rotate=60]{\tiny F1};
        \draw  (gNBCU)--(gNBDU2) node[rectangle, draw=white, fill=white, midway, rotate=-60]{\tiny F1};

        \draw  (NRU1)--(gNBDU1);
        \draw  (NRU2)--(gNBDU2);

        \draw  (-0.5,1.1)--(-0.5,1.8) node[rectangle, draw=white, fill=white, midway]{\scriptsize NG};
        \draw  (0.5,1.1)--(0.5,1.8) node[rectangle, draw=white, fill=white, midway]{\scriptsize Xn};
        
        \draw[rounded corners] (-2.1, -2) rectangle (2.1, 1.2) {};
        \node[] at (-1.5, 0.7) {\scriptsize gNB};
\end{tikzpicture}

}

        \caption{Main architectures of 5G positioning~\cite{fischer}. (a) SBI representation of the NR positioning architecture, (b) NG-RAN architecture, (c) gNB architecture.}
\end{figure*}

==> Figure_tex/5G_RTT.tex <==
\begin{figure}[t]
    \centering
%    \includegraphics[width=\linewidth]{photo/mrtt_proc.png}

\begin{tikzpicture}
        \tikzstyle{every node}=[font=\footnotesize]

         \draw[-{Stealth}] (-2,0) -- (-2,-5); 
         \draw[-{Stealth}] (2,0) -- (2,-5); 

         \draw[-{latex}] (-2,-1) -- (2,-2); 
         \draw[-{latex}] (2,-3.5) -- (-2,-4.5); 

         \draw[dotted] (-2.8,-1) -- (2.5,-1); 
         \draw[dotted] (-2.8,-2) -- (2.5,-2); 
         \draw[dotted] (-3,-3.5) -- (2.5,-3.5); 
         \draw[dotted] (-3,-4.5) -- (2.5,-4.5); 
         
        \draw[{latex}-{latex}] (-2.8,-4.5) -- (-2.8,-1)  node [midway, xshift = -5mm] {$\text{RTT}_i$}; 
        \draw[lightgray,{latex}-{latex}] (2.5,-2) -- (2.5,-1) node [midway, xshift = 12mm, text=lightgray] {Time of flight}; 
        \draw[lightgray,{latex}-{latex}] (2.5,-2) -- (2.5,-3.5) node [midway, xshift = 11.5mm, text=lightgray] {Reply time}; 
        \draw[lightgray,{latex}-{latex}] (2.5,-3.5) -- (2.5,-4.5) node [midway, xshift = 12mm, text=lightgray] {Time of flight}; 
        
        
         \draw (-2,0) node [rectangle, minimum width=2cm, minimum height=1cm, draw, fill=white] {\small \shortstack{UE}};
         \draw (2,0) node [rectangle, minimum width=2cm, minimum height=1cm, draw, fill=white] {\small \shortstack{\ac{BS}$_i$}};

         \draw (-2.25,-0.8) node [] {\small $t_0$};
         \draw (2.25,-2.2) node [] {\small $t_1$};
         \draw (2.25,-3.3) node [] {\small $t_2$};
         \draw (-2.25,-4.7) node [] {\small $t_3$};

         \draw (0,-3.78) node [rotate=15] {\small PRS};
        \draw (0,-1.28) node [rotate=-15] {\small SRS};
    \end{tikzpicture}
    
    \caption{TOF estimation via multi-RTT procedure in 5G using UL and DL measurements. The procedure starts with the UE sending an SRS to the BS, which responds with a PRS. The overall RTT is computed at UE side, knowing the reply time of BS.}
    \label{fig:mrttproc}
\end{figure}

==> Figure_tex/5G_ResourceGrid.tex <==
\begin{figure}[t]
    \centering
%    \includegraphics[width=0.8\linewidth]{photo/resource_grid.png}

\begin{tikzpicture}

\foreach \x in {-10,-9,-8,-7,-6,-5,-4,-3,-2,-1,0,1,...,9}
{
\foreach \y in {-10,-9,-8,-7,-6,-5,-4,-3,-2,-1,0,1,...,9}
{
    \draw [lightgrey] (0+0.3*\x, 0+0.3*\y) rectangle (0.3+0.3*\x, 0.3+0.3*\y);
}
}


\foreach \x in {-7,-6,-5,-4,-3,-2,-1,0,1,...,6}
{
\foreach \y in {-10,...,-5,-4,-3,-2,-1,0,1,...,9}
{
    \filldraw [lightgrey, fill=bubblegum, opacity=0.3] (0+0.3*\x, 0+0.3*\y) rectangle (0.3+0.3*\x, 0.3+0.3*\y);
}
}

\foreach \x in {-7,-6,-5,-4,-3,-2,-1,0,1,...,6}
{
\foreach \y in {-6,-5,-4,-3,-2,-1,0,1,...,5}
{
    \draw (0+0.3*\x, 0+0.3*\y) rectangle (0.3+0.3*\x, 0.3+0.3*\y);
}
}

\draw[-{Stealth}] (-3,-3) -- (4,-3) node [midway, yshift = -3mm] {\small Symbols [Time]};
\draw[-{Stealth}] (-3,-3) -- (-3,4) node [midway, xshift = -3mm , rotate=90] {\small Sub-carrier [Frequency]};


\draw[stealth-stealth] (-2.1,-2.05) -- (2.1,-2.05) node [midway, yshift = -3mm] {$N_{\text{symb}}^{\text{slot}}$};
\draw[stealth-stealth] (-2.3,-1.8) -- (-2.3,1.8) node [midway, xshift = -3.5mm] {\small $N^{\text{RB}}_{\text{SC}}$};
\draw[stealth-stealth] (2.3,1.5) -- (2.3,1.2) node [midway, xshift = 3mm] {\small $\Delta f$};

\draw[dashed] (-2.1,-3) -- (-2.1,3) ;
\draw[dashed] (2.1,-3) -- (2.1,3) ;

\draw [fill=blue!30!] (1.2, 0.9) rectangle (1.5, 1.2);
\draw (2.3+1, 3.5-2) rectangle (2.3+0.3+1, 3.5+0.3-2) node [midway, xshift=5mm]{\small RE};
\filldraw [fill= blue!30!] (2.3+1, 3.5-2) rectangle (2.3+0.3+1, 3.5+0.3-2);
\draw [magenta] (2.3+1, 3.5-1.5) rectangle (2.3+0.3+1, 3.5+0.3-1.5) node [black, midway, xshift=5mm] {\small RB};
\draw [dashed] (2.3+1, 3.5-1) rectangle (2.3+0.3+1, 3.5+0.3-1) node [midway, xshift=5mm]{\small Slot};
\filldraw [fill=bubblegum,opacity=0.3] (2.3+1, 3.5-1) rectangle (2.3+0.3+1, 3.5+0.3-1);

\draw[magenta, rounded corners] (-2.2, -1.9) rectangle (2.2,1.9) {};

\end{tikzpicture}
    
    \caption{Representation of 5G resource grid in time and frequency domains, with highlights on the RB, RE, and slot.} 
    \label{fig:grid}
\end{figure}

==> Figure_tex/5G_evolution_2.tex <==

\begin{figure*}
    \centering
    \begin{tikzpicture}

\draw [-{Triangle[width=30pt,length=15pt]}, line width=15pt, azure!20] (-3.95,1.0)to node[black]{\small \textsc{PHASE 1}} (-1.65,1.0);
\draw [-{Triangle[width=30pt,length=15pt]}, line width=15pt, azure!20] (-1.65,1.0)to node[black]{\small \textsc{PHASE 2}} (4,1.0);
\draw [-{Triangle[width=30pt,length=15pt]}, line width=15pt, azure!20] (4,1.0)to node[black]{\small \textsc{5G ADVANCED}} (10,1.0);


% \draw[line width = 1pt, lightgrey,thick,-*] (-3.95,-1.5) -- (-3.95,0.5);
\draw[line width = 1pt, lightgrey] (-3.95,-1) -- (-3.95,0.5);
\node[] (Rel15_name) at(-3.4,-0.8){Rel-15};
\draw[line width = 1pt, lightgrey] (-1.65,-1) -- (-1.65,0.5);
\node[] (Rel16_name) at(-1.1,-0.8){Rel-16};
\draw[line width = 1pt, lightgrey] (0.825,-1) -- (0.825,0.5);
\node[] (Rel17_name) at(1.37,-0.8){Rel-17};
\draw[line width = 1pt, lightgrey] (4,-1) -- (4,0.5);
\node[] (Rel18_name) at(4.55,-0.8){Rel-18};
\draw[line width = 1pt,lightgrey] (6.35,-1) -- (6.35,0.5);
\node[] (Rel19_name)at(6.9,-0.8){Rel-19};
\draw[line width = 1pt, dashed,lightgrey] (9,0.5) -- (9,-1);
\node[lightgrey] (Rel20_name)at(9.55,-0.8){Rel-20};
    
    \draw [-stealth,line width=1.5pt,azure](-6,0) -- (11,0);
    
        \foreach \i in {1,2,3,4,5,6,7,8,9,10}
{
    \draw[fill=azure] (-6+1.5*\i, 0) circle (3pt);
}
\node[azure] at(-4.5,0.35){2017};
\node[azure] at(-3,0.35){2018};
\node[azure] at(-1.5,0.35){2019};
\node[azure] at(-0,0.35){2020};
\node[azure] at(1.5,0.35){2021};
\node[azure] at(3,0.35){2022};
\node[azure] at(4.5,0.35){2023};
\node[azure] at(6,0.35){2024};
\node[azure] at(7.5,0.35){2025};
\node[azure] at(9,0.35){2026};

\node[rectangle, draw, rounded corners,  text width=1.9cm, color = azure!35, text=black, below=0.6cm of Rel15_name, xshift=-2.15cm] (Rel15_text)  {\footnotesize 5G foundations: \\
\,\,- eMBB\\
\,\,- URLLC\\
\,\,- mMTC\\
};
\draw[-*,color=azure!35] (Rel15_text.north)--(Rel15_name.south);

\node[rectangle, draw, rounded corners,  text width=3.5cm, color = azure!35, text=black, below=0.6cm of Rel16_name, xshift=-1.3cm] (Rel16_text)  {\footnotesize New positioning signals with increased hearability: \\
\,\,- DL-PRS (downlink)\\
\,\,- UL-SRS (uplink)\\
%Increased hearability \\
};
\draw[-*,color=azure!35] (Rel16_text.north)--(Rel16_name.south);

\node[rectangle, draw, rounded corners,  text width=3.1cm, color = azure!35, text=black, below=0.6cm of Rel17_name, xshift=-0cm] (Rel17_text)  {\footnotesize Positioning enhancements:\\
    \,\,- Delay correction\\
    \,\,- Angle enhancement\\
    \,\,- Multipath mitigation\\
    \,\,- NLOS detection \\
    };
\draw[-*,color=azure!35] (Rel17_text.north)--(Rel17_name.south);

\node[rectangle, draw, rounded corners,  text width=3.8cm, color = azure!35, text=black,below=0.6cm of Rel18_name, xshift=0.75cm] (Rel18_text)  {\footnotesize Advanced positioning:\\
\,\,- AI/ML integration\\
\,\,- New methods (CPP, LPHAP) \\
% New sidelink positioning signals: \\ 
\,\,- New signals (SL-PRS)\\
};
\draw[-*,color=azure!35] (Rel18_text.north)--(Rel18_name.south);

\node[rectangle, draw, rounded corners,  text width=3.6cm, color = azure!35, text=black,below=0.6cm of Rel19_name, xshift=2.55cm] (Rel19_text)  {\footnotesize Full 5G positioning potentials:\\
\,\,- Improved AI/ML\\
\,\,- Energy efficient network\\
};
\draw[-*,color=azure!35] (Rel19_text.north)--(Rel19_name.south);


    \end{tikzpicture}
%    \includegraphics[width=0.9\linewidth]{pdf/5G evolution.pdf}
    \caption{
    \textcolor{black}{Timeline of cellular communication reporting the phases of 5G evolution, the associated 3GPP releases, and the main positioning enhancements.}
    %\textcolor{red}{Check what to write in the box for Rel-19}\li{nothing more}
    }
    \label{fig:5G_evolution}
\end{figure*}

% \begin{figure*}
%     \centering
%     \begin{tikzpicture}

% \draw [-{Triangle[width=30pt,length=15pt]}, line width=15pt, azure] (-3.95,3)to node[white]{\small \textsc{PHASE 1}} (-1.65,3);
% \draw [-{Triangle[width=30pt,length=15pt]}, line width=15pt, azure] (-1.65,3)to node[white]{\small \textsc{PHASE 2}} (4,3);
% \draw [-{Triangle[width=30pt,length=15pt]}, line width=15pt, azure] (4,3)to node[white]{\small \textsc{5G ADVANCED}} (9,3);


% \node[right,text width=2cm] at(-3.95,1.4){
%     \footnotesize 
%     5G foundations:\\
%         \,- eMBB\\
%         \,- URLLC\\
%         \,- mMTC\\
%         };

% \node[right,text width=2.7cm] at(-1.675,1.4){
%     \footnotesize 
%     New positioning
%     signals:\\
%        \,- DL-PRS\\
%        \,- UL-SRS\\
%     Increased hearability\\};
    
% \node[right,text width=4cm] at(0.82,1.4){
%     \footnotesize 
%     Positioning enhancements:\\
%     \,- Delay correction\\
%     \,- Angle enhancement\\
%     \,- Multipath mitigation\\
%     \,- NLOS detection \\[-3pt]
%     };

% \node[right,text width=3cm] at(4.03,1.4){
%     \footnotesize 
%     Integrated AI/ML\\
%     New techniques:\\
%     \,- CPP\\
%     \,- LPHAP\\
%     New sidelink posi-\\
%     tioning signals:\\
%     \,- SL-PRS \\ };

% % \node[right] at(-3.75,1.7){\small eMBB};
% % \node[right] at(-3.75,1.3){\small URLLC};
% % \node[right] at(-3.75,0.9){\small mMTC};
% % \node[right] at(-3.75,0.5){\small eV2X};

% % \node[right] at(-1.6,1.3){\small DL-PRS};
% % \node[right] at(-1.6,0.9){\small UL-SRS};
% % \node[right] at(-1.6,0.5){\small MU-MIMO};

% % \node[right] at(0.9,1.7){\small Delay correction};
% % \node[right] at(0.9,1.3){\small Angle enhancement};
% % \node[right] at(0.9,0.9){\small Multipath mitigation};
% % \node[right] at(0.9,0.5){\small NLOS identification};

% % \node[right] at(4.1,1.7){\small LPHAP};
% % \node[right] at(4.1,1.3){\small AI/ML};
% % \node[right] at(4.1,0.9){\small CPP};
% % \node[right] at(4.1,0.5){\small SL-PRS};

% \draw[line width = 1pt, lightgrey] (-3.95,-1.5) -- (-3.95,2.7);
% \node[] at(-3.4,-1.4){Rel-15};
% \draw[line width = 1pt, lightgrey] (-1.65,-1.5) -- (-1.65,2.7);
% \node[] at(-1.1,-1.4){Rel-16};
% \draw[line width = 1pt, lightgrey] (0.825,-1.5) -- (0.825,2.7);
% \node[] at(1.5,-1.4){Rel-17};
% \draw[line width = 1pt, lightgrey] (4,-1.5) -- (4,2.7);
% \node[] at(4.55,-1.4){Rel-18};
% \draw[line width = 1pt,lightgrey] (6.5,-1.5) -- (6.5,2.7);
% \node[] at(7.05,-1.4){Rel-19};
% \draw[line width = 1pt, dashed,lightgrey] (9,-1.5) -- (9,3);
% \node[lightgrey] at(9.55,-1.4){Rel-20};
    
%     \draw [-stealth,line width=1.5pt,azure](-6,0) -- (11,0);
    
%         \foreach \i in {1,2,3,4,5,6,7,8,9,10}
% {
%     \draw[fill=azure] (-6+1.5*\i, 0) circle (3pt);
% }
% \node[azure] at(-4.5,-0.5){2017};
% \node[azure] at(-3,-0.5){2018};
% \node[azure] at(-1.5,-0.5){2019};
% \node[azure] at(-0,-0.5){2020};
% \node[azure] at(1.5,-0.5){2021};
% \node[azure] at(3,-0.5){2022};
% \node[azure] at(4.5,-0.5){2023};
% \node[azure] at(6,-0.5){2024};
% \node[azure] at(7.5,-0.5){2025};
% \node[azure] at(9,-0.5){2026};





%     \end{tikzpicture}
% %    \includegraphics[width=0.9\linewidth]{pdf/5G evolution.pdf}
%     \caption{
%     \textcolor{black}{Timeline of cellular communication reporting the phases of 5G evolution, with associated 3GPP releases and main positioning enhancements.}}
%     \label{fig:5G_evolution}
% \end{figure*}

==> Figure_tex/BS_visibility_map.tex <==
\begin{figure*}[ht!]
    \centering

\begin{tikzpicture}
    \node[]at(0,0){ \includegraphics[width=\linewidth]{pdf/BS_visibility_2.pdf}};
    \node[]at(-7.4,3.9){ \includegraphics[width=0.17\linewidth]{pdf/BS_visibility_g2r.pdf}};
         \node[fill=white]at(-5.7,3){ 0 };
         \node[fill=white]at(-5.7,3.9){  };
         \node[fill=white]at(-5.7,4.8){ 5 };

         \node[text=red]at(-3,3.15){ NLOS};
        \node[text=green]at(-1.8,3.15){ LOS};
                  
         \node[rotate=90]at(-5.3,3.9){ \# LOS BS};
         \node[]at(-7.6,5){ Overall visibility};
         \node[]at(-2.45,5){ BS 1};
         \node[]at(2.6 ,5){ BS 2};
         \node[]at(7.7,5){ BS 3};
         \node[]at(-7.6,2.4){ BS 4};
         \node[]at(-2.45,2.4){ BS 5};
         \node[]at(2.6 ,2.4){ BS 6};
         \node[]at(7.7,2.4){ BS 7};
         \node[]at(-7.6,-0.2){ BS 8};
         \node[]at(-2.45,-0.2){ BS 9};
         \node[]at(2.6 ,-0.2){ BS 10};
         \node[]at(7.7,-0.2){ BS 11};
         \node[]at(-7.65,-2.8){ BS 12};
         \node[]at(-2.45,-2.8){ BS 13};
         \node[]at(2.55 ,-2.8){ BS 14};
         \node[]at(7.65,-2.8){ BS 15};

         \node[]at(-1.67,4.25){ \includegraphics[width=0.3cm]{photo/blue.png}};
         \node[]at(3.78,3.78){ \includegraphics[width=0.3cm]{photo/blue.png}};
         \node[]at(8.67,3.5){ \includegraphics[width=0.3cm]{photo/blue.png}};
         \node[]at(-7.15,1.15){ \includegraphics[width=0.3cm]{photo/blue.png}};
         \node[]at(-3.3,1.37){ \includegraphics[width=0.3cm]{photo/blue.png}};
         \node[]at(1.3,1.23){ \includegraphics[width=0.3cm]{photo/blue.png}};
         \node[]at(6.35,1.6){ \includegraphics[width=0.3cm]{photo/blue.png}};
         \node[]at(-8.7,-2){ \includegraphics[width=0.3cm]{photo/blue.png}};
         \node[]at(-2.17,-0.75){ \includegraphics[width=0.3cm]{photo/blue.png}};
         \node[]at(2.32,-1.22){ \includegraphics[width=0.3cm]{photo/blue.png}};
         \node[]at(7.55,-1.62){ \includegraphics[width=0.3cm]{photo/blue.png}};
         \node[]at(-7.95,-3.25){ \includegraphics[width=0.3cm]{photo/blue.png}};
         \node[]at(-2.47,-4.5){ \includegraphics[width=0.3cm]{photo/blue.png}};
         \node[]at(3.78,-4.2){ \includegraphics[width=0.3cm]{photo/blue.png}};
         \node[]at(6.38,-3.28){ \includegraphics[width=0.3cm]{photo/blue.png}};
         
\end{tikzpicture}
    
   
    \caption{Outdoor urban scenario - Visibility map along the trajectory. For each of 15 BSs, red area refer to NLOS condition, while green ones are for LOS condition. The first subplot refers to the aggregated number of LOS BSs.
    }
    \label{fig:BS_visibility}
\end{figure*}

==> Figure_tex/Cartesian_Reference_System.tex <==
\begin{figure}[tb]
    \centering
%      \includegraphics[width=0.8\linewidth]{photo/cartesian_position_1.png}

    \begin{tikzpicture}
   
        %\node[]at(-2.5,1.2){\includegraphics[width=5cm]{photo/antenna_orientation.png}};
        \draw[-{Stealth[gray]}] (0,0) -- (4,-2) node[ yshift = -2mm , xshift=-3pt] {$y''$}; 
        \draw[-{Stealth[gray]}] (0,0) -- (0,3) node[yshift = 2mm ] {$z''$};
        \draw[-{Stealth[gray]}] (0,0) -- (-3,-2) node[xshift = -2mm ] {$x''$};
        \draw[] (0,0) -- (2,2) node[midway, yshift = 2mm , xshift = -2mm  ] {$d_i^{}$}; 
        \draw[densely dotted] (2,2) -- (2,-2) node[midway , xshift = 3mm ] {$d_{z,i}^{}$};
        \draw[densely dotted] (2,-2) -- (2.7,-1.4) node[midway , xshift = 3mm , yshift=-1mm] {$d_{x,i}^{}$};
        \draw[densely dotted] (2,-2) -- (-0.75,-0.475) node[midway , yshift = -2mm  ] {$d_{y,i}^{}$};
        \draw[thick,aquamarine,text=black] (0,0) -- (2,-2) node[midway , xshift = 3.8mm  ] {$d_{xy,i}^{}$};

        \draw [azure,-{latex},domain=-45:45] plot ({0.8*cos(\x)}, {0.8*sin(\x)}) node[midway, xshift = 10mm]{$\psi_i^{}$};
        \draw [cadmiumorange,-{latex},domain=-145:-45] plot ({0.5*cos(\x)}, {0.5*sin(\x)}) node[midway, yshift = -6.5mm]{$\phi_i^{}$};
        
        \draw[fill=amber] (-0.1,-0.1) rectangle (0.1,0.1) node[xshift = -4mm ,yshift=2mm] {BS$_i^{}$};
        \node[xshift=4mm] at (0,0) {$\boldsymbol{s}_i^{}$};
        \draw[fill=airforceblue] (2,2) circle (1mm) node[xshift = 5mm, yshift= 1mm ] {UE};
        \node[xshift=-3mm] at (2,2) {$\boldsymbol{u}$};

        % \draw [black,-{Stealth},domain=120:430, xshift = -2.6cm, yshift = -1.7cm, rotate=-210] plot ({0.2*cos(\x)}, {0.1*sin(\x)}) node[midway, xshift =3mm, yshift = -5mm, rotate=210]{roll};

        % \draw [black,-{Stealth},domain=120:430, yshift = 2.5cm] plot ({0.2*cos(\x)}, {0.1*sin(\x)}) node[midway, xshift = -7mm]{yaw};

        % \draw [black,-{Stealth},domain=120:430, xshift=3.7cm, yshift = -1.8cm, rotate=-135] plot ({0.2*cos(\x)}, {0.1*sin(\x)}) node[midway, yshift = -2.5mm, xshift =-4.5mm, rotate=135]{pitch};

        % \node[]at(2.9,-1.2){$s_{y,i}$};
        % \node[]at(-1.05,-0.4){$s_{x,i}$};
        \node[]at(2.9,-1.2){$u'_{y}$};
        \node[]at(-1.05,-0.4){$u'_{x}$};

        \coordinate (O') at (-2.46,1.75); %(0.8,1.6)
        \coordinate (NW) at (-3.4, 3.1);
        \coordinate (NE) at (-0.8, 3.5);
        \coordinate (SW) at (-4.2, 0.1);
        \coordinate (SE) at (-1.6, 0.5);
        \draw[-{Stealth[gray]}] (O')--(-2.46,4.2) node [yshift = 2mm] {$z''$}; %z
        \draw[] (NE)--(SE) node {}; %sx (0.8, 3)
        \draw[] (NE)--(NW) node {}; %top (2.6, 0.4)
        \draw[] (SE)--(SW) node {}; %bot
        \draw[] (NW)--(SW) node {}; %dx

        \draw [fill=gray!30!, draw=none] (NE)--(NW)--(SW)--(SE);

        \foreach \y in {1,...,8}
        {
        \foreach \x in {1,...,8}
            {
                \draw[fill=red, draw=none] (-3.4+\x*0.29-\y*0.085,3.09+\x*0.045-\y*0.34) circle (0.5mm) node {};
            }
        }
        
        \draw[-{Stealth[gray]}] (O')--(-0.5,1.7) node [xshift=-1.5mm, yshift = 2mm] {$y''$}; %y
        \draw[-{Stealth[gray]}] (O')--(-4.5,0.7) node [yshift=2mm] {$x''$}; %x

        \draw[-{Stealth[black]}, dashed] (O')--(-2,3.7) node [yshift = 2mm, xshift = 1mm] {$z'$}; %z'
        \draw[-{Stealth[black]}, dashed] (O')--(-1, 1) node [yshift = -1mm, xshift = 2mm] {$y'$}; %y'
        \draw[-{Stealth[black]}, dashed] (O')--(-4.2,1.53) node [yshift = 2mm] {$x'$}; %x'

        % \draw [black,-{latex},domain=90:0,xshift=-2.3cm, yshift=4.5cm] plot ({0.5*cos(\x)}, {0.3*sin(\x)}) node[midway, xshift = 4mm, yshift=6mm]{$\Delta\psi_i$};
        % \draw [black,-{latex},domain=-10:-150,xshift=-2.5cm, yshift=2mm] plot ({0.7*cos(\x)}, {0.3*sin(\x)}) node[midway, yshift=-7mm]{$\Delta\phi_i$};
        \draw [black,{latex}-,domain=90:0,xshift=-2.3cm, yshift=4.2cm] plot ({0.5*cos(\x)}, {0.5*sin(\x)}) node[midway, xshift = 4mm, yshift=7mm]{$\Delta\psi_i^{}$};
        \draw [black,-{latex},domain=-10:-150,xshift=-2.7cm, yshift=2mm] plot ({0.75*cos(\x)}, {0.3*sin(\x)}) node[midway, yshift=-5mm]{$\Delta\phi_i^{}$};
        
        \draw[dashed,color=black!30] (-0.1,-0.1)--(SW) node {};
        \draw[dashed,color=black!30] (0.1,0.1)--(NE) node {};
        
        \coordinate (O) at (2.5,4); %(0.8,1.6)
        \draw[-{Stealth[black]}] (O)--(2.5,5) node [yshift = 2mm] {$z$}; %z
        \draw[-{Stealth[black]}] (O)--(3.5, 4) node [xshift = 2mm] {$y$}; %y
        \draw[-{Stealth[black]}] (O)--(1.9,3.4) node [yshift = -1mm, xshift=-1mm] {$x$}; %x
    \end{tikzpicture}

    
    \caption{UE and BS LOS geometry in a 3D Cartesian coordinate system with a focus on the BS array orientation.}
    \label{fig:cartesian_reference_system}
\end{figure}


==> Figure_tex/DLBlockDiagram.tex <==
\begin{figure*}[!ht]
    \centering
    
\begin{tikzpicture}
            \tikzstyle{every node}=[font=\footnotesize]
            \draw (-5,-4) node (A) [rectangle, rounded corners, minimum width=2cm, minimum height=1cm, draw, fill=blue!20, text opacity=1] {\small \shortstack{PRS, PDSCH\\ Generation}};
            \draw (0,-4) node (B1) [rectangle, rounded corners, minimum width=2cm, minimum height=1cm, draw, fill=blue!20, text opacity=1] {\small \shortstack{OFDM \\Modulation}};
            \draw (2.7,-4) node (C1) [rectangle, rounded corners, minimum width=2cm, minimum height=1cm, draw, fill=white!20, text opacity=1] {\small \shortstack{Propagation  \\ Channel}};
            \draw (11,-4) node (D1) [rectangle, rounded corners, minimum width=2cm, minimum height=1cm, draw, fill=orange!20, text opacity=1] {\small \shortstack{Timing \\ Estimation}};

            \draw (-2.5,-2) node (B2) [rectangle, rounded corners, minimum width=2cm, minimum height=1cm, draw, fill=blue!20, text opacity=1] {\small \shortstack{Tx Beam \\Sweeping}};
            \draw (0,-2) node (C2) [rectangle, rounded corners, minimum width=2cm, minimum height=1cm, draw, fill=blue!20, text opacity=1] {\small \shortstack{OFDM \\Modulation}};
            \draw (2.7,-2) node (D2) [rectangle, rounded corners, minimum width=2cm, minimum height=1cm, draw, fill=white!20, text opacity=1] {\small \shortstack{Propagation \\ Channel}};
            \draw (5.5,-2) node (E2) [rectangle, rounded corners, minimum width=2cm, minimum height=1cm, draw, fill=orange!20, text opacity=1] {\small
            \shortstack{OFDM \\Demodulation}};
            \draw (11,-2) node (F2) [rectangle, rounded corners, minimum width=2cm, minimum height=1cm, draw, fill=orange!20, text opacity=1] {\small \shortstack{Angle \\Estimation}};

            
            \draw (-5,0) node (A3) [rectangle, rounded corners, minimum width=2cm, minimum height=1cm, draw, fill=blue!20, text opacity=1] {\small \shortstack{SSB, DMRS\\ Generation}};
            \draw (-2.5,0) node (B3) [rectangle, rounded corners, minimum width=2cm, minimum height=1cm, draw, fill=blue!20, text opacity=1] {\small \shortstack{Tx Beam \\ Sweeping}};
            \draw (0,0) node (C3) [rectangle, rounded corners, minimum width=2cm, minimum height=1cm, draw, fill=blue!20, text opacity=1] {\small \shortstack{OFDM \\Modulation}};
            \draw (2.7,0) node (D3) [rectangle, rounded corners, minimum width=2cm, minimum height=1cm, draw, fill=white!20, text opacity=1] {\small \shortstack{Propagation \\ Channel}};
            \draw (5.5,0) node (E3) [rectangle, rounded corners, minimum width=2cm, minimum height=1cm, draw, fill=orange!20, text opacity=1] {\small \shortstack{OFDM \\Demodulation}};
            \draw (8.3,0) node (F3) [rectangle, rounded corners, minimum width=2cm, minimum height=1cm, draw, fill=orange!20, text opacity=1] {\small \shortstack{Rx Beam \\Sweeping}};
            \draw (11,0) node (G3) [rectangle, rounded corners, minimum width=2cm, minimum height=1cm, draw, fill=orange!20, text opacity=1] {\small \shortstack{Beam Pair \\Determination}};
            
            
            \draw[-{Stealth}] (A.east) -- (B1);
            \draw[-{Stealth}] (B1) -- (C1);
            \draw[-{Stealth}] (C1) -- (D1);

            \draw[-{Stealth}] (A) -- (-5,-2) -- (B2);
            \draw[-{Stealth}] (B2) -- (C2);
            \draw[-{Stealth}] (C2) -- (D2);
            \draw[-{Stealth}] (D2) -- (E2);
            \draw[-{Stealth}] (E2) -- (F2);
            
            \draw[-{Stealth}] (A3) -- (B3);
            \draw[-{Stealth}] (B3) -- (C3);
            \draw[-{Stealth}] (C3) -- (D3);
            \draw[-{Stealth}] (D3) -- (E3);
            \draw[-{Stealth}] (E3) -- (F3);
            \draw[-{Stealth}] (F3) -- (G3);
            
        \end{tikzpicture}
        \caption{DL block diagram for location measurement extraction. Top row represents the beam pair selection in DL-AOD estimation; whereas the bottom one reports the angle refinement and TOF extraction. BS, propagation channel and UE are indicated with blue, white, and orange colors, respectively. The OFDM Demodulation block includes the channel estimation.}% \textcolor{magenta}{MN: Change Channel Propagation into Propagation Channel}}
    \label{fig:blockdiagram_1}
\end{figure*}

==> Figure_tex/EKF_TDOA_LOS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.30000,0.75000,0.93000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.977\linewidth,
height=\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=-5.95415993840783,
xmax=12.9049527960281,
xlabel style={font=\color{white!15!black}},
xlabel={[m]},
ymin=-38.220813710121,
ymax=-23.7435806916043,
ylabel style={font=\color{white!15!black}},
ylabel={[m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, only marks, mark size=5.0pt, mark=*, mark options={solid, fill=mycolor2, draw=mycolor2}]
  table[row sep=crcr]{%
0.8	-25\\
0.8	-25.7314\\
0.8	-26.4628\\
0.8	-27.1942\\
0.8	-27.9256\\
0.8	-28.657\\
0.8	-29.3884\\
0.8	-30.1198\\
0.8	-30.8512\\
0.8	-31.5826\\
0.8	-32.314\\
0.8	-33.0454\\
0.8	-33.7768\\
0.8	-34.5082\\
0.8	-35.2396\\
0.8	-35.971\\
1.5314	-35.971\\
2.2628	-35.971\\
2.9942	-35.971\\
3.7256	-35.971\\
4.457	-35.971\\
5.1884	-35.971\\
5.9198	-35.971\\
6.6512	-35.971\\
6.6512	-35.2396\\
6.6512	-34.5082\\
6.6512	-33.7768\\
6.6512	-33.0454\\
6.6512	-32.314\\
6.6512	-31.5826\\
6.6512	-30.8512\\
6.6512	-30.1198\\
6.6512	-29.3884\\
6.6512	-28.657\\
6.6512	-27.9256\\
6.6512	-27.1942\\
6.6512	-26.4628\\
6.6512	-25.7314\\
6.6512	-25\\
};
\addlegendentry{UE true}

\addplot [color=green, line width=2.0pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
2.27093376565416	-26.4924324794572\\
1.22519789085713	-25.2112178840691\\
1.00868880507066	-26.6753790505978\\
0.921358454716345	-27.308228692232\\
0.869143460789433	-28.120050449497\\
0.960527509239504	-28.6026491821694\\
0.61343784294874	-29.1519925039466\\
1.09389685703173	-30.0395906024422\\
1.00584619051227	-30.7931876800985\\
0.990221577010261	-31.7915429184275\\
0.996556451143855	-32.4112068938416\\
0.548738087887276	-32.9352510620083\\
0.934555128337373	-33.7438795213204\\
0.592578174284969	-34.3173251109697\\
0.872704843768121	-35.1833719493478\\
0.927328523774246	-35.7396374204155\\
1.45712029630288	-35.6638292094334\\
2.17267013598391	-35.5151790913327\\
3.26040736479571	-36.0590205252856\\
3.80025318482808	-36.060063199498\\
4.48173888611621	-36.0552890326838\\
5.1738008596849	-36.1261321404301\\
5.83646719857508	-36.2072515497196\\
6.25438808734648	-35.6182653671399\\
6.73316147657164	-35.2218363748151\\
6.60376057343058	-34.5790114447769\\
6.61929390908185	-33.8344689605545\\
6.59289586548524	-33.1609760876654\\
6.51848102087579	-32.502390652042\\
6.91819185754598	-31.4791130913506\\
6.96574119527465	-30.8144857672779\\
6.98510831889233	-30.1853957764025\\
7.02198142392292	-29.2280880485582\\
6.38485890749695	-28.5150614444748\\
6.75587717512968	-27.8218559994392\\
6.70217132225573	-27.1660766322412\\
6.50071685177815	-26.4779700264593\\
6.6464001625712	-25.7102842528404\\
6.24859142071007	-25.1728404866185\\
};
\addlegendentry{KF est.}

\end{axis}

\begin{axis}[%
width=1.271\linewidth,
height=1.271\linewidth,
at={(-0.169\linewidth,-0.176\linewidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figure_tex/EKF_TDOA_indoor.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.30000,0.75000,0.93000}%
%
\begin{figure}
\begin{tikzpicture}
\node[] (F) at (3.3,3.7){\includegraphics[width=0.61\linewidth]{FigJPG/industrial_plan.png}};
\begin{axis}[%
width=0.92\linewidth,
height=0.9\linewidth,
at={(0\linewidth,0\linewidth)},
%scale only axis,
axis y line=none,
axis x line=none,
xmin=-4,
xmax=12,
ymin=-41,
ymax=-24,
axis background/.style={fill=none},
% axis x line*=bottom,
% axis y line*=left,
legend style={at={(0.05,-0.15)},anchor=north west, legend cell align=left}
]
\addplot [color=black, line width=1pt, mark size=0.8pt, mark=*, mark options={solid, fill=black, draw=black}]
  table[row sep=crcr]{%
0.8	-25\\
0.8	-25.7314\\
0.8	-26.4628\\
0.8	-27.1942\\
0.8	-27.9256\\
0.8	-28.657\\
0.8	-29.3884\\
0.8	-30.1198\\
0.8	-30.8512\\
0.8	-31.5826\\
0.8	-32.314\\
0.8	-33.0454\\
0.8	-33.7768\\
0.8	-34.5082\\
0.8	-35.2396\\
0.8	-35.971\\
1.5314	-35.971\\
2.2628	-35.971\\
2.9942	-35.971\\
3.7256	-35.971\\
4.457	-35.971\\
5.1884	-35.971\\
5.9198	-35.971\\
6.6512	-35.971\\
6.6512	-35.2396\\
6.6512	-34.5082\\
6.6512	-33.7768\\
6.6512	-33.0454\\
6.6512	-32.314\\
6.6512	-31.5826\\
6.6512	-30.8512\\
6.6512	-30.1198\\
6.6512	-29.3884\\
6.6512	-28.657\\
6.6512	-27.9256\\
6.6512	-27.1942\\
6.6512	-26.4628\\
6.6512	-25.7314\\
6.6512	-25\\
};
\addlegendentry{True UE trajectory}

\addplot [color=smoothgreen, line width=1.5pt, mark=otimes*, mark options={solid}]
  table[row sep=crcr]{%
2.27093376565416	-26.4924324794572\\
1.22519789085713	-25.2112178840691\\
1.00868880507066	-26.6753790505978\\
0.921358454716345	-27.308228692232\\
0.869143460789433	-28.120050449497\\
0.960527509239504	-28.6026491821694\\
0.61343784294874	-29.1519925039466\\
1.09389685703173	-30.0395906024422\\
1.00584619051227	-30.7931876800985\\
0.990221577010261	-31.7915429184275\\
0.996556451143855	-32.4112068938416\\
0.548738087887276	-32.9352510620083\\
0.934555128337373	-33.7438795213204\\
0.592578174284969	-34.3173251109697\\
0.872704843768121	-35.1833719493478\\
0.927328523774246	-35.7396374204155\\
1.45712029630288	-35.6638292094334\\
2.17267013598391	-35.5151790913327\\
3.26040736479571	-36.0590205252856\\
3.80025318482808	-36.060063199498\\
4.48173888611621	-36.0552890326838\\
5.1738008596849	-36.1261321404301\\
5.83646719857508	-36.2072515497196\\
6.25438808734648	-35.6182653671399\\
6.73316147657164	-35.2218363748151\\
6.60376057343058	-34.5790114447769\\
6.61929390908185	-33.8344689605545\\
6.59289586548524	-33.1609760876654\\
6.51848102087579	-32.502390652042\\
6.91819185754598	-31.4791130913506\\
6.96574119527465	-30.8144857672779\\
6.98510831889233	-30.1853957764025\\
7.02198142392292	-29.2280880485582\\
6.38485890749695	-28.5150614444748\\
6.75587717512968	-27.8218559994392\\
6.70217132225573	-27.1660766322412\\
6.50071685177815	-26.4779700264593\\
6.6464001625712	-25.7102842528404\\
6.24859142071007	-25.1728404866185\\
};
\addlegendentry{EKF with NLOS detection}

\addplot [color=red, line width=1.5pt, mark=square*, mark options={solid}]
  table[row sep=crcr]{%
  2.0903960912546	-26.2949773576739\\
-1.3216523620939	-28.3886218894719\\
-0.851883636301343	-27.1533482123093\\
-0.570058075757648	-26.9516509313396\\
-0.37830084379884	-27.2551575055663\\
-0.386004303174687	-27.3975121070091\\
-0.331407933219728	-27.9138660193016\\
-0.427976011832032	-28.4787273793316\\
-0.0705485210164679	-29.5687363460462\\
-1.90305538608714	-31.7810258621147\\
-1.00529330147196	-33.5580419361747\\
-0.658253201613125	-33.2764048024896\\
-0.00340727375696326	-33.9163538269913\\
-0.0403940604524179	-34.2760075200976\\
0.0362290747138777	-34.8616605137576\\
0.126983232413994	-35.4482539502281\\
0.456273630879197	-35.643435139183\\
-0.164030418567723	-35.9919012030082\\
0.61080121769414	-35.6562438508284\\
2.08068269294631	-38.2703361321243\\
2.475602874667	-39.1649720261222\\
4.71857744854374	-38.0329682402793\\
6.28541606084474	-36.8906309453286\\
6.58185238382147	-36.495236232001\\
6.8932060274322	-36.1774310255839\\
6.98119507123754	-35.7101961058004\\
6.92535997483231	-34.7426465205512\\
6.92203748455974	-33.8341042106158\\
10.0910932744076	-33.7490156659063\\
9.7612460178183	-29.8338835676141\\
9.08607479794434	-29.9626611182612\\
9.51288004612852	-32.5526160839027\\
10.1156903936301	-29.1896429744825\\
8.94446820413073	-26.9460952233282\\
8.586338738579	-27.0089637603168\\
8.28527264597838	-26.7085627615297\\
7.98778098345524	-26.1859695844827\\
9.32356603943807	-26.4277867349123\\
8.53009293947164	-25.263553371866\\
% 2.09247848628429	-26.2943177905449\\
% 1.29749038622512	-25.4242788857942\\
% 0.676416413781599	-26.0556303884166\\
% 0.607542093439841	-26.6192834971193\\
% 0.466879090332105	-27.3122432084743\\
% 0.52404544311744	-27.7275693416098\\
% 0.388804572575582	-28.2352986891999\\
% 0.467529978570929	-28.9019995802009\\
% 0.811448281469546	-29.9365345478193\\
% -2.59890462656391	-32.7710400119363\\
% -2.40776102023566	-33.0181914035577\\
% -1.71335227166719	-32.7144370295348\\
% -0.36653511789972	-33.5864719143171\\
% -0.168784764844429	-33.8829533242199\\
% 0.0696911937001889	-34.450981087856\\
% 0.131554625434708	-35.1721616747046\\
% 0.588351733948649	-35.2949260488708\\
% 0.613630846113161	-36.0314333982563\\
% 1.29249713941511	-35.6579163094754\\
% 2.06383084584016	-37.7571670129379\\
% 2.6851752797488	-39.0743714162607\\
% 4.45634239976498	-40.058300838082\\
% 5.48970018625426	-39.5789100168552\\
% 5.24163855318511	-38.1503817158366\\
% 5.66080576286802	-37.0830758209436\\
% 5.9587190785207	-36.3341641889665\\
% 6.60961698709771	-35.5210245907972\\
% 6.95151511642724	-34.6653129605903\\
% 8.81354109967976	-33.7043128164061\\
% 8.4554056019242	-32.3310396739046\\
% 8.51282938919767	-31.4604606722674\\
% 8.59065222306717	-30.7130314878495\\
% 8.55786197478294	-29.8898114181495\\
% 9.22068869764393	-28.1690834247824\\
% 7.94654579010102	-27.5360098275487\\
% 7.71472448836213	-27.2862861868112\\
% 7.51130350382141	-26.7709065849669\\
% 7.63597991694976	-26.2419241768382\\
% 7.07263795387777	-25.8548822038822\\
};
\addlegendentry{EKF without NLOS detection}

\end{axis}

\draw[{Stealth}-{Stealth}] (F.south west)--(F.south east) node [midway, yshift = -2mm] {12 m};
\draw[{Stealth}-{Stealth}] (F.south west)--(F.north west) node [midway, xshift = -2mm, rotate=90] {18 m};
\node[] at (1.95,6.3) {\small START};
\node[] at (4.35,6.3) {\small END};

\node[color=red] at (4.46,0.1) {\footnotesize mean err. 1.97 m};
\node[color=smoothgreen] at (4.46,-0.2) {\footnotesize mean err. 0.28 m};
\end{tikzpicture}%
\caption{Indoor mobile positioning with DL-TDOA measurements. Comparison between an EKF that is able to identify and discard NLOS measurements (green) and an EKF that uses all the available measurements regardless of the visibility condition (red).}
\label{fig:indoor_ekf}
\end{figure}

==> Figure_tex/Fig_FlowChart.tex <==
\tikzset{every node/.append style={scale=0.99}}  
\definecolor{lightseagreen}{rgb}{0.13, 0.7, 0.67}
\definecolor{Color1}{HTML}{F4D6B0}
\definecolor{Color2}{HTML}{EEB8C6}
\definecolor{Color3}{HTML}{B1A6CE}
\definecolor{Color4}{HTML}{A7D4E7}
\definecolor{Color5}{HTML}{ABD4CE}

\begin{figure*}[!ht]
\centering
    \begin{tikzpicture}[scale=0.99]
\path[mindmap,concept color=lightgrey!50,grow cyclic]
    node[concept, text=black] {A Tutorial on 5G Positioning}% Technologies}
    [counterclockwise from=126, level 1 concept/.append style={sibling angle=72}]
    child[concept color=Color1!70] {
      node[concept] {Historical Overview {\footnotesize (Sec. \ref{sec:State of the art})}}
      [counterclockwise from=57]
      child [concept color=Color1!30]{ node[concept]  {Use Cases} }
      child [concept color=Color1!30]{ node[concept] {From 1G to 4G} }
      child [concept color=Color1!30]{ node[concept]  {5G from Rel-15 to Rel-19} }
      child [concept color=Color1!30]{ node[concept]  {Beyond 5G} }
    }
    child[concept color=Color2!70] {
      node[concept] {Fundamentals {\footnotesize (Sec. \ref{sec:System Model})}}
      [counterclockwise from=135]
      child [concept color=Color2!30]{ node[concept]  {Wireless Channel} }
      child [concept color=Color2!30]{ node[concept]  {Measurements} }
      child [concept color=Color2!30]{ node[concept]  {Algorithms} }
      child [concept color=Color2!30]{ node[concept]  {Bayesian Tracking} }
    }  
    child[concept color=Color3!70] { 
      node[concept] {5G Positioning Technology {\footnotesize (Sec. \ref{sec:5G Positioning Technology (Rel-16)})}} [counterclockwise from=205]
      child [concept color=Color3!30]{ node[concept] {Architecture} }
      child [concept color=Color3!30]{ node[concept] {Signals} }
      child [concept color=Color3!30]{ node[concept] {Methods} }
      child [concept color=Color3!30]{ node[concept] {Measurement Extraction} }
    }
    child[concept color=Color4!70] { 
    node[concept] {Simulations {\footnotesize (Sec. \ref{sec:Simulation Analysis})}} [clockwise from=45]
      child [concept color=Color4!30]{ node[concept]  {Environments} }
      child [concept color=Color4!30]{ node[concept]  {Settings} }
      child [concept color=Color4!30]{ node[concept]  {Results} }
      %child [concept color=Color4!30]{ node[concept]  {Discussion} }
    }   
    child[concept color=Color5!70] { 
    node[concept] {Challenges {\footnotesize (Sec. \ref{sec:lessons_learned_limitations})}} [clockwise from=180]
      child [concept color=Color5!30]{ node[concept]  {Lessons Learned}}
      child [concept color=Color5!30]{ node[concept]  {Synch.} }
      child [concept color=Color5!30]{ node[concept]  {Deployment} }
      child [concept color=Color5!30]{ node[concept]  {Hardware} }
      child [concept color=Color5!30]{ node[concept]  {Private Networks} }
    };   
    \end{tikzpicture}
    \caption{
    \textcolor{black}{Mind map visualizing the contents of this manuscript and the associated sections.}}% \mb{I changed the names of some circles} }}
    \label{fig:flowchart}
\end{figure*}

% \begin{figure*}[!ht]
% \centering
%     \begin{tikzpicture}[scale=0.99]
% \path[mindmap,concept color=lightgrey!50,grow cyclic]
%     node[concept, text=black] {A Tutorial on 5G Positioning}% Technologies}
%     [counterclockwise from=126, level 1 concept/.append style={sibling angle=72}]
%     child[concept color=Color1!70] {
%       node[concept] {Historical Overview {\footnotesize (Sec. \ref{sec:State of the art})}}
%       [counterclockwise from=55]
%       child [concept color=Color1!30]{ node[concept]  {Use Cases} }
%       child [concept color=Color1!30]{ node[concept] {From 1G to 4G} }
%       child [concept color=Color1!30]{ node[concept]  {5G from Rel-15 to Rel-19} }
%       child [concept color=Color1!30]{ node[concept]  {Beyond 5G} }
%     }
%     child[concept color=Color2!70] {
%       node[concept] {Fundamentals {\footnotesize (Sec. \ref{sec:System Model})}}
%       [counterclockwise from=148]
%       child [concept color=Color2!30]{ node[concept]  {Wireless Channel} }
%       child [concept color=Color2!30]{ node[concept]  {Measurements} }
%       child [concept color=Color2!30]{ node[concept]  {Algorithms} }
%       child [concept color=Color2!30]{ node[concept]  {Bayesian Tracking} }
%     }  
%     child[concept color=Color3!70] { 
%       node[concept] {5G Positioning Technology {\footnotesize (Sec. \ref{sec:5G Positioning Technology (Rel-16)})}} [counterclockwise from=180]
%       child [concept color=Color3!30]{ node[concept] {Architecture} }
%       child [concept color=Color3!30]{ node[concept] {Signals} }
%       child [concept color=Color3!30]{ node[concept] {Methods} }
%       child [concept color=Color3!30]{ node[concept] {Measurement Extraction} }
%     }
%     child[concept color=Color4!70] { 
%     node[concept] {Simulations {\footnotesize (Sec. \ref{sec:Simulation Analysis})}} [clockwise from=32]
%       child [concept color=Color4!30]{ node[concept]  {Environments} }
%       child [concept color=Color4!30]{ node[concept]  {Settings} }
%       child [concept color=Color4!30]{ node[concept]  {Results} }
%       child [concept color=Color4!30]{ node[concept]  {Discussion} }
%     }   
%     child[concept color=Color5!70] { 
%     node[concept] {Current Limitations {\footnotesize (Sec. \ref{sec:limitations})}} [clockwise from=125]
%       child [concept color=Color5!30]{ node[concept]  {Synch.} }
%       child [concept color=Color5!30]{ node[concept]  {Deployment} }
%       child [concept color=Color5!30]{ node[concept]  {Hardware} }
%       child [concept color=Color5!30]{ node[concept]  {Private Networks} }
%     };   
%     \end{tikzpicture}
%     \caption{
%     Mind map visualizing the contents of this manuscript and the associated sections.}% \mb{I changed the names of some circles} }}
%     \label{fig:flowchart}
% \end{figure*}



==> Figure_tex/Fig_Positioning_Measurements.tex <==
\begin{figure*}[!tb]
\centering

\subfloat[\label{fig:TOFmeas}]{
    \begin{tikzpicture}
        \node[]at(0,0){\includegraphics[width=0.3\textwidth,keepaspectratio]{pdf/TOA_jet.pdf}};
        \node[]at(0.2,-2.8){$x$ [m]};
        \node[rotate=90]at(-2.7,0.15){$y$ [m]};
\end{tikzpicture}}
\subfloat[\label{fig:TDOAmeas}]{
    \begin{tikzpicture}
        \node[]at(0,0){\includegraphics[width=0.3\textwidth,keepaspectratio]{pdf/TDOA_jet.pdf}};
        \node[]at(0.2,-2.8){$x$ [m]};
        \node[rotate=90]at(-2.7,0.15){$y$ [m]};
        \end{tikzpicture}}
\subfloat[\label{fig:AOAmeas}]{
    \begin{tikzpicture}
        \node[]at(0,0){\includegraphics[width=0.3\textwidth,keepaspectratio]{pdf/AoA_jet.pdf}};
        \node[]at(0.2,-2.8){$x$ [m]};
        \node[rotate=90]at(-2.7,0.15){$y$ [m]};
\end{tikzpicture}}


\caption{Multilateration/angulation for 5G positioning measurements. (a) TOF or RTT, (b) DL-TDOA, (c) UL-AOA or DL-AOD.}
\label{fig:positioning_meas}

\end{figure*}


==> Figure_tex/Fig_Ray_Tracing.tex <==
\begin{figure}[!tb]
    \centering
    \begin{tikzpicture}
        \node[]at(0,0){\includegraphics[width=0.975\linewidth,
        trim= 0 3cm 0 0, clip]{photo/raytracing2.png}};
         %[trim=left bottom right top, clip]
        \draw (3.35,-2.53) node [rectangle, minimum width=1.4cm, minimum height=1.05cm, draw, fill=white] {};
        \draw (3.5,-2.3) node [] {\small UE};
        \draw (3.5,-2.8) node [] {\small BS};
        \node[]at(3,-2.3){\includegraphics[width=0.29cm]{photo/green.png}};
        \node[]at(3,-2.8){\includegraphics[width=0.29cm]{photo/blue.png}};
    \end{tikzpicture}
    \caption{Snapshot of Matlab$^{\circledR}$ \ac{RT} tool for a scenario with three \acp{BS} (blue markers) and one \ac{UE} (green marker) at Politecnico di Milano Leonardo campus.}
    \label{fig:raytracer}
\end{figure}

==> Figure_tex/Fig_heatmap_industrial.tex <==
\begin{figure}

    \begin{tikzpicture}
        \node[] (F) at(0,0){\includegraphics[width=0.92\linewidth]{photo/industrial_heatmap.png}};
        \draw [fill=white, draw=white] (3.7,-2) rectangle ++(0.2, 4.2);
        \node[rotate=90] at (4.18,0.1) {\small UE positioning error [m]};
        \node[] at (3.8,1.8) {\small 4};
        \node[] at (3.8,0.1) {\small 2};
        \node[] at (3.8,-1.6) {\small 0};
        \node[] at (-2.4,-3.2) {\small (a)};
        \node[] at (1.5,-3.2) {\small (b)};
        \draw[{Stealth}-{Stealth}] (-4.1,-2.55)--(-0.6,-2.55) node [midway, yshift = -2mm] {12 m};
        \draw[{Stealth}-{Stealth}] (-0.35,-2.55)--(3.2,-2.55) node [midway, yshift = -2mm] {12 m};
        \draw[{Stealth}-{Stealth}] (F.south west)--(F.north west) node [midway, xshift = -2mm, rotate=90] {18 m};
    \end{tikzpicture}
   
    \caption{Indoor mobile positioning - heatmap of the positioning error using DL-TDOA measurements. 
    (a) EKF with NLOS detection; (b) 
    EKF without NLOS detection.}
    \label{fig:heatmap-industrial}
\end{figure}

==> Figure_tex/Fig_indoor_scenarios.tex <==


\begin{figure}[!tb]
    \centering
     \subfloat[Indoor environment \label{fig:made}]{
         \begin{tikzpicture}
            \node[]at(0,0){\includegraphics[width=\columnwidth]{photo/MADE_image_4.png}};
            \draw [draw=blue,dotted,ultra thick] (-0.7,-1.4) rectangle (-2.1,0);
             \node[text=blue]at(-1.4,0.2){Industrial};

             %\draw [draw=red,dotted,ultra thick] (3.8,0) rectangle (2.5,0.8);
            \node[text=red, anchor=east]at(1.7,-1.5){Office};
            \draw[draw=red,-Latex,line width=1.6pt] (1.7,-1.5)--(3.5,-0.8);
        \end{tikzpicture}
        }
        \\
   \subfloat[3D rendering \label{fig:made}]{
        \begin{tikzpicture}
            \node[]at(0,0){\includegraphics[width=\columnwidth]{photo/3Dlidar_v3.png}};
            \draw [draw=red,dotted,ultra thick] (3.4,0.2) rectangle (2.2,1.2);
            \node[text=red]at(2.85,1.5){Office};
            
            \draw [draw=blue,dotted,ultra thick] (-0.7,0.4) rectangle (-2.5,2.2);
             \node[text=blue]at(-1.7,2.45){Industrial};
        \end{tikzpicture}  
    }
   %   \subfloat[Indoor environment \label{fig:made_adv}]{
   %   % \begin{tikzpicture}
   %   %        \node[]at(0,0){\includegraphics[width=0.92\columnwidth]{photo/PhotoMade.png}};
   %   %        \draw [draw=blue,dotted,ultra thick] (-0.4,-1.4) rectangle (-1.99,0.2);
   %   %        \node[text=blue]at(-1.2,0.4){Industrial};

   %   %        \draw [draw=red,dotted,ultra thick] (4.0,-1) rectangle (3.2,0.2);
   %   %        \node[text=red]at(3.6,0.4){Office};
            
   %   %    \end{tikzpicture}
   %   \begin{tikzpicture}
   %          \node[]at(0,0){\includegraphics[width=0.93\columnwidth]{photo/MADE_image_4.png}};
   %          \draw [draw=blue,dotted,ultra thick] (-0.7,-1.4) rectangle (-2.1,0);
   %           \node[text=blue]at(-1.4,0.2){Industrial};

   %           %\draw [draw=red,dotted,ultra thick] (3.8,0) rectangle (2.5,0.8);
   %          \node[text=red, anchor=east]at(1.65,-1.37){Office};
   %          \draw[draw=red,-Latex,line width=1.6pt] (1.65,-1.37)--(3.2,-0.8);
   %      \end{tikzpicture}
   %      }
   %      \\
   % \subfloat[3D rendering \label{fig:made}]{
   %      \begin{tikzpicture}
   %          \node[]at(0,0){\includegraphics[width=\columnwidth]{photo/3DLidarMADEcomplete_v2.png}};
   %          \draw [draw=red,dotted,ultra thick] (-3.4,0) rectangle (-2.3,1.15);
   %          \node[text=red]at(-2.85,1.4){Office};
   %          \draw [draw=blue,dotted,ultra thick] (0.7,-0.4) rectangle (2.7,-2.2);
   %           \node[text=blue]at(1.7,-2.4){Industrial};
   %      \end{tikzpicture}  
   %  }
\\ 
    \subfloat[Office area\label{fig:indoor_office}]{
         \centering
         \begin{tikzpicture}
              \node[]at(0,0){\includegraphics[width=0.95\columnwidth]{photo/scenario_indoor_3.png}};
              \node[]at(3.7,1.0){UE};
              \node[color=white]at(-3.2,2.1){BS};
         \end{tikzpicture}
         } 
         \\
    \subfloat[Industrial area  \label{fig:indoor_industrial}]{
    
    \begin{tikzpicture}
        \node[]at(0,0){\includegraphics[width=0.95\columnwidth]{photo/industrial_scenario_2.png}};
        \draw (3.4,-1.75) node [rectangle, minimum width=1.4cm, minimum height=1cm, draw, fill=white] {};
        \draw [draw=darkred] (2.8,-1.555)--(3.2,-1.555);
        \draw (3.6,-1.55) node [] {\small UE};
        \node[]at(3,-1.9){\includegraphics[width=0.29cm]{photo/blue.png}};
        \draw (3.6,-1.92) node [] {\small BS};

        \draw[-Latex,darkred, line width=1pt] (2.15,-2)--(2.18,-1.9);
        \draw[-Latex,darkred] (3.09,-1.555)--(3.12,-1.555);
        \draw[-Latex,darkred, line width=0.8pt] (-2.24,-0.84)--(-2.26,-0.845);
    \end{tikzpicture}
    }
    \caption{
    \textcolor{black}{Indoor scenario in Politecnico di Milano, Bovisa Durando campus, MADE Competence Center. (a) Photo of the environment; (b) 3D rendering from lidar acquisition;  (c) Office area; (d) Industrial area.}}
        \label{fig:indoor_scenarios}

\end{figure}

% \begin{figure}
%     \centering
%     \subfloat[Indoor area scenario - MADE \label{fig:made_photo}]{
%     \includegraphics[width=0.9\linewidth]{photo/MADE_image_2.png}
%     }\\
%     \subfloat[Industrial Area \label{fig:made_industrial}]{
%     \includegraphics[width=0.9\linewidth]{photo/MADE_industrial.png}
%     }
%     \caption{Indoor scenario images.}
%     \label{fig:indoor_image}
% \end{figure}

==> Figure_tex/PRS_comb_pattern.tex <==

\begin{figure*}[t]
    % \centering
    % \includegraphics[width=0.25\linewidth]{photo/prs_comb2.png}\hfill
    % \includegraphics[width=0.25\linewidth]{photo/prs_comb4.png}\hfill
    % \includegraphics[width=0.25\linewidth]{photo/prs_comb6.png}\hfill
    % \includegraphics[width=0.25\linewidth]{photo/prs_comb12.png}
\subfloat[Comb-2]{
\begin{tikzpicture}

\foreach \x in {-7,-6,-5,-4,-3,-2,-1,0,1,...,6}
{
\foreach \y in {-6,-6,-5,-4,-3,-2,-1,0,1,...,5}
{
    \draw [lightgrey] (0+0.25*\x, 0+0.25*\y) rectangle (0.25+0.25*\x, 0.25+0.25*\y);
}
}
\foreach \x in {1,3,...,13}
{
\node [rotate=0] at(-1.62+0.25*\x,-1.7) {\scriptsize \x};
}
\foreach \y in {2,4,...,12}
{
\node [rotate=90] at(-2,-1.64+0.25*\y) {\scriptsize \y};
}
\node [rotate=0] at(0,-2.1) {\small OFDM symbol};
\node [rotate=90] at(-2.3,0) {\small Sub-carrier };

\foreach \y in {1,3,...,11}
{
\draw [fill=lightgrey] (-0.25*4, -1.75+0.25*\y) rectangle (-0.25*3, -1.5+0.25*\y);
}
\foreach \y in {2,4,...,12}
{
\draw [fill=lightgrey] (-0.25*3, -1.75+0.25*\y) rectangle (-0.25*2, -1.5+0.25*\y);
}

\end{tikzpicture}
}
\subfloat[Comb-4]{
\begin{tikzpicture}

\foreach \x in {-7,-6,-5,-4,-3,-2,-1,0,1,...,6}
{
\foreach \y in {-6,-6,-5,-4,-3,-2,-1,0,1,...,5}
{
    \draw [lightgrey] (0+0.25*\x, 0+0.25*\y) rectangle (0.25+0.25*\x, 0.25+0.25*\y);
}
}
\foreach \x in {1,3,...,13}
{
\node [rotate=0] at(-1.62+0.25*\x,-1.7) {\scriptsize \x};
}
\foreach \y in {2,4,...,12}
{
\node [rotate=90] at(-2,-1.64+0.25*\y) {\scriptsize \y};
}
\node [rotate=0] at(0,-2.1) {\small OFDM symbol};
\node [rotate=90] at(-2.3,0) {\small Sub-carrier };

\foreach \y in {1,5,9}
{
\draw [fill=lightgrey] (-1.25+0.25*2, -1.75+0.25*\y) rectangle (-1.25+0.25*1, -1.5+0.25*\y);
}
\foreach \y in {3,7,11}
{
\draw [fill=lightgrey] (-1.25+0.25*3, -1.75+0.25*\y) rectangle (-1.25+0.25*2, -1.5+0.25*\y);
}
\foreach \y in {2,6,10}
{
\draw [fill=lightgrey] (-1.25+0.25*3, -1.75+0.25*\y) rectangle (-1.25+0.25*4, -1.5+0.25*\y);
}
\foreach \y in {4,8,12}
{
\draw [fill=lightgrey] (-1.25+0.25*4, -1.75+0.25*\y) rectangle (-1.25+0.25*5, -1.5+0.25*\y);
}

\end{tikzpicture}
}
\subfloat[Comb-6]{
\begin{tikzpicture}

\foreach \x in {-7,-6,-5,-4,-3,-2,-1,0,1,...,6}
{
\foreach \y in {-6,-6,-5,-4,-3,-2,-1,0,1,...,5}
{
    \draw [lightgrey] (0+0.25*\x, 0+0.25*\y) rectangle (0.25+0.25*\x, 0.25+0.25*\y);
}
}
\foreach \x in {1,3,...,13}
{
\node [rotate=0] at(-1.62+0.25*\x,-1.7) {\scriptsize \x};
}
\foreach \y in {2,4,...,12}
{
\node [rotate=90] at(-2,-1.64+0.25*\y) {\scriptsize \y};
}
\node [rotate=0] at(0,-2.1) {\small OFDM symbol};
\node [rotate=90] at(-2.3,0) {\small Sub-carrier };

\foreach \y in {1,7}
{
\draw [fill=lightgrey] (-1.25+0.25*2, -1.75+0.25*\y) rectangle (-1.25+0.25*1, -1.5+0.25*\y);
}
\foreach \y in {4,10}
{
\draw [fill=lightgrey] (-1.25+0.25*3, -1.75+0.25*\y) rectangle (-1.25+0.25*2, -1.5+0.25*\y);
}
\foreach \y in {2,8}
{
\draw [fill=lightgrey] (-1.25+0.25*4, -1.75+0.25*\y) rectangle (-1.25+0.25*3, -1.5+0.25*\y);
}
\foreach \y in {5,11}
{
\draw [fill=lightgrey] (-1.25+0.25*5, -1.75+0.25*\y) rectangle (-1.25+0.25*4, -1.5+0.25*\y);
}
\foreach \y in {3,9}
{
\draw [fill=lightgrey] (-1.25+0.25*6, -1.75+0.25*\y) rectangle (-1.25+0.25*5, -1.5+0.25*\y);
}
\foreach \y in {6,12}
{
\draw [fill=lightgrey] (-1.25+0.25*7, -1.75+0.25*\y) rectangle (-1.25+0.25*6, -1.5+0.25*\y);
}
\end{tikzpicture}
}
\subfloat[Comb-12]{
\begin{tikzpicture}

\foreach \x in {-7,-6,-5,-4,-3,-2,-1,0,1,...,6}
{
\foreach \y in {-6,-6,-5,-4,-3,-2,-1,0,1,...,5}
{
    \draw [lightgrey] (0+0.25*\x, 0+0.25*\y) rectangle (0.25+0.25*\x, 0.25+0.25*\y);
}
}
\foreach \x in {1,3,...,13}
{
\node [rotate=0] at(-1.62+0.25*\x,-1.7) {\scriptsize \x};
}
\foreach \y in {2,4,...,12}
{
\node [rotate=90] at(-2,-1.64+0.25*\y) {\scriptsize \y};
}
\node [rotate=0] at(0,-2.1) {\small OFDM symbol};
\node [rotate=90] at(-2.3,0) {\small Sub-carrier };

\draw [fill=lightgrey] (-1.25+0.25*-1, -1.75+0.25*1) rectangle (-1.25+0.25*0, -1.5+0.25*1);
\draw [fill=lightgrey] (-1.25+0.25*1, -1.75+0.25*7) rectangle (-1.25+0.25*0, -1.5+0.25*7);
\draw [fill=lightgrey] (-1.25+0.25*2, -1.75+0.25*4) rectangle (-1.25+0.25*1, -1.5+0.25*4);
\draw [fill=lightgrey] (-1.25+0.25*3, -1.75+0.25*10) rectangle (-1.25+0.25*2, -1.5+0.25*10);
\draw [fill=lightgrey] (-1.25+0.25*4, -1.75+0.25*2) rectangle (-1.25+0.25*3, -1.5+0.25*2);
\draw [fill=lightgrey] (-1.25+0.25*5, -1.75+0.25*8) rectangle (-1.25+0.25*4, -1.5+0.25*8);
\draw [fill=lightgrey] (-1.25+0.25*6, -1.75+0.25*5) rectangle (-1.25+0.25*5, -1.5+0.25*5);
\draw [fill=lightgrey] (-1.25+0.25*7, -1.75+0.25*11) rectangle (-1.25+0.25*6, -1.5+0.25*11);
\draw [fill=lightgrey] (-1.25+0.25*8, -1.75+0.25*3) rectangle (-1.25+0.25*7, -1.5+0.25*3);
\draw [fill=lightgrey] (-1.25+0.25*9, -1.75+0.25*9) rectangle (-1.25+0.25*8, -1.5+0.25*9);
\draw [fill=lightgrey] (-1.25+0.25*10, -1.75+0.25*6) rectangle (-1.25+0.25*9, -1.5+0.25*6);
\draw [fill=lightgrey] (-1.25+0.25*11, -1.75+0.25*12) rectangle (-1.25+0.25*10, -1.5+0.25*12);
\end{tikzpicture}
}
\caption{Representation of four different PRS time/frequency comb patterns, as described by 3GPP Rel-16 \cite{ts138213, fischer}.}
    \label{fig:prscomb}
\end{figure*}

==> Figure_tex/PRS_resource_set.tex <==
\begin{figure}[t]
    \centering
    %\includegraphics[width=0.9\linewidth]
    
    \begin{tikzpicture}
    \node[]at(0,0){\includegraphics[width=0.9\linewidth]{pdf/prs_beam_refinement.pdf}};
        % \draw [black, fill=white] (1.5, -0.8) rectangle (3.8,2.9);
        
        % \filldraw [white, fill=cyan!10] (1.6, -0.8+0.1) rectangle (2, -0.8+0.3) node [black,midway,xshift=10.9mm]{\small PRS RE \#12};
        % \filldraw [white, fill=black!30!green]  (1.6, -0.8+0.4) rectangle (2, -0.8+0.6) node [black,midway,xshift=10.9mm]{\small PRS RE \#11};
        % \filldraw [white, fill=orange] (1.6, -0.8+0.7) rectangle (2, -0.8+0.9) node [black,midway,xshift=10.9mm]{\small PRS RE \#10};
        % \filldraw [white, fill=black!20!red] (1.6, -0.8+1) rectangle (2, -0.8+1.2) node [black,midway,xshift=10mm]{\small PRS RE \#9};
        % \filldraw [white, fill=blue] (1.6, -0.5+1) rectangle (2, -0.5+1.2) node [black,midway,xshift=10mm]{\small PRS RE \#8};
        % \filldraw [white, fill=violet!51] (1.6, -0.5+1.3) rectangle (2, -0.5+1.5) node [black,midway,xshift=10mm]{\small PRS RE \#7};
        % \filldraw [white, fill=green] (1.6, -0.5+1.6) rectangle (2, -0.5+1.8) node [black,midway,xshift=10mm]{\small PRS RE \#6};
        % \filldraw [white, fill=cyan!60] (1.6, -0.5+1.9) rectangle (2, -0.5+2.1) node [black,midway,xshift=10mm]{\small PRS RE \#5};
        % \filldraw [white, fill=magenta] (1.6, -0.5+2.2) rectangle (2, -0.5+2.4) node [black,midway,xshift=10mm]{\small PRS RE \#4};
        % \filldraw [white, fill=yellow] (1.6, -0.5+2.5) rectangle (2, -0.5+2.7) node [black,midway,xshift=10mm]{\small PRS RE \#3};
        % \filldraw [white, fill=red](1.6, -0.5+2.8) rectangle (2, -0.5+3) node [black,midway,xshift=10mm]{\small PRS RE \#2};
        % \filldraw [white, fill=black!40!blue] 
        % (1.6, -0.5+3.1) rectangle (2, -0.5+3.3) node [black,midway,xshift=10mm]{\small PRS RE \#1};
        \node[fill=white]at(0.4,-3){OFDM symbol};
        \node[fill=white,rotate=90]at(-3.9,0.4){Sub-carrier};
    \end{tikzpicture}
    \caption{PRS resource set employed for beam generation in the beam refinement procedure. Each color represents a different PRS RE.}
    \label{fig:p2prs}
\end{figure}

==> Figure_tex/SSB_composition.tex <==
\begin{figure}[!tb]
    \centering
    \begin{tikzpicture}
        % \node[]at(0,0){\includegraphics[scale=0.3]{Images/SSB.png} };
        \node[]at(0,0){\includegraphics[width=0.7\columnwidth]{photo/SSB_composition_new.png} };
        
        \node[yellow, rotate = 90]at(-2.4,0){PSS};
        \node[yellow, rotate = 90]at(0.8,0){SSS};

        \node[yellow, rotate = 90]at(-0.7,0){PBCH and DMRS};
        \node[yellow, rotate = 90]at(2.6,0){PBCH and DMRS};
        
        \node[yellow, rotate = 0]at(1,2){PBCH and DMRS};
        \node[yellow, rotate = 0]at(1,-1.9){PBCH and DMRS};

        \node[ rotate = 0]at(0,-3){OFDM symbol};
        \node[ rotate = 90]at(-4,0){Subcarrier};

        \node[ rotate = 0, left]at(-3.1,-2.3){\small $0$};
        \node[ rotate = 0, left]at(-3.1,-1.5){\small $50$};
        \node[ rotate = 0, left]at(-3.1,-0.5){\small $100$};
        \node[ rotate = 0, left]at(-3.1,0.5){\small $150$};        
        \node[ rotate = 0, left]at(-3.1,1.5){\small $200$};
        
        \node[ rotate = 0]at(-2.4,-2.6){\small $0$};
        \node[ rotate = 0]at(-0.7,-2.6){\small $1$};
        \node[ rotate = 0]at(0.8,-2.6){\small $2$};
        \node[ rotate = 0]at(2.6,-2.6){\small $3$};

    \end{tikzpicture}
   \caption{Structure of SSB. The SSB (or SS/PBCH block) spans over 4 OFDM symbols and 240 subcarriers (20 RBs). It contains PSS, SSS, PBCH and PBCH DMRS allocated according to the color pattern in the figure.}
   \label{fig:SSB_composition} 

   %  \begin{tikzpicture}
   %      % \node[]at(0,0){\includegraphics[scale=0.3]{Images/SSB.png} };
   %      \node[]at(0,0){\includegraphics[width=0.95\columnwidth]{photo/SSB_composition.png} };
        
   %      \node[yellow, rotate = 90]at(-2.2,0){PSS};
   %      \node[yellow, rotate = 90]at(1,0){SSS};

   %      \node[yellow, rotate = 90]at(-0.7,0){PBCH and DMRS};
   %      \node[yellow, rotate = 90]at(2.6,0){PBCH and DMRS};
        
   %      \node[yellow, rotate = 0]at(1.3,2.2){PBCH and DMRS};
   %      \node[yellow, rotate = 0]at(1.3,-1.9){PBCH and DMRS};


   %  \end{tikzpicture}
   % \caption{Structure of SSB. The SSB (or SS/PBCH block) spans over 4 OFDM symbols and XXX subcarriers. It contains PSS, SSS, PBCH and PBCH DMRS allocated according to the color pattern in the figure. \textcolor{red}{ legenda dei colori?} \textcolor{green}{Credo che la legenda complichi semplicemente la figura.}}
   % \label{fig:SSB_composition} 
\end{figure}

==> Figure_tex/SSB_pattern.tex <==
% \begin{figure*}[!htb]
%     \centering
%     \begin{tikzpicture}
%         \node[]at(0,0){\includegraphics[width=0.5\linewidth]{pdf/SSB_pattern.pdf} };
        
%         \node[black, rotate = 0]at(-5.8,5){\shortstack{\footnotesize Case A:\\ \footnotesize $f_c \leq 3$ GHz}};
%         \node[black, rotate = 0]at(-5.8,3.55){\shortstack{\footnotesize Case A:\\ \footnotesize $3 < f_c \leq 6$ GHz}};
%         \node[black, rotate = 0]at(-5.8,2.1){\shortstack{\footnotesize Case B:\\ \footnotesize $f_c \leq 3$ GHz}};
%         \node[black, rotate = 0]at(-5.8,0.65){\shortstack{\footnotesize Case B:\\ \footnotesize $3 < f_c \leq 6$ GHz}};
%         \node[black, rotate = 0]at(-5.8,-0.8){\shortstack{\footnotesize Case C:\\ \footnotesize $f_c \leq 3$ GHz}};
%         \node[black, rotate = 0]at(-5.8,-2.25){\shortstack{\footnotesize Case C:\\ \footnotesize $3 < f_c \leq 6$ GHz}};
%         \node[black, rotate = 0]at(-5.8,-3.7){\shortstack{\footnotesize Case D:\\ \footnotesize $f_c > 6$ GHz}};
%         \node[black, rotate = 0]at(-5.8,-5.15){\shortstack{\footnotesize Case E:\\ \footnotesize $f_c > 6$ GHz}};
 
%         \node[black, rotate = 0]at(0,-6.25-0.4){Time [ms]};
%         \node[black, rotate = 0]at(-4.5,-5.8-0.4){0};       
%         \node[black, rotate = 0]at(0,-5.8-0.4){2.5};       
%         \node[black, rotate = 0]at(4.5,-5.8-0.4){5};

%         \node[minimum width=0.8cm,opacity=0.6] (zero) at (-4.5-0.425,-5.8) {};
%         \node[minimum width=0.8cm,opacity=0.6] (five) at (4.5+0.425,-5.8) {};
%         \draw[->,> = latex,color=black, line width=0.4mm] (zero) to (five);

%         \node[black, rotate = 0]at(5.8,-5.15 +10.2){\shortstack{\footnotesize Frequency\\ \footnotesize [MHz]}};
%         \node[black, rotate = 0]at(4.9,-4.6 + 10.2){30};
%         \node[black, rotate = 0]at(4.9,-5.1 + 10.2){0};       
%         \node[black, rotate = 0]at(4.9,-5.6 + 10.2){-30};
        
%         \node[black, rotate = 0]at(5.8,-5.15 +8.7){\shortstack{\footnotesize Frequency\\ \footnotesize [MHz]}};
%         \node[black, rotate = 0]at(4.9,-4.6 + 8.7){30};
%         \node[black, rotate = 0]at(4.9,-5.1 + 8.7){0};       
%         \node[black, rotate = 0]at(4.9,-5.6 + 8.7){-30};
        
%         \node[black, rotate = 0]at(5.8,-5.15 +7.3){\shortstack{\footnotesize Frequency\\ \footnotesize [MHz]}};
%         \node[black, rotate = 0]at(4.9,-4.6 + 7.3){30};
%         \node[black, rotate = 0]at(4.9,-5.1 + 7.3){0};       
%         \node[black, rotate = 0]at(4.9,-5.6 + 7.3){-30};
        
%         \node[black, rotate = 0]at(5.8,-5.15 +5.9){\shortstack{\footnotesize Frequency\\ \footnotesize [MHz]}};
%         \node[black, rotate = 0]at(4.9,-4.6 + 5.9){30};
%         \node[black, rotate = 0]at(4.9,-5.1 + 5.9){0};       
%         \node[black, rotate = 0]at(4.9,-5.6 + 5.9){-30};
        
%         \node[black, rotate = 0]at(5.8,-5.15 +4.4){\shortstack{\footnotesize Frequency\\ \footnotesize [MHz]}};
%         \node[black, rotate = 0]at(4.9,-4.6 + 4.4){30};
%         \node[black, rotate = 0]at(4.9,-5.1 + 4.4){0};       
%         \node[black, rotate = 0]at(4.9,-5.6 + 4.4){-30};
        
%         \node[black, rotate = 0]at(5.8,-5.15 +2.9){\shortstack{\footnotesize Frequency\\ \footnotesize [MHz]}};
%         \node[black, rotate = 0]at(4.9,-4.6 + 2.9){30};
%         \node[black, rotate = 0]at(4.9,-5.1 + 2.9){0};       
%         \node[black, rotate = 0]at(4.9,-5.6 + 2.9){-30};
        
%         \node[black, rotate = 0]at(5.8,-5.15 +1.4){\shortstack{\footnotesize Frequency\\ \footnotesize [MHz]}};
%         \node[black, rotate = 0]at(4.9,-4.6 + 1.4){30};
%         \node[black, rotate = 0]at(4.9,-5.1 + 1.4){0};       
%         \node[black, rotate = 0]at(4.9,-5.6 + 1.4){-30};
        
%         \node[black, rotate = 0]at(5.8,-5.15){\shortstack{\footnotesize Frequency\\ \footnotesize [MHz]}};
%         \node[black, rotate = 0]at(4.9,-4.6){30};
%         \node[black, rotate = 0]at(4.9,-5.1){0};       
%         \node[black, rotate = 0]at(4.9,-5.6){-30};
        
%     \end{tikzpicture}
%    \protect\caption{SSB patterns as described by 3GPP Rel-15 \cite{ssb_standard,ssb_standard_patter}.}
%    \label{fig:SSB_pattern} 
% \end{figure*}

\begin{figure*}[!th]
    % \centering
    \begin{tikzpicture}
        \node[black, rotate = 0]at(-4.5,4.7){\small Case A:  $f_c \leq 3$ GHz};
        \node[]at(-4.5,4){\includegraphics[width=0.9\columnwidth]{FigJPG/SSB_case_Case_A_1.png} };
        \node[black, rotate = 0]at(4,4.7){\small Case A: $3 < f_c \leq 6$ GHz};
        \node[]at(4,4){\includegraphics[width=0.9\columnwidth]{FigJPG/SSB_case_Case_A_2.png} };
        \node[black, rotate = 0]at(-4.5,2.7){\small Case B:  $f_c \leq 3$ GHz};
         \node[]at(-4.5,2){\includegraphics[width=0.9\columnwidth]{FigJPG/SSB_case_Case_B_1.png} };
         \node[black, rotate = 0]at(4,2.7){\small Case B: \footnotesize $3 < f_c \leq 6$ GHz};
        \node[]at(4,2){\includegraphics[width=0.9\columnwidth]{FigJPG/SSB_case_Case_B_2.png} };
        \node[black, rotate = 0]at(-4.5,0.7){\small Case C:  $f_c \leq 3$ GHz};
         \node[]at(-4.5,0){\includegraphics[width=0.9\columnwidth]{FigJPG/SSB_case_Case_C_1.png} };
         \node[black, rotate = 0]at(4,0.7){\small Case C:  $3 < f_c \leq 6$ GHz};
        \node[]at(4,0){\includegraphics[width=0.9\columnwidth]{FigJPG/SSB_case_Case_C_2.png} };
        \node[black, rotate = 0]at(-4.5,-1.3){\small Case D:  $f_c > 6$ GHz};
         \node[]at(-4.5,-2){\includegraphics[width=0.9\columnwidth]{FigJPG/SSB_case_Case_D.png} };
         \node[black, rotate = 0]at(4,-1.3){\small Case E: \small $f_c > 6$ GHz};
        \node[]at(4,-2){\includegraphics[width=0.9\columnwidth]{FigJPG/SSB_case_Case_E.png} };

        % Colorbar 1
        \node[black, rotate = 90]at(8.3+0.5,-1.95+0.05  + 6){\small{dB/Hz}};
        \node[black, rotate = 0]at(8.3,-1.95+0.5 + 6){-100};
        \node[black, rotate = 0]at(8.3,-1.95 + 6){0}; 
        \node[black, rotate = 0]at(8.3,-1.95-0.5 + 6){-125};
         % Colorbar 2
        \node[black, rotate = 90]at(8.3+0.5,-1.95+0.05  + 4){\small{dB/Hz}};
        \node[black, rotate = 0]at(8.3,-1.95+0.5 + 4){-100};
        \node[black, rotate = 0]at(8.3,-1.95 + 4){0}; 
        \node[black, rotate = 0]at(8.3,-1.95-0.5 + 4){-125}; 
         % Colorbar 3
        \node[black, rotate = 90]at(8.3+0.5,-1.95+0.05  + 2){\small{dB/Hz}};
        \node[black, rotate = 0]at(8.3,-1.95+0.5 + 2){-100};
        \node[black, rotate = 0]at(8.3,-1.95 + 2){0}; 
        \node[black, rotate = 0]at(8.3,-1.95-0.5 + 2){-125};
         % Colorbar 4
        \node[black, rotate = 90]at(8.3+0.5,-1.95+0.05){\small{dB/Hz}};
        \node[black, rotate = 0]at(8.3,-1.95+0.5){-100};
        \node[black, rotate = 0]at(8.3,-1.95){0}; 
        \node[black, rotate = 0]at(8.3,-1.95-0.5){-125};
        
        
        % 1
        \node[black, rotate = 90]at(-0.35-8.5-0.5,-1.95+0.05  + 6){\small{MHz}};
        \node[black, rotate = 0]at(-0.35-8.5,-1.95+0.5 + 6){30};
        \node[black, rotate = 0]at(-0.35-8.5,-1.95 + 6){0}; 
        \node[black, rotate = 0]at(-0.35-8.5,-1.95-0.5 + 6){-30};
         % 2
        \node[black, rotate = 90]at(-0.35-8.5-0.5,-1.95+0.05  + 4){\small{MHz}};
        \node[black, rotate = 0]at(-0.35-8.5,-1.95+0.5 + 4){30};
        \node[black, rotate = 0]at(-0.35-8.5,-1.95 + 4){0}; 
        \node[black, rotate = 0]at(-0.35-8.5,-1.95-0.5 + 4){-30}; 
         % 3
        \node[black, rotate = 90]at(-0.35-8.5-0.5,-1.95+0.05  + 2){\small{MHz}};
        \node[black, rotate = 0]at(-0.35-8.5,-1.95+0.5 + 2){30};
        \node[black, rotate = 0]at(-0.35-8.5,-1.95 + 2){0}; 
        \node[black, rotate = 0]at(-0.35-8.5,-1.95-0.5 + 2){-30};
         % 4
        \node[black, rotate = 90]at(-0.35-8.5-0.5,-1.95+0.05){\small{MHz}};
        \node[black, rotate = 0]at(-0.35-8.5,-1.95+0.5){30};
        \node[black, rotate = 0]at(-0.35-8.5,-1.95){0}; 
        \node[black, rotate = 0]at(-0.35-8.5,-1.95-0.5){-30};



        \node[minimum width=0.8cm,opacity=0.6] (zero) at (-0.35,-2.7) {};
        \node[minimum width=0.8cm,opacity=0.6] (five) at (8.05,-2.7) {};
        \draw[->,> = latex,color=black, line width=0.4mm] (zero) to (five);
        \node[black, rotate = 0]at(3.975,-2.7-0.45-0.4){Time [ms]};
        \node[black, rotate = 0]at(-0.35+0.425,-2.7-0.4){0};       
        \node[black, rotate = 0]at(3.975,-2.7-0.4){2.5};       
        \node[black, rotate = 0]at(8.0-0.425,-2.7-0.4){5};


        \node[minimum width=0.8cm,opacity=0.6] (zero) at (-0.35-8.5,-2.7) {};
        \node[minimum width=0.8cm,opacity=0.6] (five) at (8.05-8.5,-2.7) {};
        \draw[->,> = latex,color=black, line width=0.4mm] (zero) to (five);
        \node[black, rotate = 0]at(3.975-8.5,-2.7-0.45-0.4){Time [ms]};
        \node[black, rotate = 0]at(-0.35+0.425-8.5,-2.7-0.4){0};       
        \node[black, rotate = 0]at(3.975-8.5,-2.7-0.4){2.5};       
        \node[black, rotate = 0]at(8.0-0.425-8.5,-2.7-0.4){5};
        
    \end{tikzpicture}
   \protect\caption{SSB pattern cases according to the different carrier frequency, as described by 3GPP Rel-15 \cite{ssb_standard,ssb_standard_patter}. } 
   \label{fig:SSB_pattern} 
\end{figure*}

==> Figure_tex/TDOA_meas_error_CDF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.7\columnwidth,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={[m]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},ylabel near ticks,
xtick={0,1,2,3,4},
xticklabels={0,1,2,3,4},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0,0.2,0.4,0.6,0.8,1},
axis background/.style={fill=white},
legend style={at={(0.7,0.02)},anchor=south west},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1,line width=1.5pt, mark=square, mark options={solid,fill=white},mark indices={2,5,6},mark size=3pt, mark phase = 0 , dashed] table[row sep=crcr] {%
0.685769259401694	0\\
0.685769259401694	0.0523333333333333\\
1.06200751137315	0.379\\
1.14980476630328	0.657333333333333\\
1.74777677077484	0.927333333333333\\
2.21181227767643	0.983666666666667\\
2.89758153707812	0.987666666666667\\
37.2876995313085	0.991666666666667\\
38.3497070426816	0.992\\
56.8054376823502	0.993666666666667\\
57.4034096868217	0.995666666666667\\
57.8674451937233	0.996\\
59.6152219644981	0.998333333333333\\
61.6848722201106	0.999333333333333\\
64.4946565022586	0.999666666666667\\
65.1804257616603	1\\
};
\addlegendentry{$\mu=0$}

\addplot[const plot, color=mycolor2,line width=1.5pt, mark=o, mark options={solid,fill=white},mark indices={2,5,10,20, 25},mark size=3pt, mark phase = 0, dashed] table[row sep=crcr] {%
0.22790499120378	0\\
0.22790499120378	0.176\\
0.457864268197913	0.188666666666667\\
0.685769259401694	0.352666666666667\\
0.691940498105364	0.377\\
1.06200751137315	0.660333333333333\\
1.14980476630328	0.685\\
1.28991250257693	0.829666666666667\\
1.37770975750706	0.867\\
1.74777677077484	1\\
};
\addlegendentry{$\mu=1$}

\addplot[const plot, color=mycolor3,line width=1.5pt, mark=triangle, mark options={solid,fill=white},mark indices={2,5,10,20, 25},mark size=3pt, mark phase = 0 , dashed] table[row sep=crcr] {%
0.0700538681368261	0\\
0.0700538681368261	0.242333333333333\\
0.157851123066953	0.498333333333333\\
0.22790499120378	0.513666666666667\\
0.457864268197913	0.514\\
0.52791813633474	0.772666666666667\\
0.534089375038411	0.779666666666667\\
0.685769259401694	0.797333333333333\\
0.691940498105364	0.841333333333333\\
0.761994366242192	0.841666666666667\\
0.991953643236325	0.848\\
1.06200751137315	0.884333333333333\\
1.14980476630328	0.923666666666667\\
1.28991250257693	0.950333333333333\\
1.37770975750706	0.99\\
1.44776362564388	0.993333333333333\\
12.8905268425064	0.993666666666667\\
14.1103854769465	0.995333333333333\\
15.1723929883197	0.995666666666667\\
15.3302441113866	0.998\\
16.9201697590945	0.998333333333333\\
21.4295372835871	0.999\\
21.7996042968549	0.999333333333333\\
25.0891131869074	0.999666666666667\\
27.5288304557877	1\\
};
\addlegendentry{$\mu=2$}

\addplot[const plot, color=mycolor4,line width=1.5pt, mark=x, mark options={solid,fill=white},mark indices={2,5,13},mark size=3pt, mark phase = 0, dashed] table[row sep=crcr] {%
0.0700538681368261	0\\
0.0700538681368261	0.254333333333333\\
0.0758399421816414	0.265666666666667\\
0.0820111808853099	0.505333333333333\\
0.157851123066953	0.770666666666667\\
0.22790499120378	0.784333333333333\\
0.382024326016273	0.791333333333333\\
0.452078194153099	0.828666666666667\\
0.457864268197913	0.829\\
0.52791813633474	0.871\\
0.534089375038411	0.878666666666667\\
0.539875449083224	0.907666666666667\\
0.679983185356878	0.937\\
0.685769259401694	0.938666666666667\\
0.691940498105364	0.967333333333333\\
0.767780440287005	0.997\\
0.837834308423832	0.997333333333333\\
1.30186981532542	0.998\\
1.91179913254547	0.998666666666667\\
7.16130068357367	0.999\\
7.47700292970758	0.999333333333333\\
13.5004561597265	0.999666666666667\\
19.599749331927	1\\
};
\addlegendentry{$\mu=3$}

\end{axis}

% \begin{axis}[%
% width=1.286\fwidth,
% height=1.286\fheight,
% at={(-0.167\fwidth,-0.189\fheight)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figure_tex/ULBlockDiagram.tex <==
\begin{figure*}[!ht]
    \centering
    
       \begin{tikzpicture}
            \tikzstyle{every node}=[font=\footnotesize]
            \draw (-5,-1) node (A) [rectangle, rounded corners, minimum width=2cm, minimum height=1cm, draw, fill=orange!20, text opacity=1] {\small
            \shortstack{SRS, PUSCH\\ Generation}};
            \draw (-2,-1) node (B) [rectangle, rounded corners, minimum width=2cm, minimum height=1cm, draw, fill=orange!20, text opacity=1] {\small \shortstack{OFDM \\Modulation}};
            \draw (1.5,-1) node (C) [rectangle, rounded corners, minimum width=2cm, minimum height=1cm, draw, fill=white!20, text opacity=1] {\small
            \shortstack{Propagation Channel}};
            \draw (10,0) node (D1) [rectangle, rounded corners, minimum width=2cm, minimum height=1cm, draw, fill=blue!20, text opacity=1] {\small
            \shortstack{Timing Estimation}};

            \draw (6,-2) node (D2) [rectangle, rounded corners, minimum width=2cm, minimum height=1cm, draw, fill=blue!20, text opacity=1] {\small
            \shortstack{OFDM \\Demodulation}};
            \draw (10,-2) node (E2) [rectangle, rounded corners, minimum width=2cm, minimum height=1cm, draw, fill=blue!20, text opacity=1] {\small
            \shortstack{Angle Estimation}};         

            
            \draw[-{Stealth}] (A.east) -- (B.west);
            \draw[-{Stealth}] (B) -- (C);
            \draw[-{Stealth}] (C.east) -- (4,-1) -- (4,0) -- (D1.west);

            \draw[-{Stealth}] (C.east) -- (4,-1) -- (4,-2) -- (D2.west);
            \draw[-{Stealth}] (D2) -- (E2);

        \end{tikzpicture}
\caption{UL block diagram for location measurement extraction. BS,  propagation channel, and UE are indicated with blue, white, and orange colors, respectively.} %\textcolor{magenta}{Use elbow connectors rather then slanting connectors in the block diagram}}
    \label{fig:blockdiagram_2}
\end{figure*}

==> Figure_tex/aoa_aod_method.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.64706,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.951\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
axis on top,
xmin=-33.4846615187695,
xmax=42.5305595268276,
xlabel style={font=\color{white!15!black}},
xlabel={x [m]},
ymin=-16.309391175,
ymax=43.6445492948337,
ylabel style={font=\color{white!15!black}},
ylabel={y [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
20	5\\
-9.39395184488574	-0.999632900481347\\
-8.75919652218452	-3.53865419128624\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-10	20\\
2.2332074341144	-7.3924923268024\\
4.57406940097328	-6.22206134337295\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-15	7\\
11.6062394854886	-6.86030376437795\\
12.7129997808955	-4.48867455993455\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
10	20\\
-4.57406940097328	-6.22206134337296\\
-2.23320743411439	-7.3924923268024\\
}--cycle;
\addplot [forget plot] graphics [xmin=-6.99412915851272, xmax=-13.0058708414873, ymin=23.0058708414873, ymax=16.9941291585127] {Figure_tex/signal-tower};
\addplot [forget plot] graphics [xmin=-11.9941291585127, xmax=-18.0058708414873, ymin=10.0058708414873, ymax=3.99412915851272] {Figure_tex/signal-tower};
\addplot [forget plot] graphics [xmin=13.0058708414873, xmax=6.99412915851272, ymin=23.0058708414873, ymax=16.9941291585127] {Figure_tex/signal-tower};
\addplot [forget plot] graphics [xmin=23.0058708414873, xmax=16.9941291585127, ymin=8.00587084148728, ymax=1.99412915851272] {Figure_tex/signal-tower};
\end{axis}

\begin{axis}[%
width=1.29\fwidth,
height=1.29\fheight,
at={(-0.168\fwidth,-0.192\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figure_tex/aoa_cep.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}% blue
% \definecolor{mycolor2}{rgb}{0.39216,0.83137,0.07451}% green
\definecolor{mycolor2}{rgb}{0.502,0,0.502}% purple
\definecolor{mycolor3}{rgb}{0.63529,0.07843,0.18431}% red
%
\begin{tikzpicture}

% \begin{axis}[%
% width=0.83\linewidth,
% height=0.7\linewidth,
% at={(0\linewidth,0\linewidth)},
% scale only axis,
% xmin=-131.864135016244,
% xmax=68.1358649837556,
% xlabel style={font=\color{white!15!black}},
% xlabel={x [m]},
% ymin=-49.5156402075863,
% ymax=104.484359792414,
% ylabel style={font=\color{white!15!black}},
% ylabel={y [m]}, 
% ylabel near ticks,
% axis background/.style={fill=white},
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
\node[inner sep=0,outer sep=0] (F) at (0,0){\includegraphics[width=0.9\linewidth]{photo/giuriati2.png}};

\begin{axis}[%
width=0.815\linewidth,
height=0.78\linewidth,
at={(-119,-121)},
scale only axis,
xmin=-120,
xmax=150,
xtick={\empty},
ymin=-120,
ymax=140,
ytick={\empty},
axis background/.style={fill=none},
axis line style={draw=none},
legend style={legend cell align=left, align=left,at={(1,0.91)}, draw=white!15!black},
]
\addplot [color=mycolor3, line width=1pt]
  table[row sep=crcr]{%
-89.6010602627964	-6.65160123057641\\
-89.3617707118777	-7.71135003703193\\
-88.818669908917	-8.74212723264607\\
-87.9739447291636	-9.73978224145848\\
-86.8309965827761	-10.7002978588648\\
-85.3944277185434	-11.6198064274817\\
-83.6700226922539	-12.4946054108382\\
-81.6647250743302	-13.3211723021832\\
-79.3866094905227	-14.0961788083769\\
-76.8448491082404	-14.8165042517525\\
-74.0496786994445	-15.479248135984\\
-71.0123534288331	-16.0817418253608\\
-67.745103533266	-16.6215592904423\\
-64.2610850749171	-17.0965268768217\\
-60.5743269664555	-17.5047320576657\\
-56.6996744815659	-17.8445311347843\\
-52.6527294782703	-18.114555857224\\
-48.449787575753	-18.313718930731\\
-44.1077725376533	-18.4412183959019\\
-39.6441681260424	-18.4965408573903\\
-35.0769477004847	-18.4794635511697\\
-30.4245018456617	-18.3900552415248\\
-25.7055643189791	-18.2286759441625\\
-20.9391366163373	-17.9959754765554\\
-16.1444114598137	-17.6928908413565\\
-11.3406955153455	-17.3206424534198\\
-6.5473316515993	-16.8807292256209\\
-1.78362105306658	-16.3749225332633\\
2.93125449899441	-15.805259081376\\
7.57830986482144	-15.1740327036204\\
12.1388329926055	-14.4837851258325\\
16.5944602653193	-13.7372957313894\\
20.9272504445216	-12.9375703696137\\
25.1197569133918	-12.0878292522792\\
29.1550979280989	-11.1914939869546\\
33.0170245946252	-10.2521737993974\\
36.6899862973276	-9.27365100047569\\
40.1591933157781	-8.2598657561372\\
43.4106763777484	-7.2149002217517\\
46.4313429085388	-6.14296210471209\\
49.2090297501552	-5.0483677214818\\
51.7325521380535	-3.93552461731183\\
53.9917487382393	-2.80891381861164\\
55.977522563373	-1.67307178943734\\
57.6818776031272	-0.532572164752044\\
59.0979510212984	0.607992665987899\\
60.2200407900258	1.74403005076431\\
61.0436286498455	2.87096556798604\\
61.565398303126	3.98426144607008\\
61.783248767629	5.07943483544625\\
61.696302836423	6.15207585941016\\
61.3049106100857	7.19786537114025\\
60.6106480869734	8.2125923453777\\
59.6163108172308	9.19217083473879\\
58.3259026460981	10.132656422383\\
56.744619591839	11.0302621047874\\
54.8788289232089	11.8813735406733\\
52.7360435207112	12.6825636046829\\
50.3248916248791	13.4306061872034\\
47.6550820933959	14.1224891847721\\
44.7373653069524	14.7554266287533\\
41.5834898812576	15.3268699034517\\
38.2061553595101	15.8345180084873\\
34.6189610758197	16.2763268241124\\
30.8363513954891	16.6505173421601\\
26.8735575526525	16.9555828294825\\
22.7465363194714	17.190294895033\\
18.4719057538455	17.353708436164\\
14.0668782843585	17.4451654442209\\
9.54919140190285	17.4642976541116\\
4.93703623706483	17.4110280271794\\
0.248984310861724	17.2855710614108\\
-4.49608724621822	17.0884319277277\\
-9.27907170575814	16.8204044358425\\
-14.0807096774641	16.4825678378662\\
-18.8816666599321	16.0762824825416\\
-23.6626108938617	15.6031843375988\\
-28.4042912042273	15.0651784022903\\
-33.0876145179656	14.4644310366318\\
-37.693722745042	13.8033612382349\\
-42.2040687133232	13.0846309018571\\
-46.6004908514933	12.3111341008916\\
-50.865286319292	11.4859854339552\\
-54.9812822906032	10.6125074834983\\
-58.9319051023657	9.69421743693904\\
-62.7012469908641	8.73481292419004\\
-66.2741301466793	7.73815712860831\\
-69.6361678303696	6.70826323131922\\
-72.7738223027931	5.64927825155251\\
-75.6744593368049	4.56546634805952\\
-78.3263990908307	3.46119164885102\\
-80.7189631394668	2.34090067839382\\
-82.8425174717298	1.20910445302624\\
-84.6885112838191	0.0703603166873968\\
-86.2495114101853	-1.07074640989833\\
-87.5192322542647	-2.20962089268946\\
-88.4925610983585	-3.34167728610245\\
-89.1655786907417	-4.46235719859329\\
-89.5355750271072	-5.56714804769136\\
-89.6010602627964	-6.65160123057641\\
};
\addlegendentry{initial ellipse}

\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
-20.3986055719012	-1.41804086809575\\
-20.3039085467889	-2.11005739667564\\
-20.1291253594899	-2.79298316001459\\
-19.8749598002107	-3.46406825709803\\
-19.5424353039524	-4.12061046509531\\
-19.1328908294991	-4.7599661202573\\
-18.6479754679031	-5.37956076301726\\
-18.0896418021778	-5.97689950443086\\
-17.4601380449346	-6.54957707221342\\
-16.7619989856245	-7.09528749592246\\
-15.9980357838356	-7.61183339228679\\
-15.1713246497454	-8.09713481329341\\
-14.2851944573083	-8.54923762140404\\
-13.3432133400552	-8.96632135817729\\
-12.3491743234788	-9.34670657461227\\
-11.3070800518591	-9.688861593697\\
-10.2211266710271	-9.9914086779311\\
-9.09568693196703	-10.2531295769885\\
-7.9352925832911	-10.4729704331814\\
-6.7446161234875	-10.6500460249734\\
-5.528451986418	-10.783643331454\\
-4.29169723582504	-10.8732244034225\\
-3.03933184658436	-10.9184285295191\\
-1.77639865210388	-10.9190736886825\\
-0.507983038613374	-10.8751572830844\\
0.760807531891027	-10.7868561485902\\
2.02486408759362	-10.6545258427032\\
3.27909671888547	-10.47869921286\\
4.51845507363397	-10.260084250842\\
5.73794869316835	-9.9995612419426\\
6.93266710709542	-9.69817922036856\\
8.09779960603072	-9.35715174514989\\
9.22865461262729	-8.97785201356576\\
10.3206785729018	-8.5618073317638\\
11.3694742917892	-8.11069296483723\\
12.3708186390956	-7.62632539112368\\
13.3206795545525	-7.11065498788795\\
14.215232283501	-6.56575817784124\\
15.0508747778282	-5.99382906811966\\
15.8242422001445	-5.39717061538925\\
16.5322204727953	-4.77818535265226\\
17.1719588171532	-4.13936571509476\\
17.7408812326971	-3.48328400392977\\
18.2366968696573	-2.8125820286482\\
18.6574092534587	-2.12996046938444\\
19.0013243238197	-1.43816800223059\\
19.2670572561344	-0.73999023128807\\
19.4535380376734	-0.0382384720229524\\
19.5600157761465	0.664261568909102\\
19.5860617232817	1.36468117178628\\
19.5315710012424	2.06019999407653\\
19.3967630249343	2.74801742696151\\
19.1821806184982	3.42536387239989\\
18.8886878295494	4.08951189532108\\
18.5174664499625	4.73778720604369\\
18.0700112572129	5.36757942869617\\
17.5481239954352	5.97635261227913\\
16.9539061204357	6.561655442045\\
16.2897503378716	7.1211311100773\\
15.5583309686696	7.6525268053243\\
14.7625931804796	8.15370278487404\\
13.9057411285239	8.62264098994383\\
12.9912250535952	9.05745317189065\\
12.0227273891544	9.45638849552207\\
11.004147933471	9.81784058909155\\
9.93958814651185	10.1403540125905\\
8.83333463480924	10.4226301182917\\
7.68984189080949	10.6635322799451\\
6.51371435620409	10.8620904695705\\
5.30968788146799	11.0175051634182\\
4.08261065626131	11.1291505613687\\
2.83742368748069	11.1965771068092\\
1.57914090356845	11.2195132968387\\
0.312828965192319	11.1978667755153\\
-0.95641313640878	11.1317247057404\\
-2.22347461126276	11.0213534182844\\
-3.48325345001185	10.8671973393672\\
-4.7306769679035	10.66987720111\\
-5.96072223070152	10.4301875420668\\
-7.16843628026944	10.1490935078976\\
-8.34895607838479	9.82772696506742\\
-9.49752808847765	9.4673819432201\\
-10.6095274164447	9.06950942457702\\
-11.6804764334656	8.63571150134414\\
-12.7060628058333	8.16773492465206\\
-13.6821568592009	7.66746407100568\\
-14.6048282073216	7.13691335456516\\
-15.4703615783277	6.57821911581105\\
-16.2752717748187	5.99363101925514\\
-17.0163177075215	5.38550299483553\\
-17.6905154460125	4.7562837594716\\
-18.2951502339528	4.10850695694513\\
-18.8277874204534	3.4447809558111\\
-19.2862822635552	2.76777834641814\\
-19.668788566348	2.08022517933039\\
-19.9737661109537	1.38488998848414\\
-20.19998686044	0.684572643278692\\
-20.3465399036919	-0.0179069255094545\\
-20.4128351233293	-0.719720080592576\\
-20.3986055719012	-1.41804086809574\\
};
\addlegendentry{resolved ellipse}

\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, mark size=0.5pt]
  table[row sep=crcr]{%
-1.39987358910083	-0.693873638388268\\
-1.00062941047373	0.708079685336128\\
3.72689762957086	0.845455874677498\\
1.76102971113	-1.09007017720339\\
-2.14193897438733	-3.63698179973012\\
0.0438097436976171	-0.692084172332946\\
-0.0783091629151234	1.23920242313378\\
-0.284616751036833	-0.290367236213302\\
1.54341437904799	-0.577902995296088\\
-1.06734320354652	0.0641648884937289\\
-1.58966164999013	-1.32167648859679\\
13.5498090797685	4.55314944956554\\
-1.0450259149185	0.817402170486717\\
-0.532181375914126	0.985150031651825\\
0.526297020291125	-0.708521926682411\\
0.395504006915061	-0.143043436038834\\
-3.18266139136896	-0.225608235252019\\
-0.888274109853712	-0.106451807047245\\
0.421123159321404	-0.508471773925532\\
-1.80731117225754	-2.03880456858977\\
-2.19089968538012	-0.298845609132218\\
-1.02564087369347	0.990815755505514\\
-9.8033799735616	5.45856377213822\\
-1.17977531262341	-2.00871929461526\\
0.150044881592551	-0.43672756137121\\
1.4978734398703	-4.3868725638693\\
1.44178322855075	0.812805063408397\\
-2.56340056134396	9.90739916178543\\
-1.32564161259029	0.392565076888262\\
-0.172616875430153	1.25772639202469\\
-1.52708947666029	-0.288851911153381\\
-1.23138498841385	-0.468715088564033\\
1.40734137856492	0.619921922713479\\
-1.98583658598221	-0.918749183703598\\
-1.24422689509043	0.935963686359938\\
17.9043774371303	3.87611697401489\\
0.268015600691444	-1.10131188523761\\
0.350911686828081	-1.04299235887397\\
0.280629608752255	0.659711853306131\\
0.0542428933401992	0.412211453708379\\
4.31526328266589	-2.07546759812678\\
-1.06580562799799	-1.0266963948249\\
-0.464157675347726	-0.470255054415395\\
0.734446406088391	-1.10995814681704\\
-9.09406404324185	-1.43206950612117\\
0.910112383027596	-5.02808527102154\\
3.72966625644641	-2.87418124281913\\
-5.68990025405058	-1.88290210560922\\
-0.0278627460251002	1.02384868600721\\
-0.78897153452547	-0.551694353509664\\
0.0671896403252238	0.439942383889028\\
-0.656659700990212	5.38794470253341\\
1.44053832497611	0.51826255229278\\
3.21053154658975	0.783062818378013\\
7.14332302032905	-1.82838028380236\\
-101.321518478419	-13.509006030263\\
1.10984244057426	0.609941266381257\\
-1.22506207506714	2.16727995742094\\
0.741093979372015	0.216918923950855\\
-0.420854944116813	-7.46929038186986\\
0.306034823360976	1.07309194356331\\
-0.958384905081233	-1.78443601261692\\
-0.903620031914798	0.749971474469234\\
0.0414732420720259	0.667321750762235\\
-0.391844078714045	0.217404252248242\\
0.171858778432954	0.891951929206924\\
-0.214711728077967	-6.46937175930086\\
2.45278595082277	3.63478465849861\\
0.219054940232463	0.746211442805324\\
4.76945056004966	-1.16226794883063\\
-2.89456650205265	2.29263267323137\\
0.311940732549421	4.02118549019496\\
0.321299496611978	0.515155131502025\\
0.396894923146191	0.0398053593622212\\
-4.46905588874812	1.66356769315069\\
-2.5499007639566	-3.06050395187444\\
2.16599804059439	0.11020811430948\\
2.37512411865481	-1.09417835509868\\
1.95022591527785	0.516479898608988\\
-1.57810927068637	0.414946241591441\\
-3.43030674198495	-0.740546530468731\\
-0.65315411930626	-1.62740101981168\\
2.30132970242169	0.681805894194984\\
1.03022351506302	-6.0652164722265\\
-0.262414001891796	0.453536454353985\\
-0.869551185885991	1.05226123597008\\
-0.279359982153391	-0.464518428694485\\
-0.173141862594061	-0.640982671110404\\
-2.7259897509297	-0.858868716238425\\
-24.5190693173427	102.180282420612\\
0.968662978464939	0.958443957637031\\
-1.66660009571886	0.0059673041474631\\
2.80794721672232	-5.25719350506324\\
1.22988635855197	-0.99897167581846\\
-1.71295371198188	5.14082085092173\\
-0.228828985804954	0.649297247807155\\
0.398742640341045	-0.795510135526977\\
2.14323355354975	-0.387234755527526\\
0.405372180496163	-0.751943815206116\\
2.30045419746637	-1.00839207702585\\
0.209738898075644	-0.186328649642246\\
1.27915278755653	-0.0850393724974718\\
16.2534420944428	4.38701369121849\\
0.625739594053233	0.891771211143252\\
0.884615617912211	0.407934394317241\\
-0.329076175527149	-0.856595076113161\\
0.929288165097567	4.25861994203676\\
2.24629739093106	1.3627924470595\\
1.09067787580982	0.107213561613068\\
-3.41513211752305	1.02852992025214\\
-2.76800490834574	1.28962642470663\\
2.53840371694195	8.42704226267931\\
-0.200322592765518	-0.45112140006719\\
2.37678382253257	2.04107870745964\\
12.5960567096372	4.10116842246412\\
16.4004974888424	3.18683457507298\\
0.442014784520303	1.1361180985223\\
0.658263245419567	-0.393758533158208\\
0.565624612929867	1.66863402553851\\
-27.7482570324173	-8.85417987674211\\
1.33237410103947	-0.823863715491077\\
0.495752134181179	0.27403113079268\\
0.353260174644959	0.685427504690439\\
2.82005158488344	5.85530024610368\\
-1.30116085180628	-1.20531601195897\\
2.07150510118255	-3.93186398873845\\
3.82940969161332	1.52590477018937\\
-0.795391051021809	-0.114348309920846\\
1.60501112435482	-0.886500642740597\\
-2.10713369705418	3.74802377120907\\
-0.601472032301726	0.00224526686812158\\
0.463759004105611	-0.25288535604154\\
14.1583815520057	2.65926003031073\\
2.38502116955393	-0.99744388606512\\
-0.361868988821288	3.54273182687183\\
0.0619639334998837	0.281856495733298\\
-44.8955195396057	-16.9211554083654\\
-0.280405334259569	2.21358322033841\\
-1.88860287719775	-0.557639645829129\\
-3.15361753248856	-0.273087007767714\\
0.384901798657495	-1.02781052816249\\
-0.0607771007342621	-0.3395597969731\\
-0.13951470734893	0.16612444104284\\
1.50263639698183	-2.63816817555416\\
-2.24485391763254	0.630011258762761\\
0.422260281623849	-0.380816026252387\\
0.61360079766985	0.755786870662744\\
-0.121381926773527	4.74022452667697\\
-1.03827194793416	-0.482069464638935\\
-1.60963627691629	0.378716122714172\\
-0.0446230685015433	-0.985227375189744\\
-1.23554410965409	1.63816443584412\\
0.117564853005992	-0.225534858531413\\
-0.842925749709074	-1.53124516168008\\
-2.8976578062195	1.82796679569094\\
1.83420010612692	-0.843269404650946\\
0.84370974632437	0.283676283789848\\
-0.962084877095428	0.323017305065051\\
3.37276449694399	-0.589917033975613\\
-0.603949069292337	0.66808361439086\\
1.63739407928333	5.96836750703129\\
1.29561820182399	-2.11728468476048\\
-0.0761253638754317	0.221685891836168\\
1.39391019590947	-0.942244497894809\\
-0.181685089800649	-0.33188353951498\\
1.71860255519562	0.48019527429747\\
0.685649198462926	1.23344555648269\\
2.10693410383606	-4.31637175534961\\
0.943877127829121	0.850746625144374\\
-0.282628975347741	1.1845487218886\\
-3.56708370990911	-0.175127125747176\\
1.50056068637482	-2.34133024219256\\
-0.844816925808646	-1.25590829147862\\
-2.39655380042436	0.52108594205388\\
-2.08470864740591	0.374433906077189\\
1.9835918145777	-0.236307384339521\\
-0.496694004439336	0.278934383832732\\
11.6971578036221	3.44672282878882\\
-0.375515448767691	2.88031663962572\\
-2.98177221277505	0.558677885393777\\
0.741728406371803	-0.389694115439727\\
0.882711181925508	-0.679052607743354\\
-2.55547974522048	-0.548475978986621\\
2.80064029093025	0.0818557424758463\\
-1.474773919251	-0.487342623284429\\
0.443038391824407	-0.35181833992647\\
1.43780495959131	-0.120704956219194\\
-0.755326030346754	0.335068910437606\\
-2.04482090443168	0.322335011765539\\
13.5471789404561	-3.19455002079365\\
2.67845491168098	-8.21194388795004\\
1.663194262454	-1.55902243754003\\
0.654252253001498	1.3948751327134\\
0.368003869740537	-0.482546923892643\\
-0.900285720958641	0.84255697755105\\
2.96469903955913	-1.17324453862577\\
4.86389729729609	1.60401834125928\\
-0.0804515286198088	0.551944282853936\\
0.357302358600611	0.726407542748317\\
0.0229282246024208	-5.11998679640113\\
6.90920290914301	-1.36641634038094\\
1.62476160652468	-5.51322590728793\\
0.670528467339153	2.11173247386042\\
-1.12213177566027	-1.898401578424\\
0.334463748200971	0.522975157690016\\
-2.33211661024639	-5.86889226434638\\
0.783399138913343	-0.823072384149433\\
-4.66901667574935	0.104615178170787\\
-1.09597718809892	-0.282639030320149\\
-6.08181762398049	2.47024059464552\\
1.00770164569906	0.982017270164595\\
0.161320094378652	-0.0835377918485927\\
-1.45643773434702	0.119177654354214\\
1.16116466940693	0.00589020006203112\\
0.902229515625898	0.191010865966768\\
0.585915362863627	1.46102862072199\\
8.08351938878123	-1.88965198910841\\
-4.21806393754904	3.49491363230512\\
4.87532884686032	-0.420380951425528\\
0.09639670932033	0.696299079439179\\
-0.866499258633326	-0.31707500753003\\
-0.915544438764887	0.788113216189924\\
-0.397317111353088	0.0942692194937348\\
-0.0451328953328279	-2.12059985947455\\
4.73588454533506	-4.84566979553995\\
-1.98745994604657	7.86290618775571\\
0.368917665612966	0.453487735267396\\
0.803404752468391	1.68225845216597\\
0.258128888503395	2.05626165524486\\
0.583668551856638	0.654942983638481\\
-4.90151934185585	-2.75452469377441\\
-1.80724078293801	0.150646394819412\\
-3.49243609511069	1.83484715778034\\
0.284608449158215	1.19179133257657\\
-4.30719640385158	1.49013063148707\\
0.746281009354901	-0.0222404649501203\\
-1.32136344580827	1.07326917568637\\
-0.350386245604652	0.561343256008583\\
4.94628447414593	-3.79258360749124\\
0.195109872437358	1.0966924590793\\
-0.230323704906555	0.0785882465354814\\
-0.588835978293804	-1.89840145872384\\
-80.9441482806281	-15.9421511719165\\
-0.285877676385289	-0.992152388058641\\
-0.797531571393391	-0.139044379431353\\
-0.314139728780693	0.165188149790838\\
1.97562687315226	-0.360904243387791\\
1.743974160232	-1.84536323373506\\
0.146526979826253	0.195527462256762\\
0.298397093613568	-0.524704756921634\\
12.2961319187062	3.88320330112938\\
-8.00320840610755	3.08105412418703\\
0.30503725208083	3.86561978940834\\
4.92223263355648	4.24720037476627\\
-1.57572765375951	1.19078924821366\\
-2.30524949001218	3.94461518114691\\
-5.49613750665607	0.462354625021442\\
1.52122830885883	2.61914169196153\\
3.93964861944872	0.395618057014836\\
1.77005409575037	1.04880280192794\\
-4.24313974439324	-0.679359566283917\\
2.71044260864121	3.90830953174807\\
-1.18751793672516	0.430010240816762\\
2.52206231396469	0.255780545061744\\
3.97325147307574	-1.90689327572047\\
0.884290035010239	-1.2095122963193\\
-0.716341110602082	-0.730533778403168\\
-1.53176490130526	0.0201943466006899\\
-1.37225971959732	0.371718156389813\\
1.45412556149811	1.54741613234457\\
0.757249105083165	-0.845198780698655\\
1.05447821147345	2.14860913216359\\
-0.0128140666820233	0.361512683057162\\
0.409487524084025	0.521325589837078\\
-0.170668416655584	-4.40335753872759\\
-0.145331303449084	-0.224028098347123\\
-8.26050876502629	-0.601317628518282\\
2.47975217929523	-0.44635249233975\\
-0.133404240802966	-0.296150451420953\\
-0.817709445470071	0.244379068492734\\
2.40133156171424	0.775229611672836\\
-1.32494262200244	-5.04490908970612\\
-2.16399005462011	-1.67206296982327\\
-1.12894476578264	0.22798409090471\\
2.73710499283795	-8.22737646254403\\
-0.28685076784028	0.691882974879074\\
0.813235343103036	-1.25624037182551\\
-0.485219846885983	-0.607687480113995\\
0.461240660677176	-0.41214811939324\\
-0.330869530770377	0.214932587672526\\
-1.13121089548716	-0.66452031652579\\
-0.722054995365342	-2.81426330085163\\
-0.190658996448645	1.01323718006838\\
-3.30284928106473	2.97944832031153\\
-1.58851443557115	3.34213250886006\\
-0.430350179813468	0.488598429285823\\
10.7990000262458	-2.31302964090325\\
0.442243091415576	4.2254299902047\\
5.02746251511132	-1.34846486805958\\
-0.747258028539132	-5.69616967056627\\
-1.85437763987016	-2.89777548625742\\
-0.0463205161872915	0.831893600218216\\
0.987799397466283	-0.0349574617645468\\
-0.615730709009257	-0.116421089121877\\
-0.750256934031173	-1.00345149886028\\
2.21250549696551	1.62691394017182\\
-1.1568678390976	1.93554459851827\\
-1.91046254462996	-0.146706695489917\\
0.937703456130409	0.246210882528065\\
1.59113719437217	-2.67856788420543\\
-2.56954547087631	2.01260067162114\\
-0.73309272741604	-1.01526823727035\\
4.20070575322403	-13.6193487262505\\
-0.663312820386756	0.514986640948544\\
-0.0725931199551095	-6.67168686505231\\
2.52834534529967	-2.05981431353547\\
0.0567652334119865	6.22887520079958\\
0.862095536055814	-1.65425946524641\\
-0.941459465286717	-0.175739531954068\\
1.39889186938181	-1.58062456373334\\
-0.869564573183544	-1.4803704883638\\
-1.40121763048672	1.85987179595807\\
-0.0423190636421238	1.00748807017173\\
-0.189746765537389	-0.394123820217679\\
10.636228012747	6.49178321149387\\
0.803726551759229	1.59304694328149\\
-5.66468406374743	0.964707773924396\\
-0.207216330605356	0.327570120268569\\
1.93289259835093	-4.86091996218004\\
-0.588367028005111	0.824045558861927\\
1.8690677449216	-0.195061734879674\\
2.19615641185045	0.294323529914682\\
-1.76239189635442	1.90925748093784\\
-0.468949049926953	2.30789133257628\\
4.12402191628169	-1.85439381912662\\
-3.92685762578331	-2.36705586942354\\
0.592826882581067	2.87070802992842\\
1.0919127035754	3.0205344809901\\
-1.74287832967868	-7.97760465865004\\
-4.8573748342482	1.47899683236731\\
-8.19278558966782	5.43912206766228\\
1.01722811497711	-0.0773255490845217\\
2.44075193449776	0.0172340744478737\\
6.6968549709692	3.31634566552531\\
-0.56282626045817	-0.781922348214049\\
-1.20563247979223	-0.2103280772216\\
0.409881877135264	1.23080360738107\\
0.725164152673731	-0.335751953979925\\
2.07549994196224	-6.37934152089867\\
9.48186606804122	4.52761520327853\\
0.523146726424247	-2.52320587405\\
-62.6200758305232	14.5973461019609\\
-0.384677129225793	1.27603074979734\\
1.86671655488768	1.37179012277512\\
0.632710508514987	0.344845641755822\\
-2.40038217871962	-1.4885393027637\\
0.86023345582954	-3.32892802375637\\
1.74718368046723	0.76401142166048\\
-0.997892274405356	-0.654343344469315\\
1.37734295417456	-0.233795303729379\\
0.527240403428567	1.07715010517884\\
0.095743313957394	-1.77267989591439\\
-5.80336099419399	-7.1533161981661\\
1.35362035070874	0.110538188878566\\
-0.787034196564534	-2.09941647187122\\
-0.337800838049396	-0.0812519982007236\\
-0.0325037443937843	0.360536688030457\\
0.337437463750386	-0.17126616571254\\
1.52261049039802	0.453990517206195\\
-1.43258036947873	-0.6599534464416\\
-18.2638042669334	8.77102908669846\\
3.48307794693832	-0.0648354208377758\\
-0.485204844228793	-1.53357609107667\\
-2.42405423193245	-1.3972556618093\\
-11.1438513381618	7.81856849212815\\
-3.64391314260893	-0.819310863076463\\
-0.264265847378024	-0.220496148860656\\
-0.655755868698721	-0.986115086740648\\
-0.89539315252782	-1.13859678464052\\
-1.12149574995466	-0.525469347890087\\
-2.41713358941599	-0.55387928041859\\
2.90109763756325	-0.395604186817571\\
-3.97038103681557	2.60338536190898\\
0.670987629868343	1.45047672996893\\
-1.59855859492621	1.40474472594431\\
-4.41186941939851	2.5191195319627\\
1.79144759512618	-0.0970600309082121\\
-1.18878513908431	0.634210399827699\\
0.683977152833313	0.0855242412948577\\
11.2034085760972	3.06889671482225\\
-0.712053453733595	0.139228885980783\\
1.84143969912023	0.986286943308696\\
-0.0675495100861324	-1.91152372157526\\
0.565810185509486	-0.656329451187147\\
-0.513778857496607	-1.35539557589802\\
-7.55218332316712	-5.99198905101244\\
1.05133819832824	-0.4601368181247\\
-1.03252624838959	-0.583268445196534\\
2.60074534786326	1.96365562995038\\
-3.31276169007886	0.251153469570689\\
1.50045604416412	0.131949094885277\\
-1.43430552315234	-0.361018075412335\\
-3.14492707162453	2.43203421167892\\
-1.20610927218848	1.98742914828618\\
4.14386882273376	-1.38986429104802\\
2.43397834856435	-3.99636294621329\\
4.21220563507898	-1.1461018393448\\
0.624431283877887	-2.96491888542268\\
0.595495384546648	1.7731664661609\\
2.80871000065481	-6.41350035826391\\
-0.949164690416597	0.635354460138409\\
0.480267224923913	0.83064065528786\\
3.31302831587949	1.54838024776351\\
4.69582893155911	3.34971375101355\\
-0.921678850675127	0.701542729014215\\
0.478055464285013	0.67654561982483\\
-7.49670584899218	2.9266170329064\\
1.73369151168432	-1.61389370197911\\
-0.0555915436020082	-3.48367654125819\\
-2.13384122470943	5.4665923845837\\
-0.483491204662237	5.11229047494202\\
-1.71589512546118	1.76336188219342\\
-3.39845351271595	6.31964145425856\\
-0.398850099974712	2.83188509488911\\
-0.524777606882959	0.068146395235763\\
-0.419848946123897	8.13199795648961\\
0.00798068913615428	0.325770964769601\\
-0.816955931542554	-0.891872248493566\\
-0.422423875287583	-0.70148049567906\\
-0.164081660695928	-0.757160466009913\\
-0.855070192034121	0.770197196586369\\
1.61103312876363	3.1631458857753\\
0.853838455639924	-1.51060008678508\\
1.35647696934706	-0.883542239285661\\
-9.74521842177267	13.9920580367476\\
-0.408468997502613	0.459052447418588\\
2.55631392227097	0.843496630879816\\
1.48116080296879	-0.165667703253025\\
0.0434854056282299	-1.62141735824865\\
0.428273006003344	-0.318191164568159\\
1.23216607648981	4.39973556780876\\
0.509062580675639	-0.496267080716227\\
-0.50877451234473	0.394407649080489\\
14.9561733819613	2.23927051976526\\
4.04889883958616	-0.748621078812125\\
-13.818369984445	2.38504766697923\\
-0.920477218087359	-0.809161757387632\\
5.90525468792064	2.49864948648817\\
0.524474821288301	-1.22505300719583\\
3.44009572706348	4.77082857741088\\
-0.724292962811737	-2.48662376734957\\
-0.488152883609056	-1.14884707129586\\
1.04977556663447	-1.47955997395476\\
-1.42322366302038	0.0252093914178312\\
-1.11307881260035	0.964368965574532\\
-0.160951104724751	-1.06528876442252\\
0.88622223861027	-3.01695557691928\\
0.0651672598491675	-3.29394228984831\\
-1.4094860280728	0.0738708406098626\\
-1.53890186860081	0.223478870198352\\
0.993855491514077	-0.372693587504211\\
-1.77850536877841	-0.836620369986899\\
-0.73836910003499	-0.12689762729758\\
-0.265051592723068	1.61142477156907\\
-11.6226233462204	1.954380491369\\
-101.422279575824	-13.7777052699102\\
-1.17767554982298	0.269940387101916\\
0.31531796611306	0.855222934168041\\
-2.2850177310673	0.444467666911566\\
0.211995332659543	-0.283311892564389\\
-0.0880279725331515	-1.87264667752743\\
3.1608017491149	-0.337175312664031\\
-1.55068696394556	-0.561385572632684\\
1.6573926788423	-0.095741616172629\\
-0.221868316435549	-0.107969803988623\\
0.0792715465538859	1.26079070627063\\
0.965391958080695	0.581504029457665\\
-3.42767967089785	2.09781753593058\\
-0.885204988825424	-0.128033735275684\\
4.68426018014524	1.34508960466173\\
-0.254862203606247	-0.488060171302349\\
-8.53069466848704	0.91417595456191\\
7.56784405401293	-1.0335427706452\\
0.117475215247432	-2.11938981614878\\
-0.0753271726436212	-0.00259838078530769\\
-1.76051656926627	-0.61051201275295\\
0.58000791885463	-0.836161209595907\\
7.48370786889796	2.33515780744313\\
0.489356260579177	-3.97757305663577\\
1.20100947148705	3.12614397182166\\
1.29799000240841	-1.12893316117139\\
0.698511430466705	-0.157360380470173\\
-2.59928744338487	0.900091263625197\\
-0.390293020764365	0.506955016520041\\
-2.19814393243448	0.995926691360896\\
-1.81477395887622	-0.629430529570932\\
0.866467911873097	0.823499412524494\\
1.15023829455682	-1.42300855221093\\
1.90645037736748	-3.21239762962887\\
-2.36308260082206	1.86182829577833\\
0.125910415779341	-0.127759750096194\\
-1.33558504895284	0.656421666813558\\
-0.511184302459678	0.875335479918759\\
-2.39176694800831	-1.91207859170083\\
0.542467220120786	1.82404487092933\\
-1.21333111398082	-0.554830474601474\\
1.18976343833693	0.726559452116785\\
1.77099477816119	0.30830060576436\\
-0.610029966671195	0.697105676378725\\
1.02065904670931	-6.5822388538608\\
-0.331622432415577	-0.198858412003086\\
-0.816634721528828	-0.84167648749923\\
0.221073779148421	-0.21336993244301\\
3.86448239167442	-0.484190865245717\\
-1.59765915139565	0.322950987531353\\
0.967097710173863	4.67272481637068\\
-2.39335625119794	1.18353441750818\\
-0.331420465327682	-0.425523170721425\\
-4.26254660063731	0.767299019221018\\
1.01605422867986	-0.952345541519928\\
-0.829539540923678	-0.839340687704532\\
16.2642008480825	0.59270581120902\\
0.14997264385057	0.309269014856698\\
-11.2640079682666	5.77168526042119\\
0.758041227600813	-0.964343841921141\\
7.87871650876779	-2.02609457898413\\
-3.41891223717338	0.686270131359504\\
-3.80223811225767	-0.0389989408845992\\
-0.151310610089667	-3.99715733102797\\
7.89949789948321	2.12538953878601\\
-0.837156510239203	-0.0465380286817469\\
-0.470969343824609	1.57901334222737\\
3.21639094387124	1.83855594864443\\
0.939262231086808	3.10321298036931\\
1.72480953867524	2.79638526379933\\
-0.243969050154819	2.49843594679607\\
0.111631684955155	0.598327327992487\\
0.034586102132628	-0.285133553127864\\
-2.1603016953166	0.0908858432098777\\
-0.508681252708162	-2.99729711906907\\
0.031326795542742	-0.149258010442161\\
0.503120150636745	1.14936896200478\\
1.4229341858903	0.384471240979508\\
0.103645645682021	-1.56761772817338\\
-1.69469070837199	-0.11669956359093\\
1.48830208679267	3.38812411217312\\
-0.209563371710488	-0.915736897546551\\
1.62376656735142	-3.75789611850868\\
2.0164389508991	-0.433597553313232\\
0.983973251257929	-0.956865776109323\\
0.00765007747990569	-0.023524741037529\\
-0.000345292308570042	0.160171315116957\\
-0.409913275820013	-1.19872535556051\\
-1.70134337456584	0.351408117891579\\
-0.675241229821106	-0.360451146524406\\
0.702436065239117	-0.395077611323024\\
-0.765886716937526	-0.290534935157751\\
8.37866857055193	-2.23395451689424\\
0.772975903531589	-1.01390347903289\\
-0.528007886230851	0.305781164536678\\
0.137260715922803	1.45879372850777\\
0.401699037743297	0.3952112770833\\
-0.824415126969584	-0.984464326555258\\
-0.0964982258134883	1.00047308951948\\
-1.52363664399655	-0.40343128765809\\
0.269964308058983	1.74190006249884\\
-5.1615025320056	1.66328217519766\\
0.427273186937323	0.146312327316187\\
-2.41647950754477	1.43349278953697\\
17.7013356055894	3.59091107884099\\
-13.4521625079093	-0.321366848554599\\
0.99136670842969	-0.128774242346344\\
0.149454033211968	-0.846450527593067\\
-3.24994745957182	0.840548402618617\\
-0.0943366647392667	-1.82281236535284\\
-0.0489061006071794	8.57131301108174\\
1.52046583895205	-2.21147263202969\\
0.453206243203403	2.93171836137203\\
0.825136139496203	-1.90477036532542\\
-0.91125818792605	-5.54998207144589\\
6.09817723421049	1.22951666074184\\
-0.0632692194138722	0.850002432902996\\
-2.79454763559159	1.82940715847748\\
-4.93666596460827	-0.257358949567577\\
-0.197651240359876	-0.707039660274289\\
-0.497225696028845	-1.25195520525382\\
2.0740440337298	-2.85430790913763\\
-0.970515143761053	1.73725081570381\\
-2.99114777638791	-0.750343752155846\\
0.327355700740498	1.54950099749807\\
0.121337987392682	-0.0701413044753701\\
0.666498917945949	0.152638983636458\\
0.377983769733892	-0.959505205398094\\
0.353883185271901	-2.72818025482212\\
-0.654638459718786	1.9965922726078\\
-7.98841172782459	-3.08911133753816\\
1.52926278079783	-1.05157381859962\\
0.51955536658872	-0.317871506390405\\
4.28120156327191	-7.61244624799022\\
1.36506824548281	0.365032285942274\\
2.76199698833839	1.44865289069446\\
1.2384397534089	-0.13977338883134\\
0.713505432457497	-1.46635858824282\\
-1.84176387747578	0.157827979454778\\
-0.382370788497324	0.889166470949683\\
-0.960882403361258	-1.06657258570625\\
-4.35054220597134	-1.74161088895148\\
0.978573124588013	7.25606235781647\\
0.548890743101175	-1.09994481755678\\
-1.09585916907218	-1.59495541610393\\
0.486617354091794	-0.746109978201098\\
-1.20918233805022	3.47021781803465\\
-0.70953889867397	-0.248898585433519\\
0.737985678772891	0.0228831595276825\\
0.00805537054571915	2.54807734105428\\
-1.94816862378377	0.125495666277403\\
0.235482899115586	-0.907770601736745\\
0.68563897034716	0.373352846397689\\
0.999033453265111	2.05356969693034\\
-1.62033788707029	0.508207564061709\\
2.36776749153019	-0.98560370615827\\
0.495493336767739	0.0742320543208571\\
-1.23577826075	-0.0531923781190425\\
3.20135953727538	-1.40894663893703\\
0.83011743490377	-2.70893083772285\\
-1.38083734811058	0.20610780165462\\
0.558326609143945	-6.59833021502544\\
-1.37350058328875	1.60208714166865\\
-5.13428599012915	2.19555783911304\\
-0.450037282701801	-2.47044456700787\\
-1.35702600102883	4.6984375587667\\
-1.09714172689943	0.187598621140089\\
1.9292011469399	-0.530467259098943\\
0.175355477061537	1.56499727872765\\
-0.153487330063977	-1.61574591083585\\
-1.52470040325535	-0.52217337043992\\
1.28957711528927	-1.11519151685408\\
0.686820882341311	0.613048994207999\\
-0.775883145901173	-0.919773872617617\\
-0.67830794173487	5.93812189266589\\
-3.27170989694699	19.2643743726366\\
-0.13167669118043	2.00737305299199\\
-0.277660531352607	-0.588274386545123\\
1.95668152976222	-1.6502441454546\\
0.00920740888833933	-1.63357094409771\\
2.21833362767415	-0.247728845852024\\
-5.63667816556675	-1.84426301338956\\
-0.755301919023757	-1.92614438454788\\
-0.805470272303952	-0.723332226041957\\
-1.20289360072506	-4.22374223776453\\
0.489387993318876	-0.534233151637161\\
-1.14106267141956	0.334043319879634\\
0.766335246388639	-1.25989981059745\\
0.311176037130554	2.0129168022282\\
-1.29107659186793	4.46418752690303\\
1.41720898713685	0.257082038484479\\
-0.809559492425731	1.07995375361364\\
0.985983629351981	-1.08597117148404\\
2.36338766280944	-0.1106597487487\\
-14.0404181079768	5.08578774843047\\
-1.35175427632589	-0.201359515669254\\
-3.51114567298126	-2.11730517414527\\
-0.738121508186934	-1.52827216545753\\
-0.725653615008401	0.624116226738961\\
-2.08668555643149	0.794889088217238\\
3.54461134051957	0.875719561715507\\
1.90888575406707	-2.21017401540155\\
3.32104395283569	-5.91954342349341\\
-0.0123904090784733	0.642892268958959\\
-1.30789061700385	3.9042248182571\\
2.51134681198088	2.62427274614999\\
-0.202706252144853	-0.4365677749203\\
-0.477530955844873	-2.78709701908648\\
-0.561799073021846	0.719615062267974\\
1.34918954163752	0.491959418702851\\
0.371234469597523	0.128789214292102\\
0.733884888487841	-6.35670415240809\\
-10.4950006586562	0.946027005320583\\
-0.19465046634267	-2.96732869885325\\
0.350741641132939	1.39090766120127\\
2.84303848541133	0.484797650423602\\
-0.900606521330519	0.0456668984886937\\
-102.406303223793	-13.7422309075853\\
-7.08786700869203	-2.27440215856506\\
-0.870221488439485	-0.49034117471799\\
6.28108458501289	4.05381265861135\\
-0.358898176592064	0.489307627742283\\
15.8737068937924	1.7584424728508\\
-1.60827481780861	-0.538008260447836\\
-0.40018161761164	1.35012069511121\\
2.87393573277474	-0.104692543151908\\
-2.14756779399893	-0.38470169967142\\
0.200722801130789	-0.0995345598206378\\
-0.653734280328992	2.39985479493087\\
0.255258981024311	0.372886153091773\\
-0.919491447157343	0.704694383811077\\
-0.184954355492567	1.46687645295322\\
-0.283447793284344	-0.0835485626794831\\
-0.672285606431205	0.338734195943708\\
15.9514539603455	2.97661819046402\\
-0.580276831035156	-0.0587199945215661\\
2.53404057000477	4.66889706164788\\
0.127231212877051	-0.5562465797787\\
-0.648898006082365	0.474392743381847\\
1.61683352804346	-1.49304589500452\\
2.94761023992177	1.56412412287182\\
0.669472713580863	0.238654588355628\\
0.958714460058225	1.22556997331528\\
1.8748033905941	3.80739776630582\\
1.10408100285368	3.92151505821772\\
-3.1640881526127	0.105932257506636\\
-6.62602404309123	-3.58824053184215\\
0.442288785911191	-2.28028843344428\\
-1.54972106874197	0.702386944105228\\
0.00908329702586761	-1.6259876521322\\
-0.502873578050778	-0.488695316886532\\
-3.13653283429143	-0.105156918526056\\
1.36361825167539	-0.421461595057629\\
1.47454604949826	0.485110330342392\\
10.0823238322518	-1.68605522612367\\
4.34685016174263	-0.584187343317349\\
-0.0370485456686328	-0.739098656987981\\
-0.260552838658217	-0.999251609168828\\
0.59045351758443	2.00250007382022\\
0.0651209868063565	-0.750772314614732\\
0.9341092002635	-0.774437772271268\\
-1.6553283241973	0.233179701761195\\
0.832540711212141	1.16778141895711\\
5.34390008356899	-0.631960643160513\\
0.664500318527321	-0.554645800067\\
-1.26474323688551	0.845944015665859\\
0.867331366165276	-5.44300326312083\\
0.985966301419691	-0.442813604645786\\
14.434419081118	4.15684788618118\\
-0.0637806136607375	0.279704388547169\\
-0.0761477274699774	0.322154411534485\\
7.77046692902596	-2.13986382798531\\
-0.121893602804144	0.331764228135436\\
1.49940342961265	-0.523125309094368\\
-1.12714011615457	4.93238154238654\\
0.032313941526154	-0.527553561276063\\
-1.01680095888114	-1.05499988805174\\
-0.543649575774436	-0.456807927619011\\
14.6504393018171	4.15951631059599\\
3.11971903621967	1.41550923880604\\
-7.92170722664549	-2.51290052516916\\
1.0755579029124	-4.1860122716454\\
-0.231143433224319	0.0093235118277648\\
-0.664053882912474	1.86083882565079\\
-0.280988908263877	0.998786410628675\\
0.821592209090665	-2.71346676141762\\
-0.150909221574168	2.16047319959082\\
-1.71248973547267	-0.633632277943103\\
-0.0613380575611319	-4.63071779292001\\
1.7823696496745	-0.511475361077416\\
-0.29379947853235	1.26837434744019\\
0.473802135509962	-0.264572180977321\\
-3.65835652258883	-2.46666190868803\\
1.35271843665626	-4.01407465803456\\
-0.62338948521247	-0.554528437148011\\
1.21265122267594	0.773479993292617\\
1.68463538805563	0.0654020108868489\\
2.65963167880828	-2.29873842708335\\
-0.358830233676705	0.726972021323717\\
1.51398585778206	0.366725123837381\\
2.43426786043528	-3.97108189023629\\
4.44803298444148	-0.645978238393952\\
2.84076939236523	-0.439140617912879\\
1.73202864255241	-0.277614778711833\\
-0.455562096149614	0.209365576543584\\
-1.85284567098639	1.47144322163013\\
-0.923867349253327	0.557546154855529\\
0.478763629380004	-0.595601898507434\\
1.36863775976676	4.53754218682921\\
-0.485957197062933	0.835619869524043\\
-4.56306906010505	2.7054470522141\\
0.545095381712207	0.872459331987249\\
-0.808574321725311	-0.591843417971733\\
0.485156578879846	1.00280461129225\\
0.593716359578307	-1.64437066270898\\
5.90605012214897	1.96763131515157\\
4.44282161575764	1.10497270986714\\
0.228685865817179	-1.32289038921982\\
-0.302020779258824	-0.752309090774283\\
-0.748098406264735	-0.512626984558164\\
3.17187680957798	-0.1708899630477\\
-0.780467151875872	-0.721323280878666\\
-0.147463263225025	-0.127656013308346\\
-2.98920655679008	-0.00360679879070894\\
-1.56267543663926	1.15315858509312\\
1.32038877454078	5.19908712047624\\
0.843783062403344	-2.37604778206581\\
-0.667799186914024	-0.061176997442908\\
-0.32170528971521	-1.72272129190915\\
-0.581175705104689	-5.41135429229322\\
1.00270134399232	1.30600199018873\\
-4.84097986840207	2.35936504109\\
-1.4525457284156	-2.7338276017142\\
-1.45539264751141	-0.268490590021489\\
14.5007764298095	3.69587068972095\\
-2.38016203804525	0.149753691449414\\
-0.822517700094173	-0.0236322160294914\\
1.80996452714015	1.35321526859696\\
1.05808266822639	-0.779486727023759\\
0.432984757685107	0.847289746008456\\
-0.838268178022586	-2.29594896127379\\
15.3025553771413	1.95543852464098\\
-0.653939070126059	2.14910890975689\\
-1.75626473355678	1.13927686273133\\
-7.27842574476391	-1.57437478666929\\
1.12903257563415	-1.37360357989777\\
0.182398918963363	0.0263459301568861\\
1.20658123977613	-0.611096407072681\\
-0.770844153579381	-0.22149333416837\\
2.70056657862623	-1.57077583986088\\
0.155249236221929	0.466394686873894\\
1.75030470209831	1.76744365404798\\
-0.420034780000776	-0.72097590337548\\
-0.692801758929827	-0.334815152945682\\
-0.633423281572199	-1.08035742074979\\
0.789181666738867	-0.472723297127757\\
-0.765767968982062	0.316772912673377\\
-1.44142028525401	0.71095150129556\\
};
\addlegendentry{resolved est.}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
-117.43544345464	-33.2987351249276\\
-116.53811647915	-34.35819048207\\
-115.480244792869	-35.2938082120681\\
-114.26608807171	-36.1018209125436\\
-112.90053529626	-36.7789750015349\\
-111.389085065582	-37.3225438185227\\
-109.737823456299	-37.7303386037304\\
-107.953399516107	-38.0007173114865\\
-106.042998490414	-38.1325912221634\\
-104.014312889885	-38.1254293260669\\
-101.875511515422	-37.9792604616248\\
-99.6352065652835	-37.6946731992648\\
-97.3024189568015	-37.2728134714491\\
-94.8865420023327	-36.7153799584089\\
-92.397303585704	-36.0246172481585\\
-89.8447269914581	-35.2033067983318\\
-87.2390905446239	-34.2547557362336\\
-84.5908862235298	-33.1827835422061\\
-81.9107774123095	-31.9917066699284\\
-79.2095559632181	-30.6863211655823\\
-76.4980987416519	-29.271883355866\\
-73.7873238288501	-27.7540886826221\\
-71.0881465586355	-26.1390487693038\\
-68.4114355652174	-24.4332668116236\\
-65.7679690190379	-22.6436113914801\\
-63.1683912268834	-20.7772888196023\\
-60.6231697710182	-18.8418141182804\\
-58.1425533599248	-16.8449807610228\\
-55.7365305603728	-14.7948292909893\\
-53.4147895769851	-12.6996149445616\\
-51.1866792412579	-10.5677744104198\\
-49.0611713671154	-8.4078918579752\\
-47.046824624582	-6.22866437194929\\
-45.1517500770389	-4.03886693228358\\
-43.3835785208341	-1.84731708039222\\
-41.7494297587595	0.337160585965051\\
-40.2558839311173	2.50576994622362\\
-38.9089550198176	4.6497787758869\\
-37.7140666321962	6.76055390811235\\
-36.6760301620616	8.82959599642745\\
-35.7990254159104	10.8485737385981\\
-35.0865837823222	12.8093574238421\\
-34.5415740123034	14.7040516683055\\
-34.1661906678402	16.5250272069862\\
-33.9619452851716	18.264951614092\\
-33.9296602883663	19.9168188281311\\
-34.0694656777117	21.4739773628485\\
-34.3807985062485	22.9301570904145\\
-34.862405146559	24.2794944890157\\
-35.5123463386827	25.5165562531882\\
-36.3280049988318	26.6363611718209\\
-37.3060967574634	27.6344001857346\\
-38.4426831842768	28.5066545440719\\
-39.7331876468825	29.2496119863886\\
-41.1724137392849	29.8602808852867\\
-42.754566205976	30.336202292642\\
-44.4732742773831	30.6754598409206\\
-46.3216173227101	30.8766874597145\\
-48.2921527168745	30.9390748764249\\
-50.3769458093323	30.8623708789438\\
-52.5676018741147	30.6468843271969\\
-54.8552999124275	30.2934829094735\\
-57.230828171699	29.8035896485519\\
-59.6846212380571	29.1791771716891\\
-62.2067985528745	28.422759767547\\
-64.7872041982912	27.5373832620391\\
-67.4154477915112	26.526612753865\\
-70.0809463232068	25.3945182591161\\
-72.772966771562	24.1456583227569\\
-75.4806693203631	22.7850616629739\\
-78.1931510071127	21.3182069223019\\
-80.899489625412	19.7510006070642\\
-83.5887877048303	18.0897533039568\\
-86.2502163911728	16.3411542695423\\
-88.8730590504544	14.5122444949752\\
-91.4467544210019	12.6103883544153\\
-93.960939139928	10.6432439512924\\
-96.4054894727354	8.6187322818266\\
-98.7705620780227	6.54500533997193\\
-101.046633643146	4.43041329221426\\
-103.224539231238	2.28347085439789\\
-105.295509185173	0.112823005969912\\
-107.251204439884	-2.07278982030068\\
-109.083750100829	-4.26456693296097\\
-110.785767153418	-6.45368281915227\\
-112.350402175696	-8.63132268183573\\
-113.771354934656	-10.7887179338688\\
-115.042903755055	-12.9171815060106\\
-116.159928558579	-15.0081428266843\\
-117.11793148059	-17.0531823326431\\
-117.913054981442	-19.0440653715806\\
-118.542097379433	-20.9727753601687\\
-119.00252574284	-22.8315460640095\\
-119.292486089151	-24.6128928695202\\
-119.41081085039	-26.3096429218303\\
-119.357023574506	-27.9149640073364\\
-119.131340843876	-29.4223920646154\\
-118.734671403201	-30.8258572129179\\
-118.168612500317	-32.1197081934359\\
-117.43544345464	-33.2987351249276\\
};
\addlegendentry{multipath ellipse}

\addplot [color=mycolor2, opacity=0.7, only marks, mark=*, mark options={solid, mycolor2}, mark size=0.5pt]
  table[row sep=crcr]{%
-73.4027874605512	-5.43494732094144\\
-66.4708362400725	-1.36679925642891\\
-75.6064077187796	-4.58340511441863\\
-84.9306066303078	-8.57939206254338\\
-28.6985735137353	95.860213118697\\
-86.9998087044475	-9.28438652402506\\
-101.049195862542	-13.0400309799867\\
-65.773463184551	-1.33049788711045\\
-57.4318734769487	0.387470259031438\\
-93.8987511308497	-11.3868004679097\\
-70.8564799866795	-5.08314190670414\\
-59.418820823666	0.953439985160106\\
-58.3140452484936	-1.3548941192233\\
-53.9699155031034	10.8385034713487\\
-62.4564511854176	3.77914542357672\\
-87.0659865582364	-10.1396064888316\\
-75.1925268235177	-5.3771796801028\\
-77.790902759766	-5.7516648314202\\
-101.019810899797	-12.9837212546067\\
-60.2939751314889	0.31569882319032\\
-101.038366432987	-13.0386126666045\\
-62.9874339262279	-1.28059406586215\\
-101.036260555116	-13.0262256607161\\
-70.0656700453403	-3.93181099038611\\
-61.3722292608145	0.116448178456518\\
-64.4977903557727	2.14821606605573\\
-71.0773410301341	-4.02905177309414\\
-85.5565940418782	-8.46086852542163\\
-89.9255536286151	-10.4536372368979\\
-54.0229590722223	29.1031862254148\\
-93.470267338261	-11.5403711962352\\
-64.5423997733064	-2.27504166182194\\
-80.1503329286127	-6.79591689636604\\
-83.4382343840544	-8.84061096780062\\
-101.054200173725	-12.9573555024797\\
-61.519881434392	8.54221218021729\\
-82.4138520415124	-7.32360916585957\\
-9.15406567445091	17.2758716211998\\
-72.8911618191939	-1.60535894859526\\
-58.9967783940556	5.82148761784896\\
-83.5574316933732	-7.8959941190444\\
-87.862582377972	-9.38691663006669\\
-78.8930578481928	-7.2155092710964\\
-100.93338131735	-12.9413375366504\\
-74.0071424029032	-4.65652704164868\\
-101.315599896191	-13.0537256329944\\
-34.0883481961869	-13.083943048437\\
-92.8808074967093	-11.4779883211882\\
-85.9551375959553	-9.36608712097113\\
-84.7657293741173	-8.71324306787127\\
-42.2220837949778	68.7218144480926\\
-62.2092431950339	-0.868814360238007\\
-92.5283826299609	-11.1321285128652\\
-101.115068978697	-12.9860947466354\\
-73.1813424789453	-6.03862184806754\\
-88.7291211329784	-9.3986546032962\\
-62.4296517441578	0.667956600776305\\
-100.847472544755	-12.8476430488907\\
-101.126041274235	-13.0730913315416\\
-70.6147916844594	-5.07198122982321\\
-59.5341471415389	2.1223877013239\\
-55.7471484783854	17.2974195558732\\
-91.6706003192701	-11.0341942650821\\
-75.8263760965903	-5.75922047978206\\
-71.6407596152791	-4.94491932211858\\
-72.8684564101573	-0.740731619402351\\
-90.6535836349898	-10.461468589337\\
-101.093090487477	-13.0309190922486\\
-86.8645693791672	-9.82765590511594\\
-79.549153080444	-5.39309166708922\\
-63.5380177371494	-2.23920552230884\\
-100.729277274163	-12.8835645908796\\
-64.5729091397552	-1.797230487024\\
-64.0614031617215	-1.35808482746546\\
-101.075377057711	-13.041693567881\\
-66.3439752737324	-1.19888068113253\\
-79.0078476800696	-6.92465626774568\\
-41.2344658169043	21.4203633161763\\
-64.0391751770632	-2.13206234263672\\
-78.2711180203237	-6.46181403472522\\
-67.0235718372604	-2.6872441729246\\
-66.7593842604152	-3.00292933258678\\
-81.9472711330153	-7.83015251880967\\
-68.6580587091913	-0.952503492086217\\
-102.402402396219	-13.4050023036284\\
-101.045618845654	-12.9943706375021\\
-85.7214381648881	-8.00330135061053\\
-67.6811591157764	-3.03015784474387\\
-66.6813053685891	-2.1787186498802\\
-71.889698250744	-1.71482705127111\\
-73.144604929038	-4.2222643347525\\
-96.8071532019438	-12.533693960718\\
-61.3314106639959	-1.4327441242999\\
-67.0770203240681	-2.85207451795719\\
-72.7654686525838	-4.63959714070841\\
-101.144939570713	-13.1643157460951\\
-68.3041008344986	-3.0635851004618\\
-67.9235278459016	2.29950787050484\\
-78.0831055406758	-6.23233458634451\\
-94.274667094556	-11.6095185742941\\
-70.506553386556	-4.43469797536443\\
-56.3829316930242	4.17352334392702\\
-60.6111647620024	1.44645818203453\\
-65.8186278869775	-2.5404411669702\\
-75.2773478112419	-2.86330432787072\\
-101.068210915722	-13.0449665355213\\
-80.8670568150736	-6.13250840055695\\
-71.9353854703987	-4.19503106549132\\
-92.6223714897484	-11.1198254574325\\
-100.99376470051	-12.9198031818417\\
-71.5965135465288	-3.868411099564\\
-103.28955734178	-13.2729170847114\\
-65.9046957908962	11.3956250288412\\
-80.8540401453246	-7.73520666432465\\
-64.5864865683486	-2.50362471893486\\
-101.499020384717	-13.1441611407245\\
-68.2396827901565	-4.2437683480901\\
-72.7927715653916	-3.46771163591535\\
-68.706989132893	-3.15272753272863\\
-78.435667418248	-7.90140287994444\\
-52.0464249677472	30.9698938016696\\
-64.8708308106462	-2.57509108707671\\
-89.6306151623751	-10.5616497973426\\
-72.0188046615691	-4.61487995232048\\
-78.0695352681705	-5.39640184572587\\
-61.4907986551566	4.31331411109648\\
-95.0524908947605	-11.9297443872079\\
-81.3183880990161	-9.31467919243755\\
-61.7681677708072	-0.621145524129243\\
-101.07257607571	-13.0076948482415\\
-89.7761646236801	-10.0873729708366\\
-49.9129895563695	6.56788547459098\\
-88.4066357024967	-11.4063101684485\\
-103.302701509129	-13.5264771902878\\
-64.0644692409997	-1.60146756181791\\
-70.332186679822	-4.17811115687124\\
-69.8796043230579	-3.83716365386063\\
-64.7675545772791	-2.35670742110742\\
-88.3829931180978	-9.67026695972803\\
-92.5876704376241	-10.9130736291524\\
-46.6973031326238	-11.8464696965417\\
-75.0635384888247	-5.58051510163474\\
-101.225412554113	-13.0821100296822\\
-56.7455309322607	4.59398751793263\\
-61.858112335708	0.236712690950957\\
-101.078347469486	-13.0238243306904\\
-101.04368189563	-13.0187702000415\\
-72.7146549814474	-3.00137784769514\\
-76.6770325993127	-4.91816199241203\\
-55.9254731909273	13.4509176138997\\
-85.0776656164033	-8.6562915809184\\
-99.9589949336504	-12.8253308156805\\
-101.130805601661	-13.0547390264467\\
-77.5611267112821	-7.42116517518194\\
-77.4611327885454	-5.04659754150751\\
-69.3786626502071	-1.83723946231007\\
-85.7729979120939	-9.41930923197922\\
-72.683089723027	-5.17631681163161\\
-101.05576070357	-13.0419514311191\\
-100.339114237854	-12.7727982426764\\
-60.7403452055779	-0.660541209113718\\
-75.1427941629442	-5.55507023893895\\
-82.3822848751443	-7.17488634905548\\
-81.1717483656355	-7.56590551355579\\
-64.5629246713289	-1.18780504034487\\
-33.8232764188281	-12.7696413578765\\
-87.956911139785	-9.56913593585688\\
-101.350205976517	-13.109453578532\\
-65.3558125979181	2.05977108809812\\
-101.057860298306	-13.0445576457326\\
-91.7304588083804	-10.5756179197659\\
-64.0968112503567	-2.03641311703693\\
-64.0307973794324	-1.22901490636148\\
-101.21525530648	-13.069935757965\\
-82.1995076016759	-7.19547063622697\\
-29.7106258433317	94.9460067539217\\
-75.3369714255225	-3.82607935486659\\
};
\addlegendentry{multipath est.}

\addplot [color=black, line width=1.0pt, only marks, mark size=0.5pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{true UE position}

% \addplot [color=blue, only marks, mark size=2.0pt, mark=+, mark options={solid, blue}]
%   table[row sep=crcr]{%
% -103.212469298338	-13.3364529623397\\
% };

% \addplot [color=blue, only marks, mark size=2.0pt, mark=+, mark options={solid, blue}]
%   table[row sep=crcr]{%
% 5.47328035756613	114.478577621657\\
% };

% \addplot [color=blue, only marks, mark size=2.0pt, mark=+, mark options={solid, blue}]
%   table[row sep=crcr]{%
% 60.2081164664957	-101.140903383619\\
% };

% \addplot [color=blue, only marks, mark size=2.0pt, mark=+, mark options={solid, blue}]
%   table[row sep=crcr]{%
% 129.797706797116	-21.2272034254097\\
% };
\end{axis}

\draw[{Stealth}-{Stealth}] (F.south west)--(F.south east) node [midway, yshift = -2mm] {275 m};
\draw[{Stealth}-{Stealth}] (F.south west)--(F.north west) node [midway, xshift = -2mm, rotate=90] {225 m};
\node[]at(0.02,0.1){\includegraphics[width=0.04\linewidth]{photo/green.png}};
\node[]at(1.13,0.65){\includegraphics[width=0.04\linewidth]{photo/green.png}};

% \begin{axis}[%
% width=1.272\fwidth,
% height=1.272\fheight,
% at={(-0.165\fwidth,-0.176\fheight)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figure_tex/cdf_tdoa_pos_err.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.87059,0.01569,0.01569}%
% \definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
% \definecolor{mycolor4}{rgb}{0.71765,0.27451,1.00000}%
% %
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.7\columnwidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={UE position error [m]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
ylabel near ticks,
axis background/.style={fill=white},
legend style={anchor=south west, legend cell align=left, align=left, draw=white!15!black, at={(0.73,0.05)}}
]
% \addplot[const plot, color=mycolor1] table[row sep=crcr] {%
% 0.012412819952798	0\\
% 0.012412819952798	0.001\\
% 0.0842494735774626	0.002\\
% 0.104560786511995	0.003\\
% 0.118750629848818	0.004\\
% 0.125800764399601	0.005\\
% 0.166552691651344	0.00600000000000001\\
% 0.179729720797905	0.00700000000000001\\
% 0.194639930840438	0.00800000000000001\\
% 0.207418612949041	0.00900000000000001\\
% 0.218430054209547	0.01\\
% 0.233834609892277	0.011\\
% 0.235943504002942	0.012\\
% 0.245385114628276	0.013\\
% 0.253702182728867	0.014\\
% 0.261602181057416	0.015\\
% 0.264377015721289	0.016\\
% 0.274475140283096	0.017\\
% 0.285762252264322	0.018\\
% 0.315652136163275	0.019\\
% 0.316412706728269	0.02\\
% 0.317841747411243	0.021\\
% 0.326070627564943	0.022\\
% 0.351702348038944	0.023\\
% 0.353069541072065	0.024\\
% 0.375959988336649	0.025\\
% 0.382114197274847	0.026\\
% 0.385594263644596	0.027\\
% 0.415060567411655	0.028\\
% 0.428907290631482	0.029\\
% 0.430620966666447	0.03\\
% 0.447009451435835	0.031\\
% 0.447920008062891	0.032\\
% 0.454823286771718	0.033\\
% 0.473794802701102	0.034\\
% 0.477561844617811	0.035\\
% 0.489276230411806	0.036\\
% 0.498092452851488	0.037\\
% 0.499009071048995	0.038\\
% 0.514534340629945	0.039\\
% 0.516901465385759	0.04\\
% 0.531851255428681	0.041\\
% 0.544332952282672	0.042\\
% 0.545405974426848	0.043\\
% 0.566776848505329	0.044\\
% 0.56793214655036	0.045\\
% 0.568086623461485	0.046\\
% 0.56973709246926	0.047\\
% 0.577378698592844	0.048\\
% 0.581871461862185	0.049\\
% 0.592055999443121	0.05\\
% 0.602462718739059	0.051\\
% 0.615935940589647	0.052\\
% 0.617463122488119	0.053\\
% 0.620966421159581	0.054\\
% 0.627047500584906	0.055\\
% 0.631791821997841	0.056\\
% 0.633536936760232	0.0570000000000001\\
% 0.645087620831942	0.0580000000000001\\
% 0.654191296534821	0.0590000000000001\\
% 0.667483506168853	0.0600000000000001\\
% 0.669933489531319	0.0610000000000001\\
% 0.67444853281011	0.0620000000000001\\
% 0.690742509238231	0.0630000000000001\\
% 0.695699219689203	0.0640000000000001\\
% 0.695909973808531	0.0650000000000001\\
% 0.71330515508418	0.0660000000000001\\
% 0.724893151609824	0.0670000000000001\\
% 0.729073735473936	0.0680000000000001\\
% 0.73385154321268	0.0690000000000001\\
% 0.73443206701808	0.0700000000000001\\
% 0.73956223710067	0.0710000000000001\\
% 0.746894783197124	0.0720000000000001\\
% 0.749310780465715	0.0730000000000001\\
% 0.749352747432697	0.0740000000000001\\
% 0.763876308909653	0.0750000000000001\\
% 0.767501011117258	0.0760000000000001\\
% 0.768554473709362	0.0770000000000001\\
% 0.769134117254235	0.0780000000000001\\
% 0.771521594227798	0.0790000000000001\\
% 0.782907090239898	0.0800000000000001\\
% 0.783569242339894	0.0810000000000001\\
% 0.7948200414352	0.0820000000000001\\
% 0.796512369659573	0.0830000000000001\\
% 0.799713909554035	0.0840000000000001\\
% 0.804522271823907	0.0850000000000001\\
% 0.80852563565845	0.0860000000000001\\
% 0.816823378411848	0.0870000000000001\\
% 0.82880882378107	0.0880000000000001\\
% 0.843988722769313	0.0890000000000001\\
% 0.844328711086508	0.0900000000000001\\
% 0.848957871539876	0.0910000000000001\\
% 0.852017436274876	0.0920000000000001\\
% 0.853510612392006	0.0930000000000001\\
% 0.857072545758261	0.0940000000000001\\
% 0.870276571492769	0.0950000000000001\\
% 0.887355202768213	0.0960000000000001\\
% 0.895752078287998	0.0970000000000001\\
% 0.897962790358754	0.0980000000000001\\
% 0.900982849642909	0.0990000000000001\\
% 0.901919416088235	0.1\\
% 0.918140476583517	0.101\\
% 0.918269616953285	0.102\\
% 0.919774000627594	0.103\\
% 0.929213506081644	0.104\\
% 0.953489046995017	0.105\\
% 0.953558064676216	0.106\\
% 0.954163913103096	0.107\\
% 0.957538739145735	0.108\\
% 0.957568621036393	0.109\\
% 0.963179857012355	0.11\\
% 0.967432637726462	0.111\\
% 0.97886856681146	0.112\\
% 0.981935059277252	0.113\\
% 0.98287013432637	0.114\\
% 0.98401473008726	0.115\\
% 0.985035416122413	0.116\\
% 0.98725518428706	0.117\\
% 0.994894291477651	0.118\\
% 0.995508321725484	0.119\\
% 0.997368626320433	0.12\\
% 0.998973076932853	0.121\\
% 1.00402853865903	0.122\\
% 1.00497701427049	0.123\\
% 1.00581412588253	0.124\\
% 1.00614736533965	0.125\\
% 1.01000035072406	0.126\\
% 1.01899849712662	0.127\\
% 1.01901853123327	0.128\\
% 1.01953737849212	0.129\\
% 1.02745383266713	0.13\\
% 1.02753306706498	0.131\\
% 1.03896366234125	0.132\\
% 1.04436251879168	0.133\\
% 1.04487177043523	0.134\\
% 1.04613060488398	0.135\\
% 1.04635411062393	0.136\\
% 1.05004652007588	0.137\\
% 1.05401394650832	0.138\\
% 1.05507701507313	0.139\\
% 1.05878782528076	0.14\\
% 1.06330360576061	0.141\\
% 1.06355507578963	0.142\\
% 1.06479183423819	0.143\\
% 1.07258453733928	0.144\\
% 1.07475507766801	0.145\\
% 1.07656495411849	0.146\\
% 1.08353453359026	0.147\\
% 1.08527959800138	0.148\\
% 1.08743326723879	0.149\\
% 1.0909806735649	0.15\\
% 1.09321880608395	0.151\\
% 1.09733929337233	0.152\\
% 1.09843199522827	0.153\\
% 1.09984108539461	0.154\\
% 1.10343478880222	0.155\\
% 1.10466378307126	0.156\\
% 1.11426649314555	0.157\\
% 1.11427033960031	0.158\\
% 1.12603001570578	0.159\\
% 1.13585984614108	0.16\\
% 1.13927555814149	0.161\\
% 1.1396739482289	0.162\\
% 1.14019884547708	0.163\\
% 1.14670230747908	0.164\\
% 1.14806908468442	0.165\\
% 1.159540179723	0.166\\
% 1.16439644453406	0.167\\
% 1.16520736741056	0.168\\
% 1.16610787471776	0.169\\
% 1.16610836331197	0.17\\
% 1.16704585554049	0.171\\
% 1.18032802950416	0.172\\
% 1.18125139136342	0.173\\
% 1.18399068147548	0.174\\
% 1.1890671041163	0.175\\
% 1.19080495515534	0.176\\
% 1.19923303519987	0.177\\
% 1.20492300165232	0.178\\
% 1.20760430612981	0.179\\
% 1.21655544048135	0.18\\
% 1.2241621757299	0.181\\
% 1.22720461384498	0.182\\
% 1.22913820742906	0.183\\
% 1.23017966618259	0.184\\
% 1.23052220864331	0.185\\
% 1.23250179448625	0.186\\
% 1.2419517262275	0.187\\
% 1.24269615020685	0.188\\
% 1.25045053480828	0.189\\
% 1.25051550785854	0.19\\
% 1.2559313562073	0.191\\
% 1.25749891811969	0.192\\
% 1.2604862507354	0.193\\
% 1.2629008653729	0.194\\
% 1.2631915823384	0.195\\
% 1.27551079832861	0.196\\
% 1.27648343127203	0.197\\
% 1.27778483640129	0.198\\
% 1.2808432294818	0.199\\
% 1.28144224493832	0.2\\
% 1.28923821250419	0.201\\
% 1.29205772910527	0.202\\
% 1.29631437545148	0.203\\
% 1.31114883388678	0.204\\
% 1.31401443488898	0.205\\
% 1.31873522688676	0.206\\
% 1.31905745176717	0.207\\
% 1.32048441784144	0.208\\
% 1.3320533747337	0.209\\
% 1.33311248987798	0.21\\
% 1.33791536799242	0.211\\
% 1.34334205704242	0.212\\
% 1.3456703987751	0.213\\
% 1.34742192583163	0.214\\
% 1.34767322942134	0.215\\
% 1.35125248852997	0.216\\
% 1.35297550406538	0.217\\
% 1.35716849223995	0.218\\
% 1.35795550027253	0.219\\
% 1.35909374035344	0.22\\
% 1.35999696542015	0.221\\
% 1.36127677637358	0.222\\
% 1.36280228311855	0.223\\
% 1.36468812721504	0.224\\
% 1.36727183603431	0.225\\
% 1.37041165184056	0.226\\
% 1.37166818633984	0.227\\
% 1.3742300348506	0.228\\
% 1.37784173606647	0.229\\
% 1.37805219644579	0.23\\
% 1.38665869988554	0.231\\
% 1.38974601364618	0.232\\
% 1.39980031962918	0.233\\
% 1.39997340600143	0.234\\
% 1.40134716352391	0.235\\
% 1.40697396176786	0.236\\
% 1.41430724560747	0.237\\
% 1.41628065167586	0.238\\
% 1.41769460429923	0.239\\
% 1.42005641795787	0.24\\
% 1.42196783406091	0.241\\
% 1.42518365817897	0.242\\
% 1.42841372210491	0.243\\
% 1.43993351621758	0.244\\
% 1.44217300486677	0.245\\
% 1.46315114414777	0.246\\
% 1.46573271804182	0.247\\
% 1.46580569951075	0.248\\
% 1.46890571245937	0.249\\
% 1.46901945825461	0.25\\
% 1.47118125070544	0.251\\
% 1.47958271935823	0.252\\
% 1.49638322913129	0.253\\
% 1.49948934765062	0.254\\
% 1.50006486860289	0.255\\
% 1.50014673086166	0.256\\
% 1.50209937142272	0.257\\
% 1.50860327687993	0.258\\
% 1.50959860630872	0.259\\
% 1.5109891294909	0.26\\
% 1.51354026954397	0.261\\
% 1.52126103391275	0.262\\
% 1.52252368996518	0.263\\
% 1.52554298496997	0.264\\
% 1.52610754778952	0.265\\
% 1.53162111348673	0.266\\
% 1.53300109170281	0.267\\
% 1.53750742920932	0.268\\
% 1.54887703113215	0.269\\
% 1.54963835744122	0.27\\
% 1.55760046601958	0.271\\
% 1.5581555969036	0.272\\
% 1.56006857777072	0.273\\
% 1.56425607240952	0.274\\
% 1.57064200640491	0.275\\
% 1.57942514565926	0.276\\
% 1.58488901043968	0.277\\
% 1.5849087681399	0.278\\
% 1.58910650821346	0.279\\
% 1.60009465421213	0.28\\
% 1.60026183711097	0.281\\
% 1.60127918074108	0.282\\
% 1.60193828902203	0.283\\
% 1.60224317696369	0.284\\
% 1.60311145069296	0.285\\
% 1.60807762147437	0.286\\
% 1.60912582173367	0.287\\
% 1.61222277449918	0.288\\
% 1.61242728620484	0.289\\
% 1.61658855324339	0.29\\
% 1.61828885143412	0.291\\
% 1.62123200804239	0.292\\
% 1.62403396737055	0.293\\
% 1.63658772132783	0.294\\
% 1.63696062860796	0.295\\
% 1.63734698930634	0.296\\
% 1.63926473757362	0.297\\
% 1.64148770752618	0.298\\
% 1.6474069428243	0.299\\
% 1.65395598271552	0.3\\
% 1.65715281913659	0.301\\
% 1.66135218256798	0.302\\
% 1.6614450833469	0.303\\
% 1.6651373384125	0.304\\
% 1.67291370968911	0.305\\
% 1.67370141948184	0.306\\
% 1.68232997320294	0.307\\
% 1.68673675534673	0.308\\
% 1.68691582910937	0.309\\
% 1.68764440274137	0.31\\
% 1.69717212048876	0.311\\
% 1.70209018866236	0.312\\
% 1.70611060528477	0.313\\
% 1.70702880476105	0.314\\
% 1.70867807816524	0.315\\
% 1.71187145566241	0.316\\
% 1.71317413831652	0.317\\
% 1.71444018037844	0.318\\
% 1.71479884143349	0.319\\
% 1.71917015409542	0.32\\
% 1.72084271547208	0.321\\
% 1.72207733815935	0.322\\
% 1.72379654024269	0.323\\
% 1.72789831810226	0.324\\
% 1.73101612164734	0.325\\
% 1.73159410156242	0.326\\
% 1.73388935343126	0.327\\
% 1.73482689932309	0.328\\
% 1.73673993976091	0.329\\
% 1.73719320281105	0.33\\
% 1.74222998682479	0.331\\
% 1.74271877278529	0.332\\
% 1.74639507832841	0.333\\
% 1.75061231804968	0.334\\
% 1.75267212657555	0.335\\
% 1.75406981443368	0.336\\
% 1.7540983731904	0.337\\
% 1.75505006637622	0.338\\
% 1.76201019285831	0.339\\
% 1.76339137217074	0.34\\
% 1.76378339600176	0.341\\
% 1.77421653892263	0.342\\
% 1.77504469003742	0.343\\
% 1.77637662890439	0.344\\
% 1.78154302003992	0.345\\
% 1.78428844400047	0.346\\
% 1.78566188632084	0.347\\
% 1.78918083608556	0.348\\
% 1.7913169622957	0.349\\
% 1.80466734997615	0.35\\
% 1.80578955529321	0.351\\
% 1.80831872705217	0.352\\
% 1.81361566795525	0.353\\
% 1.8141585070109	0.354\\
% 1.81731442675547	0.355\\
% 1.82518340957107	0.356\\
% 1.82589048020501	0.357\\
% 1.82694624976588	0.358\\
% 1.8300195960992	0.359\\
% 1.83084737398161	0.36\\
% 1.83425158855131	0.361\\
% 1.83552932827303	0.362\\
% 1.83819435330499	0.363\\
% 1.8388521687513	0.364\\
% 1.84241158133432	0.365\\
% 1.8457684631656	0.366\\
% 1.84829153403081	0.367\\
% 1.8483646555529	0.368\\
% 1.85095192989097	0.369\\
% 1.85257868780271	0.37\\
% 1.85362068013323	0.371\\
% 1.85817151716404	0.372\\
% 1.86360034948254	0.373\\
% 1.86591985885344	0.374\\
% 1.86662271831846	0.375\\
% 1.8672802321192	0.376\\
% 1.87584811333818	0.377\\
% 1.87988574485438	0.378\\
% 1.88588877918865	0.379\\
% 1.8875558122181	0.38\\
% 1.89011904999428	0.381\\
% 1.89787812704781	0.382\\
% 1.90417182543374	0.383\\
% 1.90754121242661	0.384\\
% 1.90948795303125	0.385\\
% 1.91442446931968	0.386\\
% 1.91514570765564	0.387\\
% 1.91656362077573	0.388\\
% 1.9188062919982	0.389\\
% 1.92695005645925	0.39\\
% 1.93020275835975	0.391\\
% 1.93584838562833	0.392\\
% 1.93738812142648	0.393\\
% 1.94916550889131	0.394\\
% 1.95111441159775	0.395\\
% 1.95408865588886	0.396\\
% 1.95458673487157	0.397\\
% 1.95852305538616	0.398\\
% 1.96140458370144	0.399\\
% 1.96208356711034	0.4\\
% 1.96300696403576	0.401\\
% 1.96571594200375	0.402\\
% 1.96686251599846	0.403\\
% 1.97113636183117	0.404\\
% 1.97785611824589	0.405\\
% 1.98071389258988	0.406\\
% 1.98715798529417	0.407\\
% 1.99087344713901	0.408\\
% 1.99384491964511	0.409\\
% 1.99775428301652	0.41\\
% 1.99973450350438	0.411\\
% 2.00641259678847	0.412\\
% 2.00810851473384	0.413\\
% 2.00820313578309	0.414\\
% 2.01118652004247	0.415\\
% 2.01177115587311	0.416\\
% 2.01190846782906	0.417\\
% 2.01234784541266	0.418\\
% 2.01431282294821	0.419\\
% 2.01584869620748	0.42\\
% 2.02007984157159	0.421\\
% 2.0202886582228	0.422\\
% 2.02438962075259	0.423\\
% 2.04036207975538	0.424\\
% 2.04362511808701	0.425\\
% 2.04432658243729	0.426\\
% 2.05067282806188	0.427\\
% 2.05462133070704	0.428\\
% 2.05659146316601	0.429\\
% 2.06129358389211	0.43\\
% 2.0623476979574	0.431\\
% 2.06295495498736	0.432\\
% 2.06489856410246	0.433\\
% 2.06998532574397	0.434\\
% 2.07890243892646	0.435\\
% 2.0806275738434	0.436\\
% 2.08740608110494	0.437\\
% 2.08741810036858	0.438\\
% 2.09197738144279	0.439\\
% 2.09971929740099	0.44\\
% 2.10008088050117	0.441\\
% 2.10672319179554	0.442\\
% 2.10761236640964	0.443\\
% 2.1087980766444	0.444\\
% 2.11068621037565	0.445\\
% 2.11070517378187	0.446\\
% 2.11445452770023	0.447\\
% 2.11475643251217	0.448\\
% 2.11957806016373	0.449\\
% 2.12083639761275	0.45\\
% 2.12196172592356	0.451\\
% 2.12320001172731	0.452\\
% 2.13005911987956	0.453\\
% 2.13058404570306	0.454\\
% 2.13379184316311	0.455\\
% 2.13724899438289	0.456\\
% 2.14059886036726	0.457\\
% 2.14526986423151	0.458\\
% 2.14596393259191	0.459\\
% 2.14611565767337	0.46\\
% 2.15330817226209	0.461\\
% 2.15694861083184	0.462\\
% 2.1607043437299	0.463\\
% 2.16155117620046	0.464\\
% 2.16311177703723	0.465\\
% 2.16460914449775	0.466\\
% 2.16741387419758	0.467\\
% 2.16800179141104	0.468\\
% 2.17145535112966	0.469\\
% 2.171612480282	0.47\\
% 2.17231359160451	0.471\\
% 2.1776157087959	0.472\\
% 2.17806854744705	0.473\\
% 2.18064052379837	0.474\\
% 2.18105429507961	0.475\\
% 2.18403477870918	0.476\\
% 2.18575112140734	0.477\\
% 2.19161657385677	0.478\\
% 2.20117897909816	0.479\\
% 2.20400035980377	0.48\\
% 2.21438984747599	0.481\\
% 2.21569260894097	0.482\\
% 2.21670754148099	0.483\\
% 2.22203985163439	0.484\\
% 2.2258819253781	0.485\\
% 2.229082772466	0.486\\
% 2.23099342028111	0.487\\
% 2.23122791206697	0.488\\
% 2.23125338079355	0.489\\
% 2.23136524980626	0.49\\
% 2.23734661468339	0.491\\
% 2.23947959267503	0.492\\
% 2.24225523330459	0.493\\
% 2.2525201773214	0.494\\
% 2.25266065813283	0.495\\
% 2.25439451221807	0.496\\
% 2.25693499849547	0.497\\
% 2.25840251122941	0.498\\
% 2.26571385893956	0.499\\
% 2.26777473240828	0.5\\
% 2.27321485844298	0.501\\
% 2.27540706378693	0.502\\
% 2.27657374141805	0.503\\
% 2.27766913081523	0.504\\
% 2.28098474686184	0.505\\
% 2.28320107753937	0.506\\
% 2.28713231081986	0.507\\
% 2.28738670471627	0.508\\
% 2.29517400580037	0.509\\
% 2.30258842399963	0.51\\
% 2.3033673325176	0.511\\
% 2.3037177870799	0.512\\
% 2.30716288482567	0.513\\
% 2.30976904236581	0.514\\
% 2.31473597601261	0.515\\
% 2.31560133452086	0.516\\
% 2.32034635225555	0.517\\
% 2.32392821161136	0.518\\
% 2.33800624186391	0.519\\
% 2.34697011796768	0.52\\
% 2.35006045747805	0.521\\
% 2.35227647681477	0.522\\
% 2.36284422530561	0.523\\
% 2.36596374837756	0.524\\
% 2.36666535883428	0.525\\
% 2.37032120050911	0.526\\
% 2.37054398234567	0.527\\
% 2.37339267112468	0.528\\
% 2.3795308008411	0.529\\
% 2.38612340717718	0.53\\
% 2.39336343538586	0.531\\
% 2.39350285466915	0.532\\
% 2.39398597146884	0.533\\
% 2.39402675282224	0.534\\
% 2.39413347421162	0.535\\
% 2.39545632906592	0.536\\
% 2.40165949112665	0.537\\
% 2.42046225632188	0.538\\
% 2.42324835189283	0.539\\
% 2.42512122885344	0.54\\
% 2.42806267357541	0.541\\
% 2.43346291331822	0.542\\
% 2.43844824917252	0.543\\
% 2.44214659166584	0.544\\
% 2.44269706352	0.545\\
% 2.44308004787462	0.546\\
% 2.44565718056874	0.547\\
% 2.44957163296142	0.548\\
% 2.45382337044088	0.549\\
% 2.4574644885121	0.55\\
% 2.45884976906666	0.551\\
% 2.46318608728768	0.552\\
% 2.46606396140074	0.553\\
% 2.47376813230639	0.554\\
% 2.48177833769508	0.555\\
% 2.48651147912906	0.556\\
% 2.48903079520125	0.557\\
% 2.48985287586777	0.558\\
% 2.49162425097206	0.559\\
% 2.49624242629356	0.56\\
% 2.50533972196102	0.561\\
% 2.50627694878387	0.562\\
% 2.50746142357914	0.563\\
% 2.50855811927829	0.564000000000001\\
% 2.50864935552312	0.565\\
% 2.51021647588073	0.566000000000001\\
% 2.5134936130521	0.567\\
% 2.51795418737446	0.568000000000001\\
% 2.52219521406156	0.569\\
% 2.52908417940134	0.570000000000001\\
% 2.53039469032737	0.571\\
% 2.53143727662314	0.572000000000001\\
% 2.53599558316776	0.573\\
% 2.53839934723132	0.574000000000001\\
% 2.53846143712933	0.575\\
% 2.54212226921077	0.576000000000001\\
% 2.56345927735195	0.577\\
% 2.56756727716715	0.578000000000001\\
% 2.5681668750018	0.579\\
% 2.5688589521603	0.580000000000001\\
% 2.56909247711737	0.581\\
% 2.57142203209162	0.582000000000001\\
% 2.57949071115921	0.583\\
% 2.58042146880127	0.584000000000001\\
% 2.59112223248538	0.585\\
% 2.59148083611373	0.586000000000001\\
% 2.60106829508125	0.587\\
% 2.60864817525454	0.588000000000001\\
% 2.61142406369973	0.589\\
% 2.61212055527836	0.590000000000001\\
% 2.61474376137504	0.591\\
% 2.61508047365186	0.592000000000001\\
% 2.61759061825026	0.593\\
% 2.61809427178864	0.594000000000001\\
% 2.61853660612055	0.595\\
% 2.62220528065478	0.596000000000001\\
% 2.62439668250942	0.597\\
% 2.62863381484123	0.598000000000001\\
% 2.64829504271294	0.599\\
% 2.65024850813918	0.600000000000001\\
% 2.65311044278703	0.601\\
% 2.65412764201428	0.602000000000001\\
% 2.65733022357481	0.603\\
% 2.6585404144321	0.604000000000001\\
% 2.68158959198937	0.605\\
% 2.68282857362516	0.606000000000001\\
% 2.68351887168692	0.607\\
% 2.68936233963208	0.608000000000001\\
% 2.70616530141675	0.609\\
% 2.70677182994689	0.610000000000001\\
% 2.70693193699946	0.611\\
% 2.70733350735251	0.612000000000001\\
% 2.71116586303923	0.613\\
% 2.71663868133644	0.614000000000001\\
% 2.71840750410226	0.615\\
% 2.72876012609694	0.616000000000001\\
% 2.73255549441907	0.617\\
% 2.74365460366918	0.618000000000001\\
% 2.74976260322621	0.619\\
% 2.75051345523787	0.620000000000001\\
% 2.75491656898061	0.621\\
% 2.75641939378197	0.622000000000001\\
% 2.76914838655097	0.623\\
% 2.7770925203577	0.624000000000001\\
% 2.79569632498461	0.625\\
% 2.79683470640553	0.626000000000001\\
% 2.8045568864982	0.627\\
% 2.80854295776281	0.628000000000001\\
% 2.81197329433882	0.629\\
% 2.82443002998826	0.630000000000001\\
% 2.83477659841958	0.631\\
% 2.83760297457169	0.632000000000001\\
% 2.84073357787212	0.633\\
% 2.84264660976421	0.634000000000001\\
% 2.85166263869062	0.635\\
% 2.85749467552939	0.636000000000001\\
% 2.85972904004706	0.637\\
% 2.86096358187716	0.638000000000001\\
% 2.8643269204201	0.639\\
% 2.86537303384336	0.640000000000001\\
% 2.87424466795646	0.641\\
% 2.87471801615244	0.642000000000001\\
% 2.87704867917318	0.643\\
% 2.87706931310348	0.644000000000001\\
% 2.87867172236116	0.645\\
% 2.88521541588174	0.646000000000001\\
% 2.88633756962047	0.647\\
% 2.88648642699748	0.648000000000001\\
% 2.88676237224598	0.649\\
% 2.88855670259715	0.650000000000001\\
% 2.89522071237527	0.651\\
% 2.89990596942681	0.652000000000001\\
% 2.90187722967342	0.653\\
% 2.90433236042291	0.654000000000001\\
% 2.90504352133057	0.655\\
% 2.91006535343262	0.656000000000001\\
% 2.91057117491287	0.657\\
% 2.91648691021591	0.658000000000001\\
% 2.91702824851298	0.659\\
% 2.92226934996111	0.660000000000001\\
% 2.93726259444849	0.661\\
% 2.94337975979634	0.662000000000001\\
% 2.94484181132043	0.663\\
% 2.94490773228525	0.664000000000001\\
% 2.94716741440434	0.665\\
% 2.94881199280797	0.666000000000001\\
% 2.95298063358928	0.667\\
% 2.96870546133579	0.668000000000001\\
% 2.97630105460199	0.669\\
% 2.97826209531162	0.670000000000001\\
% 2.98351512119643	0.671\\
% 2.98372386843865	0.672000000000001\\
% 2.99032861107795	0.673\\
% 3.00001285105365	0.674000000000001\\
% 3.01498807743043	0.675\\
% 3.01989101006061	0.676000000000001\\
% 3.02070430860811	0.677\\
% 3.02225807575179	0.678000000000001\\
% 3.02838785343054	0.679\\
% 3.02960953513312	0.680000000000001\\
% 3.03107682689498	0.681\\
% 3.0332656430252	0.682000000000001\\
% 3.0338207341546	0.683\\
% 3.03706138840114	0.684000000000001\\
% 3.03743035919128	0.685\\
% 3.04207322442506	0.686000000000001\\
% 3.04603188459487	0.687\\
% 3.04909956319269	0.688000000000001\\
% 3.04918628910435	0.689000000000001\\
% 3.05036727991323	0.690000000000001\\
% 3.05195650714829	0.691000000000001\\
% 3.07282004837543	0.692000000000001\\
% 3.08037703948883	0.693000000000001\\
% 3.09696913449002	0.694000000000001\\
% 3.09719376627116	0.695000000000001\\
% 3.10067746752645	0.696000000000001\\
% 3.10113126567304	0.697000000000001\\
% 3.10378006484036	0.698000000000001\\
% 3.10663100165615	0.699000000000001\\
% 3.10903988828777	0.700000000000001\\
% 3.11714752187916	0.701000000000001\\
% 3.1296999764774	0.702000000000001\\
% 3.12983046210289	0.703000000000001\\
% 3.13288991013678	0.704000000000001\\
% 3.13340297355141	0.705000000000001\\
% 3.13831080733478	0.706000000000001\\
% 3.15103926476787	0.707000000000001\\
% 3.15261098295144	0.708000000000001\\
% 3.1559318693588	0.709000000000001\\
% 3.15965066683351	0.710000000000001\\
% 3.17177769525425	0.711000000000001\\
% 3.17522108099034	0.712000000000001\\
% 3.17972904532014	0.713000000000001\\
% 3.18502708482756	0.714000000000001\\
% 3.20190716092887	0.715000000000001\\
% 3.20877415621702	0.716000000000001\\
% 3.20996329891328	0.717000000000001\\
% 3.21079403546722	0.718000000000001\\
% 3.22115829454474	0.719000000000001\\
% 3.22402285071743	0.720000000000001\\
% 3.22416125897556	0.721000000000001\\
% 3.23764520059958	0.722000000000001\\
% 3.23994080260793	0.723000000000001\\
% 3.24578438703521	0.724000000000001\\
% 3.24948253664577	0.725000000000001\\
% 3.26057216995279	0.726000000000001\\
% 3.26441033358516	0.727000000000001\\
% 3.26560922073677	0.728000000000001\\
% 3.27044852327967	0.729000000000001\\
% 3.27827285022398	0.730000000000001\\
% 3.27917532624875	0.731000000000001\\
% 3.28822864421937	0.732000000000001\\
% 3.29623595835951	0.733000000000001\\
% 3.31557689625021	0.734000000000001\\
% 3.32133316410337	0.735000000000001\\
% 3.3275943055072	0.736000000000001\\
% 3.33734697603197	0.737000000000001\\
% 3.3459412047978	0.738000000000001\\
% 3.34822778071463	0.739000000000001\\
% 3.34867526984758	0.740000000000001\\
% 3.35062444945052	0.741000000000001\\
% 3.35963907296983	0.742000000000001\\
% 3.3646154303646	0.743000000000001\\
% 3.36495584269606	0.744000000000001\\
% 3.36957003320018	0.745000000000001\\
% 3.37185551205039	0.746000000000001\\
% 3.37539303549376	0.747000000000001\\
% 3.37995533974489	0.748000000000001\\
% 3.38871134567851	0.749000000000001\\
% 3.38925215510654	0.750000000000001\\
% 3.38963061135076	0.751000000000001\\
% 3.39550312306328	0.752000000000001\\
% 3.40114502392042	0.753000000000001\\
% 3.40630249616971	0.754000000000001\\
% 3.41697897272494	0.755000000000001\\
% 3.41782251859908	0.756000000000001\\
% 3.43021539201398	0.757000000000001\\
% 3.44277366110536	0.758000000000001\\
% 3.44319439504206	0.759000000000001\\
% 3.45998250189537	0.760000000000001\\
% 3.46825597918769	0.761000000000001\\
% 3.48292737475648	0.762000000000001\\
% 3.48590308263598	0.763000000000001\\
% 3.48838383679917	0.764000000000001\\
% 3.49241329657395	0.765000000000001\\
% 3.49914908585747	0.766000000000001\\
% 3.5024335390686	0.767000000000001\\
% 3.50369733803807	0.768000000000001\\
% 3.50615833056206	0.769000000000001\\
% 3.52111661142753	0.770000000000001\\
% 3.52131619927991	0.771000000000001\\
% 3.52706590820157	0.772000000000001\\
% 3.52955882168901	0.773000000000001\\
% 3.5311283846097	0.774000000000001\\
% 3.53391244571607	0.775000000000001\\
% 3.53993197215685	0.776000000000001\\
% 3.54760965926639	0.777000000000001\\
% 3.54907711203155	0.778000000000001\\
% 3.55198634746157	0.779000000000001\\
% 3.56897901606756	0.780000000000001\\
% 3.57392462104993	0.781000000000001\\
% 3.58436894811952	0.782\\
% 3.58746930857434	0.783000000000001\\
% 3.59163949583888	0.784\\
% 3.60294288364782	0.785000000000001\\
% 3.62081297455409	0.786\\
% 3.62493509963971	0.787\\
% 3.6395190436637	0.788\\
% 3.64248936340228	0.789\\
% 3.64465911356628	0.79\\
% 3.65520477622513	0.791\\
% 3.68098848270223	0.792\\
% 3.69138409015857	0.793\\
% 3.70020794498067	0.794\\
% 3.70068468343426	0.795\\
% 3.70984608423855	0.796\\
% 3.72385109055424	0.797\\
% 3.73230258101207	0.798\\
% 3.74080572004219	0.799\\
% 3.74932766743823	0.8\\
% 3.77214078031956	0.801\\
% 3.78587991309279	0.802\\
% 3.7877819632035	0.803\\
% 3.78984430679951	0.804\\
% 3.79065880273976	0.805\\
% 3.7933382909013	0.806\\
% 3.8000230811329	0.807\\
% 3.81963757978537	0.808\\
% 3.82620720795296	0.809\\
% 3.8353997486681	0.81\\
% 3.83676009918508	0.811\\
% 3.8911124476284	0.812\\
% 3.90499827759227	0.813000000000001\\
% 3.90906968441675	0.814000000000001\\
% 3.91224687856811	0.815000000000001\\
% 3.92557720555152	0.816000000000001\\
% 3.92734223513502	0.817000000000001\\
% 3.93112380763235	0.818000000000001\\
% 3.93743598225766	0.819000000000001\\
% 3.94971768008965	0.820000000000001\\
% 3.96416375681278	0.821000000000001\\
% 3.97655620735625	0.822000000000001\\
% 3.9847744634257	0.823000000000001\\
% 4.00197536204222	0.824000000000001\\
% 4.01046060471359	0.825000000000001\\
% 4.04520278913648	0.826000000000001\\
% 4.06377659784496	0.827000000000001\\
% 4.07739571896129	0.828000000000001\\
% 4.0851522950312	0.829000000000001\\
% 4.10777940267468	0.830000000000001\\
% 4.13865253487981	0.831000000000001\\
% 4.14788135383555	0.832000000000001\\
% 4.15699132912094	0.833000000000001\\
% 4.16505089929011	0.834000000000001\\
% 4.17609488786338	0.835000000000001\\
% 4.19327012022887	0.836000000000001\\
% 4.22822005727004	0.837000000000001\\
% 4.23051073085231	0.838000000000001\\
% 4.23639820454344	0.839000000000001\\
% 4.27046585474558	0.840000000000001\\
% 4.27122710330659	0.841000000000001\\
% 4.27896068265809	0.842000000000001\\
% 4.299020708486	0.843000000000001\\
% 4.32089436195232	0.844000000000001\\
% 4.33462187694146	0.845000000000001\\
% 4.35153304850303	0.846000000000001\\
% 4.38340095357743	0.847000000000001\\
% 4.38510292454522	0.848000000000001\\
% 4.39536754423317	0.849000000000001\\
% 4.39607111766803	0.850000000000001\\
% 4.40073507094316	0.851000000000001\\
% 4.40836197870524	0.852000000000001\\
% 4.42956991439116	0.853000000000001\\
% 4.43586381139484	0.854000000000001\\
% 4.43745870336616	0.855000000000001\\
% 4.44382437726152	0.856000000000001\\
% 4.46751896454886	0.857000000000001\\
% 4.49197893645706	0.858000000000001\\
% 4.4935991490563	0.859000000000001\\
% 4.49412345777569	0.860000000000001\\
% 4.49815842720201	0.861000000000001\\
% 4.5028426483409	0.862000000000001\\
% 4.51234853650959	0.863000000000001\\
% 4.53303006751656	0.864000000000001\\
% 4.54622131602544	0.865000000000001\\
% 4.55304966566065	0.866000000000001\\
% 4.56026379940957	0.867000000000001\\
% 4.56116610125331	0.868000000000001\\
% 4.5989557207446	0.869000000000001\\
% 4.6129388215365	0.870000000000001\\
% 4.63410654770699	0.871000000000001\\
% 4.64303922089332	0.872000000000001\\
% 4.67234915302277	0.873000000000001\\
% 4.67657949388562	0.874000000000001\\
% 4.69953144738665	0.875000000000001\\
% 4.7581652082303	0.876000000000001\\
% 4.79066978387642	0.877000000000001\\
% 4.79716822075816	0.878000000000001\\
% 4.81183657362489	0.879000000000001\\
% 4.826890207844	0.880000000000001\\
% 4.84822983336581	0.881000000000001\\
% 4.86222628785328	0.882000000000001\\
% 4.91255918125452	0.883\\
% 4.91992871686728	0.884\\
% 4.92349857090346	0.885\\
% 4.92401395150756	0.886\\
% 4.99314550836224	0.887\\
% 5.00351047424601	0.888\\
% 5.0332762286905	0.889\\
% 5.03634602383097	0.89\\
% 5.04414402180696	0.891\\
% 5.05253413506517	0.892\\
% 5.06776843892625	0.893\\
% 5.08640893808152	0.894\\
% 5.12437455573998	0.895\\
% 5.14609768678187	0.896\\
% 5.16864888507393	0.897\\
% 5.17456599029345	0.898\\
% 5.23871792493667	0.899\\
% 5.24534065474565	0.9\\
% 5.25031103963715	0.901\\
% 5.25194362707262	0.902\\
% 5.25736695483653	0.903\\
% 5.26679597152742	0.904\\
% 5.29931074693974	0.905\\
% 5.30566854892591	0.906\\
% 5.31991390715445	0.907\\
% 5.32929511896444	0.908\\
% 5.34151246896486	0.909\\
% 5.34600981087504	0.91\\
% 5.36165340812646	0.911\\
% 5.43622760316456	0.912\\
% 5.45899586429096	0.913\\
% 5.51047649205755	0.914\\
% 5.55354814599586	0.915\\
% 5.59642474148284	0.916\\
% 5.63457431185193	0.917\\
% 5.63750479580812	0.918\\
% 5.63823737962093	0.919\\
% 5.66991053327478	0.92\\
% 5.68815351175703	0.921\\
% 5.68950554063302	0.922\\
% 5.71089691874593	0.923\\
% 5.7269524344913	0.924\\
% 5.74989141743612	0.925\\
% 5.79337257076087	0.926\\
% 5.80096465072336	0.927\\
% 5.89920304627546	0.928\\
% 5.9394791446119	0.929\\
% 5.96913354769045	0.93\\
% 5.98720212732166	0.931\\
% 6.03118153744282	0.932\\
% 6.04188908222045	0.933\\
% 6.099076886142	0.934\\
% 6.19504083535372	0.935\\
% 6.30076098725616	0.936\\
% 6.31547430604064	0.937\\
% 6.32675065535594	0.938\\
% 6.33638407159354	0.939\\
% 6.35314805323186	0.94\\
% 6.45202469407286	0.941\\
% 6.46997072156112	0.942\\
% 6.53218718684227	0.943\\
% 6.5480517896275	0.944\\
% 6.70374886264568	0.945\\
% 6.86472703048011	0.946\\
% 6.86861243655174	0.947\\
% 6.93061860018539	0.948\\
% 7.0317623511491	0.949\\
% 7.15106659039598	0.95\\
% 7.33062913703532	0.951\\
% 7.34991242548525	0.952\\
% 7.47288461558132	0.953\\
% 7.71308323176432	0.954\\
% 7.78155769225235	0.955\\
% 7.86147908536879	0.956\\
% 7.86777840214343	0.957\\
% 8.08050845531858	0.958\\
% 8.27407705423511	0.959\\
% 9.11013323236253	0.96\\
% 9.28474889104506	0.961\\
% 9.33357497170751	0.962\\
% 9.41098756005021	0.963\\
% 10.3930861472432	0.964\\
% 10.8446089425404	0.965\\
% 10.9739605468142	0.966\\
% 11.3537234443487	0.967\\
% 12.9869119428204	0.968\\
% 12.9936087687973	0.969\\
% 13.9761614319401	0.97\\
% 14.0288572864898	0.971\\
% 14.3759410378057	0.972\\
% 14.4588579204403	0.973\\
% 17.1008890070131	0.974\\
% 17.9831979688093	0.975\\
% 24.9253462739847	0.976\\
% 26.7271563549949	0.977\\
% 28.2648705281396	0.978\\
% 29.8813668845179	0.979\\
% 34.4294111977815	0.98\\
% 34.6778691825812	0.981\\
% 35.7133999220625	0.982\\
% 35.7186140313304	0.983\\
% 36.7221344017643	0.984\\
% 37.3434003747512	0.985\\
% 38.1555183571495	0.986\\
% 38.5973846633508	0.987\\
% 38.6569959328152	0.988\\
% 46.5603085092132	0.989\\
% 64.3714346740791	0.99\\
% 68.8947054803857	0.991\\
% 86.7173024709522	0.992\\
% 111.472191614394	0.993\\
% 125.25696015448	0.994\\
% 136.599295720961	0.995\\
% 142.843022506038	0.996\\
% 152.720501506615	0.997\\
% 182.078116322465	0.998\\
% 190.244743926553	0.999\\
% 221.701846943271	1\\
% };
% \addlegendentry{$\mu\text{ = 0}$}

% \addplot[const plot, color=mycolor2] table[row sep=crcr] {%
% 0.0562508727346346	0\\
% 0.0562508727346346	0.001\\
% 0.0896701764167459	0.002\\
% 0.114106781435391	0.003\\
% 0.1870281970351	0.004\\
% 0.276994538207974	0.005\\
% 0.310268561885355	0.00600000000000001\\
% 0.344121955556043	0.00700000000000001\\
% 0.347158201832898	0.00800000000000001\\
% 0.352665045406629	0.00900000000000001\\
% 0.393951649341255	0.01\\
% 0.39488805170503	0.011\\
% 0.431813578674549	0.012\\
% 0.43206277336857	0.013\\
% 0.436406430439883	0.014\\
% 0.44381529445348	0.015\\
% 0.467515433941972	0.016\\
% 0.471326207860491	0.017\\
% 0.473120514918715	0.018\\
% 0.475040532437001	0.019\\
% 0.482426421329828	0.02\\
% 0.485181293509023	0.021\\
% 0.490565350025108	0.022\\
% 0.501302924493329	0.023\\
% 0.50834419957627	0.024\\
% 0.516637889764467	0.025\\
% 0.519186017069229	0.026\\
% 0.520046455743174	0.027\\
% 0.533246076543247	0.028\\
% 0.535353145620827	0.029\\
% 0.536839597713357	0.03\\
% 0.540606255698463	0.031\\
% 0.54573475269579	0.032\\
% 0.564171905254642	0.033\\
% 0.572465827798554	0.034\\
% 0.576747904746739	0.035\\
% 0.583442441842262	0.036\\
% 0.601251765610892	0.037\\
% 0.613315703573398	0.038\\
% 0.616815024207246	0.039\\
% 0.618271744461499	0.04\\
% 0.621589839549822	0.041\\
% 0.625966338138697	0.042\\
% 0.632240095428583	0.043\\
% 0.634477120527801	0.044\\
% 0.637610918867513	0.045\\
% 0.65900041319511	0.046\\
% 0.665220094252176	0.047\\
% 0.66652837320178	0.048\\
% 0.670076329107546	0.049\\
% 0.670212752870786	0.05\\
% 0.671697531923765	0.051\\
% 0.671946795822727	0.052\\
% 0.672811420937769	0.053\\
% 0.674785877007325	0.054\\
% 0.684872247417784	0.055\\
% 0.691193153128154	0.056\\
% 0.691937323323164	0.0570000000000001\\
% 0.694285194185857	0.0580000000000001\\
% 0.694884033165903	0.0590000000000001\\
% 0.695093165199383	0.0600000000000001\\
% 0.695110132619309	0.0610000000000001\\
% 0.695410623211779	0.0620000000000001\\
% 0.695538526779259	0.0630000000000001\\
% 0.697673278327116	0.0640000000000001\\
% 0.698759521856945	0.0650000000000001\\
% 0.705076289206397	0.0660000000000001\\
% 0.707330512922199	0.0670000000000001\\
% 0.710188717114101	0.0680000000000001\\
% 0.711549568864859	0.0690000000000001\\
% 0.712252613224388	0.0700000000000001\\
% 0.712277425250646	0.0710000000000001\\
% 0.714721865159618	0.0720000000000001\\
% 0.717589544120215	0.0730000000000001\\
% 0.717596146142637	0.0740000000000001\\
% 0.718387021736001	0.0750000000000001\\
% 0.721716311306973	0.0760000000000001\\
% 0.721728032581839	0.0770000000000001\\
% 0.721966564300313	0.0780000000000001\\
% 0.730495264015775	0.0790000000000001\\
% 0.734023012249007	0.0800000000000001\\
% 0.734669103483448	0.0810000000000001\\
% 0.736468527806911	0.0820000000000001\\
% 0.74110229752943	0.0830000000000001\\
% 0.749156504639978	0.0840000000000001\\
% 0.75164545538095	0.0850000000000001\\
% 0.752911894135147	0.0860000000000001\\
% 0.753741841283267	0.0870000000000001\\
% 0.761192854104535	0.0880000000000001\\
% 0.767519575751975	0.0890000000000001\\
% 0.77242027081727	0.0900000000000001\\
% 0.776214580505372	0.0910000000000001\\
% 0.777399702421374	0.0920000000000001\\
% 0.783152231099046	0.0930000000000001\\
% 0.785356603895908	0.0940000000000001\\
% 0.785619901750005	0.0950000000000001\\
% 0.786098492346341	0.0960000000000001\\
% 0.786816360435439	0.0970000000000001\\
% 0.787184577262816	0.0980000000000001\\
% 0.788278287427889	0.0990000000000001\\
% 0.788948753692234	0.1\\
% 0.788974726441688	0.101\\
% 0.794865535787025	0.102\\
% 0.797273270581512	0.103\\
% 0.798790710336382	0.104\\
% 0.801066353444089	0.105\\
% 0.810584481564519	0.106\\
% 0.81095502129319	0.107\\
% 0.818172684600406	0.108\\
% 0.819588244593197	0.109\\
% 0.820133465587549	0.11\\
% 0.821102122393157	0.111\\
% 0.821359206203394	0.112\\
% 0.822862892159732	0.113\\
% 0.82640405247394	0.114\\
% 0.830127408304	0.115\\
% 0.83429469881035	0.116\\
% 0.838809725495346	0.117\\
% 0.839337879350337	0.118\\
% 0.843156756884182	0.119\\
% 0.845930797444564	0.12\\
% 0.846042657731938	0.121\\
% 0.847132192468239	0.122\\
% 0.856418927598715	0.123\\
% 0.858930788513048	0.124\\
% 0.865093526385382	0.125\\
% 0.86781468362256	0.126\\
% 0.86919858983943	0.127\\
% 0.869547982293643	0.128\\
% 0.873314165523009	0.129\\
% 0.875169896749086	0.13\\
% 0.877368954400387	0.131\\
% 0.878274904794401	0.132\\
% 0.879146038181924	0.133\\
% 0.880130368864123	0.134\\
% 0.880184967670083	0.135\\
% 0.881841299732119	0.136\\
% 0.886156065195181	0.137\\
% 0.887318985671633	0.138\\
% 0.887875865980748	0.139\\
% 0.887927970099843	0.14\\
% 0.889266702998229	0.141\\
% 0.889513639761099	0.142\\
% 0.890889833696579	0.143\\
% 0.892215294696439	0.144\\
% 0.8945619388779	0.145\\
% 0.895455719040655	0.146\\
% 0.896251685701388	0.147\\
% 0.898835280059364	0.148\\
% 0.900894718246345	0.149\\
% 0.903259209843718	0.15\\
% 0.907739325626473	0.151\\
% 0.909054296877661	0.152\\
% 0.909892544822896	0.153\\
% 0.91246605015252	0.154\\
% 0.912490666282405	0.155\\
% 0.916385997802987	0.156\\
% 0.91775686108994	0.157\\
% 0.920278909650439	0.158\\
% 0.921565932685142	0.159\\
% 0.923952380696354	0.16\\
% 0.928671478409762	0.161\\
% 0.933913683535153	0.162\\
% 0.935420578857408	0.163\\
% 0.937471857337777	0.164\\
% 0.937711853375418	0.165\\
% 0.938310939530665	0.166\\
% 0.938865111893659	0.167\\
% 0.940646951578826	0.168\\
% 0.941220223873286	0.169\\
% 0.941421827408588	0.17\\
% 0.941898724835318	0.171\\
% 0.945870014219268	0.172\\
% 0.946447664704836	0.173\\
% 0.946460260403604	0.174\\
% 0.950615231655699	0.175\\
% 0.955620097817338	0.176\\
% 0.955717051281916	0.177\\
% 0.956365557245948	0.178\\
% 0.957867038402379	0.179\\
% 0.959266402111063	0.18\\
% 0.961994529670807	0.181\\
% 0.963041915610957	0.182\\
% 0.963117504311077	0.183\\
% 0.966851534188737	0.184\\
% 0.967160876706082	0.185\\
% 0.968994355916515	0.186\\
% 0.974039956742703	0.187\\
% 0.974347076509559	0.188\\
% 0.974363801349458	0.189\\
% 0.976617947302737	0.19\\
% 0.976964884381052	0.191\\
% 0.978323731877231	0.192\\
% 0.981264081204115	0.193\\
% 0.9832911712903	0.194\\
% 0.985111736427461	0.195\\
% 0.988159023022192	0.196\\
% 0.989151946095272	0.197\\
% 0.989374626230221	0.198\\
% 0.991125340721722	0.199\\
% 0.994198992035505	0.2\\
% 0.994927797498947	0.201\\
% 0.995068343602253	0.202\\
% 0.995525248568252	0.203\\
% 0.998564271898253	0.204\\
% 0.998587972197449	0.205\\
% 0.99888093543607	0.206\\
% 1.00093973267279	0.207\\
% 1.00104778539067	0.208\\
% 1.00346572463993	0.209\\
% 1.00418432028871	0.21\\
% 1.00804971103781	0.211\\
% 1.01092496806343	0.212\\
% 1.01173985006731	0.213\\
% 1.01208860455481	0.214\\
% 1.01263887873784	0.215\\
% 1.01334193197534	0.216\\
% 1.01348217927719	0.217\\
% 1.0188929642812	0.218\\
% 1.02188804605116	0.219\\
% 1.02238187865879	0.22\\
% 1.0248728266658	0.221\\
% 1.0270493853674	0.222\\
% 1.03003576647389	0.223\\
% 1.0308294108033	0.224\\
% 1.03151116263324	0.225\\
% 1.03517361666194	0.226\\
% 1.03619511586248	0.227\\
% 1.03701719155596	0.228\\
% 1.03911990913517	0.229\\
% 1.03993768721847	0.23\\
% 1.04046564676015	0.231\\
% 1.0420532453546	0.232\\
% 1.04219306693523	0.233\\
% 1.04329385065908	0.234\\
% 1.04430064727528	0.235\\
% 1.0443406821578	0.236\\
% 1.04481356230718	0.237\\
% 1.04580682572641	0.238\\
% 1.04709922580969	0.239\\
% 1.04742696550097	0.24\\
% 1.04753982375684	0.241\\
% 1.04887047746724	0.242\\
% 1.04949576247889	0.243\\
% 1.06319827704618	0.244\\
% 1.06342139994385	0.245\\
% 1.06628074295799	0.246\\
% 1.0678128044003	0.247\\
% 1.0682556411542	0.248\\
% 1.06973762655185	0.249\\
% 1.07054819364068	0.25\\
% 1.07104796338384	0.251\\
% 1.07207831469788	0.252\\
% 1.07512573331664	0.253\\
% 1.07794954049819	0.254\\
% 1.08330981545923	0.255\\
% 1.08355618303667	0.256\\
% 1.08419464486468	0.257\\
% 1.08563676700175	0.258\\
% 1.08580381768073	0.259\\
% 1.08766953286558	0.26\\
% 1.0898291081264	0.261\\
% 1.09353619116438	0.262\\
% 1.09551867000248	0.263\\
% 1.09619787772311	0.264\\
% 1.09624683147611	0.265\\
% 1.09803512188893	0.266\\
% 1.09970273327925	0.267\\
% 1.10002407787661	0.268\\
% 1.10016766510516	0.269\\
% 1.1012350716571	0.27\\
% 1.10282525610623	0.271\\
% 1.1057654902177	0.272\\
% 1.11036962193555	0.273\\
% 1.1122427943653	0.274\\
% 1.1139695561943	0.275\\
% 1.11489765786647	0.276\\
% 1.11531288240452	0.277\\
% 1.11629174255121	0.278\\
% 1.11683056485968	0.279\\
% 1.11730180917032	0.28\\
% 1.11789408049031	0.281\\
% 1.11848463372557	0.282\\
% 1.12303931748253	0.283\\
% 1.12370179093687	0.284\\
% 1.12414613666103	0.285\\
% 1.12624721336675	0.286\\
% 1.12640591357867	0.287\\
% 1.12647964240749	0.288\\
% 1.12707841693047	0.289\\
% 1.12736105418603	0.29\\
% 1.13081992014633	0.291\\
% 1.13228470500584	0.292\\
% 1.13375145194019	0.293\\
% 1.13422285134098	0.294\\
% 1.13453024109911	0.295\\
% 1.13757551206332	0.296\\
% 1.13869895915332	0.297\\
% 1.1402193104233	0.298\\
% 1.14203970583435	0.299\\
% 1.1424701215041	0.3\\
% 1.14292530969284	0.301\\
% 1.14463856296629	0.302\\
% 1.14475198329321	0.303\\
% 1.14475760507494	0.304\\
% 1.14602406855091	0.305\\
% 1.14627156867909	0.306\\
% 1.14648693439169	0.307\\
% 1.14668858002789	0.308\\
% 1.14927180682614	0.309\\
% 1.15024288736844	0.31\\
% 1.15168832434853	0.311\\
% 1.15827763551628	0.312\\
% 1.15956291830459	0.313\\
% 1.16110196043849	0.314\\
% 1.16180955851834	0.315\\
% 1.16237860536637	0.316\\
% 1.16258859747296	0.317\\
% 1.16343376702089	0.318\\
% 1.16721540085701	0.319\\
% 1.16760652061444	0.32\\
% 1.16814633867081	0.321\\
% 1.1700019927311	0.322\\
% 1.17189972488813	0.323\\
% 1.17266621565057	0.324\\
% 1.17392675067284	0.325\\
% 1.17470444436061	0.326\\
% 1.1797734735993	0.327\\
% 1.18437911301087	0.328\\
% 1.18533059839651	0.329\\
% 1.18874631177014	0.33\\
% 1.18952780850784	0.331\\
% 1.18956631363092	0.332\\
% 1.18989856610507	0.333\\
% 1.19274237976846	0.334\\
% 1.19382959670275	0.335\\
% 1.19507658085236	0.336\\
% 1.19671212780136	0.337\\
% 1.20075473137212	0.338\\
% 1.20098678148189	0.339\\
% 1.20190529088508	0.34\\
% 1.20240625149756	0.341\\
% 1.20575855347053	0.342\\
% 1.20707915726824	0.343\\
% 1.20921367233789	0.344\\
% 1.20985627476097	0.345\\
% 1.21276700470246	0.346\\
% 1.21359156295754	0.347\\
% 1.21438362394508	0.348\\
% 1.21459119238262	0.349\\
% 1.21782527643171	0.35\\
% 1.21855769775926	0.351\\
% 1.21890369362928	0.352\\
% 1.21931121594411	0.353\\
% 1.21963144939719	0.354\\
% 1.21978703642897	0.355\\
% 1.22055211585532	0.356\\
% 1.22947556489413	0.357\\
% 1.23005171148612	0.358\\
% 1.23024342032081	0.359\\
% 1.2304144534131	0.36\\
% 1.23282363640039	0.361\\
% 1.23389144386079	0.362\\
% 1.23888724419495	0.363\\
% 1.23971814793612	0.364\\
% 1.24221791881208	0.365\\
% 1.24462821206632	0.366\\
% 1.24471321331188	0.367\\
% 1.2532024117385	0.368\\
% 1.25608694093675	0.369\\
% 1.25811888430018	0.37\\
% 1.2584313810908	0.371\\
% 1.26533881394269	0.372\\
% 1.26711435121792	0.373\\
% 1.26880494497594	0.374\\
% 1.27006411401121	0.375\\
% 1.27061574121164	0.376\\
% 1.2726430159303	0.377\\
% 1.27278098443632	0.378\\
% 1.27307679354979	0.379\\
% 1.27407483168853	0.38\\
% 1.27459954206657	0.381\\
% 1.27599768666207	0.382\\
% 1.27879086525922	0.383\\
% 1.28048744532279	0.384\\
% 1.28834056805428	0.385\\
% 1.28988635472829	0.386\\
% 1.29165971177519	0.387\\
% 1.29438902148614	0.388\\
% 1.29473882000559	0.389\\
% 1.29539884440169	0.39\\
% 1.29951420415619	0.391\\
% 1.31015822697898	0.392\\
% 1.3138524912009	0.393\\
% 1.31555062410156	0.394\\
% 1.31621355505191	0.395\\
% 1.31643800471887	0.396\\
% 1.31680279254313	0.397\\
% 1.31811713337492	0.398\\
% 1.31833082725398	0.399\\
% 1.32103243287634	0.4\\
% 1.32229178493326	0.401\\
% 1.3254674885322	0.402\\
% 1.32656693861217	0.403\\
% 1.32657215892446	0.404\\
% 1.32685436852094	0.405\\
% 1.32797556636764	0.406\\
% 1.32833151272877	0.407\\
% 1.32833716845307	0.408\\
% 1.32885041742652	0.409\\
% 1.329271193324	0.41\\
% 1.33253441310887	0.411\\
% 1.33452154205257	0.412\\
% 1.33567934853994	0.413\\
% 1.33686584661657	0.414\\
% 1.34399009141698	0.415\\
% 1.34503657742975	0.416\\
% 1.3470707532052	0.417\\
% 1.34815789507708	0.418\\
% 1.35003822477384	0.419\\
% 1.35293664283021	0.42\\
% 1.35371126390788	0.421\\
% 1.35610878036836	0.422\\
% 1.35803347558538	0.423\\
% 1.35955711785338	0.424\\
% 1.35987165625197	0.425\\
% 1.36167762037082	0.426\\
% 1.3624344976677	0.427\\
% 1.36542752825607	0.428\\
% 1.36557296783173	0.429\\
% 1.36987654603353	0.43\\
% 1.38071049212809	0.431\\
% 1.38336523910816	0.432\\
% 1.38689576114006	0.433\\
% 1.38988506915553	0.434\\
% 1.39116778341389	0.435\\
% 1.39427628628901	0.436\\
% 1.39462866687295	0.437\\
% 1.39538516602313	0.438\\
% 1.39626555074141	0.439\\
% 1.39789754476981	0.44\\
% 1.40059302146586	0.441\\
% 1.40810850843765	0.442\\
% 1.40831314320774	0.443\\
% 1.41831988935799	0.444\\
% 1.41856186701899	0.445\\
% 1.41954147569673	0.446\\
% 1.42072554495073	0.447\\
% 1.42346170462754	0.448\\
% 1.42636266000563	0.449\\
% 1.42757379638943	0.45\\
% 1.43345256993804	0.451\\
% 1.43563646806717	0.452\\
% 1.43565872851325	0.453\\
% 1.43633397401932	0.454\\
% 1.44186461421844	0.455\\
% 1.44585798904891	0.456\\
% 1.44655839192621	0.457\\
% 1.45130832229527	0.458\\
% 1.45193825252359	0.459\\
% 1.45203888783209	0.46\\
% 1.45286930147667	0.461\\
% 1.4541191420145	0.462\\
% 1.45499846000921	0.463\\
% 1.4561752742489	0.464\\
% 1.45633514354134	0.465\\
% 1.45908163448793	0.466\\
% 1.45969314181042	0.467\\
% 1.46937651506179	0.468\\
% 1.46987451198529	0.469\\
% 1.47041309519549	0.47\\
% 1.47894633699828	0.471\\
% 1.48068048792484	0.472\\
% 1.48075526267692	0.473\\
% 1.48118608975042	0.474\\
% 1.4881914375645	0.475\\
% 1.49317617654264	0.476\\
% 1.49518852660018	0.477\\
% 1.49846989488616	0.478\\
% 1.50380516462882	0.479\\
% 1.50759579155997	0.48\\
% 1.50930162539939	0.481\\
% 1.51024220478668	0.482\\
% 1.51118618236294	0.483\\
% 1.51130563488836	0.484\\
% 1.51150705236711	0.485\\
% 1.51231606933251	0.486\\
% 1.51237195097869	0.487\\
% 1.51558707187543	0.488\\
% 1.51689743015405	0.489\\
% 1.51786020604421	0.49\\
% 1.51989296934422	0.491\\
% 1.5207957643158	0.492\\
% 1.52173634420724	0.493\\
% 1.52240714729513	0.494\\
% 1.5288714575982	0.495\\
% 1.53432430149714	0.496\\
% 1.53769170035732	0.497\\
% 1.5386946750516	0.498\\
% 1.54072962587059	0.499\\
% 1.54177004219535	0.5\\
% 1.54481766064583	0.501\\
% 1.54825523508142	0.502\\
% 1.55090352538205	0.503\\
% 1.5530492538624	0.504\\
% 1.55722107397857	0.505\\
% 1.55913156880697	0.506\\
% 1.56091792400744	0.507\\
% 1.56224479081277	0.508\\
% 1.57398740067973	0.509\\
% 1.57546606025716	0.51\\
% 1.57787844086816	0.511\\
% 1.57874443417776	0.512\\
% 1.58011276903937	0.513\\
% 1.58177556755389	0.514\\
% 1.58570703036539	0.515\\
% 1.58657933079185	0.516\\
% 1.5891873010459	0.517\\
% 1.59514685801224	0.518\\
% 1.59596304690357	0.519\\
% 1.5996439004763	0.52\\
% 1.60420272335131	0.521\\
% 1.60466216577414	0.522\\
% 1.60546275268297	0.523\\
% 1.60565093714016	0.524\\
% 1.6127001032144	0.525\\
% 1.61295821757411	0.526\\
% 1.61808010774989	0.527\\
% 1.62236059752352	0.528\\
% 1.62928694586803	0.529\\
% 1.63330425175614	0.53\\
% 1.63710452820834	0.531\\
% 1.64410617805903	0.532\\
% 1.64631416287645	0.533\\
% 1.64909288660756	0.534\\
% 1.65399443890009	0.535\\
% 1.65406473961002	0.536\\
% 1.65703362792981	0.537\\
% 1.66999366190609	0.538\\
% 1.67869057072124	0.539\\
% 1.67928908974125	0.54\\
% 1.67983976156915	0.541\\
% 1.68063530919288	0.542\\
% 1.68532936447987	0.543\\
% 1.68618694528933	0.544\\
% 1.6945211322329	0.545\\
% 1.69631696510185	0.546\\
% 1.69848050126239	0.547\\
% 1.69848470152839	0.548\\
% 1.69977497997551	0.549\\
% 1.70535488281295	0.55\\
% 1.70631660382329	0.551\\
% 1.71196244997772	0.552\\
% 1.71359848230388	0.553\\
% 1.71395315973274	0.554\\
% 1.71698453650116	0.555\\
% 1.7195285729327	0.556\\
% 1.72066967300234	0.557\\
% 1.72696677830202	0.558\\
% 1.73136447387021	0.559\\
% 1.73160730325022	0.56\\
% 1.73310464951425	0.561\\
% 1.73791187971167	0.562\\
% 1.73984538756357	0.563\\
% 1.74246970795638	0.564000000000001\\
% 1.74316472649036	0.565\\
% 1.74957655458161	0.566000000000001\\
% 1.75133214009932	0.567\\
% 1.75384144935691	0.568000000000001\\
% 1.75784129777791	0.569\\
% 1.76309368060494	0.570000000000001\\
% 1.76474783345137	0.571\\
% 1.76569991223704	0.572000000000001\\
% 1.76624685038293	0.573\\
% 1.7666915871541	0.574000000000001\\
% 1.76711363185025	0.575\\
% 1.76825042918138	0.576000000000001\\
% 1.76846433095627	0.577\\
% 1.76933260840841	0.578000000000001\\
% 1.77429503041762	0.579\\
% 1.77544295980527	0.580000000000001\\
% 1.77625161248046	0.581\\
% 1.77745876032771	0.582000000000001\\
% 1.77850687560563	0.583\\
% 1.78057647357687	0.584000000000001\\
% 1.78224283413606	0.585\\
% 1.78253160000748	0.586000000000001\\
% 1.7835408114567	0.587\\
% 1.78382581557422	0.588000000000001\\
% 1.78890234847981	0.589\\
% 1.79087931623883	0.590000000000001\\
% 1.8004323975937	0.591\\
% 1.8012487634881	0.592000000000001\\
% 1.80701713421055	0.593\\
% 1.81279482549498	0.594000000000001\\
% 1.81569562546545	0.595\\
% 1.83065680539192	0.596000000000001\\
% 1.83775722023717	0.597\\
% 1.84766262650042	0.598000000000001\\
% 1.85021948978265	0.599\\
% 1.85504340042776	0.600000000000001\\
% 1.85734998196115	0.601\\
% 1.85804971839884	0.602000000000001\\
% 1.85856286769371	0.603\\
% 1.86289590918582	0.604000000000001\\
% 1.86671575422457	0.605\\
% 1.86805677966529	0.606000000000001\\
% 1.86918389712855	0.607\\
% 1.87474976416364	0.608000000000001\\
% 1.8758139183797	0.609\\
% 1.90334649788276	0.610000000000001\\
% 1.90695704421529	0.611\\
% 1.9085754798808	0.612000000000001\\
% 1.90893009346053	0.613\\
% 1.90940103788749	0.614000000000001\\
% 1.92066438522601	0.615\\
% 1.93030269632786	0.616000000000001\\
% 1.93437964317526	0.617\\
% 1.93805439387829	0.618000000000001\\
% 1.94069120951602	0.619\\
% 1.94480214125051	0.620000000000001\\
% 1.94633677126601	0.621\\
% 1.95134021725864	0.622000000000001\\
% 1.95206252353539	0.623\\
% 1.95314781718034	0.624000000000001\\
% 1.95861497058214	0.625\\
% 1.96074969210266	0.626000000000001\\
% 1.96325639844188	0.627\\
% 1.96704574438555	0.628000000000001\\
% 1.96799163788405	0.629\\
% 1.97477055706025	0.630000000000001\\
% 1.98829242631756	0.631\\
% 1.98855241505524	0.632000000000001\\
% 1.9919477181098	0.633\\
% 1.99226791468288	0.634000000000001\\
% 1.99314678355404	0.635\\
% 2.00011187140751	0.636000000000001\\
% 2.00131862059159	0.637\\
% 2.00368955089391	0.638000000000001\\
% 2.01084513746202	0.639\\
% 2.01107182440074	0.640000000000001\\
% 2.01155236263257	0.641\\
% 2.01185258888114	0.642000000000001\\
% 2.0123425264715	0.643\\
% 2.01266120485966	0.644000000000001\\
% 2.01546862347273	0.645\\
% 2.01605637940967	0.646000000000001\\
% 2.01647962195996	0.647\\
% 2.01958265844331	0.648000000000001\\
% 2.03327226737406	0.649\\
% 2.03648443138859	0.650000000000001\\
% 2.03710653129642	0.651\\
% 2.04069753023629	0.652000000000001\\
% 2.05345067259959	0.653\\
% 2.0534972473917	0.654000000000001\\
% 2.07174145277474	0.655\\
% 2.07777578851144	0.656000000000001\\
% 2.08246268399279	0.657\\
% 2.08269949865461	0.658000000000001\\
% 2.0988012475793	0.659\\
% 2.10062878837455	0.660000000000001\\
% 2.10739056008544	0.661\\
% 2.10904869508391	0.662000000000001\\
% 2.11106058490964	0.663\\
% 2.12202607314744	0.664000000000001\\
% 2.12887170640001	0.665\\
% 2.13010086685576	0.666000000000001\\
% 2.13338326088398	0.667\\
% 2.13899434580051	0.668000000000001\\
% 2.14000162139211	0.669\\
% 2.14583986593189	0.670000000000001\\
% 2.14711257039111	0.671\\
% 2.15502059632568	0.672000000000001\\
% 2.15860670966185	0.673\\
% 2.16059617477026	0.674000000000001\\
% 2.16983554842169	0.675\\
% 2.17135821031111	0.676000000000001\\
% 2.1720112581835	0.677\\
% 2.17909503614733	0.678000000000001\\
% 2.18127195635535	0.679\\
% 2.18191621350667	0.680000000000001\\
% 2.18258818120329	0.681\\
% 2.19381354902818	0.682000000000001\\
% 2.19824504478076	0.683\\
% 2.20496788367073	0.684000000000001\\
% 2.20809687339614	0.685\\
% 2.21352815667286	0.686000000000001\\
% 2.21845510227329	0.687\\
% 2.22217380913971	0.688000000000001\\
% 2.23038797632576	0.689000000000001\\
% 2.23580575256808	0.690000000000001\\
% 2.2358310309022	0.691000000000001\\
% 2.24310533980555	0.692000000000001\\
% 2.2433876730441	0.693000000000001\\
% 2.24517427513705	0.694000000000001\\
% 2.25117488290701	0.695000000000001\\
% 2.25686990787505	0.696000000000001\\
% 2.25840430355429	0.697000000000001\\
% 2.26045919199454	0.698000000000001\\
% 2.26562461305749	0.699000000000001\\
% 2.26619137595211	0.700000000000001\\
% 2.26882829430222	0.701000000000001\\
% 2.27287246335821	0.702000000000001\\
% 2.31222448517771	0.703000000000001\\
% 2.32062286789614	0.704000000000001\\
% 2.32070967473568	0.705000000000001\\
% 2.33663500676849	0.706000000000001\\
% 2.33731380375227	0.707000000000001\\
% 2.34246528129523	0.708000000000001\\
% 2.35041587838756	0.709000000000001\\
% 2.36870938012389	0.710000000000001\\
% 2.38216796965575	0.711000000000001\\
% 2.38321153216905	0.712000000000001\\
% 2.39513396956314	0.713000000000001\\
% 2.4043465790265	0.714000000000001\\
% 2.40778469780919	0.715000000000001\\
% 2.4081732608593	0.716000000000001\\
% 2.40964823920852	0.717000000000001\\
% 2.41010467235201	0.718000000000001\\
% 2.41043575817046	0.719000000000001\\
% 2.41152471895473	0.720000000000001\\
% 2.42160784594226	0.721000000000001\\
% 2.42356518184913	0.722000000000001\\
% 2.42426113569691	0.723000000000001\\
% 2.43786156844779	0.724000000000001\\
% 2.44748250865724	0.725000000000001\\
% 2.45129217301683	0.726000000000001\\
% 2.4721312751995	0.727000000000001\\
% 2.48497068062498	0.728000000000001\\
% 2.49279383317549	0.729000000000001\\
% 2.50042465863353	0.730000000000001\\
% 2.50183580652027	0.731000000000001\\
% 2.50918720184049	0.732000000000001\\
% 2.52273707790603	0.733000000000001\\
% 2.52358970236391	0.734000000000001\\
% 2.52530333664736	0.735000000000001\\
% 2.52719183938748	0.736000000000001\\
% 2.52870154693517	0.737000000000001\\
% 2.53701991565001	0.738000000000001\\
% 2.54121973069615	0.739000000000001\\
% 2.54308886404691	0.740000000000001\\
% 2.5611234243366	0.741000000000001\\
% 2.56467161978843	0.742000000000001\\
% 2.56871271703546	0.743000000000001\\
% 2.582755227189	0.744000000000001\\
% 2.58374659395385	0.745000000000001\\
% 2.58582994329056	0.746000000000001\\
% 2.58704091221188	0.747000000000001\\
% 2.58929517339896	0.748000000000001\\
% 2.60935908572081	0.749000000000001\\
% 2.61147384368132	0.750000000000001\\
% 2.61205368868886	0.751000000000001\\
% 2.61833202845774	0.752000000000001\\
% 2.61918922679099	0.753000000000001\\
% 2.63801835398498	0.754000000000001\\
% 2.64629704583487	0.755000000000001\\
% 2.64892060846627	0.756000000000001\\
% 2.65161708113743	0.757000000000001\\
% 2.65232671019726	0.758000000000001\\
% 2.65285217444947	0.759000000000001\\
% 2.65677945351621	0.760000000000001\\
% 2.65828798540193	0.761000000000001\\
% 2.65857414981245	0.762000000000001\\
% 2.67978845685084	0.763000000000001\\
% 2.70226806321491	0.764000000000001\\
% 2.70555757028648	0.765000000000001\\
% 2.70610174275171	0.766000000000001\\
% 2.707971595387	0.767000000000001\\
% 2.70972647239187	0.768000000000001\\
% 2.72269332428828	0.769000000000001\\
% 2.72398882079743	0.770000000000001\\
% 2.72662128563024	0.771000000000001\\
% 2.7368597876873	0.772000000000001\\
% 2.74945412567308	0.773000000000001\\
% 2.75048166640292	0.774000000000001\\
% 2.75927452367468	0.775000000000001\\
% 2.76512463699201	0.776000000000001\\
% 2.77370862798237	0.777000000000001\\
% 2.78724845768907	0.778000000000001\\
% 2.79335958337747	0.779000000000001\\
% 2.79789697297002	0.780000000000001\\
% 2.7997156917194	0.781000000000001\\
% 2.80334891627269	0.782\\
% 2.80724293548099	0.783000000000001\\
% 2.8171787826676	0.784\\
% 2.82613147225447	0.785000000000001\\
% 2.83081948657247	0.786\\
% 2.83638739871971	0.787\\
% 2.84004626829919	0.788\\
% 2.85506632253939	0.789\\
% 2.85937162246513	0.79\\
% 2.86351107351909	0.791\\
% 2.87050394670128	0.792\\
% 2.88728624434155	0.793\\
% 2.88849582893801	0.794\\
% 2.90225227385697	0.795\\
% 2.91040871261182	0.796\\
% 2.92625058599071	0.797\\
% 2.92789810134781	0.798\\
% 2.93047896606225	0.799\\
% 2.9415217067868	0.8\\
% 2.94452644587787	0.801\\
% 2.95285582434193	0.802\\
% 2.95323944528911	0.803\\
% 2.95974168689974	0.804\\
% 2.98118811537736	0.805\\
% 2.98265397876922	0.806\\
% 2.98601054805276	0.807\\
% 2.99305602918443	0.808\\
% 2.99495094947452	0.809\\
% 2.99952190810815	0.81\\
% 3.01263299981853	0.811\\
% 3.01578599974825	0.812\\
% 3.0214965911927	0.813000000000001\\
% 3.02502803150947	0.814000000000001\\
% 3.03799188022492	0.815000000000001\\
% 3.04334509930139	0.816000000000001\\
% 3.05026754815797	0.817000000000001\\
% 3.05502570791702	0.818000000000001\\
% 3.07552775614351	0.819000000000001\\
% 3.07709786764504	0.820000000000001\\
% 3.0844793886883	0.821000000000001\\
% 3.0845369305415	0.822000000000001\\
% 3.09007747105635	0.823000000000001\\
% 3.09888091755329	0.824000000000001\\
% 3.09909416402536	0.825000000000001\\
% 3.12903938824351	0.826000000000001\\
% 3.14562875307462	0.827000000000001\\
% 3.14957971290067	0.828000000000001\\
% 3.16024903774676	0.829000000000001\\
% 3.16175194556623	0.830000000000001\\
% 3.17511645573417	0.831000000000001\\
% 3.1843127889998	0.832000000000001\\
% 3.1869146007439	0.833000000000001\\
% 3.22570098217233	0.834000000000001\\
% 3.23307738263936	0.835000000000001\\
% 3.23918129831459	0.836000000000001\\
% 3.24610170176229	0.837000000000001\\
% 3.28569303372359	0.838000000000001\\
% 3.2933458028153	0.839000000000001\\
% 3.31176886985369	0.840000000000001\\
% 3.31494425374922	0.841000000000001\\
% 3.33139045583253	0.842000000000001\\
% 3.3383811955427	0.843000000000001\\
% 3.33943186219105	0.844000000000001\\
% 3.35167479776579	0.845000000000001\\
% 3.3598638734096	0.846000000000001\\
% 3.37732371486695	0.847000000000001\\
% 3.39401720825508	0.848000000000001\\
% 3.42797534691002	0.849000000000001\\
% 3.43032127624464	0.850000000000001\\
% 3.440112453866	0.851000000000001\\
% 3.45722903047188	0.852000000000001\\
% 3.47307387385049	0.853000000000001\\
% 3.49584488256547	0.854000000000001\\
% 3.49649075964687	0.855000000000001\\
% 3.49835565728415	0.856000000000001\\
% 3.50364227762611	0.857000000000001\\
% 3.50898192642621	0.858000000000001\\
% 3.5119403022633	0.859000000000001\\
% 3.5206572027201	0.860000000000001\\
% 3.52977854347076	0.861000000000001\\
% 3.53309212493848	0.862000000000001\\
% 3.56312839025461	0.863000000000001\\
% 3.57270708365308	0.864000000000001\\
% 3.57746579345816	0.865000000000001\\
% 3.5817893038001	0.866000000000001\\
% 3.58779853554572	0.867000000000001\\
% 3.59285727661893	0.868000000000001\\
% 3.60070033637508	0.869000000000001\\
% 3.61290408913034	0.870000000000001\\
% 3.61621779907275	0.871000000000001\\
% 3.65378950564391	0.872000000000001\\
% 3.65990942407665	0.873000000000001\\
% 3.66307031776683	0.874000000000001\\
% 3.66937353771681	0.875000000000001\\
% 3.68528756550007	0.876000000000001\\
% 3.69085888558093	0.877000000000001\\
% 3.70294801662135	0.878000000000001\\
% 3.7283823742935	0.879000000000001\\
% 3.74338873669679	0.880000000000001\\
% 3.75628139202421	0.881000000000001\\
% 3.77497067335155	0.882000000000001\\
% 3.81826781439442	0.883\\
% 3.83565417847317	0.884\\
% 3.88244349775913	0.885\\
% 3.88457389482029	0.886\\
% 3.89013372490207	0.887\\
% 3.90637028421297	0.888\\
% 3.92345738423286	0.889\\
% 3.92398220007131	0.89\\
% 3.9281462252232	0.891\\
% 3.93855472910034	0.892\\
% 3.93927220646111	0.893\\
% 3.94722792956061	0.894\\
% 3.9488271898248	0.895\\
% 3.95077682981145	0.896\\
% 3.95182504531079	0.897\\
% 3.96101632039094	0.898\\
% 3.97050079770321	0.899\\
% 4.0310618192193	0.9\\
% 4.08908851638089	0.901\\
% 4.09383911711385	0.902\\
% 4.09395665934095	0.903\\
% 4.10778905248459	0.904\\
% 4.1100652446031	0.905\\
% 4.12441177239421	0.906\\
% 4.13561001795662	0.907\\
% 4.16327207684518	0.908\\
% 4.16896825002008	0.909\\
% 4.17285819767937	0.91\\
% 4.17894668777312	0.911\\
% 4.19304894899803	0.912\\
% 4.21114182818851	0.913\\
% 4.28334398886525	0.914\\
% 4.28488944028383	0.915\\
% 4.29192180547993	0.916\\
% 4.34915759528837	0.917\\
% 4.34938488931977	0.918\\
% 4.36474016564263	0.919\\
% 4.37208703185647	0.92\\
% 4.37421067666372	0.921\\
% 4.38911478406997	0.922\\
% 4.39497450642482	0.923\\
% 4.39974203165015	0.924\\
% 4.42083541231634	0.925\\
% 4.42869927811149	0.926\\
% 4.43116063774539	0.927\\
% 4.44949756058941	0.928\\
% 4.46180981300878	0.929\\
% 4.46504473033999	0.93\\
% 4.46784480733152	0.931\\
% 4.4810815467167	0.932\\
% 4.50081734513606	0.933\\
% 4.51514991122284	0.934\\
% 4.51862681104383	0.935\\
% 4.52417588990856	0.936\\
% 4.52461861934111	0.937\\
% 4.60724620465179	0.938\\
% 4.62461348383801	0.939\\
% 4.62767865278888	0.94\\
% 4.63658701995527	0.941\\
% 4.63871125792139	0.942\\
% 4.67289131423853	0.943\\
% 4.69868962650533	0.944\\
% 4.82545168388265	0.945\\
% 4.83075756073783	0.946\\
% 4.84429821038446	0.947\\
% 4.84808330641506	0.948\\
% 4.89108575558452	0.949\\
% 4.91694901745348	0.95\\
% 4.9377844480501	0.951\\
% 4.94447754790906	0.952\\
% 4.94464904125827	0.953\\
% 5.03134826373444	0.954\\
% 5.10358715434494	0.955\\
% 5.11074274139931	0.956\\
% 5.17212003639215	0.957\\
% 5.24852398546913	0.958\\
% 5.24897452493367	0.959\\
% 5.24950319277433	0.96\\
% 5.2806666209518	0.961\\
% 5.28643903929138	0.962\\
% 5.29945545071152	0.963\\
% 5.30720372740853	0.964\\
% 5.35195047717946	0.965\\
% 5.35359362340418	0.966\\
% 5.35635025019396	0.967\\
% 5.38596009925075	0.968\\
% 5.41129207686631	0.969\\
% 5.60575422999873	0.97\\
% 5.67989755378403	0.971\\
% 5.68596452100242	0.972\\
% 5.73638896554242	0.973\\
% 5.85983873794631	0.974\\
% 5.86373697770456	0.975\\
% 5.86883146194398	0.976\\
% 5.89393724442111	0.977\\
% 5.92149696833424	0.978\\
% 5.93331342180401	0.979\\
% 5.93933743571471	0.98\\
% 5.97946589256202	0.981\\
% 6.0884639416536	0.982\\
% 6.09962371104181	0.983\\
% 6.11999774927545	0.984\\
% 6.15494956245416	0.985\\
% 6.18559654198852	0.986\\
% 6.19353485960154	0.987\\
% 6.24166095430871	0.988\\
% 6.25455760974465	0.989\\
% 6.34597911141121	0.99\\
% 6.41790365624685	0.991\\
% 6.47601602473102	0.992\\
% 6.47639111234766	0.993\\
% 6.66938956861469	0.994\\
% 7.08202521074303	0.995\\
% 7.14865931949034	0.996\\
% 7.52431634918049	0.997\\
% 8.21941994846276	0.998\\
% 8.8189469084001	0.999\\
% 8.95993143094014	1\\
% };
% \addlegendentry{$\mu\text{ = 1}$}

% \addplot[const plot, color=mycolor3] table[row sep=crcr] {%
% 0.0219493320340053	0\\
% 0.0219493320340053	0.00102040816326532\\
% 0.027510647206955	0.00204081632653064\\
% 0.0634687891507891	0.00306122448979596\\
% 0.0667105596961172	0.00408163265306127\\
% 0.0741756562113522	0.00510204081632659\\
% 0.0784689448453754	0.00612244897959191\\
% 0.0879208745853699	0.00714285714285723\\
% 0.0889979444818436	0.00816326530612244\\
% 0.0913539036089161	0.00918367346938775\\
% 0.0952684808866837	0.0102040816326531\\
% 0.097167502744795	0.0112244897959184\\
% 0.109640183748355	0.0122448979591837\\
% 0.114038076201066	0.013265306122449\\
% 0.116159025915972	0.0142857142857143\\
% 0.122279453358252	0.0153061224489797\\
% 0.125243407324446	0.016326530612245\\
% 0.127418622602436	0.0173469387755103\\
% 0.128040131053865	0.0183673469387756\\
% 0.129986991848331	0.0193877551020409\\
% 0.130629658060401	0.0204081632653063\\
% 0.134077163490124	0.0214285714285716\\
% 0.138388700022447	0.0224489795918369\\
% 0.138572575122597	0.0234693877551022\\
% 0.141595522013121	0.0244897959183675\\
% 0.143419692429823	0.0255102040816328\\
% 0.146444323930573	0.0265306122448982\\
% 0.147040321056418	0.0275510204081635\\
% 0.150082877068192	0.0285714285714288\\
% 0.150976947620184	0.0295918367346941\\
% 0.157328839667464	0.0306122448979594\\
% 0.157839745334274	0.0316326530612248\\
% 0.159417149884692	0.0326530612244901\\
% 0.160003273952356	0.0336734693877554\\
% 0.162252629807944	0.0346938775510207\\
% 0.168629293162371	0.035714285714286\\
% 0.170725868906649	0.0367346938775513\\
% 0.177037299780009	0.0377551020408167\\
% 0.177079801843152	0.0387755102040819\\
% 0.185239476098044	0.0397959183673472\\
% 0.186132121586453	0.0408163265306124\\
% 0.192694559859861	0.0418367346938777\\
% 0.193593971843482	0.042857142857143\\
% 0.194265482931197	0.0438775510204084\\
% 0.197162279025791	0.0448979591836737\\
% 0.197256806767251	0.045918367346939\\
% 0.197536370230287	0.0469387755102043\\
% 0.201027248093046	0.0479591836734696\\
% 0.202463536814359	0.0489795918367348\\
% 0.202607659684697	0.0500000000000002\\
% 0.202787103248417	0.0510204081632655\\
% 0.203221233421129	0.0520408163265308\\
% 0.204655674713865	0.0530612244897961\\
% 0.207934584655741	0.0540816326530614\\
% 0.208472768444704	0.0551020408163267\\
% 0.215146466842815	0.056122448979592\\
% 0.216517944464037	0.0571428571428573\\
% 0.216706251138998	0.0581632653061226\\
% 0.220673964564847	0.0591836734693879\\
% 0.221525564387974	0.0602040816326532\\
% 0.222188567245104	0.0612244897959185\\
% 0.224350269533642	0.0622448979591839\\
% 0.225559723435328	0.0632653061224492\\
% 0.230727283619842	0.0642857142857145\\
% 0.23158309763846	0.0653061224489798\\
% 0.233964218812531	0.0663265306122451\\
% 0.235445615043054	0.0673469387755105\\
% 0.237003325497921	0.0683673469387758\\
% 0.237620279956697	0.0693877551020411\\
% 0.239569391749784	0.0704081632653064\\
% 0.242080699068387	0.0714285714285717\\
% 0.244256519092953	0.072448979591837\\
% 0.249149007335547	0.0734693877551024\\
% 0.250003012814014	0.0744897959183676\\
% 0.251374705602889	0.0755102040816329\\
% 0.251463040713165	0.0765306122448982\\
% 0.253088227137047	0.0775510204081635\\
% 0.253479103949101	0.0785714285714288\\
% 0.257687669885577	0.0795918367346942\\
% 0.258498694447014	0.0806122448979595\\
% 0.258705383027143	0.0816326530612248\\
% 0.262757142925625	0.08265306122449\\
% 0.264925912064432	0.0836734693877553\\
% 0.267655731815526	0.0846938775510206\\
% 0.268419465541168	0.085714285714286\\
% 0.268432607759782	0.0867346938775513\\
% 0.2701860189912	0.0877551020408166\\
% 0.271550191247464	0.0887755102040819\\
% 0.272451904162049	0.0897959183673472\\
% 0.272877802336619	0.0908163265306124\\
% 0.277679404699254	0.0918367346938778\\
% 0.279920123963866	0.0928571428571431\\
% 0.279965363099478	0.0938775510204084\\
% 0.28080086947854	0.0948979591836737\\
% 0.280856664274679	0.095918367346939\\
% 0.282932982767438	0.0969387755102044\\
% 0.283740951513666	0.0979591836734696\\
% 0.286310128279257	0.0989795918367349\\
% 0.286500452061511	0.1\\
% 0.287560769431062	0.101020408163266\\
% 0.288697775587179	0.102040816326531\\
% 0.289009606797834	0.103061224489796\\
% 0.291454108293464	0.104081632653061\\
% 0.293037183781722	0.105102040816327\\
% 0.307358137003246	0.106122448979592\\
% 0.308769409765381	0.107142857142857\\
% 0.310096260806512	0.108163265306123\\
% 0.311482493835576	0.109183673469388\\
% 0.312156333589066	0.110204081632653\\
% 0.313656543260634	0.111224489795919\\
% 0.322592621662556	0.112244897959184\\
% 0.323163481760658	0.113265306122449\\
% 0.326094863285623	0.114285714285715\\
% 0.326321483979684	0.11530612244898\\
% 0.327455331050225	0.116326530612245\\
% 0.330242113933162	0.117346938775511\\
% 0.333708407061648	0.118367346938776\\
% 0.338903239976641	0.119387755102041\\
% 0.340058290343952	0.120408163265306\\
% 0.342678245181861	0.121428571428572\\
% 0.342937712993503	0.122448979591837\\
% 0.344125147638294	0.123469387755102\\
% 0.344832670943389	0.124489795918368\\
% 0.345469296067981	0.125510204081633\\
% 0.346207236782983	0.126530612244898\\
% 0.346662818115319	0.127551020408164\\
% 0.348030864304242	0.128571428571429\\
% 0.349429610806227	0.129591836734694\\
% 0.350330052494192	0.13061224489796\\
% 0.353914967470812	0.131632653061225\\
% 0.355035060677782	0.13265306122449\\
% 0.356141535910519	0.133673469387756\\
% 0.356239833003986	0.134693877551021\\
% 0.357322427780429	0.135714285714286\\
% 0.357957223506964	0.136734693877552\\
% 0.363781201438247	0.137755102040817\\
% 0.366271310973666	0.138775510204082\\
% 0.370579009112927	0.139795918367347\\
% 0.371131731378908	0.140816326530613\\
% 0.374940933686376	0.141836734693878\\
% 0.379100647321762	0.142857142857143\\
% 0.382720786044522	0.143877551020409\\
% 0.383545589039335	0.144897959183674\\
% 0.384611934552957	0.145918367346939\\
% 0.387204227587681	0.146938775510205\\
% 0.390454901159815	0.14795918367347\\
% 0.390913799452712	0.148979591836735\\
% 0.39213016132307	0.150000000000001\\
% 0.393714517155217	0.151020408163266\\
% 0.395449668718267	0.152040816326531\\
% 0.396007290088867	0.153061224489797\\
% 0.396158739885802	0.154081632653062\\
% 0.397419023620517	0.155102040816327\\
% 0.397676863950702	0.156122448979592\\
% 0.398309724035453	0.157142857142858\\
% 0.401745881275671	0.158163265306123\\
% 0.40224124038526	0.159183673469388\\
% 0.40365269816603	0.160204081632654\\
% 0.405864145178448	0.161224489795919\\
% 0.408701610828145	0.162244897959184\\
% 0.408869008649999	0.163265306122449\\
% 0.41327682156592	0.164285714285715\\
% 0.413665582279707	0.16530612244898\\
% 0.414276994954922	0.166326530612245\\
% 0.417105950876728	0.167346938775511\\
% 0.417305555400382	0.168367346938776\\
% 0.422979133775649	0.169387755102041\\
% 0.429506045569446	0.170408163265307\\
% 0.432447972242023	0.171428571428572\\
% 0.432958718562936	0.172448979591837\\
% 0.434636944462879	0.173469387755103\\
% 0.435097506801639	0.174489795918368\\
% 0.435435580000995	0.175510204081633\\
% 0.435543022820323	0.176530612244899\\
% 0.441119150963612	0.177551020408164\\
% 0.44294901680326	0.178571428571429\\
% 0.445101947762428	0.179591836734695\\
% 0.44571357525494	0.18061224489796\\
% 0.445973421708172	0.181632653061225\\
% 0.448540034778123	0.182653061224491\\
% 0.452659368051228	0.183673469387756\\
% 0.454153565619208	0.184693877551021\\
% 0.455884108366059	0.185714285714286\\
% 0.456082392166639	0.186734693877552\\
% 0.456408857219628	0.187755102040817\\
% 0.456979899482506	0.188775510204082\\
% 0.457493502031783	0.189795918367348\\
% 0.457660506109656	0.190816326530613\\
% 0.458942287334717	0.191836734693878\\
% 0.461158472870879	0.192857142857144\\
% 0.468218964643566	0.193877551020409\\
% 0.469911125679078	0.194897959183674\\
% 0.471190899661656	0.19591836734694\\
% 0.477920094862206	0.196938775510205\\
% 0.478616263726617	0.19795918367347\\
% 0.486129375821172	0.198979591836736\\
% 0.488195383478001	0.200000000000001\\
% 0.488431092319313	0.201020408163266\\
% 0.488871480330892	0.202040816326532\\
% 0.489473925910667	0.203061224489797\\
% 0.49074495071783	0.204081632653062\\
% 0.491143160062232	0.205102040816328\\
% 0.494244980422049	0.206122448979593\\
% 0.495422378728693	0.207142857142858\\
% 0.496213472562216	0.208163265306124\\
% 0.502308106106003	0.209183673469389\\
% 0.502730861796909	0.210204081632654\\
% 0.505752214568684	0.211224489795919\\
% 0.508569738049641	0.212244897959185\\
% 0.508590531714494	0.21326530612245\\
% 0.509426099859836	0.214285714285715\\
% 0.51089098986477	0.215306122448981\\
% 0.511244208622272	0.216326530612246\\
% 0.516062752403149	0.217346938775511\\
% 0.516943422278713	0.218367346938777\\
% 0.519004369943601	0.219387755102042\\
% 0.520057169900091	0.220408163265307\\
% 0.520237388857565	0.221428571428573\\
% 0.521354295838312	0.222448979591838\\
% 0.52218808714719	0.223469387755103\\
% 0.522713033641131	0.224489795918368\\
% 0.524253284947357	0.225510204081634\\
% 0.529137084397209	0.226530612244899\\
% 0.530159521652122	0.227551020408164\\
% 0.530363232009637	0.22857142857143\\
% 0.533935595741334	0.229591836734695\\
% 0.538635441202642	0.23061224489796\\
% 0.538673263644395	0.231632653061226\\
% 0.539110780742825	0.232653061224491\\
% 0.540278787301554	0.233673469387756\\
% 0.541496333722317	0.234693877551022\\
% 0.542807243493649	0.235714285714287\\
% 0.544134174514089	0.236734693877552\\
% 0.544965555305194	0.237755102040818\\
% 0.545660132087511	0.238775510204083\\
% 0.545802866289645	0.239795918367348\\
% 0.548171574499217	0.240816326530614\\
% 0.54840273840233	0.241836734693879\\
% 0.549502461518873	0.242857142857144\\
% 0.549760787867861	0.24387755102041\\
% 0.552123299829215	0.244897959183675\\
% 0.55375990058221	0.24591836734694\\
% 0.554265179754367	0.246938775510205\\
% 0.556756617242409	0.247959183673471\\
% 0.557363353630072	0.248979591836736\\
% 0.557662465292536	0.250000000000001\\
% 0.558001615577894	0.251020408163267\\
% 0.560233364941365	0.252040816326532\\
% 0.561418212089267	0.253061224489797\\
% 0.562020087991776	0.254081632653063\\
% 0.562218313675745	0.255102040816328\\
% 0.563479681298708	0.256122448979593\\
% 0.564034345652059	0.257142857142859\\
% 0.564435199582951	0.258163265306124\\
% 0.56730995506307	0.259183673469389\\
% 0.569690688896862	0.260204081632655\\
% 0.570011815660447	0.26122448979592\\
% 0.574271129008448	0.262244897959185\\
% 0.574549873886081	0.263265306122451\\
% 0.575570591430085	0.264285714285716\\
% 0.577216227911227	0.265306122448981\\
% 0.577319804698582	0.266326530612247\\
% 0.577391392763668	0.267346938775512\\
% 0.579247107836431	0.268367346938777\\
% 0.580286529025082	0.269387755102042\\
% 0.580404475575712	0.270408163265308\\
% 0.581824241202428	0.271428571428573\\
% 0.583200297650873	0.272448979591838\\
% 0.583427221289099	0.273469387755104\\
% 0.586626685469427	0.274489795918369\\
% 0.586633515654604	0.275510204081634\\
% 0.589522599987925	0.2765306122449\\
% 0.591926346515295	0.277551020408165\\
% 0.592269388870791	0.27857142857143\\
% 0.592813469316878	0.279591836734696\\
% 0.593126759739912	0.280612244897961\\
% 0.595552279223827	0.281632653061226\\
% 0.596797183985394	0.282653061224492\\
% 0.597373343412555	0.283673469387757\\
% 0.598152421597697	0.284693877551022\\
% 0.598155035186029	0.285714285714288\\
% 0.599964457404085	0.286734693877553\\
% 0.600556271907861	0.287755102040818\\
% 0.600643363628555	0.288775510204084\\
% 0.601936386586692	0.289795918367349\\
% 0.602389983212251	0.290816326530614\\
% 0.604613053071702	0.291836734693879\\
% 0.605056845084319	0.292857142857145\\
% 0.606817974359369	0.29387755102041\\
% 0.607555048664715	0.294897959183675\\
% 0.6088998341362	0.295918367346941\\
% 0.61006866177093	0.296938775510206\\
% 0.610368173399871	0.297959183673471\\
% 0.611294243228253	0.298979591836737\\
% 0.611501115784582	0.300000000000002\\
% 0.612286195051492	0.301020408163267\\
% 0.616811461913645	0.302040816326533\\
% 0.619160376333222	0.303061224489798\\
% 0.623231947465385	0.304081632653063\\
% 0.627224471091513	0.305102040816329\\
% 0.629140605670282	0.306122448979594\\
% 0.629591550777339	0.307142857142859\\
% 0.629685488523366	0.308163265306125\\
% 0.635138465983322	0.30918367346939\\
% 0.636284891435582	0.310204081632655\\
% 0.636412601263363	0.311224489795921\\
% 0.636682104755788	0.312244897959186\\
% 0.638485068788881	0.313265306122451\\
% 0.6386756170826	0.314285714285716\\
% 0.639741907291971	0.315306122448982\\
% 0.641105528677492	0.316326530612247\\
% 0.641225906178136	0.317346938775512\\
% 0.64609239800155	0.318367346938778\\
% 0.646113955200573	0.319387755102043\\
% 0.64655869631911	0.320408163265308\\
% 0.647357108768454	0.321428571428574\\
% 0.650915106072394	0.322448979591839\\
% 0.651771062946736	0.323469387755104\\
% 0.653156091472078	0.32448979591837\\
% 0.654200444445302	0.325510204081635\\
% 0.654928689540376	0.3265306122449\\
% 0.65521464890798	0.327551020408166\\
% 0.655333536518436	0.328571428571431\\
% 0.658088640804028	0.329591836734696\\
% 0.658281835237285	0.330612244897962\\
% 0.658707694958528	0.331632653061227\\
% 0.660315695708101	0.332653061224492\\
% 0.660920591650596	0.333673469387758\\
% 0.660987608984523	0.334693877551023\\
% 0.662195754253459	0.335714285714288\\
% 0.662694185045943	0.336734693877554\\
% 0.665723015930947	0.337755102040819\\
% 0.666351338857796	0.338775510204084\\
% 0.66664627906039	0.339795918367349\\
% 0.667634007547342	0.340816326530615\\
% 0.66830488366665	0.34183673469388\\
% 0.669253958644804	0.342857142857145\\
% 0.671480591958919	0.343877551020411\\
% 0.673394042600435	0.344897959183676\\
% 0.67359467934557	0.345918367346941\\
% 0.673653577285711	0.346938775510207\\
% 0.675280040723933	0.347959183673472\\
% 0.678627798064173	0.348979591836737\\
% 0.681602542503269	0.350000000000003\\
% 0.682130332083879	0.351020408163268\\
% 0.684321307840037	0.352040816326533\\
% 0.684617655662741	0.353061224489799\\
% 0.685127699494123	0.354081632653064\\
% 0.685700185383665	0.355102040816329\\
% 0.689317829631162	0.356122448979595\\
% 0.691450200299814	0.35714285714286\\
% 0.692820744512705	0.358163265306125\\
% 0.693037504468107	0.359183673469391\\
% 0.69354683101636	0.360204081632656\\
% 0.693827915604802	0.361224489795921\\
% 0.698650641667561	0.362244897959186\\
% 0.698737720020533	0.363265306122452\\
% 0.69987295667634	0.364285714285717\\
% 0.700279402487592	0.365306122448982\\
% 0.705079558933486	0.366326530612248\\
% 0.70618798959656	0.367346938775513\\
% 0.706524510172754	0.368367346938778\\
% 0.709600908587781	0.369387755102044\\
% 0.709611217910885	0.370408163265309\\
% 0.710820696321949	0.371428571428574\\
% 0.711275134344439	0.37244897959184\\
% 0.712028302641086	0.373469387755105\\
% 0.714168325165639	0.37448979591837\\
% 0.714543147417336	0.375510204081636\\
% 0.714708155803807	0.376530612244901\\
% 0.716799932713129	0.377551020408166\\
% 0.717973179176397	0.378571428571432\\
% 0.720741211100466	0.379591836734697\\
% 0.721279975059728	0.380612244897962\\
% 0.721642914082038	0.381632653061228\\
% 0.722352509289462	0.382653061224493\\
% 0.722516112922559	0.383673469387758\\
% 0.723291011822029	0.384693877551023\\
% 0.724672115490665	0.385714285714289\\
% 0.725233522237459	0.386734693877554\\
% 0.726511900954651	0.387755102040819\\
% 0.728131985726321	0.388775510204085\\
% 0.728418899757694	0.38979591836735\\
% 0.739660144437804	0.390816326530615\\
% 0.7408640348343	0.391836734693881\\
% 0.742530834785919	0.392857142857146\\
% 0.74298737755604	0.393877551020411\\
% 0.743232059827057	0.394897959183677\\
% 0.751260106147959	0.395918367346942\\
% 0.755251610890328	0.396938775510207\\
% 0.758160539331966	0.397959183673473\\
% 0.758248480781987	0.398979591836738\\
% 0.761058513414308	0.400000000000003\\
% 0.764011495612868	0.401020408163269\\
% 0.764964957815037	0.402040816326534\\
% 0.765178491843294	0.403061224489799\\
% 0.766591388530098	0.404081632653065\\
% 0.768914514222057	0.40510204081633\\
% 0.774318785096955	0.406122448979595\\
% 0.776187572781389	0.40714285714286\\
% 0.776847188474387	0.408163265306126\\
% 0.780564513978129	0.409183673469391\\
% 0.782376904725584	0.410204081632656\\
% 0.785396691951193	0.411224489795922\\
% 0.789299504950494	0.412244897959187\\
% 0.791216214507533	0.413265306122452\\
% 0.793199403582949	0.414285714285718\\
% 0.793566837998148	0.415306122448983\\
% 0.794011053419279	0.416326530612248\\
% 0.796511085548883	0.417346938775514\\
% 0.798532035488455	0.418367346938779\\
% 0.799343542242154	0.419387755102044\\
% 0.805516011156921	0.42040816326531\\
% 0.807553912573199	0.421428571428575\\
% 0.80785119207243	0.42244897959184\\
% 0.81139908340302	0.423469387755106\\
% 0.813145531106627	0.424489795918371\\
% 0.814342128645512	0.425510204081636\\
% 0.815166411231	0.426530612244902\\
% 0.817722260699803	0.427551020408167\\
% 0.821166293698918	0.428571428571432\\
% 0.821923876897037	0.429591836734697\\
% 0.824021316779421	0.430612244897963\\
% 0.825768032297548	0.431632653061228\\
% 0.826084363288338	0.432653061224493\\
% 0.829101619631099	0.433673469387759\\
% 0.830336014454058	0.434693877551024\\
% 0.832677583289425	0.435714285714289\\
% 0.833190262931051	0.436734693877555\\
% 0.839393666725524	0.43775510204082\\
% 0.841062845133314	0.438775510204085\\
% 0.841427920918244	0.439795918367351\\
% 0.842695211930471	0.440816326530616\\
% 0.844254642937036	0.441836734693881\\
% 0.84522464408013	0.442857142857147\\
% 0.865288259315366	0.443877551020412\\
% 0.865828709059926	0.444897959183677\\
% 0.867629511299391	0.445918367346943\\
% 0.872616980496871	0.446938775510208\\
% 0.876083310331308	0.447959183673473\\
% 0.878308412995772	0.448979591836739\\
% 0.87975804777856	0.450000000000004\\
% 0.880722857562209	0.451020408163269\\
% 0.885850760570243	0.452040816326534\\
% 0.890821431240509	0.4530612244898\\
% 0.89492798993876	0.454081632653065\\
% 0.901897358458155	0.45510204081633\\
% 0.90216207564897	0.456122448979596\\
% 0.903034939017771	0.457142857142861\\
% 0.903509729620948	0.458163265306126\\
% 0.905227056085873	0.459183673469392\\
% 0.906064805296334	0.460204081632657\\
% 0.906516434917505	0.461224489795922\\
% 0.915097905921978	0.462244897959188\\
% 0.915640593012765	0.463265306122453\\
% 0.917644055724177	0.464285714285718\\
% 0.918559036988621	0.465306122448984\\
% 0.92099614073321	0.466326530612249\\
% 0.921790444750628	0.467346938775514\\
% 0.923534856928836	0.46836734693878\\
% 0.923696577060941	0.469387755102045\\
% 0.924284354785334	0.47040816326531\\
% 0.926323481040327	0.471428571428576\\
% 0.927480185144785	0.472448979591841\\
% 0.928023545478928	0.473469387755106\\
% 0.92803762374459	0.474489795918371\\
% 0.92977168294169	0.475510204081637\\
% 0.929903138094841	0.476530612244902\\
% 0.937871064234128	0.477551020408167\\
% 0.9396216639805	0.478571428571433\\
% 0.939674103727319	0.479591836734698\\
% 0.939841909349585	0.480612244897963\\
% 0.945668736139076	0.481632653061229\\
% 0.947079291201134	0.482653061224494\\
% 0.94847465214766	0.483673469387759\\
% 0.951943825282724	0.484693877551025\\
% 0.952209547887589	0.48571428571429\\
% 0.955717431962508	0.486734693877555\\
% 0.960921078012806	0.487755102040821\\
% 0.972593123560079	0.488775510204086\\
% 0.973504269660915	0.489795918367351\\
% 0.976835424101395	0.490816326530617\\
% 0.980073932214709	0.491836734693882\\
% 0.982210041041883	0.492857142857147\\
% 0.982468340115598	0.493877551020413\\
% 0.982780097911173	0.494897959183678\\
% 0.986077870889678	0.495918367346943\\
% 0.986825961093256	0.496938775510208\\
% 0.986874435934426	0.497959183673474\\
% 0.991395667834932	0.498979591836739\\
% 1.00054300424043	0.500000000000004\\
% 1.00844626449778	0.50102040816327\\
% 1.0117165719865	0.502040816326535\\
% 1.01391613603921	0.5030612244898\\
% 1.02327739548882	0.504081632653065\\
% 1.02398112754541	0.505102040816331\\
% 1.02421145375932	0.506122448979596\\
% 1.02838025633109	0.507142857142862\\
% 1.02862948553802	0.508163265306127\\
% 1.03068431805541	0.509183673469392\\
% 1.04098669814867	0.510204081632657\\
% 1.04831140831977	0.511224489795923\\
% 1.04955314133275	0.512244897959188\\
% 1.05240860739584	0.513265306122453\\
% 1.05287651337622	0.514285714285719\\
% 1.05463975174634	0.515306122448984\\
% 1.05739758784646	0.516326530612249\\
% 1.06318622335257	0.517346938775514\\
% 1.0698344277698	0.51836734693878\\
% 1.07101665597199	0.519387755102045\\
% 1.08592891631651	0.52040816326531\\
% 1.0877811331315	0.521428571428576\\
% 1.09921028134066	0.522448979591841\\
% 1.10544705622629	0.523469387755106\\
% 1.10598286100932	0.524489795918372\\
% 1.10715269636021	0.525510204081637\\
% 1.11182854798007	0.526530612244902\\
% 1.11224309072897	0.527551020408167\\
% 1.11523385823746	0.528571428571433\\
% 1.11575057514069	0.529591836734698\\
% 1.11742667621889	0.530612244897963\\
% 1.11782128559778	0.531632653061229\\
% 1.12638193132289	0.532653061224494\\
% 1.14050967725738	0.533673469387759\\
% 1.14575109416825	0.534693877551025\\
% 1.14618827608726	0.53571428571429\\
% 1.1521290413794	0.536734693877555\\
% 1.15282411928402	0.53775510204082\\
% 1.152847118374	0.538775510204086\\
% 1.15325134490779	0.539795918367351\\
% 1.15728741858633	0.540816326530616\\
% 1.15872680019806	0.541836734693882\\
% 1.16469037021481	0.542857142857147\\
% 1.16653262203421	0.543877551020412\\
% 1.17013493902339	0.544897959183678\\
% 1.17033555637583	0.545918367346943\\
% 1.17377521134278	0.546938775510208\\
% 1.17866928566858	0.547959183673473\\
% 1.18013302292626	0.548979591836739\\
% 1.18484622430225	0.550000000000004\\
% 1.18981229631964	0.551020408163269\\
% 1.1941638404975	0.552040816326535\\
% 1.20452025270387	0.5530612244898\\
% 1.2045770950894	0.554081632653065\\
% 1.20617380923258	0.555102040816331\\
% 1.20843531099589	0.556122448979596\\
% 1.20865927225157	0.557142857142861\\
% 1.20994566998386	0.558163265306126\\
% 1.21797276458719	0.559183673469392\\
% 1.21921267599176	0.560204081632657\\
% 1.22016602418147	0.561224489795922\\
% 1.22481485624906	0.562244897959188\\
% 1.22566910447064	0.563265306122453\\
% 1.22841704088736	0.564285714285718\\
% 1.23094891733525	0.565306122448983\\
% 1.23295783763415	0.566326530612249\\
% 1.23449945616587	0.567346938775514\\
% 1.24943313865862	0.568367346938779\\
% 1.24988551739082	0.569387755102045\\
% 1.25256908891617	0.57040816326531\\
% 1.26248227856937	0.571428571428575\\
% 1.2628869109032	0.572448979591841\\
% 1.26656461488127	0.573469387755106\\
% 1.26814788665192	0.574489795918371\\
% 1.26816910375024	0.575510204081636\\
% 1.27255196886344	0.576530612244902\\
% 1.27607392578915	0.577551020408167\\
% 1.29280610009464	0.578571428571432\\
% 1.29654969443679	0.579591836734698\\
% 1.29664901085713	0.580612244897963\\
% 1.2967332272436	0.581632653061228\\
% 1.30849751483986	0.582653061224494\\
% 1.30872098009155	0.583673469387759\\
% 1.30875515856247	0.584693877551024\\
% 1.31186178808872	0.585714285714289\\
% 1.31329914032169	0.586734693877555\\
% 1.31423889556588	0.58775510204082\\
% 1.31932025815412	0.588775510204085\\
% 1.32569897762781	0.589795918367351\\
% 1.32816982485636	0.590816326530616\\
% 1.33165527477052	0.591836734693881\\
% 1.33450412910609	0.592857142857147\\
% 1.34278809685697	0.593877551020412\\
% 1.34415505184873	0.594897959183677\\
% 1.35468641234184	0.595918367346942\\
% 1.35498992786348	0.596938775510208\\
% 1.35865900376698	0.597959183673473\\
% 1.36931758237144	0.598979591836738\\
% 1.37048983098621	0.600000000000003\\
% 1.37525617531251	0.601020408163269\\
% 1.38510920868048	0.602040816326534\\
% 1.38674915121065	0.603061224489799\\
% 1.38698115768139	0.604081632653065\\
% 1.38807475569786	0.60510204081633\\
% 1.39966870415248	0.606122448979595\\
% 1.40185470071162	0.607142857142861\\
% 1.40396977095018	0.608163265306126\\
% 1.40971897402	0.609183673469391\\
% 1.40976319234954	0.610204081632656\\
% 1.40980142414241	0.611224489795922\\
% 1.41130719417922	0.612244897959187\\
% 1.41263056245855	0.613265306122452\\
% 1.44157029147184	0.614285714285718\\
% 1.44225118181194	0.615306122448983\\
% 1.44552933718483	0.616326530612248\\
% 1.45137565064739	0.617346938775513\\
% 1.45986053537415	0.618367346938779\\
% 1.46436178224784	0.619387755102044\\
% 1.46877392696801	0.620408163265309\\
% 1.4688987527985	0.621428571428575\\
% 1.4732829374599	0.62244897959184\\
% 1.47518569779989	0.623469387755105\\
% 1.48167403090113	0.624489795918371\\
% 1.48487943088177	0.625510204081636\\
% 1.50030141945623	0.626530612244901\\
% 1.50142015320368	0.627551020408167\\
% 1.5155867268284	0.628571428571432\\
% 1.51559040306111	0.629591836734697\\
% 1.52321376259583	0.630612244897963\\
% 1.53096247222779	0.631632653061228\\
% 1.53866879026741	0.632653061224493\\
% 1.54309749702438	0.633673469387758\\
% 1.54803299693376	0.634693877551024\\
% 1.54825703880055	0.635714285714289\\
% 1.5490556325792	0.636734693877554\\
% 1.5531047557569	0.63775510204082\\
% 1.56044446137167	0.638775510204085\\
% 1.56412177863846	0.63979591836735\\
% 1.5734027937677	0.640816326530615\\
% 1.58851441899916	0.641836734693881\\
% 1.5908421074171	0.642857142857146\\
% 1.59891299297739	0.643877551020411\\
% 1.61244034024041	0.644897959183677\\
% 1.6210493725733	0.645918367346942\\
% 1.62246022895167	0.646938775510207\\
% 1.62434808861346	0.647959183673473\\
% 1.62567756880951	0.648979591836738\\
% 1.62594352781832	0.650000000000003\\
% 1.62601597623798	0.651020408163269\\
% 1.63025113279104	0.652040816326534\\
% 1.63203883888134	0.653061224489799\\
% 1.63332851926747	0.654081632653065\\
% 1.64074279158298	0.65510204081633\\
% 1.64481639641582	0.656122448979595\\
% 1.64676013715265	0.65714285714286\\
% 1.65615919237594	0.658163265306126\\
% 1.66303802002159	0.659183673469391\\
% 1.66466713938079	0.660204081632656\\
% 1.66702531644028	0.661224489795922\\
% 1.66899830837956	0.662244897959187\\
% 1.66982326239293	0.663265306122452\\
% 1.6710484880431	0.664285714285717\\
% 1.67216766180218	0.665306122448983\\
% 1.67451304891149	0.666326530612248\\
% 1.68260297994348	0.667346938775513\\
% 1.68745633318138	0.668367346938779\\
% 1.69498467900684	0.669387755102044\\
% 1.70329084002043	0.670408163265309\\
% 1.70786018833462	0.671428571428575\\
% 1.71023377209616	0.67244897959184\\
% 1.71040509914962	0.673469387755105\\
% 1.71130783874749	0.674489795918371\\
% 1.71452601372669	0.675510204081636\\
% 1.7145260831862	0.676530612244901\\
% 1.71793261594076	0.677551020408167\\
% 1.72142933048364	0.678571428571432\\
% 1.73882086519553	0.679591836734697\\
% 1.73934541877327	0.680612244897962\\
% 1.74120010620196	0.681632653061228\\
% 1.74396150764026	0.682653061224493\\
% 1.74612613437948	0.683673469387758\\
% 1.7506592895004	0.684693877551024\\
% 1.75165846890361	0.685714285714289\\
% 1.76198669413018	0.686734693877554\\
% 1.7653767826716	0.687755102040819\\
% 1.76552543984774	0.688775510204085\\
% 1.77681885899849	0.68979591836735\\
% 1.78209131006501	0.690816326530615\\
% 1.7847401805901	0.691836734693881\\
% 1.78621439439472	0.692857142857146\\
% 1.78866088166954	0.693877551020411\\
% 1.78936406880176	0.694897959183677\\
% 1.79196273500537	0.695918367346942\\
% 1.79293604441756	0.696938775510207\\
% 1.79904573211418	0.697959183673472\\
% 1.79982746505582	0.698979591836738\\
% 1.80360546846508	0.700000000000003\\
% 1.80969308425128	0.701020408163268\\
% 1.81069446773517	0.702040816326534\\
% 1.8128837196128	0.703061224489799\\
% 1.8185724798744	0.704081632653064\\
% 1.81961485306344	0.70510204081633\\
% 1.82326795328512	0.706122448979595\\
% 1.83306284480861	0.70714285714286\\
% 1.83743073080118	0.708163265306126\\
% 1.84077015581907	0.709183673469391\\
% 1.84887144272873	0.710204081632656\\
% 1.86228850694243	0.711224489795921\\
% 1.87151422433809	0.712244897959187\\
% 1.88135062807116	0.713265306122452\\
% 1.88598929628995	0.714285714285717\\
% 1.89868929329106	0.715306122448983\\
% 1.90418248549774	0.716326530612248\\
% 1.90777392056878	0.717346938775513\\
% 1.91266007370755	0.718367346938779\\
% 1.91426326385769	0.719387755102044\\
% 1.91646926164533	0.720408163265309\\
% 1.92919468821406	0.721428571428575\\
% 1.9323154346666	0.72244897959184\\
% 1.93767373305842	0.723469387755105\\
% 1.9467345024019	0.72448979591837\\
% 1.94695429925364	0.725510204081636\\
% 1.94719393092093	0.726530612244901\\
% 1.94727645692563	0.727551020408166\\
% 1.9489888598946	0.728571428571432\\
% 1.95333918271855	0.729591836734697\\
% 1.95615716747356	0.730612244897962\\
% 1.95650472231171	0.731632653061228\\
% 1.96442298673163	0.732653061224493\\
% 1.96958859942625	0.733673469387758\\
% 1.97553705309448	0.734693877551023\\
% 1.99333415163093	0.735714285714289\\
% 2.00084751342895	0.736734693877554\\
% 2.00186213310501	0.73775510204082\\
% 2.00486359118562	0.738775510204085\\
% 2.01616068445629	0.73979591836735\\
% 2.01769095379403	0.740816326530615\\
% 2.0221402591917	0.741836734693881\\
% 2.0335531447352	0.742857142857146\\
% 2.04690059807913	0.743877551020411\\
% 2.04752103602976	0.744897959183676\\
% 2.04819241171552	0.745918367346942\\
% 2.04895741172468	0.746938775510207\\
% 2.04928901169573	0.747959183673472\\
% 2.05890373724989	0.748979591836738\\
% 2.06368545798561	0.750000000000003\\
% 2.06383789839537	0.751020408163268\\
% 2.06662210409297	0.752040816326534\\
% 2.07054977788349	0.753061224489799\\
% 2.07083363059082	0.754081632653064\\
% 2.07200252652503	0.755102040816329\\
% 2.07595291832197	0.756122448979595\\
% 2.08167426233375	0.75714285714286\\
% 2.09854573342459	0.758163265306125\\
% 2.09869730757156	0.759183673469391\\
% 2.11044412249928	0.760204081632656\\
% 2.11850081093723	0.761224489795921\\
% 2.12308683532152	0.762244897959186\\
% 2.1233320550181	0.763265306122452\\
% 2.13643372083347	0.764285714285717\\
% 2.13818381046842	0.765306122448982\\
% 2.14192179715663	0.766326530612248\\
% 2.14652555449659	0.767346938775513\\
% 2.15002147611603	0.768367346938778\\
% 2.15319429598223	0.769387755102044\\
% 2.15594390483172	0.770408163265309\\
% 2.15728360624484	0.771428571428574\\
% 2.16509836719124	0.772448979591839\\
% 2.1783011486618	0.773469387755105\\
% 2.18458641373806	0.77448979591837\\
% 2.18599760155009	0.775510204081635\\
% 2.19419974352546	0.776530612244901\\
% 2.19883057276452	0.777551020408166\\
% 2.22576598605626	0.778571428571431\\
% 2.22704972672484	0.779591836734696\\
% 2.23406354421175	0.780612244897962\\
% 2.24444148999117	0.781632653061227\\
% 2.24549023563608	0.782653061224492\\
% 2.25859323729509	0.783673469387758\\
% 2.26522242821783	0.784693877551023\\
% 2.26636475429529	0.785714285714288\\
% 2.29374305526349	0.786734693877554\\
% 2.29374860653504	0.787755102040819\\
% 2.29699890165662	0.788775510204084\\
% 2.29944876273002	0.789795918367349\\
% 2.30501085701744	0.790816326530615\\
% 2.3138034113579	0.79183673469388\\
% 2.31919282691424	0.792857142857145\\
% 2.33549435914428	0.793877551020411\\
% 2.34666449486261	0.794897959183676\\
% 2.34717397518104	0.795918367346941\\
% 2.34944045777842	0.796938775510206\\
% 2.35428069156407	0.797959183673472\\
% 2.35431349785736	0.798979591836737\\
% 2.35549073670575	0.800000000000002\\
% 2.35701819382307	0.801020408163268\\
% 2.36135796532372	0.802040816326533\\
% 2.36279662830043	0.803061224489798\\
% 2.36651550507973	0.804081632653064\\
% 2.36857864411949	0.805102040816329\\
% 2.3772898019138	0.806122448979594\\
% 2.38870361886929	0.807142857142859\\
% 2.39162060727011	0.808163265306125\\
% 2.40022595581965	0.80918367346939\\
% 2.40825793371422	0.810204081632655\\
% 2.41233828981949	0.811224489795921\\
% 2.41415339963567	0.812244897959186\\
% 2.42138845400697	0.813265306122451\\
% 2.43153556664628	0.814285714285716\\
% 2.43734855078219	0.815306122448982\\
% 2.43932446218932	0.816326530612247\\
% 2.44164533737566	0.817346938775512\\
% 2.44288161927622	0.818367346938778\\
% 2.44515083967053	0.819387755102043\\
% 2.44906427261954	0.820408163265308\\
% 2.46269482322093	0.821428571428574\\
% 2.46815033042148	0.822448979591839\\
% 2.4734805744141	0.823469387755104\\
% 2.47421803648986	0.824489795918369\\
% 2.48549801065863	0.825510204081635\\
% 2.49007538318601	0.8265306122449\\
% 2.49483505217772	0.827551020408165\\
% 2.49878010583812	0.828571428571431\\
% 2.50466958733328	0.829591836734696\\
% 2.53439709552356	0.830612244897961\\
% 2.53538651544181	0.831632653061226\\
% 2.54268834220952	0.832653061224492\\
% 2.54323204112736	0.833673469387757\\
% 2.55627873351665	0.834693877551022\\
% 2.55743388824668	0.835714285714288\\
% 2.56186150920295	0.836734693877553\\
% 2.58437173890524	0.837755102040818\\
% 2.5898108707388	0.838775510204083\\
% 2.60924609442534	0.839795918367349\\
% 2.60988295329058	0.840816326530614\\
% 2.61319356096214	0.841836734693879\\
% 2.62148263945034	0.842857142857145\\
% 2.62341532063105	0.84387755102041\\
% 2.62729353091573	0.844897959183675\\
% 2.632258588273	0.84591836734694\\
% 2.66139600165896	0.846938775510206\\
% 2.66189903914726	0.847959183673471\\
% 2.66255535089626	0.848979591836736\\
% 2.67242501249808	0.850000000000002\\
% 2.67250105537747	0.851020408163267\\
% 2.68315605248685	0.852040816326532\\
% 2.68854587740031	0.853061224489797\\
% 2.693789341703	0.854081632653063\\
% 2.694206212146	0.855102040816328\\
% 2.69522247868352	0.856122448979593\\
% 2.71135620527246	0.857142857142859\\
% 2.71456278929226	0.858163265306124\\
% 2.73449828096707	0.859183673469389\\
% 2.73566834404429	0.860204081632654\\
% 2.73588195236409	0.86122448979592\\
% 2.73984099878404	0.862244897959185\\
% 2.74015239478921	0.86326530612245\\
% 2.75196694443971	0.864285714285716\\
% 2.75615001903335	0.865306122448981\\
% 2.75681438495173	0.866326530612246\\
% 2.75825793431997	0.867346938775512\\
% 2.78992480278598	0.868367346938777\\
% 2.79095454661533	0.869387755102042\\
% 2.80549707148992	0.870408163265307\\
% 2.80828679042584	0.871428571428573\\
% 2.80984340604968	0.872448979591838\\
% 2.82766333414375	0.873469387755103\\
% 2.83641497288897	0.874489795918369\\
% 2.85608474680052	0.875510204081634\\
% 2.87501733346931	0.876530612244899\\
% 2.87715554259958	0.877551020408164\\
% 2.90499396859076	0.87857142857143\\
% 2.90589242099811	0.879591836734695\\
% 2.9378828229767	0.88061224489796\\
% 2.94135665063803	0.881632653061226\\
% 2.94401020756873	0.882653061224491\\
% 2.94944343109354	0.883673469387756\\
% 2.95213292326448	0.884693877551022\\
% 2.98443780735687	0.885714285714287\\
% 3.0008419746473	0.886734693877552\\
% 3.01347252192624	0.887755102040817\\
% 3.01779248367913	0.888775510204083\\
% 3.02832316475798	0.889795918367348\\
% 3.02891814110123	0.890816326530613\\
% 3.03410877727339	0.891836734693879\\
% 3.04000732741335	0.892857142857144\\
% 3.05126670778124	0.893877551020409\\
% 3.0621277932098	0.894897959183674\\
% 3.06264863543105	0.89591836734694\\
% 3.06487262717615	0.896938775510205\\
% 3.09895419882629	0.89795918367347\\
% 3.12678807680134	0.898979591836736\\
% 3.12797468916164	0.900000000000001\\
% 3.13949330401709	0.901020408163266\\
% 3.14087271321972	0.902040816326532\\
% 3.19139261996335	0.903061224489797\\
% 3.2038521581635	0.904081632653062\\
% 3.20490069662058	0.905102040816327\\
% 3.20863020550366	0.906122448979593\\
% 3.24795246143761	0.907142857142858\\
% 3.30295055478472	0.908163265306123\\
% 3.31422792490854	0.909183673469389\\
% 3.32092988194267	0.910204081632654\\
% 3.34421072778689	0.911224489795919\\
% 3.35660048134521	0.912244897959185\\
% 3.36990741470202	0.91326530612245\\
% 3.36994449145181	0.914285714285715\\
% 3.39639943945348	0.91530612244898\\
% 3.40099456449661	0.916326530612246\\
% 3.40208374340886	0.917346938775511\\
% 3.40964024789837	0.918367346938776\\
% 3.41165932029239	0.919387755102042\\
% 3.44872444154808	0.920408163265307\\
% 3.47279236468706	0.921428571428572\\
% 3.48121643931498	0.922448979591837\\
% 3.52124073777998	0.923469387755103\\
% 3.52944613805028	0.924489795918368\\
% 3.54650893002783	0.925510204081633\\
% 3.54757425801424	0.926530612244899\\
% 3.57060703874495	0.927551020408164\\
% 3.58696649310465	0.928571428571429\\
% 3.66225959522443	0.929591836734694\\
% 3.68547024468782	0.93061224489796\\
% 3.68634587743082	0.931632653061225\\
% 3.69389386815225	0.93265306122449\\
% 3.69507696154487	0.933673469387756\\
% 3.70454959189462	0.934693877551021\\
% 3.72190885964772	0.935714285714286\\
% 3.7391494334731	0.936734693877552\\
% 3.74421454861582	0.937755102040817\\
% 3.76756722228413	0.938775510204082\\
% 3.77775040136357	0.939795918367347\\
% 3.79055393414762	0.940816326530613\\
% 3.82553786989298	0.941836734693878\\
% 3.85694240873715	0.942857142857143\\
% 3.88442802991154	0.943877551020409\\
% 3.97426338911104	0.944897959183674\\
% 4.00811327786936	0.945918367346939\\
% 4.04520998500018	0.946938775510205\\
% 4.10375247749979	0.94795918367347\\
% 4.1397419964183	0.948979591836735\\
% 4.14717308807384	0.95\\
% 4.15569652138778	0.951020408163266\\
% 4.19224833760814	0.952040816326531\\
% 4.20478125176737	0.953061224489796\\
% 4.21860246484656	0.954081632653062\\
% 4.24814212162107	0.955102040816327\\
% 4.27166575924682	0.956122448979592\\
% 4.27185948214106	0.957142857142858\\
% 4.29643434879265	0.958163265306123\\
% 4.31061468800909	0.959183673469388\\
% 4.32469781553185	0.960204081632653\\
% 4.35191417052267	0.961224489795919\\
% 4.37303636291364	0.962244897959184\\
% 4.38000626837879	0.963265306122449\\
% 4.412916379478	0.964285714285715\\
% 4.45351050406156	0.96530612244898\\
% 4.52580313130482	0.966326530612245\\
% 4.5769759492391	0.96734693877551\\
% 4.61917855908437	0.968367346938776\\
% 4.67759263763476	0.969387755102041\\
% 4.73644597011067	0.970408163265306\\
% 4.74615354729942	0.971428571428572\\
% 4.76099709701348	0.972448979591837\\
% 4.80786283395153	0.973469387755102\\
% 4.81149031462065	0.974489795918368\\
% 4.83912032440183	0.975510204081633\\
% 4.84336590514422	0.976530612244898\\
% 4.84546266910439	0.977551020408163\\
% 4.86847188221217	0.978571428571429\\
% 5.01726069053152	0.979591836734694\\
% 5.10668855252643	0.980612244897959\\
% 5.21213096517172	0.981632653061225\\
% 5.24008398721281	0.98265306122449\\
% 5.34921274046843	0.983673469387755\\
% 5.35760298502737	0.984693877551021\\
% 5.51588785170125	0.985714285714286\\
% 5.54100249696478	0.986734693877551\\
% 5.5672330040942	0.987755102040816\\
% 5.58368726106231	0.988775510204082\\
% 5.61321286775047	0.989795918367347\\
% 5.92304957557549	0.990816326530612\\
% 5.96762207525428	0.991836734693878\\
% 6.02962280741805	0.992857142857143\\
% 6.49345697707883	0.993877551020408\\
% 6.60092054809473	0.994897959183674\\
% 6.70235770441998	0.995918367346939\\
% 7.35939767014962	0.996938775510204\\
% 8.33363476525201	0.997959183673469\\
% 11.7885225888516	0.998979591836735\\
% 12.9738695442158	1\\
% };
% \addlegendentry{$\mu\text{ = 2}$}

% \addplot[const plot, color=mycolor4] table[row sep=crcr] {%
% 0.00927363758110481	0\\
% 0.00927363758110481	0.00100401606425704\\
% 0.0111096345871172	0.00200803212851408\\
% 0.0135175510837557	0.00301204819277101\\
% 0.0142660324622003	0.00401606425702805\\
% 0.0205632306379362	0.00502008032128509\\
% 0.0259736047815537	0.00602409638554202\\
% 0.0296239464092598	0.00702811244979906\\
% 0.0340405801537713	0.0080321285140561\\
% 0.0379496828124309	0.00903614457831314\\
% 0.0385803722285275	0.0100401606425701\\
% 0.0394629362950038	0.0110441767068271\\
% 0.0411814133939791	0.0120481927710842\\
% 0.0417023552133429	0.0130522088353412\\
% 0.0475598125576309	0.0140562248995982\\
% 0.050239720405168	0.0150602409638553\\
% 0.0517863336862587	0.0160642570281123\\
% 0.0520744480322985	0.0170682730923694\\
% 0.0541668796968714	0.0180722891566264\\
% 0.0541693788216153	0.0190763052208834\\
% 0.0551087691140242	0.0200803212851405\\
% 0.0570921079184429	0.0210843373493975\\
% 0.058905382026756	0.0220883534136546\\
% 0.060056799265362	0.0230923694779116\\
% 0.0607076909335059	0.0240963855421685\\
% 0.06206377464116	0.0251004016064256\\
% 0.0644161069860316	0.0261044176706826\\
% 0.0645283184502853	0.0271084337349397\\
% 0.0671473573182678	0.0281124497991967\\
% 0.0697198882917723	0.0291164658634537\\
% 0.0731177189012053	0.0301204819277108\\
% 0.0740193122471763	0.0311244979919678\\
% 0.0745869245889458	0.0321285140562249\\
% 0.0746754757341056	0.0331325301204819\\
% 0.0795698677748673	0.0341365461847389\\
% 0.0824487383071638	0.035140562248996\\
% 0.0826947596295697	0.036144578313253\\
% 0.0833485206979928	0.0371485943775101\\
% 0.08414390599499	0.0381526104417671\\
% 0.0868431723242441	0.0391566265060241\\
% 0.0869547899618199	0.0401606425702812\\
% 0.0872297134691078	0.0411646586345382\\
% 0.0880092068884698	0.0421686746987953\\
% 0.0890220318070989	0.0431726907630523\\
% 0.0918246347295786	0.0441767068273093\\
% 0.0934420476124094	0.0451807228915664\\
% 0.0952821437055654	0.0461847389558234\\
% 0.0968759399836328	0.0471887550200805\\
% 0.0983816566304396	0.0481927710843375\\
% 0.0985408495471748	0.0491967871485945\\
% 0.104343123266922	0.0502008032128516\\
% 0.106180247465074	0.0512048192771086\\
% 0.107027859286215	0.0522088353413657\\
% 0.109098178358164	0.0532128514056227\\
% 0.110801374654892	0.0542168674698796\\
% 0.112019496937133	0.0552208835341367\\
% 0.11345738723994	0.0562248995983936\\
% 0.114597237627287	0.0572289156626506\\
% 0.114820594058417	0.0582329317269077\\
% 0.119554828908718	0.0592369477911647\\
% 0.121600979110564	0.0602409638554218\\
% 0.122294593363912	0.0612449799196788\\
% 0.122949425707565	0.0622489959839359\\
% 0.124185741085514	0.0632530120481929\\
% 0.124291907601525	0.0642570281124498\\
% 0.12650552007127	0.0652610441767069\\
% 0.12800002463149	0.0662650602409639\\
% 0.132983994387071	0.0672690763052209\\
% 0.133201382883151	0.068273092369478\\
% 0.134756739621448	0.069277108433735\\
% 0.136051116092776	0.0702811244979921\\
% 0.137973817892811	0.071285140562249\\
% 0.138022403611075	0.072289156626506\\
% 0.139144129727525	0.0732931726907631\\
% 0.139473166088215	0.0742971887550201\\
% 0.140115944989114	0.0753012048192772\\
% 0.140960568017867	0.0763052208835342\\
% 0.141050419873462	0.0773092369477912\\
% 0.143256031312091	0.0783132530120483\\
% 0.143256626289787	0.0793172690763053\\
% 0.145814813413652	0.0803212851405624\\
% 0.14600163633817	0.0813253012048194\\
% 0.146671405575596	0.0823293172690764\\
% 0.148801509038416	0.0833333333333335\\
% 0.15079007862445	0.0843373493975905\\
% 0.152677874693497	0.0853413654618476\\
% 0.154594129361498	0.0863453815261046\\
% 0.15593151947251	0.0873493975903616\\
% 0.156195157365333	0.0883534136546187\\
% 0.160432688922236	0.0893574297188756\\
% 0.160819765813834	0.0903614457831327\\
% 0.164057141340148	0.0913654618473897\\
% 0.164165678319534	0.0923694779116467\\
% 0.165476302931579	0.0933734939759038\\
% 0.165539336808078	0.0943775100401608\\
% 0.168251961413321	0.0953815261044179\\
% 0.168356736592243	0.0963855421686749\\
% 0.171544268430576	0.0973895582329318\\
% 0.171624758147918	0.0983935742971889\\
% 0.174249452320703	0.0993975903614459\\
% 0.178882793896328	0.100401606425703\\
% 0.179398122299266	0.10140562248996\\
% 0.179733514135008	0.102409638554217\\
% 0.180991179471415	0.103413654618474\\
% 0.182532127684406	0.104417670682731\\
% 0.183504467338177	0.105421686746988\\
% 0.186346193972434	0.106425702811245\\
% 0.186388354444799	0.107429718875502\\
% 0.188172135645354	0.108433734939759\\
% 0.188844328235486	0.109437751004016\\
% 0.1935886935124	0.110441767068273\\
% 0.198341872171293	0.11144578313253\\
% 0.200096405711062	0.112449799196787\\
% 0.200503830409581	0.113453815261044\\
% 0.202519619633372	0.114457831325301\\
% 0.206054541722768	0.115461847389558\\
% 0.207164652411911	0.116465863453815\\
% 0.208132385923663	0.117469879518072\\
% 0.216449400401566	0.118473895582329\\
% 0.218130777333435	0.119477911646586\\
% 0.218244774968956	0.120481927710844\\
% 0.221195985553448	0.121485943775101\\
% 0.223091548199083	0.122489959839358\\
% 0.22688085307344	0.123493975903615\\
% 0.227032053805591	0.124497991967872\\
% 0.227896783875496	0.125502008032129\\
% 0.228235492455911	0.126506024096386\\
% 0.229074484163306	0.127510040160643\\
% 0.229801135723411	0.1285140562249\\
% 0.23121576099488	0.129518072289157\\
% 0.231598496282166	0.130522088353414\\
% 0.233624738281824	0.131526104417671\\
% 0.234939639054575	0.132530120481928\\
% 0.235220163686091	0.133534136546185\\
% 0.237714329365905	0.134538152610442\\
% 0.243884118804563	0.135542168674699\\
% 0.246814723767399	0.136546184738956\\
% 0.249346566750659	0.137550200803213\\
% 0.250328974203567	0.13855421686747\\
% 0.250389898022779	0.139558232931727\\
% 0.253110938643075	0.140562248995984\\
% 0.253802450491263	0.141566265060241\\
% 0.255178211846987	0.142570281124498\\
% 0.265812190226254	0.143574297188755\\
% 0.268560029795894	0.144578313253012\\
% 0.270327608654632	0.145582329317269\\
% 0.270532727785793	0.146586345381526\\
% 0.271043892878884	0.147590361445784\\
% 0.272158158443166	0.148594377510041\\
% 0.273567423075318	0.149598393574298\\
% 0.275068428473344	0.150602409638555\\
% 0.276999958693939	0.151606425702812\\
% 0.277460005320126	0.152610441767069\\
% 0.279135460920135	0.153614457831326\\
% 0.279309119641493	0.154618473895583\\
% 0.279970833682792	0.15562248995984\\
% 0.281789208635015	0.156626506024097\\
% 0.282876674105406	0.157630522088354\\
% 0.283166904163522	0.158634538152611\\
% 0.284463303418795	0.159638554216868\\
% 0.285773285847003	0.160642570281125\\
% 0.286995586808818	0.161646586345382\\
% 0.28787376621535	0.162650602409639\\
% 0.288594923905932	0.163654618473896\\
% 0.289129745134779	0.164658634538153\\
% 0.290403422834666	0.16566265060241\\
% 0.292357385137391	0.166666666666667\\
% 0.29409261569102	0.167670682730924\\
% 0.304357699271809	0.168674698795181\\
% 0.306227384496407	0.169678714859438\\
% 0.306386186020337	0.170682730923695\\
% 0.306873394227084	0.171686746987952\\
% 0.307797759312319	0.172690763052209\\
% 0.308781905445308	0.173694779116466\\
% 0.311587513587231	0.174698795180723\\
% 0.31292372391625	0.17570281124498\\
% 0.315100508902643	0.176706827309237\\
% 0.316043703837385	0.177710843373495\\
% 0.316913873419714	0.178714859437752\\
% 0.317352303687968	0.179718875502009\\
% 0.32017669141671	0.180722891566266\\
% 0.321159547723605	0.181726907630523\\
% 0.322845256182652	0.18273092369478\\
% 0.323892112849103	0.183734939759037\\
% 0.324436099730837	0.184738955823294\\
% 0.324520743901924	0.185742971887551\\
% 0.325357155640524	0.186746987951808\\
% 0.328278901672984	0.187751004016065\\
% 0.331106563131497	0.188755020080322\\
% 0.333708741539261	0.189759036144579\\
% 0.333766239353107	0.190763052208836\\
% 0.335167594977789	0.191767068273093\\
% 0.336216605520017	0.19277108433735\\
% 0.336882076867358	0.193775100401607\\
% 0.336948162436262	0.194779116465864\\
% 0.338955319170229	0.195783132530121\\
% 0.33940153627359	0.196787148594378\\
% 0.340590626610113	0.197791164658635\\
% 0.341562419930323	0.198795180722892\\
% 0.342850675703539	0.199799196787149\\
% 0.344530057086929	0.200803212851406\\
% 0.346426775054747	0.201807228915663\\
% 0.346953064172908	0.202811244979921\\
% 0.348255239129953	0.203815261044178\\
% 0.348623773257663	0.204819277108435\\
% 0.350811224708687	0.205823293172692\\
% 0.351438277808329	0.206827309236949\\
% 0.351564137972742	0.207831325301206\\
% 0.353187771819005	0.208835341365463\\
% 0.358592647654347	0.20983935742972\\
% 0.359733208204565	0.210843373493977\\
% 0.360244564701864	0.211847389558234\\
% 0.360315523253976	0.212851405622491\\
% 0.361672397844761	0.213855421686748\\
% 0.366108400864357	0.214859437751005\\
% 0.366271948575156	0.215863453815262\\
% 0.368035148731009	0.216867469879519\\
% 0.372538960153629	0.217871485943776\\
% 0.373300843175079	0.218875502008033\\
% 0.374237445731299	0.21987951807229\\
% 0.375181460081668	0.220883534136547\\
% 0.375550265638438	0.221887550200804\\
% 0.377281439309938	0.222891566265061\\
% 0.377349728697545	0.223895582329318\\
% 0.379542591764113	0.224899598393575\\
% 0.383755707834219	0.225903614457832\\
% 0.384926915974366	0.22690763052209\\
% 0.386633495336738	0.227911646586346\\
% 0.390323853088796	0.228915662650603\\
% 0.392061492802845	0.229919678714861\\
% 0.392341487497445	0.230923694779118\\
% 0.401384439280331	0.231927710843375\\
% 0.403476522096833	0.232931726907632\\
% 0.404238295813826	0.233935742971889\\
% 0.406637382448017	0.234939759036146\\
% 0.40690566701448	0.235943775100403\\
% 0.407738093003895	0.23694779116466\\
% 0.409278308952989	0.237951807228917\\
% 0.412648517727971	0.238955823293174\\
% 0.412885502342606	0.239959839357431\\
% 0.416570284715665	0.240963855421688\\
% 0.417410045989894	0.241967871485945\\
% 0.418435816156189	0.242971887550202\\
% 0.418995069575045	0.243975903614459\\
% 0.422010029656294	0.244979919678716\\
% 0.422871058758356	0.245983935742973\\
% 0.425653742923281	0.24698795180723\\
% 0.426681307140326	0.247991967871487\\
% 0.427002366165347	0.248995983935744\\
% 0.427307479306467	0.250000000000001\\
% 0.427499908077076	0.251004016064258\\
% 0.428373268597796	0.252008032128515\\
% 0.430934151066922	0.253012048192772\\
% 0.433423447265676	0.254016064257029\\
% 0.433781128066199	0.255020080321287\\
% 0.4355374512504	0.256024096385544\\
% 0.436115173202113	0.257028112449801\\
% 0.439595099684174	0.258032128514058\\
% 0.443063265788727	0.259036144578315\\
% 0.443921411402202	0.260040160642572\\
% 0.444616518342356	0.261044176706829\\
% 0.445315453819649	0.262048192771086\\
% 0.445318155809296	0.263052208835343\\
% 0.445792520732281	0.2640562248996\\
% 0.447675489217951	0.265060240963857\\
% 0.450882785908018	0.266064257028114\\
% 0.450893943856517	0.267068273092371\\
% 0.451120495343862	0.268072289156628\\
% 0.452157740428496	0.269076305220885\\
% 0.45486887891354	0.270080321285142\\
% 0.454897164403778	0.271084337349399\\
% 0.457223273609028	0.272088353413656\\
% 0.457756726535799	0.273092369477913\\
% 0.45777189307569	0.27409638554217\\
% 0.460778104622655	0.275100401606427\\
% 0.461201804301456	0.276104417670684\\
% 0.461481240080147	0.277108433734941\\
% 0.461597955580423	0.278112449799198\\
% 0.462485927196276	0.279116465863456\\
% 0.462748745205366	0.280120481927713\\
% 0.463073558682961	0.28112449799197\\
% 0.46362339903372	0.282128514056227\\
% 0.465706063131461	0.283132530120484\\
% 0.46709458086802	0.284136546184741\\
% 0.468446105718035	0.285140562248998\\
% 0.469079110206769	0.286144578313255\\
% 0.469361093711722	0.287148594377512\\
% 0.469766815152363	0.288152610441769\\
% 0.469817580185482	0.289156626506026\\
% 0.470650273180764	0.290160642570283\\
% 0.470829996640449	0.29116465863454\\
% 0.474221441048238	0.292168674698797\\
% 0.475462312794456	0.293172690763054\\
% 0.475675759835633	0.294176706827311\\
% 0.476604021912697	0.295180722891568\\
% 0.478296696522543	0.296184738955825\\
% 0.479528211998455	0.297188755020082\\
% 0.479692614519966	0.298192771084339\\
% 0.48018926034359	0.299196787148596\\
% 0.480244052931128	0.300200803212853\\
% 0.480477346891285	0.30120481927711\\
% 0.480760050341902	0.302208835341367\\
% 0.48173768639812	0.303212851405624\\
% 0.482243865804277	0.304216867469882\\
% 0.482608611231141	0.305220883534139\\
% 0.484855314118616	0.306224899598396\\
% 0.485794249270016	0.307228915662653\\
% 0.487421221856725	0.30823293172691\\
% 0.487738525553024	0.309236947791167\\
% 0.488275099666015	0.310240963855424\\
% 0.489539566135766	0.311244979919681\\
% 0.489660138831849	0.312248995983938\\
% 0.491959687661939	0.313253012048195\\
% 0.492176704895563	0.314257028112452\\
% 0.493423697842121	0.315261044176709\\
% 0.494564375219517	0.316265060240966\\
% 0.494899618229934	0.317269076305223\\
% 0.496202728137846	0.31827309236948\\
% 0.496752618464638	0.319277108433737\\
% 0.498876786494697	0.320281124497994\\
% 0.500769435942238	0.321285140562251\\
% 0.500813179477141	0.322289156626508\\
% 0.503031267102822	0.323293172690765\\
% 0.505555380216473	0.324297188755022\\
% 0.51127762042966	0.325301204819279\\
% 0.511901757813267	0.326305220883536\\
% 0.511903048782895	0.327309236947793\\
% 0.512196393280371	0.32831325301205\\
% 0.512626479683996	0.329317269076308\\
% 0.513089932942523	0.330321285140565\\
% 0.514510000956497	0.331325301204822\\
% 0.515284203245469	0.332329317269079\\
% 0.515567247242237	0.333333333333336\\
% 0.517552535520865	0.334337349397593\\
% 0.520280300942456	0.33534136546185\\
% 0.521242181493217	0.336345381526107\\
% 0.522511802358782	0.337349397590364\\
% 0.522655077032647	0.338353413654621\\
% 0.523055505568491	0.339357429718878\\
% 0.530167967355949	0.340361445783135\\
% 0.535999418193442	0.341365461847392\\
% 0.538692215087643	0.342369477911649\\
% 0.539242763276334	0.343373493975906\\
% 0.540392143709788	0.344377510040163\\
% 0.540639310120973	0.34538152610442\\
% 0.541271106643448	0.346385542168677\\
% 0.543340134364325	0.347389558232934\\
% 0.546542522131571	0.348393574297191\\
% 0.549029009882314	0.349397590361448\\
% 0.551004021839195	0.350401606425705\\
% 0.551655386415543	0.351405622489962\\
% 0.554109760149025	0.352409638554219\\
% 0.554784399422601	0.353413654618477\\
% 0.555568053878497	0.354417670682734\\
% 0.555764027064706	0.355421686746991\\
% 0.556250328257599	0.356425702811248\\
% 0.557843286862626	0.357429718875505\\
% 0.558699919059312	0.358433734939762\\
% 0.559497153220387	0.359437751004019\\
% 0.559553410777399	0.360441767068276\\
% 0.561242709558793	0.361445783132533\\
% 0.567047095547922	0.36244979919679\\
% 0.567335494785097	0.363453815261047\\
% 0.569509323250705	0.364457831325304\\
% 0.569788491718232	0.365461847389561\\
% 0.572363571529786	0.366465863453818\\
% 0.573673344418574	0.367469879518075\\
% 0.578578444718754	0.368473895582332\\
% 0.579098395353553	0.369477911646589\\
% 0.579387782604954	0.370481927710846\\
% 0.5801536045107	0.371485943775103\\
% 0.58502387818589	0.37248995983936\\
% 0.585734835514392	0.373493975903617\\
% 0.58599642237812	0.374497991967874\\
% 0.587586379764517	0.375502008032131\\
% 0.590480407213438	0.376506024096388\\
% 0.595233696869768	0.377510040160645\\
% 0.598000719301797	0.378514056224903\\
% 0.598872350596481	0.37951807228916\\
% 0.602077996948115	0.380522088353417\\
% 0.603031632964464	0.381526104417674\\
% 0.610925000216799	0.382530120481931\\
% 0.611100394339911	0.383534136546188\\
% 0.611911472322575	0.384538152610445\\
% 0.613989939542822	0.385542168674702\\
% 0.615147535366812	0.386546184738959\\
% 0.61534626911203	0.387550200803216\\
% 0.615522658797947	0.388554216867473\\
% 0.615964457639155	0.38955823293173\\
% 0.617038609407093	0.390562248995987\\
% 0.617741134080054	0.391566265060244\\
% 0.618459968511441	0.392570281124501\\
% 0.626711670414131	0.393574297188758\\
% 0.632145400494178	0.394578313253015\\
% 0.635202482528719	0.395582329317272\\
% 0.643155229890623	0.396586345381529\\
% 0.644569408356951	0.397590361445786\\
% 0.645547693311129	0.398594377510043\\
% 0.646080075994052	0.3995983935743\\
% 0.646346716719138	0.400602409638557\\
% 0.648628328368279	0.401606425702814\\
% 0.651114762993946	0.402610441767072\\
% 0.652462961514416	0.403614457831329\\
% 0.652613996966172	0.404618473895586\\
% 0.654413006465607	0.405622489959843\\
% 0.655731501753069	0.4066265060241\\
% 0.656842275145449	0.407630522088357\\
% 0.659065591904553	0.408634538152614\\
% 0.660762344429002	0.409638554216871\\
% 0.661989078607024	0.410642570281128\\
% 0.665040003952029	0.411646586345385\\
% 0.665429237332412	0.412650602409642\\
% 0.667421561101404	0.413654618473899\\
% 0.668895905059496	0.414658634538156\\
% 0.670612439245735	0.415662650602413\\
% 0.67124477316194	0.41666666666667\\
% 0.67232669404986	0.417670682730927\\
% 0.675625601676179	0.418674698795184\\
% 0.679102317609267	0.419678714859441\\
% 0.680706612086048	0.420682730923698\\
% 0.681657202928722	0.421686746987955\\
% 0.682958395259986	0.422690763052212\\
% 0.686834823065587	0.423694779116469\\
% 0.689228371139044	0.424698795180726\\
% 0.694910145646257	0.425702811244983\\
% 0.695141749186872	0.42670682730924\\
% 0.700463684894776	0.427710843373498\\
% 0.700689951024657	0.428714859437755\\
% 0.705407170064467	0.429718875502012\\
% 0.70577681230302	0.430722891566269\\
% 0.706685723061995	0.431726907630526\\
% 0.708275285098825	0.432730923694783\\
% 0.713690016207634	0.43373493975904\\
% 0.714047805324565	0.434738955823297\\
% 0.715291107784821	0.435742971887554\\
% 0.715540922992216	0.436746987951811\\
% 0.717760698908203	0.437751004016068\\
% 0.718346439037821	0.438755020080325\\
% 0.718523374775296	0.439759036144582\\
% 0.718632641011097	0.440763052208839\\
% 0.723649388888685	0.441767068273096\\
% 0.727299105303955	0.442771084337353\\
% 0.731730519280954	0.44377510040161\\
% 0.733962292102165	0.444779116465867\\
% 0.734609885822421	0.445783132530124\\
% 0.7375982908663	0.446787148594381\\
% 0.740846178881667	0.447791164658638\\
% 0.74589588221102	0.448795180722895\\
% 0.746209789071196	0.449799196787152\\
% 0.748368291285872	0.450803212851409\\
% 0.74980439075809	0.451807228915666\\
% 0.749954321413197	0.452811244979924\\
% 0.752294923931764	0.453815261044181\\
% 0.752377539196382	0.454819277108438\\
% 0.757481252635475	0.455823293172695\\
% 0.76070433832762	0.456827309236952\\
% 0.761551892252098	0.457831325301209\\
% 0.764087351148249	0.458835341365466\\
% 0.772450989082049	0.459839357429723\\
% 0.773602303720339	0.46084337349398\\
% 0.775576700623827	0.461847389558237\\
% 0.777047163237629	0.462851405622494\\
% 0.77860062998975	0.463855421686751\\
% 0.77901266286499	0.464859437751008\\
% 0.782174701548655	0.465863453815265\\
% 0.784417549583484	0.466867469879522\\
% 0.784609219321619	0.467871485943779\\
% 0.785330111177388	0.468875502008036\\
% 0.79003738894366	0.469879518072293\\
% 0.796379717627482	0.47088353413655\\
% 0.797880103248279	0.471887550200807\\
% 0.805803154861071	0.472891566265064\\
% 0.809513164738291	0.473895582329321\\
% 0.809841569352399	0.474899598393578\\
% 0.810453505805596	0.475903614457835\\
% 0.814399634505363	0.476907630522093\\
% 0.815570232185649	0.47791164658635\\
% 0.818308659413223	0.478915662650607\\
% 0.819832839642008	0.479919678714864\\
% 0.821404168584952	0.480923694779121\\
% 0.824609703326135	0.481927710843378\\
% 0.825038680454862	0.482931726907635\\
% 0.827336604462982	0.483935742971892\\
% 0.827456879697915	0.484939759036149\\
% 0.828032046744444	0.485943775100406\\
% 0.82871649545256	0.486947791164663\\
% 0.833832793157315	0.48795180722892\\
% 0.841022327677616	0.488955823293177\\
% 0.842196843075793	0.489959839357434\\
% 0.843694692328695	0.490963855421691\\
% 0.845885075316994	0.491967871485948\\
% 0.847832094482108	0.492971887550205\\
% 0.84972410703932	0.493975903614462\\
% 0.850539131529715	0.494979919678719\\
% 0.851514739472818	0.495983935742976\\
% 0.851762122827956	0.496987951807233\\
% 0.852209575532961	0.49799196787149\\
% 0.85398342407315	0.498995983935747\\
% 0.856530630686019	0.500000000000004\\
% 0.856537294808976	0.501004016064261\\
% 0.861281605848387	0.502008032128519\\
% 0.862188000365219	0.503012048192776\\
% 0.86223337123091	0.504016064257033\\
% 0.868290565919384	0.50502008032129\\
% 0.871128087511277	0.506024096385547\\
% 0.871920499623332	0.507028112449804\\
% 0.872943785615246	0.508032128514061\\
% 0.873127995118391	0.509036144578318\\
% 0.87464939369926	0.510040160642575\\
% 0.887828684854391	0.511044176706832\\
% 0.890644725190594	0.512048192771089\\
% 0.891695895162556	0.513052208835346\\
% 0.893417503144438	0.514056224899603\\
% 0.893462578747065	0.51506024096386\\
% 0.894359088546477	0.516064257028117\\
% 0.896984668664084	0.517068273092374\\
% 0.900532726960646	0.518072289156631\\
% 0.901102200302023	0.519076305220888\\
% 0.904080585322393	0.520080321285145\\
% 0.910967342255665	0.521084337349402\\
% 0.911755960521931	0.522088353413659\\
% 0.91239875215285	0.523092369477916\\
% 0.917330731033294	0.524096385542173\\
% 0.921432605920699	0.52510040160643\\
% 0.925498973070235	0.526104417670687\\
% 0.927178213195833	0.527108433734944\\
% 0.929822257160337	0.528112449799201\\
% 0.931261142813951	0.529116465863458\\
% 0.93310415257663	0.530120481927715\\
% 0.93348137597401	0.531124497991972\\
% 0.941065785795664	0.532128514056229\\
% 0.943654224440495	0.533132530120486\\
% 0.948833509396529	0.534136546184743\\
% 0.949983001166274	0.535140562249\\
% 0.953530152028632	0.536144578313257\\
% 0.953836141497822	0.537148594377514\\
% 0.9556941200878	0.538152610441771\\
% 0.956841742232705	0.539156626506028\\
% 0.960210141820064	0.540160642570285\\
% 0.961932032148543	0.541164658634542\\
% 0.964157239318517	0.542168674698799\\
% 0.970996127584086	0.543172690763056\\
% 0.972530532852347	0.544176706827313\\
% 0.975532043175904	0.54518072289157\\
% 0.981200558611907	0.546184738955827\\
% 0.982103200805658	0.547188755020084\\
% 0.984187973213241	0.548192771084341\\
% 0.985404928875748	0.549196787148598\\
% 0.985870293499046	0.550200803212855\\
% 0.992084151204904	0.551204819277112\\
% 0.992133157636072	0.552208835341369\\
% 0.998749839067109	0.553212851405626\\
% 1.00543072105178	0.554216867469884\\
% 1.00806713971465	0.555220883534141\\
% 1.00818554824793	0.556224899598397\\
% 1.01108230729163	0.557228915662655\\
% 1.01167634260596	0.558232931726912\\
% 1.01209724817699	0.559236947791169\\
% 1.01595988916956	0.560240963855426\\
% 1.02024367271134	0.561244979919683\\
% 1.02383458595953	0.56224899598394\\
% 1.03010235102999	0.563253012048197\\
% 1.03366337822778	0.564257028112454\\
% 1.03557938294614	0.565261044176711\\
% 1.04237919462551	0.566265060240968\\
% 1.04257702950882	0.567269076305225\\
% 1.04274447481868	0.568273092369482\\
% 1.04700966739158	0.569277108433739\\
% 1.04808464223167	0.570281124497996\\
% 1.0500330408183	0.571285140562253\\
% 1.05117290352303	0.57228915662651\\
% 1.05924639613361	0.573293172690767\\
% 1.06212978926297	0.574297188755024\\
% 1.06217913763598	0.575301204819281\\
% 1.06723703122607	0.576305220883538\\
% 1.07217782586272	0.577309236947795\\
% 1.08277193413968	0.578313253012052\\
% 1.08361486575405	0.579317269076309\\
% 1.09175066313184	0.580321285140566\\
% 1.09371512295403	0.581325301204823\\
% 1.09582833839777	0.58232931726908\\
% 1.09588177317854	0.583333333333337\\
% 1.09757187241419	0.584337349397594\\
% 1.09965665012559	0.585341365461851\\
% 1.10065469535431	0.586345381526108\\
% 1.10202614781385	0.587349397590365\\
% 1.10240558914806	0.588353413654622\\
% 1.10241957755645	0.589357429718879\\
% 1.10397339668897	0.590361445783136\\
% 1.10501073033271	0.591365461847393\\
% 1.10645135663462	0.59236947791165\\
% 1.10739918893467	0.593373493975907\\
% 1.12328721812945	0.594377510040164\\
% 1.12702617697336	0.595381526104421\\
% 1.12851639540691	0.596385542168678\\
% 1.13360217854707	0.597389558232935\\
% 1.13535015913176	0.598393574297192\\
% 1.13666322973124	0.599397590361449\\
% 1.14473369466288	0.600401606425707\\
% 1.1537970575924	0.601405622489963\\
% 1.15499028680558	0.60240963855422\\
% 1.15565740608124	0.603413654618477\\
% 1.15834861815605	0.604417670682734\\
% 1.1602317069482	0.605421686746991\\
% 1.16157259441869	0.606425702811248\\
% 1.16357675707484	0.607429718875505\\
% 1.16989151281712	0.608433734939762\\
% 1.17063910435998	0.609437751004019\\
% 1.17281222781465	0.610441767068276\\
% 1.17332229747494	0.611445783132534\\
% 1.17466917083625	0.612449799196791\\
% 1.17675796570309	0.613453815261048\\
% 1.1781303595132	0.614457831325305\\
% 1.17848869534361	0.615461847389562\\
% 1.18747751907498	0.616465863453819\\
% 1.18749800540069	0.617469879518076\\
% 1.18807536570093	0.618473895582333\\
% 1.19116986164594	0.61947791164659\\
% 1.19338867496391	0.620481927710847\\
% 1.19681630296164	0.621485943775104\\
% 1.20227893922771	0.622489959839361\\
% 1.2032230297782	0.623493975903618\\
% 1.20362358737608	0.624497991967875\\
% 1.20520111930539	0.625502008032132\\
% 1.20526614243498	0.626506024096389\\
% 1.20878755166	0.627510040160646\\
% 1.21869578130336	0.628514056224903\\
% 1.22036472997338	0.62951807228916\\
% 1.22174738136992	0.630522088353417\\
% 1.22377632825345	0.631526104417674\\
% 1.22504723305735	0.632530120481931\\
% 1.22536300435186	0.633534136546188\\
% 1.2277543616942	0.634538152610445\\
% 1.23350906334258	0.635542168674702\\
% 1.23493966335809	0.636546184738959\\
% 1.23810352865522	0.637550200803216\\
% 1.24064659922004	0.638554216867473\\
% 1.25542837124723	0.63955823293173\\
% 1.25722211649731	0.640562248995987\\
% 1.26296521034114	0.641566265060244\\
% 1.27124209185171	0.642570281124501\\
% 1.2741127475884	0.643574297188758\\
% 1.27624567409678	0.644578313253015\\
% 1.27775643513504	0.645582329317272\\
% 1.27970189862502	0.646586345381529\\
% 1.28744725352672	0.647590361445786\\
% 1.28998349326285	0.648594377510043\\
% 1.29154067017124	0.6495983935743\\
% 1.29652223779628	0.650602409638557\\
% 1.29676333873511	0.651606425702814\\
% 1.29939692781489	0.652610441767072\\
% 1.30002842342289	0.653614457831329\\
% 1.30311974681608	0.654618473895586\\
% 1.31136806293768	0.655622489959843\\
% 1.31161213766328	0.6566265060241\\
% 1.31262164697587	0.657630522088357\\
% 1.32216048072202	0.658634538152614\\
% 1.32317541500344	0.659638554216871\\
% 1.32325483136079	0.660642570281128\\
% 1.32731352513185	0.661646586345385\\
% 1.33151572204302	0.662650602409642\\
% 1.3319566787545	0.663654618473899\\
% 1.33247947104925	0.664658634538156\\
% 1.3468901910351	0.665662650602413\\
% 1.34926213984357	0.66666666666667\\
% 1.3531390864813	0.667670682730927\\
% 1.36125184111179	0.668674698795184\\
% 1.36380756008921	0.669678714859441\\
% 1.36526801614809	0.670682730923698\\
% 1.36672287566495	0.671686746987955\\
% 1.37244206125116	0.672690763052212\\
% 1.3730418341409	0.673694779116469\\
% 1.37343066401625	0.674698795180726\\
% 1.37639656373578	0.675702811244983\\
% 1.37843038216442	0.67670682730924\\
% 1.37984162104366	0.677710843373497\\
% 1.38228939758862	0.678714859437754\\
% 1.38245002986496	0.679718875502011\\
% 1.38489450098575	0.680722891566268\\
% 1.38637212544618	0.681726907630525\\
% 1.38992223696654	0.682730923694782\\
% 1.39314958242903	0.683734939759039\\
% 1.39336226205352	0.684738955823296\\
% 1.39750663939281	0.685742971887553\\
% 1.41636534418163	0.68674698795181\\
% 1.4247612337338	0.687751004016067\\
% 1.43150656769137	0.688755020080325\\
% 1.43206229225249	0.689759036144582\\
% 1.43242191897752	0.690763052208838\\
% 1.43828775725282	0.691767068273096\\
% 1.43830475124472	0.692771084337353\\
% 1.44494232711151	0.69377510040161\\
% 1.45273954013801	0.694779116465867\\
% 1.45304239118301	0.695783132530124\\
% 1.45844725488639	0.696787148594381\\
% 1.46213942523342	0.697791164658638\\
% 1.4765834250405	0.698795180722895\\
% 1.48047987363902	0.699799196787152\\
% 1.48073688397763	0.700803212851409\\
% 1.48778864384335	0.701807228915666\\
% 1.49184332007645	0.702811244979923\\
% 1.49307451320829	0.70381526104418\\
% 1.49353745342659	0.704819277108437\\
% 1.49448557143454	0.705823293172694\\
% 1.51111586787602	0.706827309236951\\
% 1.51536156673928	0.707831325301208\\
% 1.52031990260826	0.708835341365465\\
% 1.52052262305486	0.709839357429722\\
% 1.52627704633727	0.710843373493979\\
% 1.52815434175176	0.711847389558236\\
% 1.54174574887092	0.712851405622493\\
% 1.54345653541103	0.71385542168675\\
% 1.54590922189446	0.714859437751007\\
% 1.5541149344789	0.715863453815264\\
% 1.55723478422407	0.716867469879521\\
% 1.56615267990882	0.717871485943778\\
% 1.56824795285648	0.718875502008035\\
% 1.58628294739462	0.719879518072292\\
% 1.58793443815419	0.720883534136549\\
% 1.59040315194554	0.721887550200806\\
% 1.60194247567443	0.722891566265063\\
% 1.6021629364223	0.72389558232932\\
% 1.60605676431584	0.724899598393578\\
% 1.60709599202949	0.725903614457835\\
% 1.60716135033367	0.726907630522092\\
% 1.60859398618236	0.727911646586349\\
% 1.60893820512494	0.728915662650605\\
% 1.61441322856456	0.729919678714863\\
% 1.62297046205346	0.73092369477912\\
% 1.62806597910349	0.731927710843377\\
% 1.63610615635565	0.732931726907634\\
% 1.6362919945861	0.733935742971891\\
% 1.64261269935468	0.734939759036148\\
% 1.64604804479685	0.735943775100405\\
% 1.65635783692151	0.736947791164662\\
% 1.65820946402382	0.737951807228919\\
% 1.66185463770208	0.738955823293176\\
% 1.665281461877	0.739959839357433\\
% 1.67132155057441	0.74096385542169\\
% 1.67568929898592	0.741967871485947\\
% 1.680894370507	0.742971887550204\\
% 1.68324772564361	0.743975903614461\\
% 1.68990921097079	0.744979919678718\\
% 1.69038196431448	0.745983935742975\\
% 1.69144379878975	0.746987951807232\\
% 1.70174751094341	0.747991967871489\\
% 1.70722866250109	0.748995983935746\\
% 1.70927415282203	0.750000000000003\\
% 1.709772047786	0.75100401606426\\
% 1.71997105443651	0.752008032128517\\
% 1.72033285498358	0.753012048192774\\
% 1.72047659944841	0.754016064257031\\
% 1.72367344745381	0.755020080321288\\
% 1.72470273705965	0.756024096385545\\
% 1.73949067462786	0.757028112449802\\
% 1.7487273448733	0.758032128514059\\
% 1.75070484342509	0.759036144578316\\
% 1.75335590622543	0.760040160642573\\
% 1.76255490249249	0.76104417670683\\
% 1.76338724269349	0.762048192771087\\
% 1.76432679799546	0.763052208835344\\
% 1.76489397634208	0.764056224899601\\
% 1.76837466397374	0.765060240963858\\
% 1.77115341653509	0.766064257028115\\
% 1.77343360828525	0.767068273092372\\
% 1.78488334634661	0.768072289156629\\
% 1.78825582751043	0.769076305220886\\
% 1.79065776185313	0.770080321285143\\
% 1.79682747987016	0.7710843373494\\
% 1.80970356176127	0.772088353413657\\
% 1.81027064295513	0.773092369477914\\
% 1.81167848545847	0.774096385542171\\
% 1.81880349170552	0.775100401606428\\
% 1.82060294200715	0.776104417670685\\
% 1.82383068018636	0.777108433734942\\
% 1.82629579392444	0.778112449799199\\
% 1.832423956698	0.779116465863456\\
% 1.8499446813472	0.780120481927713\\
% 1.85693805910309	0.78112449799197\\
% 1.86188995165911	0.782128514056227\\
% 1.86808917129774	0.783132530120484\\
% 1.87772512262255	0.784136546184741\\
% 1.88285986894386	0.785140562248998\\
% 1.88845751131752	0.786144578313255\\
% 1.88960921223059	0.787148594377513\\
% 1.9095779234537	0.78815261044177\\
% 1.91777738109539	0.789156626506027\\
% 1.91847006415722	0.790160642570284\\
% 1.9214997923316	0.791164658634541\\
% 1.92965848458566	0.792168674698798\\
% 1.93062336439542	0.793172690763055\\
% 1.93178241310464	0.794176706827312\\
% 1.93228942916843	0.795180722891569\\
% 1.93495055190393	0.796184738955826\\
% 1.938302970468	0.797188755020083\\
% 1.94636906098951	0.79819277108434\\
% 1.94808833996943	0.799196787148597\\
% 1.94826907699612	0.800200803212854\\
% 1.94917132291057	0.801204819277111\\
% 1.95052324129426	0.802208835341368\\
% 1.9592529747048	0.803212851405625\\
% 1.96037758150194	0.804216867469882\\
% 1.96473642440662	0.805220883534139\\
% 1.972767545363	0.806224899598396\\
% 1.98451412802709	0.807228915662653\\
% 1.99781304993385	0.80823293172691\\
% 2.00004586313999	0.809236947791167\\
% 2.0082629155649	0.810240963855424\\
% 2.01878882038168	0.811244979919681\\
% 2.02202867509096	0.812248995983938\\
% 2.02850143149051	0.813253012048195\\
% 2.03069250342366	0.814257028112452\\
% 2.03362350862805	0.815261044176709\\
% 2.04226640589308	0.816265060240966\\
% 2.04362712575927	0.817269076305223\\
% 2.04953854928139	0.81827309236948\\
% 2.05078782338164	0.819277108433737\\
% 2.05134053400767	0.820281124497994\\
% 2.05607025566407	0.821285140562251\\
% 2.05889838496965	0.822289156626508\\
% 2.0603936390735	0.823293172690765\\
% 2.06999947336978	0.824297188755022\\
% 2.0753204180087	0.825301204819279\\
% 2.07584841175386	0.826305220883536\\
% 2.0764319203499	0.827309236947793\\
% 2.07857654440406	0.82831325301205\\
% 2.09208104045139	0.829317269076307\\
% 2.10300025337164	0.830321285140564\\
% 2.11799783414104	0.831325301204821\\
% 2.12030842488677	0.832329317269078\\
% 2.12920351013638	0.833333333333335\\
% 2.13871177253775	0.834337349397592\\
% 2.15839607607558	0.835341365461849\\
% 2.16056041673489	0.836345381526106\\
% 2.16243587743593	0.837349397590363\\
% 2.16500711424127	0.83835341365462\\
% 2.18946143609897	0.839357429718877\\
% 2.19449970793101	0.840361445783134\\
% 2.19599637976573	0.841365461847391\\
% 2.20304024505826	0.842369477911648\\
% 2.21248905155188	0.843373493975905\\
% 2.22041496004172	0.844377510040162\\
% 2.23687440724564	0.845381526104419\\
% 2.24701566006499	0.846385542168676\\
% 2.2499029289777	0.847389558232933\\
% 2.26555454435006	0.84839357429719\\
% 2.27144906529779	0.849397590361447\\
% 2.27368230508852	0.850401606425704\\
% 2.28296499163389	0.851405622489961\\
% 2.28604940969361	0.852409638554218\\
% 2.29638381076118	0.853413654618475\\
% 2.3109817964661	0.854417670682732\\
% 2.31534104091169	0.855421686746989\\
% 2.31795302066344	0.856425702811246\\
% 2.3217303931259	0.857429718875503\\
% 2.32680597789799	0.85843373493976\\
% 2.32746668803913	0.859437751004017\\
% 2.34563739777253	0.860441767068274\\
% 2.36649509215022	0.861445783132532\\
% 2.38669178169818	0.862449799196789\\
% 2.38933944544898	0.863453815261045\\
% 2.39784352841328	0.864457831325303\\
% 2.40013694174834	0.86546184738956\\
% 2.40929940342177	0.866465863453816\\
% 2.41029887820556	0.867469879518074\\
% 2.41708412501809	0.868473895582331\\
% 2.43086315387428	0.869477911646588\\
% 2.44756228242627	0.870481927710845\\
% 2.46800751720298	0.871485943775102\\
% 2.47381572828286	0.872489959839359\\
% 2.47635488283827	0.873493975903616\\
% 2.47982623308206	0.874497991967873\\
% 2.48326137043235	0.87550200803213\\
% 2.48844664894939	0.876506024096387\\
% 2.49875993547157	0.877510040160644\\
% 2.50817752165649	0.878514056224901\\
% 2.51104048587286	0.879518072289158\\
% 2.51134886036659	0.880522088353415\\
% 2.54112484888812	0.881526104417672\\
% 2.54612562315649	0.882530120481929\\
% 2.55437541044407	0.883534136546186\\
% 2.57507660116646	0.884538152610443\\
% 2.57712163210178	0.8855421686747\\
% 2.58708754192328	0.886546184738957\\
% 2.60546157858995	0.887550200803214\\
% 2.61285019174994	0.888554216867471\\
% 2.64838278418511	0.889558232931728\\
% 2.64870567907418	0.890562248995985\\
% 2.65947010039055	0.891566265060242\\
% 2.68632395091081	0.892570281124499\\
% 2.69789533006906	0.893574297188756\\
% 2.70000100178221	0.894578313253013\\
% 2.70452526063591	0.89558232931727\\
% 2.71437847055929	0.896586345381527\\
% 2.73658237191313	0.897590361445784\\
% 2.73662272988794	0.898594377510041\\
% 2.76554443449498	0.899598393574298\\
% 2.78767290311254	0.900602409638555\\
% 2.83571485733755	0.901606425702812\\
% 2.85674947648571	0.902610441767069\\
% 2.86844750132506	0.903614457831326\\
% 2.88441915865916	0.904618473895583\\
% 2.91018931107569	0.90562248995984\\
% 2.93282712326893	0.906626506024097\\
% 2.94818995668515	0.907630522088354\\
% 2.95629289331167	0.908634538152611\\
% 2.96161203410018	0.909638554216868\\
% 2.97023420435506	0.910642570281125\\
% 2.97522296149922	0.911646586345382\\
% 3.00608272017811	0.912650602409639\\
% 3.01545614547726	0.913654618473896\\
% 3.01853179299666	0.914658634538153\\
% 3.02216629031084	0.91566265060241\\
% 3.02320360672549	0.916666666666667\\
% 3.0327034703704	0.917670682730924\\
% 3.04132999850829	0.918674698795181\\
% 3.05156297228138	0.919678714859438\\
% 3.05508745326989	0.920682730923695\\
% 3.05635037786898	0.921686746987952\\
% 3.07258048925214	0.922690763052209\\
% 3.07737674251093	0.923694779116466\\
% 3.08703280565236	0.924698795180724\\
% 3.10111110249841	0.925702811244981\\
% 3.10264932505481	0.926706827309238\\
% 3.10435082262056	0.927710843373495\\
% 3.10868917261913	0.928714859437752\\
% 3.1312627575428	0.929718875502009\\
% 3.15111812759691	0.930722891566266\\
% 3.15921562180207	0.931726907630523\\
% 3.16472366308494	0.93273092369478\\
% 3.17339170197543	0.933734939759037\\
% 3.17779347268114	0.934738955823294\\
% 3.19745536517236	0.935742971887551\\
% 3.20555834978218	0.936746987951808\\
% 3.20682696080625	0.937751004016065\\
% 3.22348206809535	0.938755020080322\\
% 3.24202749410465	0.939759036144579\\
% 3.24375657227762	0.940763052208836\\
% 3.24426558684048	0.941767068273093\\
% 3.258846685184	0.94277108433735\\
% 3.26072726647275	0.943775100401607\\
% 3.29928718823735	0.944779116465864\\
% 3.29978836895523	0.945783132530121\\
% 3.34599246031447	0.946787148594378\\
% 3.38661902786171	0.947791164658635\\
% 3.40103569985345	0.948795180722892\\
% 3.40298593493546	0.949799196787149\\
% 3.41633363537264	0.950803212851406\\
% 3.42151293271887	0.951807228915663\\
% 3.42895297712737	0.95281124497992\\
% 3.48130489210126	0.953815261044177\\
% 3.48731776573495	0.954819277108434\\
% 3.49537236177645	0.955823293172691\\
% 3.52655870681438	0.956827309236948\\
% 3.54641854763107	0.957831325301205\\
% 3.55046161256283	0.958835341365462\\
% 3.56584573195592	0.959839357429719\\
% 3.59554736693577	0.960843373493976\\
% 3.63670317390348	0.961847389558233\\
% 3.66662666755393	0.96285140562249\\
% 3.67102911655302	0.963855421686747\\
% 3.68063550984942	0.964859437751004\\
% 3.72884407969782	0.965863453815261\\
% 3.73301259724482	0.966867469879518\\
% 3.74307025844303	0.967871485943775\\
% 3.76515470240968	0.968875502008032\\
% 3.78032490425937	0.969879518072289\\
% 3.78532551968105	0.970883534136546\\
% 3.88029487775104	0.971887550200803\\
% 3.89826175385972	0.97289156626506\\
% 3.9448319034565	0.973895582329317\\
% 4.01311551272521	0.974899598393575\\
% 4.02652907566428	0.975903614457831\\
% 4.05991013862357	0.976907630522089\\
% 4.18583829948368	0.977911646586346\\
% 4.18692294139481	0.978915662650603\\
% 4.30017514107823	0.97991967871486\\
% 4.30934611652441	0.980923694779117\\
% 4.34583907598684	0.981927710843374\\
% 4.34952320147276	0.982931726907631\\
% 4.42506145642168	0.983935742971888\\
% 4.56572224865011	0.984939759036145\\
% 4.65277577012175	0.985943775100402\\
% 4.74943173034483	0.986947791164659\\
% 4.75893590295044	0.987951807228916\\
% 4.77791889248406	0.988955823293173\\
% 4.79549544300206	0.98995983935743\\
% 4.9252782880164	0.990963855421687\\
% 4.94031248606186	0.991967871485944\\
% 5.07246155744326	0.992971887550201\\
% 5.21869921759649	0.993975903614458\\
% 5.48798240175515	0.994979919678715\\
% 6.46630421985547	0.995983935742972\\
% 7.66848378782494	0.996987951807229\\
% 7.87847813289674	0.997991967871486\\
% 7.95294512305954	0.998995983935743\\
% 12.1970222257367	1\\
% };
% \addlegendentry{$\mu\text{ = 3}$}

\addplot[const plot, color=mycolor1, line width=1pt] table[row sep=crcr, ] {%
0.0348805566467137	0\\
0.0348805566467137	0.001\\
0.0510880422194441	0.002\\
0.0749810459260725	0.003\\
0.0797705178609158	0.004\\
0.0966460399085662	0.005\\
0.114072437087456	0.00600000000000001\\
0.117970302782745	0.00700000000000001\\
0.133762731092024	0.00800000000000001\\
0.157363315666602	0.00900000000000001\\
0.200974185626842	0.01\\
0.202184327657976	0.011\\
0.218826604146794	0.012\\
0.228949813737097	0.013\\
0.238056518921358	0.014\\
0.245298584955492	0.015\\
0.247083583795965	0.016\\
0.25133076641049	0.017\\
0.252929192326125	0.018\\
0.258277567365404	0.019\\
0.287287009033373	0.02\\
0.292452314751794	0.021\\
0.296438016596816	0.022\\
0.298405258729555	0.023\\
0.298679118003776	0.024\\
0.304555787822922	0.025\\
0.337910338007596	0.026\\
0.342139949810997	0.027\\
0.343359721475652	0.028\\
0.345410852550169	0.029\\
0.353495857337412	0.03\\
0.353931506824809	0.031\\
0.359342009231354	0.032\\
0.380475707723842	0.033\\
0.382778760351888	0.034\\
0.387774583387475	0.035\\
0.392238717663599	0.036\\
0.400827658824496	0.037\\
0.413903930203186	0.038\\
0.428778333383342	0.039\\
0.428812605542283	0.04\\
0.434215463909479	0.041\\
0.434495100662106	0.042\\
0.443894859416098	0.043\\
0.447669471701047	0.044\\
0.452598385040367	0.045\\
0.458242796882728	0.046\\
0.459102086295358	0.047\\
0.465282524546146	0.048\\
0.467475315522935	0.049\\
0.470491574076024	0.05\\
0.472244614401713	0.051\\
0.477019253376275	0.052\\
0.481429015147809	0.053\\
0.493659172471374	0.054\\
0.502564124344864	0.055\\
0.509221058967331	0.056\\
0.518888864003453	0.0570000000000001\\
0.520067781874821	0.0580000000000001\\
0.530968676252225	0.0590000000000001\\
0.531918357133263	0.0600000000000001\\
0.534824438596574	0.0610000000000001\\
0.540398149836454	0.0620000000000001\\
0.543759209093685	0.0630000000000001\\
0.546276171219826	0.0640000000000001\\
0.55924602437754	0.0650000000000001\\
0.561641167344505	0.0660000000000001\\
0.563033412010815	0.0670000000000001\\
0.566123826023502	0.0680000000000001\\
0.568034084332479	0.0690000000000001\\
0.571800033081134	0.0700000000000001\\
0.573589128218931	0.0710000000000001\\
0.573687274863762	0.0720000000000001\\
0.581662349359306	0.0730000000000001\\
0.585299626063276	0.0740000000000001\\
0.585908881175654	0.0750000000000001\\
0.596604964666134	0.0760000000000001\\
0.600301381626649	0.0770000000000001\\
0.605492853592661	0.0780000000000001\\
0.605813603205619	0.0790000000000001\\
0.619437438986178	0.0800000000000001\\
0.620815724435503	0.0810000000000001\\
0.621117927238566	0.0820000000000001\\
0.624463348992478	0.0830000000000001\\
0.63094410580724	0.0840000000000001\\
0.631027311480384	0.0850000000000001\\
0.634274398534077	0.0860000000000001\\
0.639002673955642	0.0870000000000001\\
0.640062004820835	0.0880000000000001\\
0.641169348803172	0.0890000000000001\\
0.643143761095043	0.0900000000000001\\
0.645052607285174	0.0910000000000001\\
0.645969177033937	0.0920000000000001\\
0.650250995141316	0.0930000000000001\\
0.653073765907435	0.0940000000000001\\
0.656195150069259	0.0950000000000001\\
0.659251893517085	0.0960000000000001\\
0.662671819137714	0.0970000000000001\\
0.666800272994956	0.0980000000000001\\
0.669776014674268	0.0990000000000001\\
0.670022352318125	0.1\\
0.673694796048344	0.101\\
0.673857051499164	0.102\\
0.686119353064442	0.103\\
0.692847166644915	0.104\\
0.696364024983162	0.105\\
0.701472550330982	0.106\\
0.703658727428388	0.107\\
0.704056736855403	0.108\\
0.711580489135348	0.109\\
0.713493930647406	0.11\\
0.715000762912543	0.111\\
0.723794503814591	0.112\\
0.728794417163685	0.113\\
0.729962432541852	0.114\\
0.730155440732015	0.115\\
0.732551649722103	0.116\\
0.734037272537224	0.117\\
0.735665683328881	0.118\\
0.73789183142058	0.119\\
0.741838779416652	0.12\\
0.745722876645672	0.121\\
0.751043232296668	0.122\\
0.759850833572267	0.123\\
0.761358963705262	0.124\\
0.762015835032937	0.125\\
0.763458618108554	0.126\\
0.765877137464338	0.127\\
0.772359073275255	0.128\\
0.776510517373252	0.129\\
0.785141306345505	0.13\\
0.787527268721336	0.131\\
0.789058725585584	0.132\\
0.790928273908694	0.133\\
0.791495593350474	0.134\\
0.797204507760195	0.135\\
0.799470970292215	0.136\\
0.799502175529374	0.137\\
0.802380855730766	0.138\\
0.816361044430462	0.139\\
0.817458683651327	0.14\\
0.820322963345423	0.141\\
0.820577947892019	0.142\\
0.822571049827315	0.143\\
0.830992863661589	0.144\\
0.835635109523092	0.145\\
0.847144853366347	0.146\\
0.848754608429841	0.147\\
0.855194711260198	0.148\\
0.855580723092799	0.149\\
0.855730167673333	0.15\\
0.867998232973148	0.151\\
0.870589509662422	0.152\\
0.870972692376791	0.153\\
0.873758368935857	0.154\\
0.87479963098805	0.155\\
0.876898133088326	0.156\\
0.880846716808119	0.157\\
0.880899989011982	0.158\\
0.882045735433741	0.159\\
0.882858908358581	0.16\\
0.886700902645931	0.161\\
0.890137512495039	0.162\\
0.901380338825603	0.163\\
0.903932417112453	0.164\\
0.908187634462725	0.165\\
0.912588525091731	0.166\\
0.914516213369909	0.167\\
0.915093029317072	0.168\\
0.92000682096366	0.169\\
0.921286498042433	0.17\\
0.92179131188624	0.171\\
0.923951252696734	0.172\\
0.924097483642669	0.173\\
0.926534497229173	0.174\\
0.930084803713947	0.175\\
0.93541317367566	0.176\\
0.938909882582679	0.177\\
0.942174524499255	0.178\\
0.942233416365414	0.179\\
0.944385582949975	0.18\\
0.947608287711647	0.181\\
0.950504889530865	0.182\\
0.953547187427021	0.183\\
0.956330655248188	0.184\\
0.957023097492554	0.185\\
0.961013946303275	0.186\\
0.965027135906567	0.187\\
0.968840953179808	0.188\\
0.969006953051329	0.189\\
0.980943959520313	0.19\\
0.984416669946687	0.191\\
0.984617755871223	0.192\\
0.988413423519659	0.193\\
0.989670985581212	0.194\\
0.993082688881297	0.195\\
0.993187604525461	0.196\\
0.993466653972412	0.197\\
0.997494250003489	0.198\\
1.00321621707332	0.199\\
1.00333812869431	0.2\\
1.0061665005926	0.201\\
1.0071480100585	0.202\\
1.00733699634422	0.203\\
1.00737624213816	0.204\\
1.00917942757937	0.205\\
1.00988363507502	0.206\\
1.01020719045771	0.207\\
1.01043125466498	0.208\\
1.0141130644939	0.209\\
1.02084503856807	0.21\\
1.02332102698926	0.211\\
1.02450164967513	0.212\\
1.02595717770336	0.213\\
1.02735302293386	0.214\\
1.03075290812014	0.215\\
1.03546479601934	0.216\\
1.03712815119972	0.217\\
1.03802309719489	0.218\\
1.03846272288406	0.219\\
1.04509106086671	0.22\\
1.04790331553956	0.221\\
1.05018615172566	0.222\\
1.05273127177392	0.223\\
1.05287324506085	0.224\\
1.05522120370315	0.225\\
1.05861050335574	0.226\\
1.05890003455674	0.227\\
1.06366130312668	0.228\\
1.06544091737677	0.229\\
1.07168909482778	0.23\\
1.07510893299775	0.231\\
1.07756162732156	0.232\\
1.07787902223603	0.233\\
1.08172528930714	0.234\\
1.08236241568312	0.235\\
1.08241314869562	0.236\\
1.09276746804742	0.237\\
1.09667296892117	0.238\\
1.09705773940872	0.239\\
1.09782481193511	0.24\\
1.10177877098674	0.241\\
1.11334177431408	0.242\\
1.12074371053334	0.243\\
1.12204532997303	0.244\\
1.12260835128779	0.245\\
1.12278335632385	0.246\\
1.12577113837961	0.247\\
1.13029089636665	0.248\\
1.13105638258677	0.249\\
1.13118035148067	0.25\\
1.13251350373655	0.251\\
1.13398189475786	0.252\\
1.1362615809254	0.253\\
1.13728996000887	0.254\\
1.14325827315341	0.255\\
1.15126221814989	0.256\\
1.15287040629113	0.257\\
1.15307314358676	0.258\\
1.15353496812964	0.259\\
1.15435057965799	0.26\\
1.16375560932089	0.261\\
1.16612591491911	0.262\\
1.16647146297964	0.263\\
1.16738916433741	0.264\\
1.17442039694894	0.265\\
1.17442245906322	0.266\\
1.18061932654493	0.267\\
1.18725212433238	0.268\\
1.18741001786226	0.269\\
1.18919241526852	0.27\\
1.18928681329196	0.271\\
1.19120071692129	0.272\\
1.19132624031211	0.273\\
1.19146922028923	0.274\\
1.19215845428921	0.275\\
1.19355144215752	0.276\\
1.19424442613156	0.277\\
1.19971525269212	0.278\\
1.20349779020775	0.279\\
1.20613726156391	0.28\\
1.20682507441251	0.281\\
1.21113605817629	0.282\\
1.2116847282256	0.283\\
1.21218233488046	0.284\\
1.21256977507658	0.285\\
1.2243310025767	0.286\\
1.22475756990863	0.287\\
1.22493285336741	0.288\\
1.23346610164051	0.289\\
1.23513372928862	0.29\\
1.23693301318464	0.291\\
1.2461405792432	0.292\\
1.24688624793118	0.293\\
1.24707640285517	0.294\\
1.24977642037235	0.295\\
1.25022149214011	0.296\\
1.26186232287193	0.297\\
1.26560596508044	0.298\\
1.26739844395121	0.299\\
1.27439771212075	0.3\\
1.2780898286276	0.301\\
1.2808477354625	0.302\\
1.2874867414134	0.303\\
1.28783473683089	0.304\\
1.28927240794413	0.305\\
1.28944042112039	0.306\\
1.28944911159579	0.307\\
1.29315888082245	0.308\\
1.29597543311728	0.309\\
1.29664020264126	0.31\\
1.29775064804861	0.311\\
1.30276882266379	0.312\\
1.30401934640579	0.313\\
1.30563850306099	0.314\\
1.30588003550094	0.315\\
1.30747764271371	0.316\\
1.30810337166465	0.317\\
1.30922861416929	0.318\\
1.309872473725	0.319\\
1.31312986707788	0.32\\
1.31429208068749	0.321\\
1.31511596736632	0.322\\
1.31523612402686	0.323\\
1.31948759437706	0.324\\
1.32155640780819	0.325\\
1.32214910717891	0.326\\
1.3238370702474	0.327\\
1.33129375631876	0.328\\
1.33573951602058	0.329\\
1.33609440134375	0.33\\
1.33662717217031	0.331\\
1.3380665074756	0.332\\
1.33949371733605	0.333\\
1.33956075916245	0.334\\
1.34271379301889	0.335\\
1.34790379075558	0.336\\
1.35430876304575	0.337\\
1.35558763471176	0.338\\
1.36151349951322	0.339\\
1.364371213871	0.34\\
1.36457475377758	0.341\\
1.36644168842598	0.342\\
1.36767691552757	0.343\\
1.37200065821693	0.344\\
1.37395227214537	0.345\\
1.3768077939622	0.346\\
1.3775341831026	0.347\\
1.3831532753747	0.348\\
1.38531492504153	0.349\\
1.3917138812308	0.35\\
1.39196323180405	0.351\\
1.39208511090811	0.352\\
1.39384411872696	0.353\\
1.39557198428997	0.354\\
1.4001069236547	0.355\\
1.40128018027691	0.356\\
1.40234047239471	0.357\\
1.40695903399361	0.358\\
1.40820304661349	0.359\\
1.40864935577656	0.36\\
1.40914826003578	0.361\\
1.41302306780748	0.362\\
1.41691869543248	0.363\\
1.41784578896272	0.364\\
1.42125171399345	0.365\\
1.42226375867807	0.366\\
1.42251040806919	0.367\\
1.42352268533013	0.368\\
1.42417647438082	0.369\\
1.42423974885764	0.37\\
1.42446828095131	0.371\\
1.42826509476722	0.372\\
1.42833398840041	0.373\\
1.42970852492559	0.374\\
1.43215447664372	0.375\\
1.43329761593084	0.376\\
1.43450872459421	0.377\\
1.44188528484432	0.378\\
1.44381851934904	0.379\\
1.44587016268527	0.38\\
1.44606711876309	0.381\\
1.44697940027584	0.382\\
1.45189077962322	0.383\\
1.45287057203643	0.384\\
1.45485338132353	0.385\\
1.45513530969714	0.386\\
1.45729479769786	0.387\\
1.45739948881973	0.388\\
1.46069771440603	0.389\\
1.46075189613918	0.39\\
1.46941141643858	0.391\\
1.47183619848256	0.392\\
1.47513782542412	0.393\\
1.47519399868758	0.394\\
1.47522900336329	0.395\\
1.47620866404992	0.396\\
1.47767049232203	0.397\\
1.47831468456425	0.398\\
1.48189416174356	0.399\\
1.48219920013604	0.4\\
1.48645342916875	0.401\\
1.4888035326816	0.402\\
1.49079824965897	0.403\\
1.4930683460452	0.404\\
1.4971209237705	0.405\\
1.50528460285717	0.406\\
1.50849944849311	0.407\\
1.5097237508819	0.408\\
1.50978849597659	0.409\\
1.51002498235705	0.41\\
1.51022548263756	0.411\\
1.51057490046157	0.412\\
1.52139213641805	0.413\\
1.52446068607877	0.414\\
1.52468827050062	0.415\\
1.52564868381226	0.416\\
1.52691554451792	0.417\\
1.52778845900741	0.418\\
1.53031966885868	0.419\\
1.53107579588711	0.42\\
1.53314963352217	0.421\\
1.538241041359	0.422\\
1.53860759484182	0.423\\
1.54708824602717	0.424\\
1.54952830618505	0.425\\
1.55001635115854	0.426\\
1.5525304749905	0.427\\
1.55477597067672	0.428\\
1.55772493814625	0.429\\
1.5620467223474	0.43\\
1.56264476579954	0.431\\
1.56292126251899	0.432\\
1.56527870093881	0.433\\
1.56658484308487	0.434\\
1.56841509948471	0.435\\
1.57889646013818	0.436\\
1.58114943910063	0.437\\
1.5838885366989	0.438\\
1.58469309473412	0.439\\
1.59270300114016	0.44\\
1.59875513926522	0.441\\
1.60421965990248	0.442\\
1.60629025835753	0.443\\
1.60817033145681	0.444\\
1.61397128281019	0.445\\
1.61584020036429	0.446\\
1.6160195561142	0.447\\
1.61845225778056	0.448\\
1.61845728074003	0.449\\
1.62168699034773	0.45\\
1.62225108430922	0.451\\
1.62295968700816	0.452\\
1.62337037033199	0.453\\
1.62529208290664	0.454\\
1.62591852288972	0.455\\
1.62673359523795	0.456\\
1.62912462109077	0.457\\
1.6295083508355	0.458\\
1.63028241472424	0.459\\
1.63595163939607	0.46\\
1.63597651494216	0.461\\
1.63983536369674	0.462\\
1.64019418969678	0.463\\
1.64187778327551	0.464\\
1.64495558930018	0.465\\
1.64628498328034	0.466\\
1.65660321173132	0.467\\
1.66193912139535	0.468\\
1.6620283337961	0.469\\
1.66876944247553	0.47\\
1.67165201804817	0.471\\
1.67305250839612	0.472\\
1.68147938148767	0.473\\
1.68190030367357	0.474\\
1.68792589483349	0.475\\
1.68863336777948	0.476\\
1.68917593118577	0.477\\
1.69058980305171	0.478\\
1.69238105969745	0.479\\
1.69300247529112	0.48\\
1.6938414636718	0.481\\
1.69461624436582	0.482\\
1.69568536978807	0.483\\
1.69626916466785	0.484\\
1.69667971052379	0.485\\
1.69725261928032	0.486\\
1.6980149485543	0.487\\
1.7013426817841	0.488\\
1.70321640432488	0.489\\
1.7044760519032	0.49\\
1.70749074630324	0.491\\
1.71103704860017	0.492\\
1.71807418993777	0.493\\
1.71861207980799	0.494\\
1.71916381435729	0.495\\
1.72220009122596	0.496\\
1.72294599592546	0.497\\
1.72322633230861	0.498\\
1.72792195489579	0.499\\
1.73006629687223	0.5\\
1.73075087085281	0.501\\
1.73150503916211	0.502\\
1.73359676391392	0.503\\
1.73382624522708	0.504\\
1.73648908392934	0.505\\
1.73692379320793	0.506\\
1.73877343502185	0.507\\
1.73932489889538	0.508\\
1.74282849240092	0.509\\
1.7436555493928	0.51\\
1.74700496375807	0.511\\
1.74886765145463	0.512\\
1.75180509946	0.513\\
1.7548362029155	0.514\\
1.75618008980274	0.515\\
1.76164389274661	0.516\\
1.76265605442187	0.517\\
1.76381066712924	0.518\\
1.76397133906257	0.519\\
1.76611159913024	0.52\\
1.76925588598183	0.521\\
1.77197233773484	0.522\\
1.77426050763055	0.523\\
1.77615034738968	0.524\\
1.784545459693	0.525\\
1.7848913266199	0.526\\
1.78783549876941	0.527\\
1.78825906454848	0.528\\
1.79699366928379	0.529\\
1.79861666028571	0.53\\
1.79945728436014	0.531\\
1.80243639680861	0.532\\
1.80272177074573	0.533\\
1.80424464001092	0.534\\
1.80749890895072	0.535\\
1.80750177062546	0.536\\
1.81147690689208	0.537\\
1.81391090940248	0.538\\
1.81495154289985	0.539\\
1.81909543235826	0.54\\
1.82160476471473	0.541\\
1.82356126482074	0.542\\
1.83193358288077	0.543\\
1.84056215537365	0.544\\
1.84463832534109	0.545\\
1.84513537032674	0.546\\
1.84656662947368	0.547\\
1.8495384294174	0.548\\
1.85008942017686	0.549\\
1.85017853173156	0.55\\
1.85134251527164	0.551\\
1.85609044108611	0.552\\
1.85865754534691	0.553\\
1.85997271176785	0.554\\
1.8606410856052	0.555\\
1.8618697918914	0.556\\
1.8630406580918	0.557\\
1.86354364242705	0.558\\
1.86479413127738	0.559\\
1.86594159591357	0.56\\
1.87103478678803	0.561\\
1.87222155745237	0.562\\
1.87330289122943	0.563\\
1.87684020177429	0.564000000000001\\
1.89385901253355	0.565\\
1.89439384084551	0.566000000000001\\
1.89477105748609	0.567\\
1.89859449142384	0.568000000000001\\
1.89868211878941	0.569\\
1.89947681736996	0.570000000000001\\
1.90282708016784	0.571\\
1.9054329750768	0.572000000000001\\
1.90789336837201	0.573\\
1.9116287235173	0.574000000000001\\
1.91163761287481	0.575\\
1.91619911372108	0.576000000000001\\
1.92025623943389	0.577\\
1.92060276288397	0.578000000000001\\
1.92161220027317	0.579\\
1.92518006144454	0.580000000000001\\
1.93174741197549	0.581\\
1.93510710976478	0.582000000000001\\
1.93728932081412	0.583\\
1.93915910035014	0.584000000000001\\
1.94206694888616	0.585\\
1.94321526430154	0.586000000000001\\
1.94717743512591	0.587\\
1.94739935990584	0.588000000000001\\
1.948242956704	0.589\\
1.95159188986135	0.590000000000001\\
1.95293625574211	0.591\\
1.95526724731172	0.592000000000001\\
1.95565379288717	0.593\\
1.95636460379028	0.594000000000001\\
1.96041275683048	0.595\\
1.96058301262496	0.596000000000001\\
1.96194797220256	0.597\\
1.96241275207476	0.598000000000001\\
1.96658982944851	0.599\\
1.96817587063531	0.600000000000001\\
1.97291334231721	0.601\\
1.97394129434376	0.602000000000001\\
1.97745468032273	0.603\\
1.99120842414286	0.604000000000001\\
1.99124612841484	0.605\\
1.99152835377095	0.606000000000001\\
1.9938285185031	0.607\\
1.99576874116326	0.608000000000001\\
1.99702046960102	0.609\\
1.99875631852516	0.610000000000001\\
2.0040012951546	0.611\\
2.00838389590627	0.612000000000001\\
2.0115975834475	0.613\\
2.01451128990705	0.614000000000001\\
2.01787660740902	0.615\\
2.02113619014394	0.616000000000001\\
2.02430437800565	0.617\\
2.02492561639084	0.618000000000001\\
2.02642385652607	0.619\\
2.02799999022048	0.620000000000001\\
2.02867006821574	0.621\\
2.03044873650802	0.622000000000001\\
2.03327064987482	0.623\\
2.03553422454563	0.624000000000001\\
2.03682413415747	0.625\\
2.03839916103146	0.626000000000001\\
2.04013148816889	0.627\\
2.04194728157095	0.628000000000001\\
2.04219411510101	0.629\\
2.04288528384545	0.630000000000001\\
2.04310389218828	0.631\\
2.04392490119921	0.632000000000001\\
2.04547567559358	0.633\\
2.04670850218979	0.634000000000001\\
2.04871693701948	0.635\\
2.05020677373793	0.636000000000001\\
2.05052048143153	0.637\\
2.05165350566759	0.638000000000001\\
2.0516970776517	0.639\\
2.06098391548774	0.640000000000001\\
2.0697332408704	0.641\\
2.07934730026454	0.642000000000001\\
2.07974758655781	0.643\\
2.08870199726471	0.644000000000001\\
2.0922320155012	0.645\\
2.09232738393051	0.646000000000001\\
2.09374857070666	0.647\\
2.09543891706157	0.648000000000001\\
2.09581303667448	0.649\\
2.09772026981262	0.650000000000001\\
2.10410532086125	0.651\\
2.1048798479884	0.652000000000001\\
2.10526042045199	0.653\\
2.10604366423463	0.654000000000001\\
2.10842495801565	0.655\\
2.10999717644628	0.656000000000001\\
2.111728667567	0.657\\
2.11385715079568	0.658000000000001\\
2.11456309257414	0.659\\
2.11643107787086	0.660000000000001\\
2.11978874555754	0.661\\
2.12136636136779	0.662000000000001\\
2.12663267313669	0.663\\
2.13129144265228	0.664000000000001\\
2.13537454792661	0.665\\
2.13593226389135	0.666000000000001\\
2.13811667225758	0.667\\
2.13893965039881	0.668000000000001\\
2.14256505865143	0.669\\
2.14446188210797	0.670000000000001\\
2.14547158745388	0.671\\
2.14665078471203	0.672000000000001\\
2.15247871728011	0.673\\
2.16145485328756	0.674000000000001\\
2.16582896979459	0.675\\
2.17610659848722	0.676000000000001\\
2.17748823632331	0.677\\
2.17773948529565	0.678000000000001\\
2.17784308856567	0.679\\
2.17924818847435	0.680000000000001\\
2.18969336464045	0.681\\
2.19489738989684	0.682000000000001\\
2.19719724672514	0.683\\
2.20212870364953	0.684000000000001\\
2.2125659996545	0.685\\
2.21342120022284	0.686000000000001\\
2.22478794079494	0.687\\
2.22576634442762	0.688000000000001\\
2.22852080307444	0.689000000000001\\
2.23385270150141	0.690000000000001\\
2.23430222117257	0.691000000000001\\
2.23775313913331	0.692000000000001\\
2.23958903062619	0.693000000000001\\
2.24267168618458	0.694000000000001\\
2.24541437378309	0.695000000000001\\
2.25020165628279	0.696000000000001\\
2.25118954062388	0.697000000000001\\
2.25967721029624	0.698000000000001\\
2.26394305400507	0.699000000000001\\
2.26516041026491	0.700000000000001\\
2.26540720407814	0.701000000000001\\
2.26620637855336	0.702000000000001\\
2.26795570770719	0.703000000000001\\
2.27023010978944	0.704000000000001\\
2.27830342109529	0.705000000000001\\
2.28370084481197	0.706000000000001\\
2.28498376212568	0.707000000000001\\
2.28575912402253	0.708000000000001\\
2.28690295703395	0.709000000000001\\
2.28794017752035	0.710000000000001\\
2.29090017956814	0.711000000000001\\
2.29113904136169	0.712000000000001\\
2.29955273506736	0.713000000000001\\
2.30677466194907	0.714000000000001\\
2.30800559424694	0.715000000000001\\
2.31431964169984	0.716000000000001\\
2.3187019652241	0.717000000000001\\
2.32878279118742	0.718000000000001\\
2.33171802371326	0.719000000000001\\
2.3374120308253	0.720000000000001\\
2.33806924655384	0.721000000000001\\
2.34446185186774	0.722000000000001\\
2.34631014154896	0.723000000000001\\
2.34860763798305	0.724000000000001\\
2.35715624684748	0.725000000000001\\
2.35813491749396	0.726000000000001\\
2.3590702890651	0.727000000000001\\
2.36052172328561	0.728000000000001\\
2.36054190581183	0.729000000000001\\
2.36221156661451	0.730000000000001\\
2.36546384649767	0.731000000000001\\
2.36976904900363	0.732000000000001\\
2.37237362986455	0.733000000000001\\
2.37561811697975	0.734000000000001\\
2.38084933389757	0.735000000000001\\
2.38682372663616	0.736000000000001\\
2.4029806785273	0.737000000000001\\
2.40341969700773	0.738000000000001\\
2.41220538379273	0.739000000000001\\
2.41354461732518	0.740000000000001\\
2.41470981442551	0.741000000000001\\
2.41501230622367	0.742000000000001\\
2.41722512338515	0.743000000000001\\
2.4185800228365	0.744000000000001\\
2.42106772075509	0.745000000000001\\
2.42190122180205	0.746000000000001\\
2.42260267714328	0.747000000000001\\
2.42295763054925	0.748000000000001\\
2.43369342474532	0.749000000000001\\
2.43608366821508	0.750000000000001\\
2.43958961840446	0.751000000000001\\
2.44336073086668	0.752000000000001\\
2.45176570414621	0.753000000000001\\
2.4534556551348	0.754000000000001\\
2.45683137371071	0.755000000000001\\
2.45847302700324	0.756000000000001\\
2.46146414913826	0.757000000000001\\
2.48954509601993	0.758000000000001\\
2.49351357100798	0.759000000000001\\
2.4940189532622	0.760000000000001\\
2.49457296457343	0.761000000000001\\
2.49472870681795	0.762000000000001\\
2.49900718244206	0.763000000000001\\
2.50142855005984	0.764000000000001\\
2.50518896186224	0.765000000000001\\
2.51229857583976	0.766000000000001\\
2.51264857030667	0.767000000000001\\
2.5164979966113	0.768000000000001\\
2.52474822959834	0.769000000000001\\
2.52785018384016	0.770000000000001\\
2.53107932818388	0.771000000000001\\
2.53359493579981	0.772000000000001\\
2.53562227121241	0.773000000000001\\
2.54070371055022	0.774000000000001\\
2.54235073936756	0.775000000000001\\
2.54323610166317	0.776000000000001\\
2.54383893232332	0.777000000000001\\
2.54465933250371	0.778000000000001\\
2.5492017415556	0.779000000000001\\
2.54983961788062	0.780000000000001\\
2.55321754243953	0.781000000000001\\
2.56180383458765	0.782\\
2.56407462139037	0.783000000000001\\
2.57002916895795	0.784\\
2.58982888913748	0.785000000000001\\
2.59623650704914	0.786\\
2.59810572111822	0.787\\
2.6075238404638	0.788\\
2.61137157800031	0.789\\
2.6305283151511	0.79\\
2.65067386850752	0.791\\
2.65215339104399	0.792\\
2.65372542013956	0.793\\
2.65495964079305	0.794\\
2.65584228752009	0.795\\
2.67064866863795	0.796\\
2.67568176894109	0.797\\
2.69462951167308	0.798\\
2.69552465414585	0.799\\
2.70489206449664	0.8\\
2.7113052252281	0.801\\
2.7170270410532	0.802\\
2.72001906987983	0.803\\
2.72125266738252	0.804\\
2.72417478684569	0.805\\
2.72748587510248	0.806\\
2.72930706364467	0.807\\
2.73226026562732	0.808\\
2.73415744334764	0.809\\
2.73493090796351	0.81\\
2.73894565900526	0.811\\
2.74224649901776	0.812\\
2.74266799420325	0.813000000000001\\
2.75408486651184	0.814000000000001\\
2.76124404119479	0.815000000000001\\
2.76385623886588	0.816000000000001\\
2.76609857847042	0.817000000000001\\
2.76922812327886	0.818000000000001\\
2.76993383056109	0.819000000000001\\
2.77026165154891	0.820000000000001\\
2.77422495037397	0.821000000000001\\
2.78438265655466	0.822000000000001\\
2.78943189496481	0.823000000000001\\
2.79327816147935	0.824000000000001\\
2.8012186438219	0.825000000000001\\
2.80422556075448	0.826000000000001\\
2.81384566434199	0.827000000000001\\
2.82452973129228	0.828000000000001\\
2.82979019035614	0.829000000000001\\
2.83153768486252	0.830000000000001\\
2.85533339188902	0.831000000000001\\
2.85736126337394	0.832000000000001\\
2.86094633618013	0.833000000000001\\
2.86224205622385	0.834000000000001\\
2.86622867806656	0.835000000000001\\
2.86870601485436	0.836000000000001\\
2.86897910016097	0.837000000000001\\
2.87922258685766	0.838000000000001\\
2.88565778472599	0.839000000000001\\
2.88678197538363	0.840000000000001\\
2.88862588993995	0.841000000000001\\
2.89149042730093	0.842000000000001\\
2.89457296785747	0.843000000000001\\
2.89614810581586	0.844000000000001\\
2.89775071553103	0.845000000000001\\
2.89810832546981	0.846000000000001\\
2.89907722371479	0.847000000000001\\
2.90142227180347	0.848000000000001\\
2.90146606657678	0.849000000000001\\
2.90555173737942	0.850000000000001\\
2.90666779576598	0.851000000000001\\
2.91847982202816	0.852000000000001\\
2.92088968207285	0.853000000000001\\
2.92581751364136	0.854000000000001\\
2.9427284961929	0.855000000000001\\
2.9556262951264	0.856000000000001\\
2.96528589348504	0.857000000000001\\
2.97949036267875	0.858000000000001\\
2.98091459473123	0.859000000000001\\
2.98499164549502	0.860000000000001\\
2.98845516678771	0.861000000000001\\
2.99306638718267	0.862000000000001\\
2.99399899652098	0.863000000000001\\
3.00477859761597	0.864000000000001\\
3.00786786690813	0.865000000000001\\
3.00898215325216	0.866000000000001\\
3.00960874081497	0.867000000000001\\
3.01284567244956	0.868000000000001\\
3.0158828247803	0.869000000000001\\
3.01702838172743	0.870000000000001\\
3.01792703622112	0.871000000000001\\
3.02526717744224	0.872000000000001\\
3.03093333922896	0.873000000000001\\
3.04283545681003	0.874000000000001\\
3.04729851815278	0.875000000000001\\
3.05751561249413	0.876000000000001\\
3.05779262910593	0.877000000000001\\
3.07929837730682	0.878000000000001\\
3.081181812775	0.879000000000001\\
3.08461199189178	0.880000000000001\\
3.09810740140012	0.881000000000001\\
3.10418793773068	0.882000000000001\\
3.14053415464015	0.883\\
3.14407925647379	0.884\\
3.14941469714129	0.885\\
3.15257124533069	0.886\\
3.15852934619207	0.887\\
3.16650396814431	0.888\\
3.16790008825794	0.889\\
3.17961809009284	0.89\\
3.18334610933376	0.891\\
3.19932146625813	0.892\\
3.21082489380342	0.893\\
3.21147473149969	0.894\\
3.21726645479064	0.895\\
3.21804974354582	0.896\\
3.22562002073713	0.897\\
3.22979789347622	0.898\\
3.23845451753948	0.899\\
3.25708989471551	0.9\\
3.26969920140002	0.901\\
3.27323195405344	0.902\\
3.2739127491759	0.903\\
3.29838072844241	0.904\\
3.29885543412056	0.905\\
3.30077857844024	0.906\\
3.30941978254067	0.907\\
3.3099712149212	0.908\\
3.31355454636389	0.909\\
3.31816477025413	0.91\\
3.31946491473991	0.911\\
3.3542087110065	0.912\\
3.36947649588698	0.913\\
3.42988210161579	0.914\\
3.43119095083089	0.915\\
3.46854948022898	0.916\\
3.472931458637	0.917\\
3.47574990636755	0.918\\
3.48223795224024	0.919\\
3.48440568051721	0.92\\
3.48929755010157	0.921\\
3.49407582599737	0.922\\
3.49424863188884	0.923\\
3.49714186892233	0.924\\
3.49843254686809	0.925\\
3.50613017022322	0.926\\
3.5107133823915	0.927\\
3.51117563399196	0.928\\
3.52713912331937	0.929\\
3.5291358994157	0.93\\
3.53393667030209	0.931\\
3.53942238658481	0.932\\
3.54549226056933	0.933\\
3.55019301553969	0.934\\
3.55536419472692	0.935\\
3.56583839676494	0.936\\
3.57290540228415	0.937\\
3.58130768956294	0.938\\
3.59654858517016	0.939\\
3.62214049148575	0.94\\
3.64546314280251	0.941\\
3.64835746092113	0.942\\
3.66629223509875	0.943\\
3.69295742398267	0.944\\
3.70976299622453	0.945\\
3.79351188978642	0.946\\
3.82257653788663	0.947\\
3.82706269396911	0.948\\
3.85111509943341	0.949\\
3.85373032638633	0.95\\
3.89356613126778	0.951\\
3.94220484983726	0.952\\
3.98203418418568	0.953\\
3.99561809036926	0.954\\
4.03799726876266	0.955\\
4.05398338661668	0.956\\
4.12490526394545	0.957\\
4.17891237761988	0.958\\
4.21836557804713	0.959\\
4.24799877158669	0.96\\
4.26074678198623	0.961\\
4.33734388797544	0.962\\
4.81097333183564	0.963\\
8.65722858928328	0.964\\
10.9862073694933	0.965\\
11.3593019071926	0.966\\
11.8163310380869	0.967\\
12.3313261368433	0.968\\
12.8315564572381	0.969\\
12.9080920019561	0.97\\
12.9573940545513	0.971\\
14.1856925496017	0.972\\
14.4294851062744	0.973\\
15.0038900127769	0.974\\
16.9969481428673	0.975\\
28.4693275142431	0.976\\
29.8890780639999	0.977\\
32.8513845029351	0.978\\
33.5795677575968	0.979\\
34.5790521499924	0.98\\
35.7163242946309	0.981\\
36.3846196479628	0.982\\
36.8526732916144	0.983\\
37.0309244368257	0.984\\
37.2391532475365	0.985\\
37.4305209756238	0.986\\
38.1564967678327	0.987\\
38.5932704221217	0.988\\
38.6610975145241	0.989\\
50.7508110575915	0.99\\
61.5808686379645	0.991\\
86.3092181183618	0.992\\
107.67733287892	0.993\\
109.365553066191	0.994\\
114.973129169454	0.995\\
115.031160873548	0.996\\
161.797812393843	0.997\\
182.44754894252	0.998\\
184.923184848586	0.999\\
187.872584422093	1\\
};
\addlegendentry{$\mu\text{ = 0}$}

\addplot[const plot, color=mycolor2, line width=1pt,dashed] table[row sep=crcr] {%
0.307006944131363	0\\
0.307006944131363	0.001\\
0.374743095575017	0.002\\
0.397152291034213	0.003\\
0.406257040618592	0.004\\
0.423620265200969	0.005\\
0.429273517537437	0.00600000000000001\\
0.452333077761813	0.00700000000000001\\
0.460004581513709	0.00800000000000001\\
0.466295859357303	0.00900000000000001\\
0.477923419699854	0.01\\
0.483367627457534	0.011\\
0.486778329354876	0.012\\
0.487676507035123	0.013\\
0.489262053034056	0.014\\
0.490903399549475	0.015\\
0.494005554367295	0.016\\
0.498395064151612	0.017\\
0.510939825157121	0.018\\
0.512807384111392	0.019\\
0.512924525115528	0.02\\
0.522639384036923	0.021\\
0.524707285579793	0.022\\
0.540868354267056	0.023\\
0.543338144298072	0.024\\
0.545690164008033	0.025\\
0.546555022818106	0.026\\
0.547040356955258	0.027\\
0.549431168374171	0.028\\
0.553535043616085	0.029\\
0.553619234001807	0.03\\
0.5539559723743	0.031\\
0.554532058337257	0.032\\
0.555835027381646	0.033\\
0.55759523771457	0.034\\
0.558651150904756	0.035\\
0.55897102187643	0.036\\
0.569677026036737	0.037\\
0.570650132668435	0.038\\
0.572431841631978	0.039\\
0.580418620545092	0.04\\
0.583580895223929	0.041\\
0.584527448813199	0.042\\
0.585206009463608	0.043\\
0.586017203332356	0.044\\
0.589537331565187	0.045\\
0.594946289610142	0.046\\
0.595794773430521	0.047\\
0.601819758321447	0.048\\
0.611134934738608	0.049\\
0.612963964703232	0.05\\
0.613091889079833	0.051\\
0.613433362342033	0.052\\
0.615330529550206	0.053\\
0.616499585906411	0.054\\
0.618105840554083	0.055\\
0.618944308917552	0.056\\
0.619910412931421	0.0570000000000001\\
0.620805711962912	0.0580000000000001\\
0.622226060861282	0.0590000000000001\\
0.62380313681609	0.0600000000000001\\
0.624687194297849	0.0610000000000001\\
0.624941651975043	0.0620000000000001\\
0.62887912105625	0.0630000000000001\\
0.629147707798797	0.0640000000000001\\
0.629691137332505	0.0650000000000001\\
0.630494981968341	0.0660000000000001\\
0.631178613257655	0.0670000000000001\\
0.631275241045646	0.0680000000000001\\
0.632935781861868	0.0690000000000001\\
0.633856206293371	0.0700000000000001\\
0.635030207418561	0.0710000000000001\\
0.635681615055344	0.0720000000000001\\
0.639981448523326	0.0730000000000001\\
0.641531161812096	0.0740000000000001\\
0.641675861810277	0.0750000000000001\\
0.643758886262185	0.0760000000000001\\
0.644305130100094	0.0770000000000001\\
0.64519970118386	0.0780000000000001\\
0.648191811378012	0.0790000000000001\\
0.651092426537452	0.0800000000000001\\
0.651897925518852	0.0810000000000001\\
0.653587659212421	0.0820000000000001\\
0.656126011803898	0.0830000000000001\\
0.65656522679112	0.0840000000000001\\
0.657225719195772	0.0850000000000001\\
0.658407372593967	0.0860000000000001\\
0.659858842785099	0.0870000000000001\\
0.662064323496731	0.0880000000000001\\
0.663903197416495	0.0890000000000001\\
0.664253828518515	0.0900000000000001\\
0.664327806375477	0.0910000000000001\\
0.66615740321024	0.0920000000000001\\
0.670240695441905	0.0930000000000001\\
0.671283467400323	0.0940000000000001\\
0.672738917051976	0.0950000000000001\\
0.674156286442949	0.0960000000000001\\
0.675050058620266	0.0970000000000001\\
0.676847913649188	0.0980000000000001\\
0.677175932959507	0.0990000000000001\\
0.680387451463487	0.1\\
0.681477845564347	0.101\\
0.683832831914242	0.102\\
0.685179513831877	0.103\\
0.68549330009118	0.104\\
0.687635479484533	0.105\\
0.688293938261437	0.106\\
0.691166507782998	0.107\\
0.692152203362034	0.108\\
0.694127803974253	0.109\\
0.69493195011089	0.11\\
0.695528372366224	0.111\\
0.695992340214014	0.112\\
0.696726726635619	0.113\\
0.700525293897578	0.114\\
0.700906800857707	0.115\\
0.701199355607566	0.116\\
0.701414992477162	0.117\\
0.701526589860621	0.118\\
0.701782299788239	0.119\\
0.701842476997553	0.12\\
0.702912282525447	0.121\\
0.703833751805092	0.122\\
0.703855723577217	0.123\\
0.70421855497908	0.124\\
0.705930714866792	0.125\\
0.706609532971217	0.126\\
0.707193205171554	0.127\\
0.707286174508462	0.128\\
0.707921959835984	0.129\\
0.708340453119857	0.13\\
0.709215296629615	0.131\\
0.710392314577993	0.132\\
0.710652282845752	0.133\\
0.710959854642299	0.134\\
0.711613459667212	0.135\\
0.7116699200546	0.136\\
0.712520586190864	0.137\\
0.714549581427197	0.138\\
0.714882375449459	0.139\\
0.716162705841638	0.14\\
0.718998062132738	0.141\\
0.719977327038564	0.142\\
0.720472272929388	0.143\\
0.720596781918015	0.144\\
0.721880595720974	0.145\\
0.72224458456294	0.146\\
0.72266075468025	0.147\\
0.723597124056802	0.148\\
0.724346949853748	0.149\\
0.725100526005136	0.15\\
0.726164017265922	0.151\\
0.726902301712781	0.152\\
0.727566524210858	0.153\\
0.728207246250177	0.154\\
0.728413052020987	0.155\\
0.728590661706538	0.156\\
0.72969319612572	0.157\\
0.729699428620751	0.158\\
0.73128655950163	0.159\\
0.73137428073421	0.16\\
0.732328138111938	0.161\\
0.732540355833711	0.162\\
0.7345662566356	0.163\\
0.735499647811867	0.164\\
0.736035293725518	0.165\\
0.741716860642153	0.166\\
0.745994356195173	0.167\\
0.746837718411838	0.168\\
0.747861892445023	0.169\\
0.74842626244707	0.17\\
0.749696074495844	0.171\\
0.750325887714942	0.172\\
0.750773553404441	0.173\\
0.751022285051427	0.174\\
0.75300018882441	0.175\\
0.753901841138219	0.176\\
0.755390916622429	0.177\\
0.756043861511676	0.178\\
0.757433931533175	0.179\\
0.757579020479663	0.18\\
0.757769637828875	0.181\\
0.758408125181166	0.182\\
0.758950399830094	0.183\\
0.759012575983161	0.184\\
0.759098973610684	0.185\\
0.759289118867132	0.186\\
0.760827531913884	0.187\\
0.761717568895374	0.188\\
0.761809684763327	0.189\\
0.761962439214294	0.19\\
0.762141525126903	0.191\\
0.762435698819133	0.192\\
0.76243687076874	0.193\\
0.764791095633223	0.194\\
0.765282224127644	0.195\\
0.765548787453486	0.196\\
0.76589366042552	0.197\\
0.76633187984245	0.198\\
0.76776908089533	0.199\\
0.768007088351728	0.2\\
0.768107372589148	0.201\\
0.768846301391911	0.202\\
0.769008073317487	0.203\\
0.770900389293903	0.204\\
0.771339327647775	0.205\\
0.772081230105683	0.206\\
0.775207243805914	0.207\\
0.77551844933488	0.208\\
0.775817196900893	0.209\\
0.776262604354082	0.21\\
0.778239295522797	0.211\\
0.778289496987708	0.212\\
0.778875217386902	0.213\\
0.779862744436459	0.214\\
0.780356359573267	0.215\\
0.78064638754761	0.216\\
0.780658439081386	0.217\\
0.780886368525558	0.218\\
0.782657784623451	0.219\\
0.784305519787555	0.22\\
0.784381064460293	0.221\\
0.785257106231088	0.222\\
0.786076787563893	0.223\\
0.788457751843761	0.224\\
0.788802095421087	0.225\\
0.788866420236514	0.226\\
0.789433219394153	0.227\\
0.789453868840226	0.228\\
0.790873557139036	0.229\\
0.790905183941574	0.23\\
0.792312838049895	0.231\\
0.792606797181537	0.232\\
0.793040984777468	0.233\\
0.793180974820014	0.234\\
0.793662595540894	0.235\\
0.794237963307477	0.236\\
0.795641624968746	0.237\\
0.798251729870034	0.238\\
0.798407212751354	0.239\\
0.799546606247426	0.24\\
0.799865270087196	0.241\\
0.800502802606048	0.242\\
0.800623161139213	0.243\\
0.801247229289875	0.244\\
0.801530345621464	0.245\\
0.802837326461539	0.246\\
0.803288502731446	0.247\\
0.803391075097945	0.248\\
0.803751767674408	0.249\\
0.806343444339606	0.25\\
0.809961282653174	0.251\\
0.810102511490753	0.252\\
0.810515783199567	0.253\\
0.81112562214069	0.254\\
0.811425699785553	0.255\\
0.8114509426119	0.256\\
0.812481931696891	0.257\\
0.8142006760909	0.258\\
0.814359504588273	0.259\\
0.815314356837217	0.26\\
0.815395751815908	0.261\\
0.81609426123827	0.262\\
0.816328694652051	0.263\\
0.818000441052961	0.264\\
0.818388033529804	0.265\\
0.82003340674664	0.266\\
0.821034594477585	0.267\\
0.821836067814783	0.268\\
0.822910214970302	0.269\\
0.823724934030385	0.27\\
0.823773988899581	0.271\\
0.824622328021276	0.272\\
0.825208112482925	0.273\\
0.826499400032188	0.274\\
0.828281084790705	0.275\\
0.831056417463685	0.276\\
0.831314345580185	0.277\\
0.832649936786236	0.278\\
0.832662038798369	0.279\\
0.833072462862319	0.28\\
0.834192441407067	0.281\\
0.83573080563034	0.282\\
0.835761988521001	0.283\\
0.836435771801617	0.284\\
0.83701578234485	0.285\\
0.83748531841494	0.286\\
0.837523209396718	0.287\\
0.837562026771721	0.288\\
0.839358064616814	0.289\\
0.839419335103412	0.29\\
0.839425351721924	0.291\\
0.840399418084121	0.292\\
0.840571734225873	0.293\\
0.840661086542507	0.294\\
0.841797432462561	0.295\\
0.842376441500386	0.296\\
0.842914363691426	0.297\\
0.843007955241725	0.298\\
0.844599855766087	0.299\\
0.845166094308678	0.3\\
0.845248504299298	0.301\\
0.845292562034586	0.302\\
0.845536050308214	0.303\\
0.845750485604292	0.304\\
0.846404275433205	0.305\\
0.847705419170106	0.306\\
0.848669319262881	0.307\\
0.851361000583817	0.308\\
0.852171274734503	0.309\\
0.852674093674283	0.31\\
0.853429558872747	0.311\\
0.853589874188185	0.312\\
0.854026998754249	0.313\\
0.854176395042205	0.314\\
0.854373638932604	0.315\\
0.855215497357456	0.316\\
0.85546666035955	0.317\\
0.856191496302096	0.318\\
0.856548080711771	0.319\\
0.859131819616728	0.32\\
0.860885152034449	0.321\\
0.860951720271873	0.322\\
0.861231689161848	0.323\\
0.862127530289252	0.324\\
0.863191306866629	0.325\\
0.863688129744335	0.326\\
0.86559154886718	0.327\\
0.866019142278493	0.328\\
0.866105288207627	0.329\\
0.866705358301233	0.33\\
0.867044649254377	0.331\\
0.867060303389209	0.332\\
0.867624458491121	0.333\\
0.867913167024022	0.334\\
0.868509836579999	0.335\\
0.868649439084517	0.336\\
0.868760359691188	0.337\\
0.868818849852182	0.338\\
0.869112982317128	0.339\\
0.869292308722264	0.34\\
0.869731351788761	0.341\\
0.870013853657179	0.342\\
0.870015319197401	0.343\\
0.870231288510994	0.344\\
0.871453879569497	0.345\\
0.871499159540031	0.346\\
0.872886904669054	0.347\\
0.872968543185094	0.348\\
0.873248122301771	0.349\\
0.873737646451414	0.35\\
0.873830602885921	0.351\\
0.873881983498417	0.352\\
0.876245118935451	0.353\\
0.876647054904762	0.354\\
0.877350783887607	0.355\\
0.877552300156297	0.356\\
0.877741285558767	0.357\\
0.877994015754449	0.358\\
0.878390294707422	0.359\\
0.87843372669694	0.36\\
0.878576878038439	0.361\\
0.878934917259967	0.362\\
0.879512170955957	0.363\\
0.879640060390348	0.364\\
0.882206428929024	0.365\\
0.882456720030823	0.366\\
0.88401026254118	0.367\\
0.885747357122015	0.368\\
0.885749617049793	0.369\\
0.886331010909114	0.37\\
0.886443057282647	0.371\\
0.886873776894266	0.372\\
0.887280023736178	0.373\\
0.887446069982803	0.374\\
0.889248084928155	0.375\\
0.889395394725262	0.376\\
0.891411531146392	0.377\\
0.892124142983029	0.378\\
0.893124906846312	0.379\\
0.893346748972192	0.38\\
0.893415801818409	0.381\\
0.894359758129558	0.382\\
0.894560512744924	0.383\\
0.894591824387597	0.384\\
0.896645314072296	0.385\\
0.896759048128558	0.386\\
0.897341696834252	0.387\\
0.897419499265043	0.388\\
0.897515460741533	0.389\\
0.897792067195909	0.39\\
0.898311069604635	0.391\\
0.899038347799689	0.392\\
0.899307439754799	0.393\\
0.899319262816762	0.394\\
0.900159786058636	0.395\\
0.901100165291254	0.396\\
0.901714024845148	0.397\\
0.901872231136088	0.398\\
0.902349949658141	0.399\\
0.904036068525071	0.4\\
0.907421606345946	0.401\\
0.907738979693368	0.402\\
0.909073070364703	0.403\\
0.909875456006467	0.404\\
0.910267449324221	0.405\\
0.912722236751917	0.406\\
0.91401170815477	0.407\\
0.914172423375757	0.408\\
0.914176849383367	0.409\\
0.914194047182523	0.41\\
0.914247328326411	0.411\\
0.914435890123123	0.412\\
0.915502403760012	0.413\\
0.915645251353219	0.414\\
0.916233100364124	0.415\\
0.917940754338918	0.416\\
0.917961090469817	0.417\\
0.920136860269577	0.418\\
0.921555862768999	0.419\\
0.921668968300939	0.42\\
0.922195318375257	0.421\\
0.922661176776664	0.422\\
0.923188512451305	0.423\\
0.923380306251355	0.424\\
0.923765424845692	0.425\\
0.924335138093296	0.426\\
0.924412199750624	0.427\\
0.92528115433924	0.428\\
0.9254275543517	0.429\\
0.926464572468569	0.43\\
0.927097766091458	0.431\\
0.928778727158113	0.432\\
0.928818247963036	0.433\\
0.929519485949904	0.434\\
0.931059398898691	0.435\\
0.932006593927161	0.436\\
0.932869118498653	0.437\\
0.933333146536757	0.438\\
0.933391783389236	0.439\\
0.933400934526907	0.44\\
0.934067717732111	0.441\\
0.934235748971289	0.442\\
0.934342137653446	0.443\\
0.935077109580107	0.444\\
0.935804842584119	0.445\\
0.936954437050848	0.446\\
0.937940109766032	0.447\\
0.938283671866298	0.448\\
0.940283062930135	0.449\\
0.940451663205046	0.45\\
0.940756361720736	0.451\\
0.941266676932407	0.452\\
0.941431001459856	0.453\\
0.942061339096704	0.454\\
0.942572469673474	0.455\\
0.942727874017287	0.456\\
0.94337781362197	0.457\\
0.943992750180386	0.458\\
0.94426280236293	0.459\\
0.945104446935045	0.46\\
0.945395143858938	0.461\\
0.946422230090954	0.462\\
0.94765665949564	0.463\\
0.948583345012801	0.464\\
0.950732735133399	0.465\\
0.950909575737027	0.466\\
0.950919247733037	0.467\\
0.951293963438898	0.468\\
0.951417579020718	0.469\\
0.951775124354289	0.47\\
0.952244202582055	0.471\\
0.952985537263319	0.472\\
0.953702049786562	0.473\\
0.954360804115433	0.474\\
0.95445027291185	0.475\\
0.954762101899727	0.476\\
0.955781016746636	0.477\\
0.955857832368261	0.478\\
0.956186849192594	0.479\\
0.956383712022535	0.48\\
0.958129525411151	0.481\\
0.958438920186343	0.482\\
0.958552082673388	0.483\\
0.959030195922543	0.484\\
0.960174649717695	0.485\\
0.960675180717711	0.486\\
0.961741210540142	0.487\\
0.961809259748172	0.488\\
0.961910475828728	0.489\\
0.961995496376468	0.49\\
0.962230586650437	0.491\\
0.962827142483767	0.492\\
0.963285275136654	0.493\\
0.963859631014898	0.494\\
0.964950743532163	0.495\\
0.965391552997292	0.496\\
0.965446537864492	0.497\\
0.965604402267653	0.498\\
0.965940753072829	0.499\\
0.966134269254351	0.5\\
0.966295526697736	0.501\\
0.966986396993797	0.502\\
0.967094499142413	0.503\\
0.967838659162247	0.504\\
0.968099825154849	0.505\\
0.968785084701851	0.506\\
0.969515231904275	0.507\\
0.970365567783307	0.508\\
0.970425813272244	0.509\\
0.971202442520716	0.51\\
0.974140176447732	0.511\\
0.975062142416812	0.512\\
0.97533328856105	0.513\\
0.97551573007596	0.514\\
0.976303518713032	0.515\\
0.976698708372574	0.516\\
0.976931920278723	0.517\\
0.97697080025615	0.518\\
0.978034537727285	0.519\\
0.979254099044254	0.52\\
0.979332217317861	0.521\\
0.979376867780276	0.522\\
0.979878619891539	0.523\\
0.98040306829268	0.524\\
0.980913560379205	0.525\\
0.981394785610339	0.526\\
0.981641218977067	0.527\\
0.981891897242829	0.528\\
0.982774988646907	0.529\\
0.983633470602979	0.53\\
0.98650110994517	0.531\\
0.987289614839019	0.532\\
0.988681438413222	0.533\\
0.988951948401509	0.534\\
0.98896481786579	0.535\\
0.989566145829809	0.536\\
0.989819382202024	0.537\\
0.990076980897888	0.538\\
0.990310374098301	0.539\\
0.990495618576616	0.54\\
0.990775734225298	0.541\\
0.990933403786534	0.542\\
0.9912236885722	0.543\\
0.99263478795504	0.544\\
0.99283670561209	0.545\\
0.99294491114585	0.546\\
0.993051612147606	0.547\\
0.993170235295277	0.548\\
0.993298470992468	0.549\\
0.993330535272935	0.55\\
0.993462204518215	0.551\\
0.993751330005909	0.552\\
0.993829227926938	0.553\\
0.995279157851953	0.554\\
0.995764905406578	0.555\\
0.995874992766636	0.556\\
0.996356971867548	0.557\\
0.996810442791237	0.558\\
0.996816214012016	0.559\\
0.997137341841792	0.56\\
0.997138990864062	0.561\\
1.00025640358023	0.562\\
1.00101445199483	0.563\\
1.00157893942688	0.564000000000001\\
1.00182967029371	0.565\\
1.00333053355387	0.566000000000001\\
1.00413728923732	0.567\\
1.00422858354501	0.568000000000001\\
1.00428509796184	0.569\\
1.00446638726567	0.570000000000001\\
1.00451782211171	0.571\\
1.0045468626782	0.572000000000001\\
1.00455186638981	0.573\\
1.00516959327965	0.574000000000001\\
1.00534473144594	0.575\\
1.00535758228315	0.576000000000001\\
1.00617596865568	0.577\\
1.00689598936361	0.578000000000001\\
1.00782865306401	0.579\\
1.00903266997665	0.580000000000001\\
1.00992145545272	0.581\\
1.0099776390023	0.582000000000001\\
1.01021036658056	0.583\\
1.01096192692983	0.584000000000001\\
1.0112188697419	0.585\\
1.01217555909863	0.586000000000001\\
1.01284291769655	0.587\\
1.01296980301317	0.588000000000001\\
1.01402195658518	0.589\\
1.01455490410377	0.590000000000001\\
1.01466121668348	0.591\\
1.01501558851143	0.592000000000001\\
1.01520592812984	0.593\\
1.01566111113576	0.594000000000001\\
1.01576522359997	0.595\\
1.01577882290826	0.596000000000001\\
1.01618345997862	0.597\\
1.01679667522982	0.598000000000001\\
1.01684857944431	0.599\\
1.01719885451465	0.600000000000001\\
1.01739627321185	0.601\\
1.01795959086183	0.602000000000001\\
1.01825567167049	0.603\\
1.01857408142863	0.604000000000001\\
1.01891895019798	0.605\\
1.02002539619109	0.606000000000001\\
1.02150943956996	0.607\\
1.02327600588999	0.608000000000001\\
1.02390576759599	0.609\\
1.02540943914122	0.610000000000001\\
1.02605957810503	0.611\\
1.02615318472716	0.612000000000001\\
1.02739804942756	0.613\\
1.02793522816417	0.614000000000001\\
1.02802586804665	0.615\\
1.02827387207254	0.616000000000001\\
1.02987966851755	0.617\\
1.03095769166177	0.618000000000001\\
1.03153408061152	0.619\\
1.03184417244812	0.620000000000001\\
1.03184585027077	0.621\\
1.03201378446261	0.622000000000001\\
1.03218951865589	0.623\\
1.03229096851787	0.624000000000001\\
1.03244434257102	0.625\\
1.03337575308489	0.626000000000001\\
1.03473018975294	0.627\\
1.03488760950326	0.628000000000001\\
1.03512305173741	0.629\\
1.03645125154195	0.630000000000001\\
1.03802801614562	0.631\\
1.03845026037593	0.632000000000001\\
1.0386026300621	0.633\\
1.03886577983225	0.634000000000001\\
1.04041530562862	0.635\\
1.04172283291548	0.636000000000001\\
1.04192401512426	0.637\\
1.043184519972	0.638000000000001\\
1.04510692645235	0.639\\
1.04693131397927	0.640000000000001\\
1.04722794818967	0.641\\
1.04775885276475	0.642000000000001\\
1.04868629509145	0.643\\
1.04890403797474	0.644000000000001\\
1.05037322873493	0.645\\
1.05076578221452	0.646000000000001\\
1.05125388586716	0.647\\
1.0514619657291	0.648000000000001\\
1.05157114683744	0.649\\
1.05164918701152	0.650000000000001\\
1.05169600885799	0.651\\
1.05172599160236	0.652000000000001\\
1.05237771076698	0.653\\
1.05298586646917	0.654000000000001\\
1.05299114891663	0.655\\
1.05326368210784	0.656000000000001\\
1.05371578994079	0.657\\
1.05373473463835	0.658000000000001\\
1.05374363891734	0.659\\
1.05381386743578	0.660000000000001\\
1.0545926085038	0.661\\
1.05496981232	0.662000000000001\\
1.05540763605124	0.663\\
1.05648830335621	0.664000000000001\\
1.0571821359871	0.665\\
1.05719473051431	0.666000000000001\\
1.05766495311299	0.667\\
1.05824952565626	0.668000000000001\\
1.05837306324277	0.669\\
1.05880787430605	0.670000000000001\\
1.05972774353267	0.671\\
1.06087646158076	0.672000000000001\\
1.06116132204915	0.673\\
1.06166304753333	0.674000000000001\\
1.06179701527594	0.675\\
1.06216622239775	0.676000000000001\\
1.06307019213327	0.677\\
1.06353800112721	0.678000000000001\\
1.06425577934175	0.679\\
1.06513893243662	0.680000000000001\\
1.06556356858253	0.681\\
1.06576495885149	0.682000000000001\\
1.06607225102723	0.683\\
1.06614905088325	0.684000000000001\\
1.06652033531352	0.685\\
1.06665380865323	0.686000000000001\\
1.06687593987894	0.687\\
1.06693302933067	0.688000000000001\\
1.06715462937289	0.689000000000001\\
1.06788962677436	0.690000000000001\\
1.06812193440891	0.691000000000001\\
1.06844579689013	0.692000000000001\\
1.06861427549226	0.693000000000001\\
1.06871403928157	0.694000000000001\\
1.06880131591316	0.695000000000001\\
1.06893776544493	0.696000000000001\\
1.06926407718681	0.697000000000001\\
1.07005565753651	0.698000000000001\\
1.07016648065472	0.699000000000001\\
1.07328131905147	0.700000000000001\\
1.0744253767084	0.701000000000001\\
1.07469330387169	0.702000000000001\\
1.0748361653673	0.703000000000001\\
1.07872973084224	0.704000000000001\\
1.07885193954561	0.705000000000001\\
1.07920849842211	0.706000000000001\\
1.07960303410284	0.707000000000001\\
1.08003359567339	0.708000000000001\\
1.08084624279024	0.709000000000001\\
1.08356065620908	0.710000000000001\\
1.08396761494862	0.711000000000001\\
1.08417205392832	0.712000000000001\\
1.08456141006138	0.713000000000001\\
1.08578625175416	0.714000000000001\\
1.0864724166959	0.715000000000001\\
1.08662846641257	0.716000000000001\\
1.08683013123005	0.717000000000001\\
1.08746527972766	0.718000000000001\\
1.0885079004647	0.719000000000001\\
1.08964515841628	0.720000000000001\\
1.0899507154854	0.721000000000001\\
1.0901240671585	0.722000000000001\\
1.09023177631086	0.723000000000001\\
1.0905552043311	0.724000000000001\\
1.09131513782962	0.725000000000001\\
1.09195917157866	0.726000000000001\\
1.09230916574058	0.727000000000001\\
1.09236510852481	0.728000000000001\\
1.09243726281206	0.729000000000001\\
1.09268369175766	0.730000000000001\\
1.09343242503457	0.731000000000001\\
1.09344455208178	0.732000000000001\\
1.09378987664537	0.733000000000001\\
1.09400002395206	0.734000000000001\\
1.09563021430019	0.735000000000001\\
1.09571821344033	0.736000000000001\\
1.09680552290914	0.737000000000001\\
1.09685813371457	0.738000000000001\\
1.09772653894209	0.739000000000001\\
1.09784525685292	0.740000000000001\\
1.09830536086245	0.741000000000001\\
1.09924304173231	0.742000000000001\\
1.09977372379277	0.743000000000001\\
1.10036832656577	0.744000000000001\\
1.10060423434873	0.745000000000001\\
1.10091632019987	0.746000000000001\\
1.10092075121903	0.747000000000001\\
1.10102757155772	0.748000000000001\\
1.10105117887309	0.749000000000001\\
1.10231093658435	0.750000000000001\\
1.10232267501491	0.751000000000001\\
1.10279918870633	0.752000000000001\\
1.10363852783378	0.753000000000001\\
1.10373677929207	0.754000000000001\\
1.10482798209426	0.755000000000001\\
1.10532769612384	0.756000000000001\\
1.10535397765107	0.757000000000001\\
1.10577634730578	0.758000000000001\\
1.10594935888525	0.759000000000001\\
1.10698319893773	0.760000000000001\\
1.10765128078194	0.761000000000001\\
1.10794270358956	0.762000000000001\\
1.10906457045263	0.763000000000001\\
1.10936321874528	0.764000000000001\\
1.11017273966191	0.765000000000001\\
1.11163706488221	0.766000000000001\\
1.11320858135684	0.767000000000001\\
1.11406834246243	0.768000000000001\\
1.11466040120733	0.769000000000001\\
1.11497304813043	0.770000000000001\\
1.11500074887778	0.771000000000001\\
1.11516317974956	0.772000000000001\\
1.11793008094363	0.773000000000001\\
1.11853059498598	0.774000000000001\\
1.11867437735725	0.775000000000001\\
1.11870845105554	0.776000000000001\\
1.11916670808551	0.777000000000001\\
1.11938241827656	0.778000000000001\\
1.11985059159657	0.779000000000001\\
1.12050513933876	0.780000000000001\\
1.12050810797721	0.781000000000001\\
1.12132435685682	0.782\\
1.12159115681914	0.783000000000001\\
1.12266601578288	0.784\\
1.12293166309044	0.785000000000001\\
1.12327657311851	0.786\\
1.12435427471445	0.787\\
1.1251692952104	0.788\\
1.12545612909167	0.789\\
1.12608017331364	0.79\\
1.12640039344035	0.791\\
1.12663573380242	0.792\\
1.12711512034111	0.793\\
1.12930216729863	0.794\\
1.12945063520946	0.795\\
1.12961188063669	0.796\\
1.13122013960203	0.797\\
1.13141700753707	0.798\\
1.13145695293223	0.799\\
1.13267340216365	0.8\\
1.13386762075971	0.801\\
1.13477069040653	0.802\\
1.13646886757236	0.803\\
1.13695023690777	0.804\\
1.1369834042772	0.805\\
1.13720562569487	0.806\\
1.13757399599924	0.807\\
1.13789255773978	0.808\\
1.1389630125473	0.809\\
1.13972061335354	0.81\\
1.14020744669396	0.811\\
1.1406818869142	0.812\\
1.14099632168608	0.813000000000001\\
1.14271658802345	0.814000000000001\\
1.14278620749549	0.815000000000001\\
1.14331242875421	0.816000000000001\\
1.14354797381223	0.817000000000001\\
1.14369580281771	0.818000000000001\\
1.14379889064204	0.819000000000001\\
1.14392433912855	0.820000000000001\\
1.14415610795012	0.821000000000001\\
1.14532113119054	0.822000000000001\\
1.14555541872891	0.823000000000001\\
1.14610939415545	0.824000000000001\\
1.14649731024263	0.825000000000001\\
1.14687684140787	0.826000000000001\\
1.14691338864472	0.827000000000001\\
1.14708530439169	0.828000000000001\\
1.14739746034171	0.829000000000001\\
1.14750093223858	0.830000000000001\\
1.14770266117814	0.831000000000001\\
1.14857646051711	0.832000000000001\\
1.1489553422256	0.833000000000001\\
1.14908698162806	0.834000000000001\\
1.15006048640094	0.835000000000001\\
1.15122956366922	0.836000000000001\\
1.15160108768132	0.837000000000001\\
1.15246034635793	0.838000000000001\\
1.152467058304	0.839000000000001\\
1.15371335332865	0.840000000000001\\
1.15481261264131	0.841000000000001\\
1.15492241764557	0.842000000000001\\
1.15601277013052	0.843000000000001\\
1.15630294981489	0.844000000000001\\
1.15742240094938	0.845000000000001\\
1.15929209510325	0.846000000000001\\
1.15942580875312	0.847000000000001\\
1.1599931237792	0.848000000000001\\
1.16007735487775	0.849000000000001\\
1.16606311329793	0.850000000000001\\
1.16717182621122	0.851000000000001\\
1.16729034508193	0.852000000000001\\
1.16766163856228	0.853000000000001\\
1.16832216550431	0.854000000000001\\
1.16837086831573	0.855000000000001\\
1.16910516198984	0.856000000000001\\
1.16967312629327	0.857000000000001\\
1.16989675842143	0.858000000000001\\
1.16998242026949	0.859000000000001\\
1.17052453940784	0.860000000000001\\
1.17268919140227	0.861000000000001\\
1.17497130249712	0.862000000000001\\
1.17575794290311	0.863000000000001\\
1.1764244103627	0.864000000000001\\
1.17670261685176	0.865000000000001\\
1.1768100174256	0.866000000000001\\
1.17709416049349	0.867000000000001\\
1.1773714371687	0.868000000000001\\
1.17766804675623	0.869000000000001\\
1.17879324912666	0.870000000000001\\
1.1791783932002	0.871000000000001\\
1.18420112727819	0.872000000000001\\
1.1844132755579	0.873000000000001\\
1.18473155205268	0.874000000000001\\
1.18499600344555	0.875000000000001\\
1.18680138455494	0.876000000000001\\
1.18758075665572	0.877000000000001\\
1.19085125318129	0.878000000000001\\
1.19179463560447	0.879000000000001\\
1.19240247530647	0.880000000000001\\
1.19243950046864	0.881000000000001\\
1.1927501425987	0.882000000000001\\
1.19278987684065	0.883\\
1.19342612279307	0.884\\
1.19399184623669	0.885\\
1.19632123980077	0.886\\
1.1972826958828	0.887\\
1.19792457660164	0.888\\
1.19863874431382	0.889\\
1.2013617311542	0.89\\
1.20203319938665	0.891\\
1.20552195778161	0.892\\
1.20691862423028	0.893\\
1.20719394486547	0.894\\
1.20838273467997	0.895\\
1.20842811079249	0.896\\
1.20912420350035	0.897\\
1.21214870668598	0.898\\
1.21441049636806	0.899\\
1.21539194736582	0.9\\
1.21610204380299	0.901\\
1.2171575292104	0.902\\
1.21819783937047	0.903\\
1.2195526511964	0.904\\
1.22053904470927	0.905\\
1.22099391433083	0.906\\
1.22200095291613	0.907\\
1.22236417554167	0.908\\
1.22310543920073	0.909\\
1.2233255616571	0.91\\
1.22367163585338	0.911\\
1.22502372135291	0.912\\
1.23117350177371	0.913\\
1.23404732582255	0.914\\
1.23413500176856	0.915\\
1.23534760918895	0.916\\
1.23576391209221	0.917\\
1.23583486802592	0.918\\
1.23735848436789	0.919\\
1.23823945359131	0.92\\
1.23856874566785	0.921\\
1.24123869848663	0.922\\
1.24303094418461	0.923\\
1.24551449245186	0.924\\
1.25260299105603	0.925\\
1.25427844034744	0.926\\
1.25467040425998	0.927\\
1.25808827798239	0.928\\
1.25969813065851	0.929\\
1.25979471653977	0.93\\
1.26337958526996	0.931\\
1.26342023885894	0.932\\
1.26524403991383	0.933\\
1.26568170580445	0.934\\
1.26621395238134	0.935\\
1.26782411314101	0.936\\
1.27075557623827	0.937\\
1.27233964257593	0.938\\
1.2728991445247	0.939\\
1.27314693054493	0.94\\
1.27444098012107	0.941\\
1.27829392014665	0.942\\
1.27858792463191	0.943\\
1.28049860942171	0.944\\
1.28442660486541	0.945\\
1.2854758924442	0.946\\
1.28932107601461	0.947\\
1.28990294704454	0.948\\
1.29854686450245	0.949\\
1.29860649506323	0.95\\
1.3030064770597	0.951\\
1.30627306702708	0.952\\
1.30766913402935	0.953\\
1.30855833254444	0.954\\
1.31110854622681	0.955\\
1.31115813832207	0.956\\
1.31380876072664	0.957\\
1.3162730522768	0.958\\
1.31718949892047	0.959\\
1.31735996815825	0.96\\
1.31880939008415	0.961\\
1.31980774572124	0.962\\
1.32194418770979	0.963\\
1.32399067520681	0.964\\
1.33323097427153	0.965\\
1.33425990550303	0.966\\
1.33742728699196	0.967\\
1.33865895847682	0.968\\
1.34230438489062	0.969\\
1.34237105343303	0.97\\
1.35048307829408	0.971\\
1.35150978583377	0.972\\
1.35192453702473	0.973\\
1.35344214545197	0.974\\
1.35370087908711	0.975\\
1.36702210263111	0.976\\
1.36851867464125	0.977\\
1.3858739858328	0.978\\
1.39142038790964	0.979\\
1.39874000157629	0.98\\
1.4025440922595	0.981\\
1.40529816432143	0.982\\
1.41282080685528	0.983\\
1.42293995290649	0.984\\
1.42588746066202	0.985\\
1.44081205304832	0.986\\
1.44795011183975	0.987\\
1.4635321954717	0.988\\
1.46637586839057	0.989\\
1.48701772392751	0.99\\
1.48735840691908	0.991\\
1.48954487177588	0.992\\
1.48957787221972	0.993\\
1.50196885324628	0.994\\
1.51239144076428	0.995\\
1.57343331964963	0.996\\
1.62127149316579	0.997\\
1.94221345983486	0.998\\
2.37953259621691	0.999\\
2.64155205872102	1\\
};
\addlegendentry{$\mu\text{ = 1}$}

\addplot[const plot, color=mycolor3, line width=1pt, dotted] table[row sep=crcr] {%
0.00975847106833485	0\\
0.00975847106833485	0.00102040816326532\\
0.0152270089941642	0.00204081632653064\\
0.0157881135426638	0.00306122448979596\\
0.0251310835608569	0.00408163265306127\\
0.028025916948332	0.00510204081632659\\
0.0332209161539471	0.00612244897959191\\
0.0359262138863858	0.00714285714285723\\
0.0365990249135262	0.00816326530612244\\
0.0373448035803205	0.00918367346938775\\
0.0407093913845407	0.0102040816326531\\
0.0423337833318068	0.0112244897959184\\
0.0439037989866033	0.0122448979591837\\
0.0455868680279986	0.013265306122449\\
0.0521920166265779	0.0142857142857143\\
0.0525969659457855	0.0153061224489797\\
0.053224385889808	0.016326530612245\\
0.0538473026626224	0.0173469387755103\\
0.0546911165280601	0.0183673469387756\\
0.0578224451317389	0.0193877551020409\\
0.0585683742307816	0.0204081632653063\\
0.05863491372099	0.0214285714285716\\
0.0623783893537429	0.0224489795918369\\
0.06354526326688	0.0234693877551022\\
0.0647662042202484	0.0244897959183675\\
0.0682576086976681	0.0255102040816328\\
0.0694051571685045	0.0265306122448982\\
0.0754544865038603	0.0275510204081635\\
0.0754948798002723	0.0285714285714288\\
0.0763432481983756	0.0295918367346941\\
0.0776115806224093	0.0306122448979594\\
0.0781845366112157	0.0316326530612248\\
0.0795803984144943	0.0326530612244901\\
0.0814605653810905	0.0336734693877554\\
0.0819400301043217	0.0346938775510207\\
0.0820518911946988	0.035714285714286\\
0.0821238650901452	0.0367346938775513\\
0.0835154523402068	0.0377551020408167\\
0.0853042262502046	0.0387755102040819\\
0.0853335794395397	0.0397959183673472\\
0.085365730579223	0.0408163265306124\\
0.0854000977980161	0.0418367346938777\\
0.0864708284641057	0.042857142857143\\
0.0890851539954341	0.0438775510204084\\
0.090523336189769	0.0448979591836737\\
0.0918685387913572	0.045918367346939\\
0.0921090652784311	0.0469387755102043\\
0.0925171836657023	0.0479591836734696\\
0.0932851314348527	0.0489795918367348\\
0.0942068533760984	0.0500000000000002\\
0.100135767332812	0.0510204081632655\\
0.100459633497623	0.0520408163265308\\
0.101821491354397	0.0530612244897961\\
0.102365203927622	0.0540816326530614\\
0.103022691161025	0.0551020408163267\\
0.103159965678592	0.056122448979592\\
0.10404075343141	0.0571428571428573\\
0.10598374649893	0.0581632653061226\\
0.106905729302694	0.0591836734693879\\
0.107080350736972	0.0602040816326532\\
0.108501653330411	0.0612244897959185\\
0.108705732879577	0.0622448979591839\\
0.110575352726447	0.0632653061224492\\
0.111280436463378	0.0642857142857145\\
0.111526995800735	0.0653061224489798\\
0.112308849688896	0.0663265306122451\\
0.114029536515973	0.0673469387755105\\
0.114186502813879	0.0683673469387758\\
0.115045024814119	0.0693877551020411\\
0.115191761566916	0.0704081632653064\\
0.115332271141957	0.0714285714285717\\
0.115419293505597	0.072448979591837\\
0.116107929367608	0.0734693877551024\\
0.116346458869347	0.0744897959183676\\
0.11707468693313	0.0755102040816329\\
0.117649150727267	0.0765306122448982\\
0.117932236572123	0.0775510204081635\\
0.118100985191438	0.0785714285714288\\
0.118881775464557	0.0795918367346942\\
0.119533234537951	0.0806122448979595\\
0.119679604747986	0.0816326530612248\\
0.120076222062339	0.08265306122449\\
0.120121097750607	0.0836734693877553\\
0.121063115947982	0.0846938775510206\\
0.121752838946234	0.085714285714286\\
0.122353570058609	0.0867346938775513\\
0.124212266768264	0.0877551020408166\\
0.12500421282231	0.0887755102040819\\
0.125723410501978	0.0897959183673472\\
0.126557196610333	0.0908163265306124\\
0.127820709410034	0.0918367346938778\\
0.128029737414082	0.0928571428571431\\
0.128883469294244	0.0938775510204084\\
0.128964310031377	0.0948979591836737\\
0.129374280554775	0.095918367346939\\
0.131107982859953	0.0969387755102044\\
0.131416521244123	0.0979591836734696\\
0.1318056155517	0.0989795918367349\\
0.131888706217748	0.1\\
0.132244178047153	0.101020408163266\\
0.132347296107562	0.102040816326531\\
0.133303611179421	0.103061224489796\\
0.134029515646104	0.104081632653061\\
0.135255923313778	0.105102040816327\\
0.136314462184097	0.106122448979592\\
0.136589213853417	0.107142857142857\\
0.136855483475571	0.108163265306123\\
0.137540341948324	0.109183673469388\\
0.137882010972173	0.110204081632653\\
0.139074690435816	0.111224489795919\\
0.140026676247563	0.112244897959184\\
0.140871379237847	0.113265306122449\\
0.142396814593637	0.114285714285715\\
0.143054875181157	0.11530612244898\\
0.144650127991401	0.116326530612245\\
0.146813861031382	0.117346938775511\\
0.148179540577456	0.118367346938776\\
0.148831961802621	0.119387755102041\\
0.149015545669386	0.120408163265306\\
0.14920221230293	0.121428571428572\\
0.149534764399481	0.122448979591837\\
0.149576662351542	0.123469387755102\\
0.149875148604075	0.124489795918368\\
0.149895941273997	0.125510204081633\\
0.150079858598935	0.126530612244898\\
0.150927084256074	0.127551020408164\\
0.151099185225245	0.128571428571429\\
0.151668818766415	0.129591836734694\\
0.15250348802167	0.13061224489796\\
0.153049411597407	0.131632653061225\\
0.153106005836883	0.13265306122449\\
0.153830131604058	0.133673469387756\\
0.15407195256061	0.134693877551021\\
0.154413517717387	0.135714285714286\\
0.15481066299591	0.136734693877552\\
0.154928389217928	0.137755102040817\\
0.155622500886592	0.138775510204082\\
0.155655319552184	0.139795918367347\\
0.15672006913593	0.140816326530613\\
0.15679152243777	0.141836734693878\\
0.157848593816193	0.142857142857143\\
0.158016049453837	0.143877551020409\\
0.158154951697123	0.144897959183674\\
0.158401231905764	0.145918367346939\\
0.15852954791753	0.146938775510205\\
0.160687264591836	0.14795918367347\\
0.160970057012284	0.148979591836735\\
0.161212268823806	0.150000000000001\\
0.161444791784052	0.151020408163266\\
0.161710744828544	0.152040816326531\\
0.162077434781699	0.153061224489797\\
0.162462411144457	0.154081632653062\\
0.162514559857903	0.155102040816327\\
0.162724384741095	0.156122448979592\\
0.163025731504357	0.157142857142858\\
0.16402052009219	0.158163265306123\\
0.164672051115546	0.159183673469388\\
0.164764054217585	0.160204081632654\\
0.165347840855603	0.161224489795919\\
0.165773773810951	0.162244897959184\\
0.165967726193665	0.163265306122449\\
0.165973620826747	0.164285714285715\\
0.16667111378016	0.16530612244898\\
0.166674854664759	0.166326530612245\\
0.166748409515853	0.167346938775511\\
0.166802470162586	0.168367346938776\\
0.166898469896528	0.169387755102041\\
0.166968654746276	0.170408163265307\\
0.167390270669541	0.171428571428572\\
0.168414870422161	0.172448979591837\\
0.169388996354597	0.173469387755103\\
0.170312014244232	0.174489795918368\\
0.170967132231798	0.175510204081633\\
0.171178483544784	0.176530612244899\\
0.171539987596376	0.177551020408164\\
0.171947588378055	0.178571428571429\\
0.172021669945619	0.179591836734695\\
0.172406449879316	0.18061224489796\\
0.172670674660985	0.181632653061225\\
0.17296624964968	0.182653061224491\\
0.173080935669667	0.183673469387756\\
0.173652327913704	0.184693877551021\\
0.174254841386018	0.185714285714286\\
0.174328322535496	0.186734693877552\\
0.174362929196158	0.187755102040817\\
0.174968227897635	0.188775510204082\\
0.175223554270454	0.189795918367348\\
0.175370484386705	0.190816326530613\\
0.175800430933894	0.191836734693878\\
0.175829995576643	0.192857142857144\\
0.176096229756044	0.193877551020409\\
0.176287002466182	0.194897959183674\\
0.177204084387347	0.19591836734694\\
0.177621687538314	0.196938775510205\\
0.178342279824942	0.19795918367347\\
0.178681295676975	0.198979591836736\\
0.178809764922469	0.200000000000001\\
0.179243759249009	0.201020408163266\\
0.179903669490408	0.202040816326532\\
0.180035840798564	0.203061224489797\\
0.180246715590257	0.204081632653062\\
0.180542101228218	0.205102040816328\\
0.180597044563421	0.206122448979593\\
0.180663289764006	0.207142857142858\\
0.180802397386234	0.208163265306124\\
0.181280592419931	0.209183673469389\\
0.181329334574507	0.210204081632654\\
0.182731779839908	0.211224489795919\\
0.18285988981073	0.212244897959185\\
0.183150754268064	0.21326530612245\\
0.183331790821989	0.214285714285715\\
0.183867745938842	0.215306122448981\\
0.184409120283503	0.216326530612246\\
0.18453677758002	0.217346938775511\\
0.184658396795947	0.218367346938777\\
0.184840196734933	0.219387755102042\\
0.185311886498481	0.220408163265307\\
0.18571296188784	0.221428571428573\\
0.185899314002623	0.222448979591838\\
0.186026966147921	0.223469387755103\\
0.186358159441433	0.224489795918368\\
0.186720308934381	0.225510204081634\\
0.187354880952578	0.226530612244899\\
0.187720589295539	0.227551020408164\\
0.188408366123726	0.22857142857143\\
0.188601162669078	0.229591836734695\\
0.188716410244948	0.23061224489796\\
0.189603339615205	0.231632653061226\\
0.189656691947699	0.232653061224491\\
0.190892464748642	0.233673469387756\\
0.191285883599724	0.234693877551022\\
0.191393479899137	0.235714285714287\\
0.191732652715477	0.236734693877552\\
0.191988071025598	0.237755102040818\\
0.192008168421967	0.238775510204083\\
0.192116084913167	0.239795918367348\\
0.192472477546077	0.240816326530614\\
0.192501267867638	0.241836734693879\\
0.192529313075935	0.242857142857144\\
0.193010198352306	0.24387755102041\\
0.193265364531205	0.244897959183675\\
0.193462448811192	0.24591836734694\\
0.193845397661402	0.246938775510205\\
0.194095401763002	0.247959183673471\\
0.194278637758322	0.248979591836736\\
0.195058104761354	0.250000000000001\\
0.195924881881448	0.251020408163267\\
0.197167930499335	0.252040816326532\\
0.197555048400591	0.253061224489797\\
0.199465402119083	0.254081632653063\\
0.199595179618698	0.255102040816328\\
0.200303699585876	0.256122448979593\\
0.200477767118749	0.257142857142859\\
0.200676687225666	0.258163265306124\\
0.200809154691094	0.259183673469389\\
0.200836246830451	0.260204081632655\\
0.201448720871835	0.26122448979592\\
0.20160973685426	0.262244897959185\\
0.204399952250616	0.263265306122451\\
0.204463252093992	0.264285714285716\\
0.20517656500623	0.265306122448981\\
0.206760199840009	0.266326530612247\\
0.206891846186938	0.267346938775512\\
0.207058720494979	0.268367346938777\\
0.207252903574151	0.269387755102042\\
0.208619277488735	0.270408163265308\\
0.209512457834455	0.271428571428573\\
0.209538446894867	0.272448979591838\\
0.210135484957103	0.273469387755104\\
0.210173885213701	0.274489795918369\\
0.211303305839858	0.275510204081634\\
0.21134239264351	0.2765306122449\\
0.211687656204941	0.277551020408165\\
0.213522888616541	0.27857142857143\\
0.214370195850659	0.279591836734696\\
0.215645367699938	0.280612244897961\\
0.215748800758736	0.281632653061226\\
0.216130921669445	0.282653061224492\\
0.21640175779657	0.283673469387757\\
0.216460449339702	0.284693877551022\\
0.216645296679421	0.285714285714288\\
0.217083518456947	0.286734693877553\\
0.217221982785915	0.287755102040818\\
0.217527264010208	0.288775510204084\\
0.217922636044379	0.289795918367349\\
0.218258244803499	0.290816326530614\\
0.218830583236495	0.291836734693879\\
0.219055338021015	0.292857142857145\\
0.219309068890569	0.29387755102041\\
0.219424804810214	0.294897959183675\\
0.219682804206948	0.295918367346941\\
0.219701978125748	0.296938775510206\\
0.220487164283604	0.297959183673471\\
0.221177560845891	0.298979591836737\\
0.221620585447755	0.300000000000002\\
0.222462140162028	0.301020408163267\\
0.222526074020934	0.302040816326533\\
0.22256806757206	0.303061224489798\\
0.222847325473823	0.304081632653063\\
0.225075736756282	0.305102040816329\\
0.226269906567368	0.306122448979594\\
0.227773451080218	0.307142857142859\\
0.228414234852993	0.308163265306125\\
0.228574182340448	0.30918367346939\\
0.229087194136934	0.310204081632655\\
0.229246838604858	0.311224489795921\\
0.230260322461801	0.312244897959186\\
0.230573226975219	0.313265306122451\\
0.23067307696716	0.314285714285716\\
0.230821312661789	0.315306122448982\\
0.230858635556633	0.316326530612247\\
0.231514454667524	0.317346938775512\\
0.233233889535586	0.318367346938778\\
0.233491328979577	0.319387755102043\\
0.233565487087264	0.320408163265308\\
0.234156890854309	0.321428571428574\\
0.234198374217	0.322448979591839\\
0.234351590171092	0.323469387755104\\
0.234638194156134	0.32448979591837\\
0.235318243290724	0.325510204081635\\
0.236465223511538	0.3265306122449\\
0.237098013583381	0.327551020408166\\
0.237261453529453	0.328571428571431\\
0.237616831381757	0.329591836734696\\
0.238064201910435	0.330612244897962\\
0.238654569688348	0.331632653061227\\
0.23881482889259	0.332653061224492\\
0.239187492604574	0.333673469387758\\
0.23919892881768	0.334693877551023\\
0.239205143578069	0.335714285714288\\
0.239283771797825	0.336734693877554\\
0.23936480156729	0.337755102040819\\
0.240187537081238	0.338775510204084\\
0.240449138384526	0.339795918367349\\
0.24063676485271	0.340816326530615\\
0.241302379811913	0.34183673469388\\
0.241346423163315	0.342857142857145\\
0.24157202750331	0.343877551020411\\
0.241694146899903	0.344897959183676\\
0.242115043884184	0.345918367346941\\
0.242352099175668	0.346938775510207\\
0.242425354130096	0.347959183673472\\
0.242711223425995	0.348979591836737\\
0.244094942707191	0.350000000000003\\
0.244703662583662	0.351020408163268\\
0.247016607974767	0.352040816326533\\
0.247903259410882	0.353061224489799\\
0.247999369571884	0.354081632653064\\
0.248222002678689	0.355102040816329\\
0.248696167757432	0.356122448979595\\
0.248811196407511	0.35714285714286\\
0.249893256453806	0.358163265306125\\
0.250059551261149	0.359183673469391\\
0.250129981243197	0.360204081632656\\
0.250619844103864	0.361224489795921\\
0.25170200083577	0.362244897959186\\
0.252751662361741	0.363265306122452\\
0.253158940249509	0.364285714285717\\
0.25338350092144	0.365306122448982\\
0.25360312332271	0.366326530612248\\
0.253951200872032	0.367346938775513\\
0.254006179479777	0.368367346938778\\
0.254524213376531	0.369387755102044\\
0.254877440514726	0.370408163265309\\
0.255025694581308	0.371428571428574\\
0.255574053205408	0.37244897959184\\
0.256085466686635	0.373469387755105\\
0.256130339842186	0.37448979591837\\
0.257016013948018	0.375510204081636\\
0.257610419750849	0.376530612244901\\
0.257634364773777	0.377551020408166\\
0.257707690186333	0.378571428571432\\
0.258181014632631	0.379591836734697\\
0.258374560392766	0.380612244897962\\
0.259024038747061	0.381632653061228\\
0.259331245775062	0.382653061224493\\
0.259533790959021	0.383673469387758\\
0.260727643049442	0.384693877551023\\
0.261081320932233	0.385714285714289\\
0.261353031541385	0.386734693877554\\
0.261930740919581	0.387755102040819\\
0.262011026135751	0.388775510204085\\
0.262613440224175	0.38979591836735\\
0.262997453881224	0.390816326530615\\
0.26307810515014	0.391836734693881\\
0.263437608734164	0.392857142857146\\
0.264907351761024	0.393877551020411\\
0.265104948262799	0.394897959183677\\
0.265648815586634	0.395918367346942\\
0.26607428789147	0.396938775510207\\
0.266777731759722	0.397959183673473\\
0.267712715150889	0.398979591836738\\
0.268709463067624	0.400000000000003\\
0.268965518827262	0.401020408163269\\
0.269332934751607	0.402040816326534\\
0.269411028272149	0.403061224489799\\
0.269622006604784	0.404081632653065\\
0.270013648680178	0.40510204081633\\
0.270882504602821	0.406122448979595\\
0.271488011966631	0.40714285714286\\
0.271526689621099	0.408163265306126\\
0.272408730082792	0.409183673469391\\
0.274130776197071	0.410204081632656\\
0.274242359037525	0.411224489795922\\
0.27570957754981	0.412244897959187\\
0.275807583485008	0.413265306122452\\
0.275964683286704	0.414285714285718\\
0.276122971022324	0.415306122448983\\
0.276193362502125	0.416326530612248\\
0.276823411395132	0.417346938775514\\
0.278527146515806	0.418367346938779\\
0.279317518939617	0.419387755102044\\
0.279470660520512	0.42040816326531\\
0.279787238119411	0.421428571428575\\
0.280572697114565	0.42244897959184\\
0.281192957130577	0.423469387755106\\
0.281295061901861	0.424489795918371\\
0.281371333802781	0.425510204081636\\
0.282081017431183	0.426530612244902\\
0.282173605334159	0.427551020408167\\
0.282519201649881	0.428571428571432\\
0.282851464841797	0.429591836734697\\
0.283497543487524	0.430612244897963\\
0.283914757272785	0.431632653061228\\
0.284088411594381	0.432653061224493\\
0.284205814732215	0.433673469387759\\
0.284508523665389	0.434693877551024\\
0.285515184036017	0.435714285714289\\
0.285632116179133	0.436734693877555\\
0.285989028973309	0.43775510204082\\
0.286628913306217	0.438775510204085\\
0.286828231060838	0.439795918367351\\
0.286926468931385	0.440816326530616\\
0.287206365144704	0.441836734693881\\
0.287332030339124	0.442857142857147\\
0.287482941961428	0.443877551020412\\
0.287543170477136	0.444897959183677\\
0.288757108313094	0.445918367346943\\
0.289837278242702	0.446938775510208\\
0.290744586728403	0.447959183673473\\
0.291821419991389	0.448979591836739\\
0.292082519909111	0.450000000000004\\
0.293026617183791	0.451020408163269\\
0.294492743032923	0.452040816326534\\
0.294698180147291	0.4530612244898\\
0.295058634308233	0.454081632653065\\
0.295389652244374	0.45510204081633\\
0.296587560985441	0.456122448979596\\
0.297163029657037	0.457142857142861\\
0.297509691891229	0.458163265306126\\
0.298588316510036	0.459183673469392\\
0.300302564064716	0.460204081632657\\
0.301805992825188	0.461224489795922\\
0.301959741327589	0.462244897959188\\
0.302423071585505	0.463265306122453\\
0.303070451633705	0.464285714285718\\
0.303835310936319	0.465306122448984\\
0.304073110646137	0.466326530612249\\
0.304606125041325	0.467346938775514\\
0.305057474597841	0.46836734693878\\
0.305662005803077	0.469387755102045\\
0.306181193922424	0.47040816326531\\
0.307050333406693	0.471428571428576\\
0.307883758550292	0.472448979591841\\
0.308145789015372	0.473469387755106\\
0.30842513641959	0.474489795918371\\
0.309474168455531	0.475510204081637\\
0.309854199785176	0.476530612244902\\
0.312523501420724	0.477551020408167\\
0.313703122488615	0.478571428571433\\
0.314480101399123	0.479591836734698\\
0.314796963624697	0.480612244897963\\
0.315876787259419	0.481632653061229\\
0.316212131487827	0.482653061224494\\
0.31783089783822	0.483673469387759\\
0.31833894299405	0.484693877551025\\
0.318836666810216	0.48571428571429\\
0.321179722055061	0.486734693877555\\
0.32171557254775	0.487755102040821\\
0.321778549585631	0.488775510204086\\
0.32218218867932	0.489795918367351\\
0.322365040278447	0.490816326530617\\
0.322655982069255	0.491836734693882\\
0.322831220040084	0.492857142857147\\
0.324230693426593	0.493877551020413\\
0.324806108073533	0.494897959183678\\
0.32501676191285	0.495918367346943\\
0.325339798306531	0.496938775510208\\
0.327519853964824	0.497959183673474\\
0.328459201191023	0.498979591836739\\
0.328655564431589	0.500000000000004\\
0.330548587286439	0.50102040816327\\
0.331139416333017	0.502040816326535\\
0.331399648142569	0.5030612244898\\
0.332385751518552	0.504081632653065\\
0.333825953231722	0.505102040816331\\
0.334628909596486	0.506122448979596\\
0.335274562319324	0.507142857142862\\
0.335829619601073	0.508163265306127\\
0.337451863853983	0.509183673469392\\
0.337586687426385	0.510204081632657\\
0.338080496015412	0.511224489795923\\
0.338872834355086	0.512244897959188\\
0.339187447426982	0.513265306122453\\
0.339501440829958	0.514285714285719\\
0.33961747919467	0.515306122448984\\
0.339686755714034	0.516326530612249\\
0.340057138041257	0.517346938775514\\
0.340969622557924	0.51836734693878\\
0.341173039849615	0.519387755102045\\
0.341949282740376	0.52040816326531\\
0.34206249852267	0.521428571428576\\
0.3448138924981	0.522448979591841\\
0.346111014862785	0.523469387755106\\
0.348452947967084	0.524489795918372\\
0.348902692444208	0.525510204081637\\
0.349876890242623	0.526530612244902\\
0.350174913507034	0.527551020408167\\
0.35053293128418	0.528571428571433\\
0.351324594836933	0.529591836734698\\
0.351491647962303	0.530612244897963\\
0.353290490907922	0.531632653061229\\
0.353445771402394	0.532653061224494\\
0.354472955595884	0.533673469387759\\
0.354710294096841	0.534693877551025\\
0.355374685959851	0.53571428571429\\
0.356948752030433	0.536734693877555\\
0.357364209843123	0.53775510204082\\
0.358088737117868	0.538775510204086\\
0.359056604664715	0.539795918367351\\
0.359764146235784	0.540816326530616\\
0.360131688198591	0.541836734693882\\
0.362974458167604	0.542857142857147\\
0.362982283402728	0.543877551020412\\
0.363123863405512	0.544897959183678\\
0.364545537183105	0.545918367346943\\
0.364869765630855	0.546938775510208\\
0.3649603144143	0.547959183673473\\
0.366479556124889	0.548979591836739\\
0.367129127843025	0.550000000000004\\
0.367698263557686	0.551020408163269\\
0.368875835983616	0.552040816326535\\
0.370379303865848	0.5530612244898\\
0.373760669709449	0.554081632653065\\
0.374277193653233	0.555102040816331\\
0.375469660727864	0.556122448979596\\
0.377147211145704	0.557142857142861\\
0.377961157490701	0.558163265306126\\
0.378799313727406	0.559183673469392\\
0.379777729582518	0.560204081632657\\
0.380413792725192	0.561224489795922\\
0.381657857863972	0.562244897959188\\
0.383193183212401	0.563265306122453\\
0.383286374327143	0.564285714285718\\
0.383343916134346	0.565306122448983\\
0.383402922867787	0.566326530612249\\
0.383708369149134	0.567346938775514\\
0.384548395127099	0.568367346938779\\
0.385361715599055	0.569387755102045\\
0.385595517242797	0.57040816326531\\
0.388207666829269	0.571428571428575\\
0.389003911814981	0.572448979591841\\
0.389216949852934	0.573469387755106\\
0.38927483880462	0.574489795918371\\
0.390777501965834	0.575510204081636\\
0.390913525268735	0.576530612244902\\
0.39134794309016	0.577551020408167\\
0.391637541436287	0.578571428571432\\
0.392027140946088	0.579591836734698\\
0.393611874907254	0.580612244897963\\
0.394661947140319	0.581632653061228\\
0.395454457044042	0.582653061224494\\
0.395907433159652	0.583673469387759\\
0.397193291514892	0.584693877551024\\
0.397195446799893	0.585714285714289\\
0.398596413592674	0.586734693877555\\
0.402834539557202	0.58775510204082\\
0.404081400704083	0.588775510204085\\
0.406080008714927	0.589795918367351\\
0.406573741966337	0.590816326530616\\
0.411014586964951	0.591836734693881\\
0.411256975081569	0.592857142857147\\
0.411619112188564	0.593877551020412\\
0.413436685618863	0.594897959183677\\
0.414987804546003	0.595918367346942\\
0.415260794456995	0.596938775510208\\
0.416498701350658	0.597959183673473\\
0.416733008283328	0.598979591836738\\
0.417938350187781	0.600000000000003\\
0.418386653943921	0.601020408163269\\
0.419740644119129	0.602040816326534\\
0.420702714671481	0.603061224489799\\
0.421352938448622	0.604081632653065\\
0.42182089271487	0.60510204081633\\
0.421914371755556	0.606122448979595\\
0.423523358000213	0.607142857142861\\
0.425880369838578	0.608163265306126\\
0.427186405657021	0.609183673469391\\
0.430104681281737	0.610204081632656\\
0.431512989594526	0.611224489795922\\
0.43166766725863	0.612244897959187\\
0.433241330876616	0.613265306122452\\
0.435011377103742	0.614285714285718\\
0.435654385164124	0.615306122448983\\
0.438051283431824	0.616326530612248\\
0.440861612542569	0.617346938775513\\
0.441417892060456	0.618367346938779\\
0.445426149382862	0.619387755102044\\
0.451364533732508	0.620408163265309\\
0.453336733448643	0.621428571428575\\
0.453852505712763	0.62244897959184\\
0.454172167300861	0.623469387755105\\
0.454955777293854	0.624489795918371\\
0.455620456262878	0.625510204081636\\
0.45823866968476	0.626530612244901\\
0.460725343437534	0.627551020408167\\
0.462508930612624	0.628571428571432\\
0.47015310808992	0.629591836734697\\
0.47081473054252	0.630612244897963\\
0.472210099204248	0.631632653061228\\
0.474024606585718	0.632653061224493\\
0.475869577204124	0.633673469387758\\
0.477125742739612	0.634693877551024\\
0.478234592462229	0.635714285714289\\
0.47888818125096	0.636734693877554\\
0.480289671684476	0.63775510204082\\
0.48632783331799	0.638775510204085\\
0.487386454708534	0.63979591836735\\
0.488618791605401	0.640816326530615\\
0.489839056518013	0.641836734693881\\
0.491289502836795	0.642857142857146\\
0.49338498952898	0.643877551020411\\
0.498166071737355	0.644897959183677\\
0.503242846697691	0.645918367346942\\
0.503676827880232	0.646938775510207\\
0.506544856584143	0.647959183673473\\
0.507324653171736	0.648979591836738\\
0.507569362125806	0.650000000000003\\
0.508102606022624	0.651020408163269\\
0.509607461467264	0.652040816326534\\
0.510050830175139	0.653061224489799\\
0.512531261262328	0.654081632653065\\
0.515738409821531	0.65510204081633\\
0.517775669929847	0.656122448979595\\
0.519381283363541	0.65714285714286\\
0.52018656245627	0.658163265306126\\
0.520634234389477	0.659183673469391\\
0.52331106595005	0.660204081632656\\
0.525754411595915	0.661224489795922\\
0.528394375347463	0.662244897959187\\
0.530299549573935	0.663265306122452\\
0.53169765821437	0.664285714285717\\
0.533771746384855	0.665306122448983\\
0.539310485940978	0.666326530612248\\
0.541813158789415	0.667346938775513\\
0.543201683661749	0.668367346938779\\
0.543266463920745	0.669387755102044\\
0.543871675504678	0.670408163265309\\
0.543964841087231	0.671428571428575\\
0.544368872581007	0.67244897959184\\
0.547260391024699	0.673469387755105\\
0.550138847965492	0.674489795918371\\
0.551260131547664	0.675510204081636\\
0.551935168729078	0.676530612244901\\
0.55415615465677	0.677551020408167\\
0.556152862699738	0.678571428571432\\
0.561297399659398	0.679591836734697\\
0.562438368294188	0.680612244897962\\
0.562572313129504	0.681632653061228\\
0.565235240228113	0.682653061224493\\
0.565831036842347	0.683673469387758\\
0.567233469108188	0.684693877551024\\
0.567783577796117	0.685714285714289\\
0.569317672544399	0.686734693877554\\
0.57114371433729	0.687755102040819\\
0.571513721297543	0.688775510204085\\
0.572099981414124	0.68979591836735\\
0.572207107871039	0.690816326530615\\
0.572543702670189	0.691836734693881\\
0.573395537595487	0.692857142857146\\
0.574125873184718	0.693877551020411\\
0.577623341115831	0.694897959183677\\
0.577777537513819	0.695918367346942\\
0.580243753963166	0.696938775510207\\
0.580266829303268	0.697959183673472\\
0.582246951886456	0.698979591836738\\
0.582312625468378	0.700000000000003\\
0.582403417597923	0.701020408163268\\
0.582454040907873	0.702040816326534\\
0.583800348757111	0.703061224489799\\
0.586802988647543	0.704081632653064\\
0.58746260301426	0.70510204081633\\
0.589116170824633	0.706122448979595\\
0.589734769703286	0.70714285714286\\
0.589887108891121	0.708163265306126\\
0.590952710031482	0.709183673469391\\
0.590966522842231	0.710204081632656\\
0.593164444563589	0.711224489795921\\
0.593840030013377	0.712244897959187\\
0.594318773238545	0.713265306122452\\
0.594529131037294	0.714285714285717\\
0.597720752100053	0.715306122448983\\
0.598833943632458	0.716326530612248\\
0.599087749343126	0.717346938775513\\
0.601155125663129	0.718367346938779\\
0.603544801463826	0.719387755102044\\
0.605502628364315	0.720408163265309\\
0.609430422204508	0.721428571428575\\
0.611363875550589	0.72244897959184\\
0.611470024613726	0.723469387755105\\
0.612427637425323	0.72448979591837\\
0.61272590359817	0.725510204081636\\
0.613723051483201	0.726530612244901\\
0.614075713703022	0.727551020408166\\
0.616855890807502	0.728571428571432\\
0.619961342671815	0.729591836734697\\
0.620482648879458	0.730612244897962\\
0.622298642177648	0.731632653061228\\
0.622519662766112	0.732653061224493\\
0.622856437866881	0.733673469387758\\
0.623120656804252	0.734693877551023\\
0.623125463812376	0.735714285714289\\
0.623461654456707	0.736734693877554\\
0.623843273485081	0.73775510204082\\
0.626083516355575	0.738775510204085\\
0.626174399393167	0.73979591836735\\
0.628134296410789	0.740816326530615\\
0.629877736120129	0.741836734693881\\
0.630117301136973	0.742857142857146\\
0.631592609390074	0.743877551020411\\
0.631772629744494	0.744897959183676\\
0.632856858477491	0.745918367346942\\
0.63422108128318	0.746938775510207\\
0.635190344179635	0.747959183673472\\
0.635753327362339	0.748979591836738\\
0.636325087578426	0.750000000000003\\
0.636421000471183	0.751020408163268\\
0.63779017856608	0.752040816326534\\
0.639424305326273	0.753061224489799\\
0.63981426558881	0.754081632653064\\
0.639921326033733	0.755102040816329\\
0.641469655419648	0.756122448979595\\
0.641597852040305	0.75714285714286\\
0.642115309743637	0.758163265306125\\
0.642511272193623	0.759183673469391\\
0.643792772627748	0.760204081632656\\
0.644410091304794	0.761224489795921\\
0.645592969487268	0.762244897959186\\
0.645811708342599	0.763265306122452\\
0.647736355608508	0.764285714285717\\
0.647958059398857	0.765306122448982\\
0.650092864042865	0.766326530612248\\
0.651588019798517	0.767346938775513\\
0.654125325818286	0.768367346938778\\
0.654538820221105	0.769387755102044\\
0.6546658020836	0.770408163265309\\
0.656224327029938	0.771428571428574\\
0.656769336878671	0.772448979591839\\
0.657613481444755	0.773469387755105\\
0.658831171323438	0.77448979591837\\
0.659977324223635	0.775510204081635\\
0.660170120177769	0.776530612244901\\
0.660292503484398	0.777551020408166\\
0.663059174666588	0.778571428571431\\
0.663201665071921	0.779591836734696\\
0.664120161754679	0.780612244897962\\
0.664281915285072	0.781632653061227\\
0.664392784756234	0.782653061224492\\
0.668596578920638	0.783673469387758\\
0.668630770650711	0.784693877551023\\
0.6695837220582	0.785714285714288\\
0.669951924542706	0.786734693877554\\
0.674887365807906	0.787755102040819\\
0.675925413480075	0.788775510204084\\
0.677025815661804	0.789795918367349\\
0.678663924036003	0.790816326530615\\
0.679917839673465	0.79183673469388\\
0.679986425744576	0.792857142857145\\
0.680416760100353	0.793877551020411\\
0.680933313908509	0.794897959183676\\
0.682491297879535	0.795918367346941\\
0.683442299704955	0.796938775510206\\
0.683444916477725	0.797959183673472\\
0.683669999350323	0.798979591836737\\
0.687779715309056	0.800000000000002\\
0.688068819154603	0.801020408163268\\
0.688978062305052	0.802040816326533\\
0.691629508693799	0.803061224489798\\
0.694205999016385	0.804081632653064\\
0.694880481405403	0.805102040816329\\
0.695487256039934	0.806122448979594\\
0.697896852021595	0.807142857142859\\
0.697923471550451	0.808163265306125\\
0.697940197540383	0.80918367346939\\
0.700690655331616	0.810204081632655\\
0.701164024622236	0.811224489795921\\
0.70161139475552	0.812244897959186\\
0.702226839139741	0.813265306122451\\
0.70426648099772	0.814285714285716\\
0.704957992228885	0.815306122448982\\
0.707103477317621	0.816326530612247\\
0.707364406934616	0.817346938775512\\
0.707920428190674	0.818367346938778\\
0.70964081047269	0.819387755102043\\
0.710748122699563	0.820408163265308\\
0.71077025288694	0.821428571428574\\
0.710952273445135	0.822448979591839\\
0.714452019696836	0.823469387755104\\
0.714576732442038	0.824489795918369\\
0.714903991733864	0.825510204081635\\
0.71521873701116	0.8265306122449\\
0.716388171724649	0.827551020408165\\
0.718364948619031	0.828571428571431\\
0.718711952613007	0.829591836734696\\
0.719411763570368	0.830612244897961\\
0.720994044593934	0.831632653061226\\
0.722207087709327	0.832653061224492\\
0.722907253718865	0.833673469387757\\
0.723941118026931	0.834693877551022\\
0.724324691109884	0.835714285714288\\
0.725492578946589	0.836734693877553\\
0.729926035800127	0.837755102040818\\
0.730032596870357	0.838775510204083\\
0.730703969277119	0.839795918367349\\
0.731928234087139	0.840816326530614\\
0.733299455671296	0.841836734693879\\
0.736338606398811	0.842857142857145\\
0.736873401699391	0.84387755102041\\
0.737365256594888	0.844897959183675\\
0.738897284051899	0.84591836734694\\
0.740407479164963	0.846938775510206\\
0.740700606585085	0.847959183673471\\
0.745362784353965	0.848979591836736\\
0.745896854571656	0.850000000000002\\
0.747530896215672	0.851020408163267\\
0.751209702146787	0.852040816326532\\
0.752580597924429	0.853061224489797\\
0.753537802634877	0.854081632653063\\
0.75376526542578	0.855102040816328\\
0.754942285045865	0.856122448979593\\
0.756610257248169	0.857142857142859\\
0.75663276205599	0.858163265306124\\
0.756770500897223	0.859183673469389\\
0.759527740711625	0.860204081632654\\
0.761661239485393	0.86122448979592\\
0.76303652535739	0.862244897959185\\
0.76447122208049	0.86326530612245\\
0.764685394202491	0.864285714285716\\
0.765751176928899	0.865306122448981\\
0.769921724121476	0.866326530612246\\
0.770056701671993	0.867346938775512\\
0.770483733311691	0.868367346938777\\
0.771139581157815	0.869387755102042\\
0.775508931144049	0.870408163265307\\
0.777344809891585	0.871428571428573\\
0.777352657469031	0.872448979591838\\
0.779289554012515	0.873469387755103\\
0.78002089494915	0.874489795918369\\
0.780811289462601	0.875510204081634\\
0.781338161744933	0.876530612244899\\
0.786363972198081	0.877551020408164\\
0.787006458536022	0.87857142857143\\
0.788243891735307	0.879591836734695\\
0.789630829152385	0.88061224489796\\
0.790536620607198	0.881632653061226\\
0.792098155214492	0.882653061224491\\
0.792253157647925	0.883673469387756\\
0.793882411566985	0.884693877551022\\
0.799333706557385	0.885714285714287\\
0.799952366991992	0.886734693877552\\
0.800208221096651	0.887755102040817\\
0.801236930744488	0.888775510204083\\
0.802606047672673	0.889795918367348\\
0.805040487352137	0.890816326530613\\
0.807115006236547	0.891836734693879\\
0.807276209704518	0.892857142857144\\
0.808226429891862	0.893877551020409\\
0.81227905138547	0.894897959183674\\
0.81788052500568	0.89591836734694\\
0.826667090658651	0.896938775510205\\
0.82724868145983	0.89795918367347\\
0.827886946649542	0.898979591836736\\
0.828186771405979	0.900000000000001\\
0.830556920875406	0.901020408163266\\
0.842073305581598	0.902040816326532\\
0.846489616817378	0.903061224489797\\
0.84691655013355	0.904081632653062\\
0.850267577796711	0.905102040816327\\
0.852214423969802	0.906122448979593\\
0.855896522744743	0.907142857142858\\
0.856782715476197	0.908163265306123\\
0.85836204933657	0.909183673469389\\
0.863044523487528	0.910204081632654\\
0.865793566512072	0.911224489795919\\
0.866430125282138	0.912244897959185\\
0.86693997246124	0.91326530612245\\
0.868175476083283	0.914285714285715\\
0.868579683156172	0.91530612244898\\
0.873420951161225	0.916326530612246\\
0.878955501716484	0.917346938775511\\
0.885092253213276	0.918367346938776\\
0.888251703224352	0.919387755102042\\
0.895055609685963	0.920408163265307\\
0.895851415766235	0.921428571428572\\
0.89814616940365	0.922448979591837\\
0.899477582512532	0.923469387755103\\
0.90328880206448	0.924489795918368\\
0.90360188427256	0.925510204081633\\
0.907778474386242	0.926530612244899\\
0.908101506705323	0.927551020408164\\
0.908621887434593	0.928571428571429\\
0.910618653092042	0.929591836734694\\
0.917693192157394	0.93061224489796\\
0.919878508365612	0.931632653061225\\
0.924530982391442	0.93265306122449\\
0.927177181812925	0.933673469387756\\
0.933353985615045	0.934693877551021\\
0.933786469757394	0.935714285714286\\
0.934262839300931	0.936734693877552\\
0.936618299299473	0.937755102040817\\
0.93723645418646	0.938775510204082\\
0.943303529629642	0.939795918367347\\
0.94765503113399	0.940816326530613\\
0.947974702994307	0.941836734693878\\
0.948077728403699	0.942857142857143\\
0.94937518371867	0.943877551020409\\
0.951669263476288	0.944897959183674\\
0.951687592233557	0.945918367346939\\
0.956654976443476	0.946938775510205\\
0.964303171982639	0.94795918367347\\
0.968307187122651	0.948979591836735\\
0.968482672300307	0.95\\
0.973799469458884	0.951020408163266\\
0.983241798384713	0.952040816326531\\
0.984087827181737	0.953061224489796\\
0.98725363275298	0.954081632653062\\
0.989562602267572	0.955102040816327\\
0.997473752198003	0.956122448979592\\
1.00079319349396	0.957142857142858\\
1.00770962242332	0.958163265306123\\
1.01658032049344	0.959183673469388\\
1.02062349807932	0.960204081632653\\
1.02181518111438	0.961224489795919\\
1.04182728823238	0.962244897959184\\
1.04625009609896	0.963265306122449\\
1.04827091696178	0.964285714285715\\
1.05091231599582	0.96530612244898\\
1.05265653212775	0.966326530612245\\
1.06918048080367	0.96734693877551\\
1.07240171850285	0.968367346938776\\
1.07411077102125	0.969387755102041\\
1.09682363204886	0.970408163265306\\
1.10613927375787	0.971428571428572\\
1.12023801469338	0.972448979591837\\
1.12512870483117	0.973469387755102\\
1.14501231420624	0.974489795918368\\
1.16292467332008	0.975510204081633\\
1.19094769588722	0.976530612244898\\
1.24113059100973	0.977551020408163\\
1.25906006176504	0.978571428571429\\
1.27230832416474	0.979591836734694\\
1.31561356150131	0.980612244897959\\
1.31797520650257	0.981632653061225\\
1.54858818347979	0.98265306122449\\
1.55265474672169	0.983673469387755\\
1.70786576477501	0.984693877551021\\
1.8554676016961	0.985714285714286\\
2.08656253827782	0.986734693877551\\
2.2636111376756	0.987755102040816\\
2.36476761248306	0.988775510204082\\
2.41773597458915	0.989795918367347\\
2.65849995890136	0.990816326530612\\
2.7050852574842	0.991836734693878\\
3.07599977901815	0.992857142857143\\
3.07677172170357	0.993877551020408\\
3.40231157858791	0.994897959183674\\
3.8861266072776	0.995918367346939\\
4.30053232566887	0.996938775510204\\
5.44128486248548	0.997959183673469\\
9.41693247246736	0.998979591836735\\
10.366135755578	1\\
};
\addlegendentry{$\mu\text{ = 2}$}
\addplot[const plot, color=mycolor4, line width=1pt,dash pattern={on 7pt off 2pt on 1pt off 3pt}] table[row sep=crcr] {%
0.0039272443750856	0\\
0.0039272443750856	0.00100401606425704\\
0.0044415777637984	0.00200803212851408\\
0.00830714958311884	0.00301204819277101\\
0.00856614918597644	0.00401606425702805\\
0.00932276511762912	0.00502008032128509\\
0.0137557699207964	0.00602409638554202\\
0.0138345716405968	0.00702811244979906\\
0.0145260599077621	0.0080321285140561\\
0.0148706192545997	0.00903614457831314\\
0.0159060915301824	0.0100401606425701\\
0.0172139603119241	0.0110441767068271\\
0.0186072687705267	0.0120481927710842\\
0.0197281277079063	0.0130522088353412\\
0.0213121755645824	0.0140562248995982\\
0.0228741382663357	0.0150602409638553\\
0.0230405937717695	0.0160642570281123\\
0.023063569067124	0.0170682730923694\\
0.0234938573659463	0.0180722891566264\\
0.0236659352439508	0.0190763052208834\\
0.0244483213386822	0.0200803212851405\\
0.0252590413845104	0.0210843373493975\\
0.0255771803953821	0.0220883534136546\\
0.027312636744511	0.0230923694779116\\
0.0277216940943682	0.0240963855421685\\
0.0278607226488581	0.0251004016064256\\
0.0293223008072767	0.0261044176706826\\
0.0293888487949753	0.0271084337349397\\
0.0295487698214014	0.0281124497991967\\
0.0299610024731445	0.0291164658634537\\
0.0305706919874708	0.0301204819277108\\
0.0306945705142829	0.0311244979919678\\
0.0322528607057695	0.0321285140562249\\
0.0328241410852948	0.0331325301204819\\
0.0332635303149491	0.0341365461847389\\
0.0340494184982075	0.035140562248996\\
0.0340574095074994	0.036144578313253\\
0.034577235449204	0.0371485943775101\\
0.0349532882000593	0.0381526104417671\\
0.0358687878447201	0.0391566265060241\\
0.0369819852476278	0.0401606425702812\\
0.037145959850026	0.0411646586345382\\
0.037928344334963	0.0421686746987953\\
0.0384924947408605	0.0431726907630523\\
0.0391485368270709	0.0441767068273093\\
0.0392185260222151	0.0451807228915664\\
0.0392973173356153	0.0461847389558234\\
0.0404596837642374	0.0471887550200805\\
0.040824022975081	0.0481927710843375\\
0.0409497418745305	0.0491967871485945\\
0.0417644497710358	0.0502008032128516\\
0.0419421182080522	0.0512048192771086\\
0.0420545555184766	0.0522088353413657\\
0.042658102116536	0.0532128514056227\\
0.0427944697500114	0.0542168674698796\\
0.0434551323312491	0.0552208835341367\\
0.0447379297757686	0.0562248995983936\\
0.0448377553932902	0.0572289156626506\\
0.0452866172577887	0.0582329317269077\\
0.0458002131631342	0.0592369477911647\\
0.0458447331607921	0.0602409638554218\\
0.046294750118573	0.0612449799196788\\
0.046680480437266	0.0622489959839359\\
0.0471692225421354	0.0632530120481929\\
0.0473937385640273	0.0642570281124498\\
0.0474091315156261	0.0652610441767069\\
0.0479897222513466	0.0662650602409639\\
0.0484039596053182	0.0672690763052209\\
0.0484381678985652	0.068273092369478\\
0.0486738612942417	0.069277108433735\\
0.0489789895379062	0.0702811244979921\\
0.0491217883582318	0.071285140562249\\
0.049595925592579	0.072289156626506\\
0.0497657666692913	0.0732931726907631\\
0.0500877107948249	0.0742971887550201\\
0.0505967328449412	0.0753012048192772\\
0.0507281800476244	0.0763052208835342\\
0.0513566914033498	0.0773092369477912\\
0.0517790656466691	0.0783132530120483\\
0.0518741479754069	0.0793172690763053\\
0.0519696944703894	0.0803212851405624\\
0.0523373911506943	0.0813253012048194\\
0.0528078460615363	0.0823293172690764\\
0.0534459180766742	0.0833333333333335\\
0.054700591729163	0.0843373493975905\\
0.0557864409681512	0.0853413654618476\\
0.0566693183008013	0.0863453815261046\\
0.056878906800758	0.0873493975903616\\
0.0571565755398029	0.0883534136546187\\
0.0579919692698336	0.0893574297188756\\
0.0580620296657463	0.0903614457831327\\
0.0580933752382487	0.0913654618473897\\
0.0581679372526688	0.0923694779116467\\
0.0582142790451531	0.0933734939759038\\
0.0597568592636011	0.0943775100401608\\
0.0599833465676909	0.0953815261044179\\
0.0609288070112108	0.0963855421686749\\
0.0610522794702311	0.0973895582329318\\
0.0613176866071715	0.0983935742971889\\
0.0614658196009329	0.0993975903614459\\
0.0622593022381218	0.100401606425703\\
0.0625712383459952	0.10140562248996\\
0.0629844731330947	0.102409638554217\\
0.0631052267182566	0.103413654618474\\
0.0631440705490979	0.104417670682731\\
0.0633690353025174	0.105421686746988\\
0.0634200302302419	0.106425702811245\\
0.0650740802411595	0.107429718875502\\
0.0668746095869863	0.108433734939759\\
0.0672501837818635	0.109437751004016\\
0.0676647670125883	0.110441767068273\\
0.0686731673182094	0.11144578313253\\
0.0699150172981486	0.112449799196787\\
0.069942573127709	0.113453815261044\\
0.0702344922550795	0.114457831325301\\
0.0702880670227396	0.115461847389558\\
0.0707248712052598	0.116465863453815\\
0.0708114724087714	0.117469879518072\\
0.0709359499088367	0.118473895582329\\
0.0723016814226336	0.119477911646586\\
0.0723238567366468	0.120481927710844\\
0.0725291857682598	0.121485943775101\\
0.0727345370533231	0.122489959839358\\
0.0727956968758672	0.123493975903615\\
0.072852753739822	0.124497991967872\\
0.0731264662779185	0.125502008032129\\
0.073200295645872	0.126506024096386\\
0.0739749553748808	0.127510040160643\\
0.0743340998093705	0.1285140562249\\
0.0743716039520147	0.129518072289157\\
0.0744544140799129	0.130522088353414\\
0.0746847980828591	0.131526104417671\\
0.0748392919835933	0.132530120481928\\
0.0748629869112067	0.133534136546185\\
0.0749062901857729	0.134538152610442\\
0.0753171089920935	0.135542168674699\\
0.0761601719418854	0.136546184738956\\
0.0765816886999212	0.137550200803213\\
0.0766493473498084	0.13855421686747\\
0.0768111653277519	0.139558232931727\\
0.0769813646027537	0.140562248995984\\
0.0770775151194918	0.141566265060241\\
0.0774779881891305	0.142570281124498\\
0.0777031366086128	0.143574297188755\\
0.0778188924757585	0.144578313253012\\
0.0779877310791319	0.145582329317269\\
0.0780826610638722	0.146586345381526\\
0.0787034186589881	0.147590361445784\\
0.0789296208088899	0.148594377510041\\
0.0792715140026577	0.149598393574298\\
0.0794112142631818	0.150602409638555\\
0.0795347725141943	0.151606425702812\\
0.0798086093785999	0.152610441767069\\
0.0800149054716798	0.153614457831326\\
0.080060305459303	0.154618473895583\\
0.0802267499135444	0.15562248995984\\
0.0802862957028472	0.156626506024097\\
0.0805759553304214	0.157630522088354\\
0.0809392450885358	0.158634538152611\\
0.0812927742011974	0.159638554216868\\
0.0818947064768709	0.160642570281125\\
0.0825551034508706	0.161646586345382\\
0.0831859490277566	0.162650602409639\\
0.0843454110086561	0.163654618473896\\
0.0848785894511639	0.164658634538153\\
0.0851059416199448	0.16566265060241\\
0.0851102286914042	0.166666666666667\\
0.0851610667665818	0.167670682730924\\
0.0853383124328784	0.168674698795181\\
0.0854026386009695	0.169678714859438\\
0.0856173168185066	0.170682730923695\\
0.0858660778844395	0.171686746987952\\
0.086177875966464	0.172690763052209\\
0.0865990900982719	0.173694779116466\\
0.08685435874172	0.174698795180723\\
0.0875085129161687	0.17570281124498\\
0.0881955438773248	0.176706827309237\\
0.0890275348309002	0.177710843373495\\
0.0891596058481404	0.178714859437752\\
0.0896666607777026	0.179718875502009\\
0.0899096135120346	0.180722891566266\\
0.0907846345127708	0.181726907630523\\
0.0908496639040797	0.18273092369478\\
0.0917750138147983	0.183734939759037\\
0.0921605182816712	0.184738955823294\\
0.0922859382468312	0.185742971887551\\
0.0923221950293908	0.186746987951808\\
0.0925930938614549	0.187751004016065\\
0.0929432985613128	0.188755020080322\\
0.0936108178184343	0.189759036144579\\
0.0940783463258004	0.190763052208836\\
0.0944029243161405	0.191767068273093\\
0.0948471800065943	0.19277108433735\\
0.0948993157972132	0.193775100401607\\
0.0949811693188087	0.194779116465864\\
0.0951051101107371	0.195783132530121\\
0.095355565385949	0.196787148594378\\
0.0958437682924137	0.197791164658635\\
0.0958881000582977	0.198795180722892\\
0.095931059355081	0.199799196787149\\
0.0959650592572602	0.200803212851406\\
0.0960903849927275	0.201807228915663\\
0.0964262493018108	0.202811244979921\\
0.0965094352250822	0.203815261044178\\
0.0969828262463208	0.204819277108435\\
0.0973373535383177	0.205823293172692\\
0.0973594067769623	0.206827309236949\\
0.0975451859076994	0.207831325301206\\
0.097649560979628	0.208835341365463\\
0.0977704309287052	0.20983935742972\\
0.0986388953165515	0.210843373493977\\
0.0989000864278979	0.211847389558234\\
0.0989340676613646	0.212851405622491\\
0.0989825271691057	0.213855421686748\\
0.0991339020874745	0.214859437751005\\
0.0994150313528509	0.215863453815262\\
0.0995490881217664	0.216867469879519\\
0.100450563353191	0.217871485943776\\
0.100655626677578	0.218875502008033\\
0.101250352557549	0.21987951807229\\
0.102109574876787	0.220883534136547\\
0.1022982545159	0.221887550200804\\
0.102298578988226	0.222891566265061\\
0.102661267173741	0.223895582329318\\
0.102795759020453	0.224899598393575\\
0.104235930082414	0.225903614457832\\
0.104327800946462	0.22690763052209\\
0.104393437676689	0.227911646586346\\
0.104669102893448	0.228915662650603\\
0.104844414430266	0.229919678714861\\
0.105306835028558	0.230923694779118\\
0.105414386522072	0.231927710843375\\
0.105466049614083	0.232931726907632\\
0.105817141716219	0.233935742971889\\
0.106035532925219	0.234939759036146\\
0.106282949040253	0.235943775100403\\
0.106732837667066	0.23694779116466\\
0.106853906954681	0.237951807228917\\
0.107164863433875	0.238955823293174\\
0.10764927673338	0.239959839357431\\
0.10787699094852	0.240963855421688\\
0.108290610026852	0.241967871485945\\
0.108312264652646	0.242971887550202\\
0.108529620341711	0.243975903614459\\
0.108584225876615	0.244979919678716\\
0.10880181220722	0.245983935742973\\
0.108839248274132	0.24698795180723\\
0.108880848864004	0.247991967871487\\
0.108946302406588	0.248995983935744\\
0.109044204181695	0.250000000000001\\
0.109090577342872	0.251004016064258\\
0.109515010695436	0.252008032128515\\
0.109588199730673	0.253012048192772\\
0.109612262450416	0.254016064257029\\
0.109698407839235	0.255020080321287\\
0.109852259047776	0.256024096385544\\
0.1100742391232	0.257028112449801\\
0.110459055392498	0.258032128514058\\
0.1108247723823	0.259036144578315\\
0.110889593532342	0.260040160642572\\
0.110906994030507	0.261044176706829\\
0.111350904197742	0.262048192771086\\
0.111622778498736	0.263052208835343\\
0.111631917707051	0.2640562248996\\
0.111748183173042	0.265060240963857\\
0.111824864859805	0.266064257028114\\
0.111984113595423	0.267068273092371\\
0.112810081918678	0.268072289156628\\
0.112855869469296	0.269076305220885\\
0.11305170631102	0.270080321285142\\
0.113448668630695	0.271084337349399\\
0.11350675564755	0.272088353413656\\
0.11386532357293	0.273092369477913\\
0.113920498318949	0.27409638554217\\
0.11397051770548	0.275100401606427\\
0.114346730071164	0.276104417670684\\
0.114724425708676	0.277108433734941\\
0.115124147044196	0.278112449799198\\
0.115390282196755	0.279116465863456\\
0.116058484196784	0.280120481927713\\
0.116058729121899	0.28112449799197\\
0.116760650985383	0.282128514056227\\
0.116847330606406	0.283132530120484\\
0.116949549000119	0.284136546184741\\
0.117071464348245	0.285140562248998\\
0.117306513778296	0.286144578313255\\
0.117915256485273	0.287148594377512\\
0.118292854667706	0.288152610441769\\
0.118356865952538	0.289156626506026\\
0.118967022273815	0.290160642570283\\
0.119123947554248	0.29116465863454\\
0.119911991396433	0.292168674698797\\
0.120163921055949	0.293172690763054\\
0.120251982033861	0.294176706827311\\
0.120560975325841	0.295180722891568\\
0.12061504044297	0.296184738955825\\
0.12074603064445	0.297188755020082\\
0.120823459939781	0.298192771084339\\
0.120981805812167	0.299196787148596\\
0.12102861889983	0.300200803212853\\
0.121705637091763	0.30120481927711\\
0.122314254884043	0.302208835341367\\
0.122535821426882	0.303212851405624\\
0.12274403179076	0.304216867469882\\
0.122973715508969	0.305220883534139\\
0.12320763899427	0.306224899598396\\
0.123343419839222	0.307228915662653\\
0.123431071696404	0.30823293172691\\
0.123617612021049	0.309236947791167\\
0.123695473090455	0.310240963855424\\
0.123930141252901	0.311244979919681\\
0.124406179936551	0.312248995983938\\
0.124454428473951	0.313253012048195\\
0.124760533134273	0.314257028112452\\
0.124819794385694	0.315261044176709\\
0.124874266801992	0.316265060240966\\
0.125338824212183	0.317269076305223\\
0.125594365743191	0.31827309236948\\
0.12635643046419	0.319277108433737\\
0.126866543221881	0.320281124497994\\
0.127033131695332	0.321285140562251\\
0.127348247740899	0.322289156626508\\
0.12767368269573	0.323293172690765\\
0.127688326618354	0.324297188755022\\
0.12786193832021	0.325301204819279\\
0.127944914951612	0.326305220883536\\
0.1280368983905	0.327309236947793\\
0.12804284770048	0.32831325301205\\
0.128050841371575	0.329317269076308\\
0.128362360737834	0.330321285140565\\
0.128601332775653	0.331325301204822\\
0.128770108727684	0.332329317269079\\
0.12910131512825	0.333333333333336\\
0.129174850560735	0.334337349397593\\
0.129647261168533	0.33534136546185\\
0.129762846621218	0.336345381526107\\
0.12986524893225	0.337349397590364\\
0.130084317841402	0.338353413654621\\
0.131455178049182	0.339357429718878\\
0.13163669472974	0.340361445783135\\
0.131954871412724	0.341365461847392\\
0.13257307945149	0.342369477911649\\
0.132600206099579	0.343373493975906\\
0.133545789185123	0.344377510040163\\
0.133663461835097	0.34538152610442\\
0.133873739355069	0.346385542168677\\
0.134365532690705	0.347389558232934\\
0.135007166001839	0.348393574297191\\
0.135688305205109	0.349397590361448\\
0.136187240973193	0.350401606425705\\
0.136361460186234	0.351405622489962\\
0.136586464273233	0.352409638554219\\
0.13719718815379	0.353413654618477\\
0.137357070097234	0.354417670682734\\
0.137371544997813	0.355421686746991\\
0.137431725481119	0.356425702811248\\
0.137497606916859	0.357429718875505\\
0.137968641314194	0.358433734939762\\
0.138033422463965	0.359437751004019\\
0.138610253132447	0.360441767068276\\
0.138798507470971	0.361445783132533\\
0.139010235139924	0.36244979919679\\
0.139473555380843	0.363453815261047\\
0.140099737686831	0.364457831325304\\
0.140493192026386	0.365461847389561\\
0.140573054811323	0.366465863453818\\
0.140782592597573	0.367469879518075\\
0.140934048497847	0.368473895582332\\
0.141006410668705	0.369477911646589\\
0.141307702357973	0.370481927710846\\
0.141500787244061	0.371485943775103\\
0.141632298745716	0.37248995983936\\
0.142130946696732	0.373493975903617\\
0.142188833285832	0.374497991967874\\
0.142543975840148	0.375502008032131\\
0.143494730841325	0.376506024096388\\
0.143666762509813	0.377510040160645\\
0.143679268215005	0.378514056224903\\
0.144846279479076	0.37951807228916\\
0.145116412036932	0.380522088353417\\
0.145338347892194	0.381526104417674\\
0.145469260904025	0.382530120481931\\
0.145506256289504	0.383534136546188\\
0.145536944075562	0.384538152610445\\
0.146237438770123	0.385542168674702\\
0.146812723963257	0.386546184738959\\
0.146871952749738	0.387550200803216\\
0.146921007205921	0.388554216867473\\
0.14716873618669	0.38955823293173\\
0.147267452379225	0.390562248995987\\
0.148056564666217	0.391566265060244\\
0.148536722620018	0.392570281124501\\
0.148775444822585	0.393574297188758\\
0.149078353246492	0.394578313253015\\
0.149079568166906	0.395582329317272\\
0.149259025488411	0.396586345381529\\
0.149356727461092	0.397590361445786\\
0.149616103983423	0.398594377510043\\
0.149666161809229	0.3995983935743\\
0.14973743367116	0.400602409638557\\
0.149856151901789	0.401606425702814\\
0.150055272422934	0.402610441767072\\
0.150452564582314	0.403614457831329\\
0.150549120244111	0.404618473895586\\
0.150616046430533	0.405622489959843\\
0.150738123451859	0.4066265060241\\
0.150903710327678	0.407630522088357\\
0.151009513499856	0.408634538152614\\
0.152082825656539	0.409638554216871\\
0.152775142971242	0.410642570281128\\
0.152923574146344	0.411646586345385\\
0.152951261563442	0.412650602409642\\
0.152968379076444	0.413654618473899\\
0.153168721769266	0.414658634538156\\
0.154052172603239	0.415662650602413\\
0.154427616479476	0.41666666666667\\
0.154457690123199	0.417670682730927\\
0.155273851540002	0.418674698795184\\
0.155610279887868	0.419678714859441\\
0.155630080370989	0.420682730923698\\
0.155661180393532	0.421686746987955\\
0.155668089773863	0.422690763052212\\
0.15677983378134	0.423694779116469\\
0.156952215101201	0.424698795180726\\
0.157151591883512	0.425702811244983\\
0.157249541653741	0.42670682730924\\
0.157272694208941	0.427710843373498\\
0.157521253915787	0.428714859437755\\
0.157521575458106	0.429718875502012\\
0.157691060196413	0.430722891566269\\
0.158351746192363	0.431726907630526\\
0.158753593406697	0.432730923694783\\
0.159990080803602	0.43373493975904\\
0.160220482846063	0.434738955823297\\
0.160898106014539	0.435742971887554\\
0.160990513040329	0.436746987951811\\
0.161479103476473	0.437751004016068\\
0.161738247746042	0.438755020080325\\
0.161763171331137	0.439759036144582\\
0.162051811609687	0.440763052208839\\
0.162086194423705	0.441767068273096\\
0.162847447752191	0.442771084337353\\
0.163234513941538	0.44377510040161\\
0.163973773603237	0.444779116465867\\
0.164863213760067	0.445783132530124\\
0.164891688260066	0.446787148594381\\
0.164951146230998	0.447791164658638\\
0.165353765951393	0.448795180722895\\
0.165748859906306	0.449799196787152\\
0.166792058960015	0.450803212851409\\
0.167038557024984	0.451807228915666\\
0.167173046079032	0.452811244979924\\
0.167313779160391	0.453815261044181\\
0.167575442829272	0.454819277108438\\
0.167622223870985	0.455823293172695\\
0.168178903519089	0.456827309236952\\
0.169271645155475	0.457831325301209\\
0.169888208499151	0.458835341365466\\
0.170186005687708	0.459839357429723\\
0.170340663468742	0.46084337349398\\
0.170598970701072	0.461847389558237\\
0.171371191521893	0.462851405622494\\
0.171581734652083	0.463855421686751\\
0.17287829218198	0.464859437751008\\
0.173046726496795	0.465863453815265\\
0.173373158068807	0.466867469879522\\
0.173520269607336	0.467871485943779\\
0.173735415005906	0.468875502008036\\
0.174855738689213	0.469879518072293\\
0.17516083883215	0.47088353413655\\
0.175592256825653	0.471887550200807\\
0.175678812067388	0.472891566265064\\
0.176845560082262	0.473895582329321\\
0.177890772196943	0.474899598393578\\
0.178841204472609	0.475903614457835\\
0.179335451950708	0.476907630522093\\
0.17983560921104	0.47791164658635\\
0.179991220320485	0.478915662650607\\
0.180030045940449	0.479919678714864\\
0.182213259465171	0.480923694779121\\
0.182687998445928	0.481927710843378\\
0.18275592593128	0.482931726907635\\
0.18280118867676	0.483935742971892\\
0.183038167740166	0.484939759036149\\
0.183098317753157	0.485943775100406\\
0.18311116887618	0.486947791164663\\
0.183344273055526	0.48795180722892\\
0.183679164807009	0.488955823293177\\
0.184226482274313	0.489959839357434\\
0.184318932761954	0.490963855421691\\
0.184928870622624	0.491967871485948\\
0.185046748034687	0.492971887550205\\
0.186679796977598	0.493975903614462\\
0.186679976671933	0.494979919678719\\
0.187791288426307	0.495983935742976\\
0.188348791807812	0.496987951807233\\
0.189198201754596	0.49799196787149\\
0.189293457615991	0.498995983935747\\
0.190188583752882	0.500000000000004\\
0.190685940110341	0.501004016064261\\
0.190879875582725	0.502008032128519\\
0.191599078996159	0.503012048192776\\
0.192078653895466	0.504016064257033\\
0.193973279842739	0.50502008032129\\
0.194908707120827	0.506024096385547\\
0.194934377227877	0.507028112449804\\
0.196216608426407	0.508032128514061\\
0.196562482085312	0.509036144578318\\
0.197306796674726	0.510040160642575\\
0.197556625675513	0.511044176706832\\
0.198395484050564	0.512048192771089\\
0.198985765413783	0.513052208835346\\
0.199036927567078	0.514056224899603\\
0.199402928672885	0.51506024096386\\
0.200062085208613	0.516064257028117\\
0.200601174519539	0.517068273092374\\
0.200689310788202	0.518072289156631\\
0.201139907329365	0.519076305220888\\
0.20188016968709	0.520080321285145\\
0.201947605358742	0.521084337349402\\
0.203323015752498	0.522088353413659\\
0.203452644848232	0.523092369477916\\
0.204032611962911	0.524096385542173\\
0.204221734510854	0.52510040160643\\
0.204674057974066	0.526104417670687\\
0.206895277123675	0.527108433734944\\
0.207107494866229	0.528112449799201\\
0.207381613651589	0.529116465863458\\
0.208664678036374	0.530120481927715\\
0.209271979357099	0.531124497991972\\
0.210031573613692	0.532128514056229\\
0.210781800250703	0.533132530120486\\
0.211378350054227	0.534136546184743\\
0.211416699172784	0.535140562249\\
0.211456394519068	0.536144578313257\\
0.212307049199221	0.537148594377514\\
0.213062557024881	0.538152610441771\\
0.213770966657263	0.539156626506028\\
0.213788262700873	0.540160642570285\\
0.21515670776327	0.541164658634542\\
0.216351858414636	0.542168674698799\\
0.216700403232835	0.543172690763056\\
0.217217227809856	0.544176706827313\\
0.21779163455939	0.54518072289157\\
0.218426572283516	0.546184738955827\\
0.218477275165713	0.547188755020084\\
0.219604876067833	0.548192771084341\\
0.219847982144289	0.549196787148598\\
0.220147933454503	0.550200803212855\\
0.220181932972917	0.551204819277112\\
0.221663808602959	0.552208835341369\\
0.222645863102237	0.553212851405626\\
0.223500882534576	0.554216867469884\\
0.223578224070228	0.555220883534141\\
0.223848996277227	0.556224899598397\\
0.224159836087804	0.557228915662655\\
0.224499258650057	0.558232931726912\\
0.224535094698237	0.559236947791169\\
0.224623175612572	0.560240963855426\\
0.225127524217828	0.561244979919683\\
0.22582470726778	0.56224899598394\\
0.226909445887309	0.563253012048197\\
0.227567751551985	0.564257028112454\\
0.227846340448503	0.565261044176711\\
0.227953116865869	0.566265060240968\\
0.227995106737644	0.567269076305225\\
0.228515857963012	0.568273092369482\\
0.229312292927795	0.569277108433739\\
0.229956519590194	0.570281124497996\\
0.230307168346306	0.571285140562253\\
0.230642675868427	0.57228915662651\\
0.232100527396442	0.573293172690767\\
0.232457130382395	0.574297188755024\\
0.232660001822668	0.575301204819281\\
0.232902609749028	0.576305220883538\\
0.233018065933582	0.577309236947795\\
0.233164261240881	0.578313253012052\\
0.234316991201887	0.579317269076309\\
0.23452726586723	0.580321285140566\\
0.234700211799675	0.581325301204823\\
0.236551481286279	0.58232931726908\\
0.237017039480021	0.583333333333337\\
0.237373947044577	0.584337349397594\\
0.237631037864359	0.585341365461851\\
0.238091883846351	0.586345381526108\\
0.240014901908634	0.587349397590365\\
0.240800835004254	0.588353413654622\\
0.240843750926834	0.589357429718879\\
0.24264365126412	0.590361445783136\\
0.242967169900727	0.591365461847393\\
0.243688914277802	0.59236947791165\\
0.244125026306603	0.593373493975907\\
0.245617321664719	0.594377510040164\\
0.246386906319832	0.595381526104421\\
0.246549354448905	0.596385542168678\\
0.246592381954158	0.597389558232935\\
0.246796290313852	0.598393574297192\\
0.249572761326871	0.599397590361449\\
0.249706108275098	0.600401606425707\\
0.249797124672153	0.601405622489963\\
0.249833171079957	0.60240963855422\\
0.252248488188979	0.603413654618477\\
0.253653089215579	0.604417670682734\\
0.253876551734603	0.605421686746991\\
0.255355436628609	0.606425702811248\\
0.255813485699719	0.607429718875505\\
0.256542378319105	0.608433734939762\\
0.257127078611579	0.609437751004019\\
0.258825250454639	0.610441767068276\\
0.258971069459785	0.611445783132534\\
0.258975772941116	0.612449799196791\\
0.259815323675645	0.613453815261048\\
0.260068678986746	0.614457831325305\\
0.261322899309254	0.615461847389562\\
0.261475341919804	0.616465863453819\\
0.261612336293018	0.617469879518076\\
0.261837227017799	0.618473895582333\\
0.262536439508245	0.61947791164659\\
0.262635107117922	0.620481927710847\\
0.263138392912462	0.621485943775104\\
0.267190129483939	0.622489959839361\\
0.26801522134103	0.623493975903618\\
0.268232392132456	0.624497991967875\\
0.268337269389634	0.625502008032132\\
0.26886222402836	0.626506024096389\\
0.269314422332961	0.627510040160646\\
0.26980212318655	0.628514056224903\\
0.270058303326292	0.62951807228916\\
0.270819144425565	0.630522088353417\\
0.270974579615192	0.631526104417674\\
0.271995688362127	0.632530120481931\\
0.272384126727019	0.633534136546188\\
0.273444522659855	0.634538152610445\\
0.273965623951593	0.635542168674702\\
0.274997945819268	0.636546184738959\\
0.275913277260175	0.637550200803216\\
0.276275950213416	0.638554216867473\\
0.277041340702961	0.63955823293173\\
0.277239080441623	0.640562248995987\\
0.277649351456758	0.641566265060244\\
0.277826080908957	0.642570281124501\\
0.278816068120152	0.643574297188758\\
0.280866895311793	0.644578313253015\\
0.280892776042185	0.645582329317272\\
0.28107155821937	0.646586345381529\\
0.281252505017071	0.647590361445786\\
0.281300801312803	0.648594377510043\\
0.281375101805531	0.6495983935743\\
0.281672863945015	0.650602409638557\\
0.282970712140028	0.651606425702814\\
0.284841817700263	0.652610441767072\\
0.285471759430729	0.653614457831329\\
0.285758462521994	0.654618473895586\\
0.286635678524014	0.655622489959843\\
0.287110744727808	0.6566265060241\\
0.287393869137018	0.657630522088357\\
0.287602374340775	0.658634538152614\\
0.287662169006893	0.659638554216871\\
0.287945296053427	0.660642570281128\\
0.288405092073621	0.661646586345385\\
0.28881426931482	0.662650602409642\\
0.28956947263626	0.663654618473899\\
0.289933439122026	0.664658634538156\\
0.290486003754924	0.665662650602413\\
0.290839060150632	0.66666666666667\\
0.290939003426273	0.667670682730927\\
0.291139646499973	0.668674698795184\\
0.29192171859723	0.669678714859441\\
0.2920303132561	0.670682730923698\\
0.295567278912035	0.671686746987955\\
0.295884554507732	0.672690763052212\\
0.296565768435467	0.673694779116469\\
0.298084140962153	0.674698795180726\\
0.298293065226984	0.675702811244983\\
0.298776066490284	0.67670682730924\\
0.298795630845505	0.677710843373497\\
0.302075641057736	0.678714859437754\\
0.30213274715707	0.679718875502011\\
0.302159397264781	0.680722891566268\\
0.30228413049209	0.681726907630525\\
0.303208977716504	0.682730923694782\\
0.303450385011035	0.683734939759039\\
0.304036034038178	0.684738955823296\\
0.30600004770195	0.685742971887553\\
0.308307005806159	0.68674698795181\\
0.308425350451817	0.687751004016067\\
0.308455035132971	0.688755020080325\\
0.310548805633703	0.689759036144582\\
0.311207272213074	0.690763052208838\\
0.311514669983622	0.691767068273096\\
0.312882901395532	0.692771084337353\\
0.313890096199609	0.69377510040161\\
0.314598274550216	0.694779116465867\\
0.314936973101943	0.695783132530124\\
0.315529348195522	0.696787148594381\\
0.315993697891978	0.697791164658638\\
0.316738437376431	0.698795180722895\\
0.317688068740294	0.699799196787152\\
0.317958025763477	0.700803212851409\\
0.321099070108474	0.701807228915666\\
0.321926732855473	0.702811244979923\\
0.322898294356691	0.70381526104418\\
0.323182824370039	0.704819277108437\\
0.323756769657972	0.705823293172694\\
0.325869926316797	0.706827309236951\\
0.326690968210179	0.707831325301208\\
0.32673038154696	0.708835341365465\\
0.327983162963776	0.709839357429722\\
0.328105441879925	0.710843373493979\\
0.329885748469165	0.711847389558236\\
0.330736146130114	0.712851405622493\\
0.331742900751295	0.71385542168675\\
0.332889888559485	0.714859437751007\\
0.333004618235999	0.715863453815264\\
0.334005760918927	0.716867469879521\\
0.334174677997886	0.717871485943778\\
0.334546393603919	0.718875502008035\\
0.33559386828556	0.719879518072292\\
0.336252136274484	0.720883534136549\\
0.336347931552565	0.721887550200806\\
0.337527764745778	0.722891566265063\\
0.338525880168578	0.72389558232932\\
0.338559328609139	0.724899598393578\\
0.338817041091057	0.725903614457835\\
0.33902369830027	0.726907630522092\\
0.339495620943689	0.727911646586349\\
0.340701549484979	0.728915662650605\\
0.341019692944559	0.729919678714863\\
0.341669063183927	0.73092369477912\\
0.342461247897689	0.731927710843377\\
0.342632667594439	0.732931726907634\\
0.342848842102948	0.733935742971891\\
0.343454136081135	0.734939759036148\\
0.344134726371543	0.735943775100405\\
0.344569737325081	0.736947791164662\\
0.345729838103583	0.737951807228919\\
0.346337544942647	0.738955823293176\\
0.348815358284898	0.739959839357433\\
0.349087453409405	0.74096385542169\\
0.35018110173672	0.741967871485947\\
0.350524986631171	0.742971887550204\\
0.35121848291344	0.743975903614461\\
0.351311833176756	0.744979919678718\\
0.351528548597653	0.745983935742975\\
0.3517757083118	0.746987951807232\\
0.352171054459325	0.747991967871489\\
0.354871605726819	0.748995983935746\\
0.356995768135026	0.750000000000003\\
0.358246161683989	0.75100401606426\\
0.360089123130158	0.752008032128517\\
0.360170809844154	0.753012048192774\\
0.360312504295858	0.754016064257031\\
0.361247157281186	0.755020080321288\\
0.362573302875369	0.756024096385545\\
0.362843791938729	0.757028112449802\\
0.363068431119889	0.758032128514059\\
0.364726959518714	0.759036144578316\\
0.365831870108019	0.760040160642573\\
0.36660717777322	0.76104417670683\\
0.367006207240892	0.762048192771087\\
0.367458146086282	0.763052208835344\\
0.368384298675697	0.764056224899601\\
0.368639854597107	0.765060240963858\\
0.36928329763988	0.766064257028115\\
0.370802601574101	0.767068273092372\\
0.371539028949891	0.768072289156629\\
0.371642087214115	0.769076305220886\\
0.372186277059811	0.770080321285143\\
0.374882746180818	0.7710843373494\\
0.375001579098348	0.772088353413657\\
0.375002318624592	0.773092369477914\\
0.375271890080637	0.774096385542171\\
0.375894306478787	0.775100401606428\\
0.376273993759838	0.776104417670685\\
0.377050379318159	0.777108433734942\\
0.378312240089023	0.778112449799199\\
0.378313494826194	0.779116465863456\\
0.379231965858918	0.780120481927713\\
0.380655494561086	0.78112449799197\\
0.381644943162085	0.782128514056227\\
0.381936264114846	0.783132530120484\\
0.382304519166528	0.784136546184741\\
0.382348349325644	0.785140562248998\\
0.382352129996195	0.786144578313255\\
0.38245238073176	0.787148594377513\\
0.382464918154231	0.78815261044177\\
0.383941722576136	0.789156626506027\\
0.38450938884691	0.790160642570284\\
0.387619348657702	0.791164658634541\\
0.388103112323221	0.792168674698798\\
0.388583311278906	0.793172690763055\\
0.390010543321414	0.794176706827312\\
0.390899969894005	0.795180722891569\\
0.391022192828431	0.796184738955826\\
0.391068328634923	0.797188755020083\\
0.391685104145528	0.79819277108434\\
0.391994856819205	0.799196787148597\\
0.392061908309121	0.800200803212854\\
0.392806174901044	0.801204819277111\\
0.393329199670005	0.802208835341368\\
0.39424273464873	0.803212851405625\\
0.398240961818785	0.804216867469882\\
0.398747310508493	0.805220883534139\\
0.398827166982753	0.806224899598396\\
0.4006453783147	0.807228915662653\\
0.401559044524872	0.80823293172691\\
0.401930137141272	0.809236947791167\\
0.401932413812282	0.810240963855424\\
0.402890635087424	0.811244979919681\\
0.402907076771761	0.812248995983938\\
0.403478153062057	0.813253012048195\\
0.404859926244446	0.814257028112452\\
0.405400067829441	0.815261044176709\\
0.405619554145975	0.816265060240966\\
0.405646196166143	0.817269076305223\\
0.406571136257795	0.81827309236948\\
0.407443568796634	0.819277108433737\\
0.407513553861293	0.820281124497994\\
0.408067000911264	0.821285140562251\\
0.408431781367315	0.822289156626508\\
0.409419207020663	0.823293172690765\\
0.410026482577809	0.824297188755022\\
0.410096577551615	0.825301204819279\\
0.410944945583941	0.826305220883536\\
0.411120835354196	0.827309236947793\\
0.414125222555255	0.82831325301205\\
0.414390481851506	0.829317269076307\\
0.415834532305933	0.830321285140564\\
0.416047896633144	0.831325301204821\\
0.416079203631195	0.832329317269078\\
0.416820652344871	0.833333333333335\\
0.41810544515949	0.834337349397592\\
0.419077917780756	0.835341365461849\\
0.419438807458088	0.836345381526106\\
0.419794305348517	0.837349397590363\\
0.420826120357663	0.83835341365462\\
0.421094785431288	0.839357429718877\\
0.421373865776429	0.840361445783134\\
0.421494498827553	0.841365461847391\\
0.422008668828622	0.842369477911648\\
0.422307901488027	0.843373493975905\\
0.423109230344325	0.844377510040162\\
0.423196371225339	0.845381526104419\\
0.423743923102405	0.846385542168676\\
0.424614427933031	0.847389558232933\\
0.426271294815332	0.84839357429719\\
0.426470435302783	0.849397590361447\\
0.426494324716407	0.850401606425704\\
0.426750685792149	0.851405622489961\\
0.426775661871357	0.852409638554218\\
0.42709147135141	0.853413654618475\\
0.42717235334504	0.854417670682732\\
0.429762483939857	0.855421686746989\\
0.430535958843033	0.856425702811246\\
0.430536571085718	0.857429718875503\\
0.430921900224567	0.85843373493976\\
0.431906522833053	0.859437751004017\\
0.432615384697229	0.860441767068274\\
0.43310729063876	0.861445783132532\\
0.433445764777918	0.862449799196789\\
0.433721444407032	0.863453815261045\\
0.43409867701502	0.864457831325303\\
0.43479419955428	0.86546184738956\\
0.434869118246871	0.866465863453816\\
0.434970441298486	0.867469879518074\\
0.435871546653176	0.868473895582331\\
0.436031397636712	0.869477911646588\\
0.437589955204994	0.870481927710845\\
0.437610127384388	0.871485943775102\\
0.437991758040897	0.872489959839359\\
0.438840609904391	0.873493975903616\\
0.438957271548272	0.874497991967873\\
0.4390738294801	0.87550200803213\\
0.439994216589899	0.876506024096387\\
0.441689736034497	0.877510040160644\\
0.44209680605144	0.878514056224901\\
0.442502589577834	0.879518072289158\\
0.442523436332408	0.880522088353415\\
0.443908354599741	0.881526104417672\\
0.445637007620157	0.882530120481929\\
0.446695894218233	0.883534136546186\\
0.447254140526369	0.884538152610443\\
0.447475407251473	0.8855421686747\\
0.447667515586087	0.886546184738957\\
0.448103866306702	0.887550200803214\\
0.448681185820284	0.888554216867471\\
0.448747330212287	0.889558232931728\\
0.449350684752211	0.890562248995985\\
0.449813354819505	0.891566265060242\\
0.450525763820608	0.892570281124499\\
0.453059438067226	0.893574297188756\\
0.457359131147093	0.894578313253013\\
0.458340426355676	0.89558232931727\\
0.459344238301292	0.896586345381527\\
0.459580950812137	0.897590361445784\\
0.46042609616641	0.898594377510041\\
0.460657259621776	0.899598393574298\\
0.461698786918052	0.900602409638555\\
0.461745257120023	0.901606425702812\\
0.462338375930314	0.902610441767069\\
0.464275675198883	0.903614457831326\\
0.464463793837598	0.904618473895583\\
0.46627939835273	0.90562248995984\\
0.466844010252459	0.906626506024097\\
0.469317373405538	0.907630522088354\\
0.469519368338175	0.908634538152611\\
0.471076136379954	0.909638554216868\\
0.471581231207329	0.910642570281125\\
0.471747173045054	0.911646586345382\\
0.472065192466673	0.912650602409639\\
0.472205679088323	0.913654618473896\\
0.472460765134847	0.914658634538153\\
0.472537320608735	0.91566265060241\\
0.474597275741612	0.916666666666667\\
0.476243977648644	0.917670682730924\\
0.476950163555129	0.918674698795181\\
0.478027382304503	0.919678714859438\\
0.478228610934854	0.920682730923695\\
0.479499753803545	0.921686746987952\\
0.479792695227732	0.922690763052209\\
0.48195927032903	0.923694779116466\\
0.482072753780247	0.924698795180724\\
0.483647864944673	0.925702811244981\\
0.484420132082257	0.926706827309238\\
0.485144044313226	0.927710843373495\\
0.485329929101296	0.928714859437752\\
0.485568720485882	0.929718875502009\\
0.486642267726563	0.930722891566266\\
0.487068961740776	0.931726907630523\\
0.487267871218249	0.93273092369478\\
0.489360961848274	0.933734939759037\\
0.49144232483824	0.934738955823294\\
0.492341762014895	0.935742971887551\\
0.493636965449786	0.936746987951808\\
0.49724073736405	0.937751004016065\\
0.497734861028132	0.938755020080322\\
0.498067224249233	0.939759036144579\\
0.498146236608999	0.940763052208836\\
0.498663623341221	0.941767068273093\\
0.500638528955494	0.94277108433735\\
0.50099176937266	0.943775100401607\\
0.501324822813472	0.944779116465864\\
0.506089026479009	0.945783132530121\\
0.508896747409321	0.946787148594378\\
0.520545278367306	0.947791164658635\\
0.520982822161209	0.948795180722892\\
0.523721316796117	0.949799196787149\\
0.525670736967802	0.950803212851406\\
0.528717233553369	0.951807228915663\\
0.537238680595307	0.95281124497992\\
0.538258935390809	0.953815261044177\\
0.547828901428873	0.954819277108434\\
0.548935933255451	0.955823293172691\\
0.549265258986882	0.956827309236948\\
0.55013649297135	0.957831325301205\\
0.551814515081874	0.958835341365462\\
0.554983693710379	0.959839357429719\\
0.560301539536365	0.960843373493976\\
0.561257110532174	0.961847389558233\\
0.567663225692254	0.96285140562249\\
0.567758773241359	0.963855421686747\\
0.568009564145097	0.964859437751004\\
0.580292909971688	0.965863453815261\\
0.58073621324196	0.966867469879518\\
0.58200607736386	0.967871485943775\\
0.583228196890842	0.968875502008032\\
0.583297728508625	0.969879518072289\\
0.588695676819881	0.970883534136546\\
0.598981936447619	0.971887550200803\\
0.601027388544885	0.97289156626506\\
0.608426365897362	0.973895582329317\\
0.609163050981434	0.974899598393575\\
0.613071924470762	0.975903614457831\\
0.624369400671164	0.976907630522089\\
0.633993358317178	0.977911646586346\\
0.639936054210796	0.978915662650603\\
0.640440224061316	0.97991967871486\\
0.642363951017839	0.980923694779117\\
0.647684215950482	0.981927710843374\\
0.659224073285846	0.982931726907631\\
0.689204272268149	0.983935742971888\\
0.696050755200408	0.984939759036145\\
0.705900404135091	0.985943775100402\\
0.731376087092988	0.986947791164659\\
0.743438055465152	0.987951807228916\\
0.753024422643692	0.988955823293173\\
0.767728370441956	0.98995983935743\\
0.768970797373704	0.990963855421687\\
0.779365142102513	0.991967871485944\\
0.798316187726433	0.992971887550201\\
0.911869180985176	0.993975903614458\\
1.17799162441212	0.994979919678715\\
2.42869550778337	0.995983935742972\\
2.63932896367654	0.996987951807229\\
3.71013029873748	0.997991967871486\\
4.55796430358008	0.998995983935743\\
5.60401972968371	1\\
};
\addlegendentry{$\mu\text{ = 3}$}
\end{axis}

\draw[-Latex] (2,3.8)--(.1,5.5); 
\node[] at(2.2,3.6){$\mu$};

\end{tikzpicture}%

==> Figure_tex/cep_tdoa.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{1.00000,0.41176,0.16078}%
\definecolor{mycolor4}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%{0.39216,0.83137,0.07451}%
%
\begin{tikzpicture}
\node[inner sep=0,outer sep=0] (F) at (0,0){\includegraphics[width=0.9\linewidth]{photo/giuriati2.png}};

\begin{axis}[%
width=0.82\linewidth,
height=0.78\linewidth,
at={(-119,-121)},
scale only axis,
xmin=-120,
xmax=150,
xtick={\empty},
ymin=-120,
ymax=140,
ytick={\empty},
axis background/.style={fill=none},
axis line style={draw=none},
legend style={legend cell align=left, align=left,at={(0.97,0.91)}, draw=white!15!black},
]
\addplot [color=mycolor1, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
% -39.6055860111494	-4.49602856135177\\
% -39.4518297256822	-5.02078097808279\\
% -39.1496139976951	-5.52137832984898\\
% -38.7001557432596	-5.99580488779751\\
% -38.1052647721329	-6.44215030362541\\
% -37.3673365002924	-6.85861730187797\\
% -36.4893423044419	-7.24352891694267\\
% -35.4748175573253	-7.5953352455978\\
% -34.3278473920292	-7.91261968792571\\
% -33.0530502525932	-8.19410465146071\\
% -31.6555592971661	-8.43865669560301\\
% -30.1410017285897	-8.64529109558398\\
% -28.515476135639	-8.81317580760522\\
% -26.7855279361577	-8.94163481918526\\
% -24.9581230209706	-9.03015087122331\\
% -23.0406197047001	-9.07836754081897\\
% -21.0407390964299	-9.08609067646157\\
% -18.9665340095241	-9.0532891798097\\
% -16.8263565357899	-8.9800951309133\\
% -14.6288244145518	-8.86680325637389\\
% -12.3827863320567	-8.71386974258458\\
% -10.0972862909376	-8.52191039882847\\
% -7.78152719320723	-8.291698177632\\
% -5.44483378341929	-8.02416006235798\\
% -3.09661510121368	-7.72037333457069\\
% -0.746326594434457	-7.3815612362033\\
% 1.59656795462124	-7.00908804399433\\
% 3.9226345365144	-6.6044535760267\\
% 6.22250690209045	-6.1692871524897\\
% 8.48692427705885	-5.70534103498164\\
% 10.7067686518626	-5.21448337077084\\
% 12.8731014966846	-4.69869067042592\\
% 14.9771997537524	-4.16003984910534\\
% 17.0105909620131	-3.60069986355311\\
% 18.965087372744	-3.0229229784755\\
% 20.8328189187262	-2.42903569746595\\
% 22.6062649042284	-1.82142939499628\\
% 24.2782842881936	-1.20255068719567\\
% 25.8421444386914	-0.574891580191055\\
% 27.2915482428505	0.0590205643220281\\
% 28.6206594631095	0.696633205872973\\
% 29.824126237686	1.33537890339566\\
% 30.8971026306349	1.97268565340747\\
% 31.8352681447221	2.60598724655956\\
% 32.634845118542	3.23273360085616\\
% 33.2926139378268	3.85040102993474\\
% 33.8059259996967	4.45650240506025\\
% 34.1727143776487	5.04859716991479\\
% 34.3915021443405	5.62430116785643\\
% 34.4614083186554	6.18129624207661\\
% 34.3821514131025	6.71733956999939\\
% 34.1540505672671	7.23027269433635\\
% 33.7780242627487	7.71803021443236\\
% 33.2555866247594	8.17864810290497\\
% 32.5888413252763	8.6102716140895\\
% 31.7804731122968	9.01116275244525\\
% 30.833736999306	9.37970727085009\\
% 29.7524451584864	9.71442117060389\\
% 28.5409515704457	10.0139566769675\\
% 27.2041344922739	10.2771076661761\\
% 25.7473768145235	10.5028145220735\\
% 24.1765443862091	10.6901684028129\\
% 22.4979623951043	10.8384149004419\\
% 20.7183898984419	10.9469570786373\\
% 18.8449926065772	11.0153578763568\\
% 16.8853140292006	11.0433418677295\\
% 14.8472451002867	11.0307963710991\\
% 12.7389924040887	10.9777719027524\\
% 10.5690451301194	10.8844819735091\\
% 8.34614089018169	10.751302228988\\
% 6.07923053508971	10.5787689370152\\
% 3.77744211275143	10.3675768282632\\
% 1.45004411274182	10.1185762988148\\
% -0.89359185463376	9.83276998591899\\
% -3.24402879450642	9.51130873072421\\
% -5.5918023268913	9.1554869442474\\
% -7.92745879640557	8.76673739523761\\
% -10.2415933388019	8.34662544092199\\
% -12.5248877510374	7.89684272386465\\
% -14.7681480123885	7.41920036031917\\
% -16.9623413055276	6.91562164750268\\
% -19.0986323884899	6.3881343191567\\
% -21.1684191710751	5.83886238057912\\
% -23.163367352428	5.27001755600448\\
% -25.0754439803267	4.68389038277111\\
% -26.8969497970465	4.08284098813569\\
% -28.6205502415523	3.46928958587378\\
% -30.2393049831882	2.84570673093313\\
% -31.7466958679391	2.21460337138092\\
% -33.1366531647363	1.57852073770204\\
% -34.4035800061223	0.940020110160956\\
% -35.5423749248608	0.301672505429935\\
% -36.5484523957447	-0.333951675987583\\
% -37.4177612998874	-0.964292999852621\\
% -38.1468012371491	-1.58681330412902\\
% -38.7326366210126	-2.19900591926611\\
% -39.1729084991541	-2.79840576167232\\
% -39.4658440521113	-3.3825992597367\\
% -39.6102637318025	-3.94923407243001\\
% -39.6055860111494	-4.49602856135177\\
-35.8905632742922	-4.4295511755247\\
-35.7426414379268	-4.90422863614607\\
-35.4567008587249	-5.35456765002702\\
-35.0338929184778	-5.77875486090299\\
-34.4759201155336	-6.17508221659002\\
-33.7850292094366	-6.54195384670803\\
-32.9640021740202	-6.8778924886876\\
-32.0161449953794	-7.18154543618491\\
-30.9452743598325	-7.45168998595281\\
-29.7557022854716	-7.68723836123523\\
-28.4522187591882	-7.88724209186023\\
-27.0400724490862	-8.05089583339466\\
-25.5249495699481	-8.17754060998192\\
-23.9129509868551	-8.26666646780519\\
-22.2105676491564	-8.31791452849141\\
-20.4246544537074	-8.33107843418791\\
-18.5624026426192	-8.30610517849255\\
-16.6313108466648	-8.24309531989186\\
-14.6391548909397	-8.14230257684749\\
-12.5939564843587	-8.00413280616152\\
-10.503950919065	-7.82914236873433\\
-8.37755390981561	-7.61803588929565\\
-6.22332770686817	-7.37166341912948\\
-4.04994661882123	-7.09101701321755\\
-1.86616208423507	-6.77722673558405\\
0.319232567322693	-6.4315561089267\\
2.49743752291164	-6.05539702685675\\
4.65968191995948	-5.65026414923469\\
6.79725916343001	-5.21778880316959\\
8.90156198420834	-4.75971241424057\\
10.9641170975357	-4.27787949439064\\
12.9766193219368	-3.7742302147281\\
14.9309650212541	-3.25079259314229\\
16.8192847351304	-2.70967432819128\\
18.6339748665489	-2.15305431214371\\
20.3677282988336	-1.58317385734864\\
22.0135638188305	-1.00232767126178\\
23.5648542277877	-0.41285461646844\\
25.0153530267468	0.182871707090548\\
26.3592195689887	0.782452519768113\\
27.5910425782574	1.38347352124992\\
28.7058619380585	1.98351461208961\\
29.6991886642989	2.58015963859515\\
30.5670229808404	3.17100612182692\\
31.305870425187	3.75367493153256\\
31.9127559194519	4.32581986606469\\
32.3852357499462	4.88513709970695\\
32.7214074071512	5.429374459367\\
32.9199172464532	5.95634049328265\\
32.979965938792	6.46391329522472\\
32.9013116892774	6.95004904866445\\
32.6842712108117	7.4127902565013\\
32.3297184487986	7.85027362321296\\
31.8390810620736	8.2607375576887\\
31.2143346742254	8.64252926653508\\
30.4579949184578	8.99411140929157\\
29.5731073080216	9.31406828875803\\
28.5632349730087	9.60111155150762\\
27.4324443128839	9.8540853756314\\
26.1852886225301	10.0719711248251\\
24.8267897577365	10.2538914500782\\
23.3624179139579	10.3991138224486\\
21.7980695997682	10.507053482698\\
20.1400438937018	10.5772757959112\\
18.3950170800871	10.6094980016174\\
16.5700157660062	10.603590352367\\
14.672388587628	10.5595766361783\\
12.7097766198443	10.4776340807521\\
10.6900826083576	10.358092639838\\
8.62143914811367	10.2014336646271\\
6.51217593621221	10.0082879655208\\
4.37078623115618	9.7794332720798\\
2.20589265349773	9.51579110138179\\
0.0262124655883658	9.2184230473973\\
-2.15947752975977	8.88852650632551\\
-4.34237633036101	8.5274298551024\\
-6.51369417318589	8.13658710249562\\
-8.66468792763447	7.71757203432441\\
-10.7866963010374	7.27207187637954\\
-12.8711747146247	6.80188050056054\\
-14.9097297095284	6.30889120158673\\
-16.8941527442794	5.79508907336757\\
-18.8164532477065	5.26254301573014\\
-20.6688907941463	4.71339740368973\\
-22.4440062714057	4.14986345280851\\
-24.1346519159736	3.57421031541088\\
-25.7340200945422	2.98875594350794\\
-27.2356707159435	2.3958577552229\\
-28.6335571631233	1.79790314230023\\
-29.9220506407341	1.19729985692183\\
-31.0959628403073	0.596466316538734\\
-32.1505668317403	-0.00217813424238411\\
-33.0816160969755	-0.596222965506068\\
-33.8853616292297	-1.18327616838124\\
-34.5585670289216	-1.76097388681669\\
-35.0985215355103	-2.32698993599508\\
-35.5030509427712	-2.87904516905822\\
-35.7705263535576	-3.41491665442701\\
-35.8998707387939	-3.93244662676237\\
-35.8905632742922	-4.4295511755247\\
};
\addlegendentry{$\mu=0$}

\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, mark size = 1pt]
table[row sep=crcr]{%
% -1.21882943722001	-0.609659631137801\\
% -1.58673392083688	1.56559428683497\\
% -2.76197384415065	-0.900432310089076\\
% -1.55533665027871	0.69140358303995\\
% -0.546860773091916	2.47059518814602\\
% -0.0163570674609969	1.16509255229442\\
% -2.28264257115798	1.54243579911165\\
% 13.4072536224416	5.18779635548577\\
% -1.7062562805709	-0.710733005361047\\
% -0.352657846506361	0.682867792736025\\
% 0.283653949014776	1.729566425577\\
% -3.13388726826335	1.39467853838312\\
% -0.263346525004307	2.16809974917654\\
% -0.450935668923997	-0.145390981696402\\
% -0.768062847965622	0.465206012905915\\
% -0.862495210715111	2.76376644904382\\
% -1.24810244174804	2.89864559043308\\
% -2.17125842680224	0.780152178204585\\
% -0.663290197530964	1.37044682507733\\
% -6.32645528659278	-0.061133965919884\\
% -0.916687881227585	1.42831247805751\\
% -0.393912330661496	2.02697783801038\\
% -2.10592363130567	0.141992921435822\\
% 1.36065616711957	0.282858228313986\\
% -0.692988173657571	-1.58284553537967\\
% -8.55257319640683	3.92685352101697\\
% -1.10903944202578	1.72959542339459\\
% 24.4945406266509	-4.61414849862818\\
% -0.35564596405593	0.139739786781464\\
% -0.427459039124143	-0.0352169536999321\\
% -0.733079127906224	-0.763954613305672\\
% -0.878135954645105	-0.46764505383287\\
% -2.79981867354835	3.3749285998529\\
% -0.0666892782822542	1.60172371634594\\
% -1.01705338865431	0.901519938600745\\
% -1.45622779142893	1.78362385883546\\
% 0.298989624051691	1.66094817342796\\
% -5.60909561377062	3.18852145178689\\
% -2.56363596488728	-0.500943544567849\\
% -1.85011863484745	4.48133836639552\\
% -5.51288359110839	2.21032283166229\\
% 0.166147702776811	0.902982212229563\\
% -3.13799945428866	-1.07051836968465\\
% -2.43186255614001	0.0882397786677849\\
% -3.37221138703222	0.228666700330831\\
% -1.00607561240341	0.165131245588777\\
% -2.39969626973942	-1.59003418143149\\
% -0.0153209790185871	1.93578775689427\\
% -2.56988606162651	-1.61133053450086\\
% 0.197834119025954	2.879549657004\\
% -0.766450883581386	2.44619633506779\\
% -1.08121051566497	-1.41593762329718\\
% -2.88630754033438	-0.891001292172189\\
% -3.48247055749945	4.05613359174987\\
% -36.3062270100363	-13.1002283623752\\
% -1.09585465732554	3.60945267825577\\
% -0.553604544793411	-0.712025730645335\\
% -5.36450523007058	2.06962193379635\\
% -1.6034635575277	2.00697307798951\\
% -2.34195327344528	1.47764598322359\\
% -1.34957878457925	3.91242660105984\\
% -1.10073491336315	2.86890322252275\\
% -0.588724336240441	-0.329066071371635\\
% -0.902191533686972	0.603226526589787\\
% -1.58330874468772	2.41197044240534\\
% -1.37423552929225	-0.389669695419687\\
% -1.52919208460335	0.899675438907307\\
% -0.579196427364595	1.08411818151436\\
% 0.398259102458206	2.17828191102848\\
% 0.0145115181012018	2.94487197811991\\
% -2.8033401883017	2.75590605420186\\
% -0.159549310178549	0.0477892950131793\\
% -2.12066866681019	-1.28918118317871\\
% -3.3921518544586	2.87069345145677\\
% -1.53912007231229	1.9810176657395\\
% -1.78856330066608	-0.531693745660112\\
% -1.62813222484943	1.64657067836204\\
% -0.808987486816521	1.55637404247234\\
% -0.747894316080455	0.233740988095077\\
% 0.186105759277504	3.1115869455185\\
% -0.29634402755156	-1.29867101703008\\
% -0.716497731054318	2.95133408449655\\
% -2.76480496721397	-1.74690785008571\\
% -35.1906882921304	-12.4957996572881\\
% -0.284175304902158	2.63887057965867\\
% -3.08509617552688	0.64127220106458\\
% -0.485241084116791	2.93647902391794\\
% -2.31631627035945	-0.824997650001054\\
% -1.59961345501198	0.963313168085937\\
% -0.751927918637509	-0.65241185136243\\
% -3.283691817634	-0.287296954362173\\
% -1.78454867854582	1.39935279713509\\
% -2.07391245075109	1.91736593818683\\
% -4.09201055512136	1.87910657826881\\
% -0.988020965273944	1.69936862888157\\
% -0.589533525034816	-0.547454389625952\\
% -2.79005859132617	4.3241062034678\\
% -0.030517053310865	-1.3375672848001\\
% -2.93995822398863	-0.973582796266185\\
% -0.427333586561406	-0.902958035698923\\
% -0.163401036736775	-0.312982750365233\\
% -1.83398409264966	1.02315299567297\\
% -0.894858861205065	1.9240450059204\\
% 0.0349951255371232	1.26000036884186\\
% -3.27115691358535	-1.3035337441025\\
% -2.69134737304945	4.80853413080314\\
% -1.82625112073962	0.243489792459842\\
% -1.04280895958353	2.18430469671498\\
% -0.150962429993072	-0.780351999419262\\
% 0.141321508125174	1.03654111052873\\
% -5.28661426448021	1.94939408390814\\
% 0.237348173465231	1.05721943324712\\
% 0.414298732314465	0.0251363287437177\\
% -0.0810305122124931	-0.0660833879775237\\
% 0.0177162242335568	0.351255856912042\\
% -1.86740222415353	2.16746892712533\\
% -1.32879457356429	1.15984345895367\\
% -0.622107451137941	1.60266288968427\\
% -1.23081542043682	2.0293068206073\\
% 3.03418949767107	-3.79933396354072\\
% -1.1779529384822	-0.440148161183658\\
% -1.1997178641266	-0.979641313983972\\
% -4.70840789190103	2.47636408934942\\
% 1.01903065231579	1.24959924893494\\
% -1.92164401680456	1.93737350514964\\
% -10.7176411238515	1.65460323248663\\
% 1.30298834214735	2.34595287994622\\
% -1.48170992129179	0.776644055672387\\
% -4.40331259619711	2.83813383708813\\
% -1.19061467823315	2.73588099358621\\
% -3.02919309028768	1.51899763202042\\
% -1.92033883059679	-0.9457601475574\\
% -2.49914828426307	3.46282203842658\\
% -1.20474617845598	3.22555023020024\\
% -0.538855682946451	-0.185026775066854\\
% 5.46417598705701	-12.9209758744132\\
% -0.898703738208232	4.46347318227667\\
% -3.78793188080719	1.79863458422458\\
% -1.20921504899685	2.60750481812703\\
% -1.96106479597894	-0.0365076284780808\\
% -3.60063386254588	-0.950001438162042\\
% -0.566327469861011	2.32618750087379\\
% -2.82807758838963	-2.00767942939591\\
% -3.48775459015767	0.18032901297513\\
% -0.660778453555926	2.0494164828182\\
% -0.463316997180093	1.1122844959968\\
% -2.61702248169422	5.61513350527013\\
% -3.3992682919218	1.58190803694552\\
% -2.39527418878575	-0.1750139190335\\
% -2.97725598212111	1.23740156812691\\
% -1.2945744117054	-0.431799464010009\\
% 0.974103976809534	1.72463009560381\\
% 0.401415016810016	-0.568468711474612\\
% 0.00718048032887531	1.6000785428036\\
% -0.784421039347192	-0.138259133695317\\
% -1.03389137780758	1.29098373795164\\
% -2.45889056961609	-0.369589640674132\\
% -1.87692556025714	3.5057309810533\\
% -6.4701606065359	-3.73912104690701\\
% -1.28579839906117	-0.0941150654929387\\
% -2.07814834095593	2.19438906063374\\
% -1.15049334296428	-0.395439259001471\\
% -0.520221944971091	0.906160109816662\\
% -1.18376798671179	-0.773923987620292\\
% -1.65839950486545	0.965157328353218\\
% -3.49440461492378	0.237017051690336\\
% -3.89378057761246	1.75552094303338\\
% -0.969256760192329	2.1803958922866\\
% -3.11554445605932	1.89127544171118\\
% -2.69807293507714	1.07496460258182\\
% -2.70302587697511	-0.508896232887885\\
% 0.662751943578334	1.84676251467468\\
% -3.25960396030528	0.716147233738878\\
% 0.0104169350282441	-0.00675022694417909\\
% -4.71781611456581	2.54745723772103\\
% -1.83851798110062	0.189824202723603\\
% -0.81811827444275	-1.38562924304912\\
% -8.84409609521113	2.82639810154794\\
% -3.36469978651113	1.13815744042965\\
% -1.48164929250274	2.00896531200868\\
% -4.76419414749107	4.12335338572152\\
% -1.66759786673166	1.716966298499\\
% -0.401662591330219	0.348615720567729\\
% -2.23365192268391	1.34753270481622\\
% -1.85981180599723	1.78876354024892\\
% 0.664510454099231	2.18436100882381\\
% -0.237907739400588	0.108791583623455\\
% 0.843065661766856	1.50017996965128\\
% -0.337887372362639	0.185782291280652\\
% -2.19501317493092	-1.80625494044546\\
% -2.811902593905	-1.32639844291025\\
% -2.56441279135808	2.43152713526007\\
% -1.34524111375457	-2.24214434939279\\
% -1.50635556338878	0.147299233463352\\
% -0.604156407964416	1.81659463927577\\
% -0.070610945248146	1.27452895013145\\
% 26.1384001272694	-5.57897173420935\\
% -0.307740115097029	2.37560666904731\\
% 32.9820670004105	9.87763189263266\\
% -1.1841003960802	1.62709867646055\\
% -1.97323120716976	2.50015122225367\\
% 0.0468387106997099	2.16260460906222\\
% -4.18875116106341	-0.592945827665926\\
% -0.967931921200517	3.69496130383387\\
% -0.734036653103993	-0.338974771062374\\
% -2.15272287605536	2.81980824054191\\
% -0.849547366151281	0.494270142347439\\
% -1.80278188866987	-0.285082339785102\\
% -3.30403364237767	1.85807853677529\\
% 0.990775904774472	1.73025451021315\\
% -1.19045822264465	0.0287343237306192\\
% 0.0853359400065081	1.54728692109651\\
% 0.112338264594359	1.82243138691453\\
% -1.98751470669449	1.44530861859022\\
% -0.210992577474868	0.237708873725708\\
% -1.54795591535085	2.11655215339101\\
% -0.535822535343781	1.31253655251079\\
% -1.2179088010728	1.30398750134463\\
% -0.314488878550356	2.34936573118174\\
% -2.24099488326059	-0.921994852562189\\
% -2.83352035007058	-0.152161319112385\\
% 0.696727276238625	1.98912065737299\\
% 0.486959317322774	2.11631079659606\\
% -0.622547117761355	1.37678002440721\\
% 0.0192832190177996	-0.244626269941403\\
% -1.22585826985297	4.65306809680529\\
% -3.58362957937658	0.0727996844817717\\
% -0.615356789108413	2.46268294104673\\
% -0.399999554072784	-0.450512690400651\\
% -0.947185277319099	0.335885173298798\\
% -2.28564881097234	-0.0823633419485705\\
% -1.21558288660614	3.17045733365438\\
% -1.08999706864487	-0.798617353996284\\
% -0.636337036058674	0.10589246947105\\
% -1.06159694796453	0.946046743652912\\
% -2.55777340376627	4.19416653511922\\
% -1.00999961380866	0.00122006928699362\\
% -0.74529174662213	1.03791825330996\\
% -2.19018489975511	-0.896769215345219\\
% -1.51593877112418	4.34192622732952\\
% -3.76599380489556	2.07337158114019\\
% -1.81847243301399	-1.10919333957171\\
% 12.989976321281	0.307219805877185\\
% -0.547477800152765	1.2528768223383\\
% -1.59524767258465	2.47359440359409\\
% -1.81305631972836	-1.17535953754854\\
% -2.14967140365495	0.276759387143995\\
% -3.19175943803797	0.609760974203318\\
% -2.67264322632145	-0.218862798720538\\
% -3.40743381849402	-1.7404759035317\\
% -1.0047564860887	-1.01074866470508\\
% -0.519996658507881	2.06615387881567\\
% -1.27867840186247	0.329637137429137\\
% -0.432556635241071	2.80158046828146\\
% 0.332925024472829	-0.371713573963808\\
% -33.7380524575334	-11.7287341470373\\
% -0.181763566370673	2.38711669156931\\
% -1.73378126429062	2.50818872373206\\
% 1.01112203462414	1.8790156627998\\
% -3.45503805371066	-0.462852405138245\\
% -3.99666598501402	3.47984991010575\\
% -1.17276107894726	2.70124503616526\\
% -1.99173363652	2.75695204798586\\
% -3.71624201968178	5.85004439576206\\
% -0.601830831184255	3.88095564036892\\
% -0.167323776481074	-0.0656165098294967\\
% -2.21739395244844	1.55234590186568\\
% -5.40584772503139	-1.71017421016493\\
% -1.3545222706507	0.0847097080631319\\
% -3.4967637973978	4.48810831443515\\
% -4.40538358700541	2.85628455590109\\
% -1.50097661986306	0.521851205872742\\
% -1.62241082022746	0.536063340670979\\
% -0.401242676058148	0.199089549029468\\
% -1.01168733013923	1.41220712713422\\
% -0.702463868507114	2.8135385451348\\
% -0.997952259213078	2.70848577282071\\
% 0.0663663274330362	2.95223476927842\\
% -2.37086968498117	0.570093677152985\\
% -1.30530370904882	-0.187736053477922\\
% 0.391036215153622	-0.906511708330348\\
% -1.3939680360298	1.73040868490036\\
% -0.917379081176606	-0.0663312418853647\\
% -4.0537138267842	2.02873502546481\\
% -0.144768550581493	-1.36274361574836\\
% 0.200759069915485	1.89694735639992\\
% -1.05030944308421	2.49486083485949\\
% -0.778911823523582	1.9499019203676\\
% -0.226602490725689	2.26970102141522\\
% -1.78654884034907	-0.396503421365405\\
% -0.729890160009548	2.28000640041006\\
% 0.459844751527527	2.41035099888262\\
% -0.742005968187811	3.26543308093466\\
% -0.734121200719109	0.903816985179129\\
% -16.2377643039486	-5.36427210715421\\
% -0.263966935386818	-0.829278462225868\\
% -0.485807690480535	0.690150600979051\\
% -1.54947758133162	1.35228978821775\\
% 0.480212126704861	2.17907943669076\\
% -2.88508379540392	2.77346323067219\\
% -1.03493859663309	0.345167975471717\\
% -1.13737926393247	0.145926666357749\\
% -0.501369289606761	2.20954477800972\\
% -1.11713993978111	1.30097402799883\\
% -6.31381725909549	-0.144662811418255\\
% -1.0223714144184	1.88677446743522\\
% -1.79535982500993	2.56353370204156\\
% -1.58408812357647	0.0509962750671406\\
% 0.175091900011551	2.37308020486073\\
% -2.58714828681852	2.12916602059764\\
% -1.39079266268026	-1.36840900924364\\
% 0.0349001377176178	2.23920763360507\\
% -0.2124681856441	-1.12022795774627\\
% -1.71015168651245	1.29660850885278\\
% -3.00557092715337	1.56720741551863\\
% 0.0291404196938173	-2.06978020203485\\
% -5.74896673906179	4.04908177198227\\
% -1.17701129748976	2.98638724648223\\
% -2.64903906839061	0.0800572859529523\\
% -2.52059237228305	1.16570020134474\\
% -0.476532667497694	0.448199586422659\\
% -0.10674522466729	1.34875801076831\\
% -0.947463542123132	2.06876536665688\\
% -1.43453653398789	0.301149931715469\\
% -1.3615421464806	4.28291356871543\\
% -0.086773657881572	2.0488361037548\\
% -1.34002588049998	-0.140983991297102\\
% 1.40860179928218	0.763560193557589\\
% -1.781590314197	2.53829688556999\\
% -1.59916297066079	1.22479955174753\\
% -2.71288350577328	-0.14278938698891\\
% 12.9248890936158	6.48118926441817\\
% 25.362249967625	12.4763449195748\\
% -1.4595008664475	1.3060129322936\\
% 0.00174169589719549	-0.454819951942777\\
% -1.55594914096556	1.10687240163446\\
% 0.210749540162084	0.734228606521773\\
% -5.01312006649981	2.48768910556327\\
% -3.71261442633548	-1.75793792336477\\
% -6.18672439026484	1.36901585880024\\
% -1.41639887629896	-0.493972502509651\\
% -5.36435169046961	-1.43722926175675\\
% -0.137855149930873	-0.759105742302967\\
% 11.3362928664026	-0.628887985180283\\
% -1.21102169144483	3.58897181148304\\
% -3.17970210850901	1.10110050605643\\
% -0.616650196676589	0.0316740046647421\\
% -1.20501580192983	2.12818607315405\\
% -1.9892646712055	2.77823169802989\\
% -7.74710785486818	1.37268236321241\\
% -3.50850456492565	-0.911345266348491\\
% -4.81529245503282	1.47571672222755\\
% -1.09834918132365	1.65602715388488\\
% -1.54306496877677	-0.877344945710613\\
% -2.27859086264211	1.05319059835672\\
% -3.23736593374625	-0.0425235932717263\\
% 0.159678508359204	1.63370274772607\\
% 0.901120428820127	0.638955433807666\\
% -1.36818582955807	3.30166696272404\\
% -1.6053032425572	3.31250323912623\\
% -0.430047835283325	1.63099348288267\\
% -0.230709242404582	0.0381034152350809\\
% -2.5193423165335	1.86223346580403\\
% -1.44517739218012	-0.615124879528638\\
% -0.253087008558254	1.44924850820218\\
% 0.599595392843181	1.73765469682661\\
% 0.815294729039524	1.29659467069655\\
% -3.82315894887661	2.01335136992428\\
% 0.246855226750853	0.861065783075285\\
% -0.545877950365954	0.751967421627298\\
% 0.882667712939087	2.54038727409154\\
% -1.12703447894912	1.42160626469494\\
% -1.64174834771897	-0.484939422478482\\
% -1.21464425248668	-1.39881633333397\\
% -2.20958449842331	0.164408277294839\\
% -2.14927914823645	1.71516574040452\\
% -1.40471996279396	1.0314216146399\\
% -0.0538054542098396	2.176950883298\\
% -1.10201829814623	2.95372843714126\\
% -0.727434347628127	1.01708692346974\\
% -3.1690838241827	4.19485577977488\\
% -1.30373961147239	1.8107018034631\\
% -0.617634140229071	-0.594223373417811\\
% -1.94032597882217	0.746304526639201\\
% -2.02175262032297	1.81721096754799\\
% -2.28710514058586	2.29485652717321\\
% -0.628584012250906	1.09535415975938\\
% -1.82440065280258	0.380221673034279\\
% -0.974897749832735	-0.66703015446761\\
% -1.55269372382189	4.75649653273222\\
% -1.61662235390026	0.0734232357359865\\
% -0.913808541876151	-0.565731761320984\\
% -0.99658353564641	3.34299910997897\\
% -1.84368447623352	1.27614109070171\\
% -4.89012283360131	1.39937648890022\\
% -0.587917431389885	1.24634704235898\\
% -1.18720513880971	-1.33854847599915\\
% -1.08462100045464	1.41851530045738\\
% -0.25909092345457	1.28821808265529\\
% -1.16745869875315	0.724947153516089\\
% -145.533911384194	-46.2972160896268\\
% -0.78233418458341	0.632151310571324\\
% -2.74275848391646	3.48628221062876\\
% -1.43868251928524	2.07163252207966\\
% -0.920995510063948	-0.715244605656568\\
% -0.233307396358775	1.79065451073353\\
% -136.455942356271	-6.25646762355691\\
% -0.914686902575127	0.283347020896742\\
% -0.480787781048277	0.705211652669219\\
% -1.63629023024515	-0.542244220399759\\
% -0.512843581337059	-0.518208426059726\\
% -221.630643838163	-5.61842059114577\\
% -2.81516099012784	1.36773803089979\\
% -0.926366876295881	-0.876796559730192\\
% -1.87190635498287	0.983951912964425\\
% -2.25820297601459	5.44987301689723\\
% -1.66380287996824	1.67773442763432\\
% 0.279984803489067	2.28664036357349\\
% -5.01854136941864	-2.08969210096655\\
% -0.301317426497083	2.84381047029819\\
% -0.579351079611228	-0.0540992114816911\\
% 0.598034566844988	3.0485260106008\\
% -0.716042784667507	1.20299969577587\\
% -1.91547594609066	-0.907503748243238\\
% -0.641498930519815	3.20075833954385\\
% -0.63495459747987	1.12527589260583\\
% -0.940547557436894	0.998420705722956\\
% 0.20382305444013	2.17622703944513\\
% -1.76390246915304	-0.77574776790148\\
% -0.243833035873656	1.64336134953334\\
% -0.310479061510857	2.01660114273176\\
% -2.52856751091612	1.67642911861069\\
% 0.0100878071326621	1.53296790028665\\
% -1.31304306831292	3.10953309112721\\
% -0.979621395273298	-0.797492881230544\\
% -1.8828126431539	0.901294001159547\\
% -8.11570600907437	1.61110740600806\\
% -2.85977423685815	-1.29255020700809\\
% -4.12959479597726	-1.31734340135631\\
% 0.477365856584048	-0.909915404243571\\
% -0.65115088186258	1.59422485479671\\
% -2.68719952784841	2.29081347257423\\
% -3.6725402747934	0.45164894123477\\
% -1.78044077210958	1.15672336658714\\
% -1.39994867888865	-1.28143867648999\\
% -2.79231558455207	1.58088749184561\\
% -1.43415704962589	2.48063624501559\\
% -3.93519884017457	-1.96994397202504\\
% -2.18275463300514	0.924695076406191\\
% -0.335483101855852	-1.52161097279535\\
% -1.52489109906091	2.46892660727327\\
% -1.49303441491819	1.56305845162729\\
% -0.667326232381801	2.17771723808297\\
% -1.17867086115794	-0.941604401046463\\
% -1.98103526882227	1.8435915768614\\
% -0.865925638317936	-1.52655609932647\\
% -0.979227378093774	1.93812592055862\\
% -0.755336389120928	3.42383019120976\\
% -0.780789320978517	0.765176707840435\\
% -0.66880251831866	1.47992888973218\\
% -0.972577117660466	0.433445960257561\\
% -0.301807988666178	2.21074729159168\\
% -7.5016326357514	2.0683684188464\\
% 0.511610411176362	0.526920533136073\\
% -0.207336396773443	0.579990259817403\\
% 0.731706321607457	1.86823375611061\\
% -2.90459098638193	1.74653410293735\\
% -0.162534182603925	1.94731741494776\\
% -1.87483535516892	-0.203884473362411\\
% -1.65807522868153	1.41236296093136\\
% -0.508527825190934	0.975217854701492\\
% -0.418798763860303	-1.65391081768463\\
% 0.698774455906217	0.143242814977357\\
% -6.3932877429025	1.33990345935783\\
% -0.500510013991347	1.2659242425155\\
% -2.46249578362508	5.45735318895833\\
% -2.01291258884493	-0.839750408011099\\
% -2.47008751618285	0.134894161520351\\
% 0.586673041433015	2.24865672684359\\
% -0.848270335876023	2.92881792929072\\
% -2.53378012292873	5.40467516126685\\
% -5.31897386745202	0.490175941340994\\
% -2.306753683558	0.985774457565539\\
% -1.05573818246238	1.34921551958447\\
% -5.68263977876479	-0.250390730886581\\
% -5.04488058598989	3.42752370322569\\
% -0.189661314530408	0.0437411527988026\\
% -0.662004036815585	3.03235903978079\\
% 0.362181542747588	1.15201245230954\\
% -2.33167482305689	-1.47008176437231\\
% -1.75687972680914	0.936456463510301\\
% -0.528782562145197	1.01904446673307\\
% -1.78844680964835	0.611561961055399\\
% -0.55899816708738	3.15273381629349\\
% -0.397084055167719	3.94422597526556\\
% -0.691142289708876	0.980041942005884\\
% -0.717857544638244	1.91414516723933\\
% -0.811755569375684	0.794500148309111\\
% -1.01094225539868	0.869013617222484\\
% -1.02053810224949	1.73302429303733\\
% -0.707208095637871	2.4034524817229\\
% -0.198743766431086	1.55157918759399\\
% -0.923590996613096	0.981428960380822\\
% -2.62389430387744	1.54709047054402\\
% -0.233729908561356	3.90207587413033\\
% -1.42400825168229	-1.35674192681605\\
% 6.47922643100899	-12.3835662564289\\
% -0.414192243590821	2.40771362617573\\
% -0.983401715198752	1.13543982146686\\
% -1.90462236238693	3.78410932772225\\
% -1.18923821032345	0.862398195636656\\
% 0.302691752829354	0.556548967305333\\
% -1.47268525711802	0.677931676032611\\
% -0.21422909517075	1.70100294734559\\
% -1.19804712025339	0.607660250363255\\
% -1.05630316472857	-0.426816613503981\\
% -1.09192438840978	-0.878336497427057\\
% -4.89619065260645	-1.51212819590289\\
% -0.364600376852697	1.17526655323942\\
% -1.80753688121265	-0.883195112451985\\
% -0.958785988950569	1.30157134951167\\
% -2.80101149513363	-2.24148848850316\\
% -1.70711173402093	2.13368907239267\\
% -0.624858985926694	0.836806021945091\\
% -3.51847027561071	-0.38921110870856\\
% 0.0580982009138366	2.28664875657879\\
% -1.20767014653141	0.344813556406228\\
% -1.40000865914507	-0.336725831271594\\
% -189.895924559073	-11.5152259002874\\
% -1.99067198264906	-0.168069131035137\\
% -0.623550529753052	-0.101713534930412\\
% -0.632638306491327	-1.11370020726816\\
% 0.766751496894479	2.02425909667052\\
% -3.21610721106211	1.45411137218474\\
% -0.207122749416854	0.984597728747092\\
% -1.25206544897776	3.70648185620031\\
% -0.868872606705592	0.297118634111296\\
% -2.28688360880154	2.74003185691798\\
% -3.35486056211806	-1.58362513793037\\
% -3.35853300678254	0.0862017573940818\\
% -1.0428169119103	3.78453290182283\\
% -1.35285945221959	3.12612667656833\\
% 0.107696044219156	-0.296711700348982\\
% -0.4537659373229	0.14886836319459\\
% -3.57282770597186	2.95124476771085\\
% 0.290914721053533	0.487945731439692\\
% -4.34188747527141	1.05201656388338\\
% -2.10185026215877	0.732649862613809\\
% -0.674384647923864	2.53020538775767\\
% -3.60142772244039	2.51971708906699\\
% 0.592694846695855	0.828921941860025\\
% -0.873629853445439	2.81642735537365\\
% -1.40641428384166	3.16124623774048\\
% -0.742134574814363	0.297957396282259\\
% -2.32962642408585	1.68830345512964\\
% -1.59324594018542	2.82784081256429\\
% -5.009985990535	0.654325271284731\\
% -4.96810041221334	2.26243544449591\\
% -0.840928039672074	0.323434889033234\\
% -0.609124316010168	1.83914118563246\\
% -3.06813059064295	-0.946452860396536\\
% -1.2782493949771	3.57148342757721\\
% -1.15896296240093	1.6548024396666\\
% -0.611943880588649	2.9369374854595\\
% 0.219306623570424	1.62220365690338\\
% 0.980540463195789	1.70994706262176\\
% -3.27532910280533	3.33212632954831\\
% -0.942798612758311	0.867885362760298\\
% -0.973049080721135	1.85190303498212\\
% -0.838968979093114	-0.461531677227319\\
% -0.200292697085511	2.09926467210624\\
% -1.85321161920804	0.0389399569839261\\
% -1.03773655942636	-0.879030476822019\\
% -1.15993354511375	3.42999136553128\\
% -0.542884546443168	2.75151152983913\\
% -2.2144396175111	-0.995864211229357\\
% -1.64551435801383	2.40015892365886\\
% 4.92623147432466	-5.18362776843118\\
% -2.07847412161926	-0.343842889425153\\
% -1.71892126816105	0.705769835756207\\
% -1.81482282305744	1.51796000591142\\
% -0.788451279388002	2.41290924981114\\
% -0.161139903098337	0.97176576531843\\
% 0.322353523613655	0.285521667735754\\
% -0.861795297489649	0.464211736512821\\
% -1.57855726399258	0.711740891660742\\
% -0.17797003431181	0.1266426289566\\
% -1.30957511559035	4.48947756195061\\
% -0.234967335276526	-1.02341977979543\\
% -0.782722759488069	2.29533397491847\\
% -1.66825372675132	-0.697815249036543\\
% -5.26929264971895	-2.00605975000062\\
% -0.970135542010762	2.63932393582187\\
% -0.0344554561279547	1.55721932729061\\
% -0.867863722363957	0.614786108042839\\
% 0.236660149018066	-0.0914153782912836\\
% -0.276006810292508	0.781501316089433\\
% -1.15572018298566	1.82119141454406\\
% -3.20467753652203	1.9296811451666\\
% 1.06918284259925	1.39057871115611\\
% -7.80233876277473	-0.962477657192011\\
% -0.671737640465232	1.04461123517875\\
% -2.24768651694139	4.65433524992946\\
% -0.871864430379798	-0.867867746910569\\
% 0.337984757147846	1.70353512505508\\
% -4.05533115876468	1.94620616301582\\
% -1.36398226491438	3.07574208529366\\
% 10.8187462760404	1.83916804498538\\
% -0.0491427926510279	1.66441201080319\\
% 1.25978424840376	0.39096829607562\\
% -1.96232502136226	1.28745844405511\\
% -4.55296682224265	2.14577787989777\\
% -0.994849231305971	1.4559615854878\\
% -1.78401856959887	0.445707350004196\\
% -1.31631106253228	0.794515123536974\\
% 0.646722127553569	1.28903586672328\\
% -3.1661090721269	0.189544431487873\\
% -2.25908079886325	1.44710853071462\\
% -2.26277688232798	2.29655483774071\\
% -4.2047205887539	-1.96929885422775\\
% -3.16780168845218	1.91313867475528\\
% -1.91926963625653	-1.75555129205062\\
% 0.761288342934631	0.902005718465801\\
% -4.27662112819045	2.15894157032134\\
% -1.8676606551617	-0.214042264208845\\
% -1.27091077514344	0.554624333754429\\
% -0.772508974091167	0.352078617070294\\
% -2.22711523333323	1.88388203985222\\
% -0.0640941901915987	1.24887187900857\\
% -0.0133571084048209	-12.9869050738898\\
% -0.747897600472917	2.10189933644417\\
% -1.63938627241965	1.10649332319933\\
% -1.27501747564949	2.68095925984587\\
% -0.658421474531157	3.44127537381873\\
% -3.31445750093086	2.50897357198314\\
% -1.71108618981931	-0.573592446846674\\
% -2.6257681344745	0.659542586958495\\
% -0.239031767771893	0.221778872204815\\
% -1.59226802794307	0.688699424862008\\
% -0.733503849292302	2.33717207070482\\
% -0.690117341643557	3.20481059273063\\
% -0.0352865110345714	-0.076503829558308\\
% -1.49599246633334	0.769571750658048\\
% -0.377976593450539	3.05709934418453\\
% -0.715480856561394	0.116435497787389\\
% -1.34998348071866	2.55368448049199\\
% -0.0844534240692526	3.63853905961633\\
% -0.911503822451002	-0.324170773197697\\
% -1.20994881686124	1.23791787852792\\
% -0.432935212874116	0.246298991149489\\
% 0.0164321490084694	1.05388584956484\\
% -2.9372185032815	-0.982525668779065\\
% -1.53088978727329	1.20649187327302\\
% -0.808733748063024	-0.268110865987088\\
% 33.1708453736487	10.1118558257969\\
% -0.956093536033046	1.78438742625212\\
% 0.95315485023354	0.431685946372916\\
% -0.936159845834002	2.47731132002136\\
% -1.22337220603185	2.25737949142104\\
% -4.48227245667029	0.844671431621318\\
% -0.968925795932264	-1.50665167221402\\
% -1.13356241307416	4.01930401538676\\
% -1.84435262416529	0.803827768030472\\
% -0.513342557715372	0.545901967868932\\
% -1.86475186050102	4.02662889311122\\
% -4.62298347497604	3.89004466194838\\
% 0.463632075193531	2.49325467946981\\
% -0.60131538886695	3.49776616574893\\
% -0.578393492826054	-0.770179462470155\\
% -0.531012415945672	3.30585164302041\\
% -0.332582499253713	1.48446084976716\\
% -0.129911009251718	2.58786351134584\\
% -0.436986667935677	0.362752774120025\\
% -1.61891768628613	0.305049439100765\\
% -3.36744280018507	2.80615981499721\\
% -1.23459558435056	-0.141659679658811\\
% -142.738540428012	-5.46243124821496\\
% -1.49327297582822	1.19913256198511\\
% -0.188430574688266	1.46753498832094\\
% -0.630592773986629	0.218830949372598\\
% -3.0257573815533	3.2351015276889\\
% -2.82767763334686	-1.09163452327677\\
% -0.375697869042822	0.0140365247399631\\
% -0.216044408767446	-0.16929682830387\\
% -3.03228455458033	-0.957040846414675\\
% -0.0932445960508252	1.40388075505011\\
% -3.80714078078184	-0.464726056286048\\
% -0.738664016358596	0.110577068617619\\
% 0.183047831480935	-1.29830842098201\\
% 0.158698343427778	2.2470636120263\\
% -0.47663111263586	1.95082101101986\\
% -28.2018863490351	-9.87672482370903\\
% -1.03410227529148	0.524562591717149\\
% -0.352923069307543	4.47971858709339\\
% -1.88603226340956	0.262207250383827\\
% -0.554656688214605	2.97716122321658\\
% -0.0318826033798702	0.544473301955405\\
% -4.64346032117493	6.15872788697454\\
% 58.4518246563176	64.0568087105946\\
% -4.34262640652763	1.94466759168301\\
% 1.43711560809026	1.11235356549837\\
% -3.88297745715707	2.06105005732636\\
% -4.09865711710517	-1.22902984509607\\
% -10.1586904732222	2.19482289337505\\
% -0.807259703449018	-0.873047735968041\\
% -0.263150221986799	0.412484169774169\\
% -0.838121945438822	-1.31581365395006\\
% -0.837002442503519	-0.75324000658057\\
% 0.627047347923909	-0.000437551561536951\\
% -1.58870141746116	-0.19200456627554\\
% -0.928348716568955	1.13425793415035\\
% -1.98034052294581	1.07728641961999\\
% 0.200460924961319	-1.05368544039622\\
% -3.54136888130321	2.15954304704349\\
% -0.632580475092222	2.54052348119528\\
% -4.31803036932105	0.538937474884783\\
% -0.682294574526404	2.02541535926893\\
% -1.44899704463149	-1.11271746826534\\
% 0.735351689550868	1.33661486287777\\
% -1.93124933142628	0.72529936314082\\
% -0.610233197804059	0.912013689084066\\
% -2.54453135990568	1.41307633293119\\
% -3.2079234341779	2.40686964798927\\
% 0.193143028818146	-0.18052971185001\\
% -0.593743080148683	-0.440932486125601\\
% -6.90059173372289	4.20433712027835\\
% -0.472655649960623	1.56764211475414\\
% -1.66770552250045	1.52287234952534\\
% -1.97507807272283	-0.524852579231181\\
% 34.9713068825804	7.24255679422403\\
% -1.66293075810533	-1.78925410098075\\
% -2.32906030382455	1.62642102839297\\
% -1.09789162045774	1.97189999167362\\
% -2.30268850264809	1.4310995760888\\
% -4.35668068789009	-2.28583288164749\\
% -1.48698809002126	3.14954751003426\\
% -2.08903881995639	-1.85791139461699\\
% -0.55705692209712	0.863335950720267\\
% -0.428639870380513	0.636651917130696\\
% 36.7220863982979	0.0593765710046734\\
% -2.72097099660565	3.1534054337031\\
% -0.478077243402809	3.33548262744405\\
% -0.113608859598213	0.532345179335328\\
% 0.00935709610095831	0.125452290039207\\
% -1.62298230555312	0.656179795459102\\
% -36.534100961969	-12.6341917608663\\
% -2.15407073685051	-2.68564140239257\\
% -2.00722201790067	-3.1466080669642\\
% -37.8388020968853	-4.90597971617504\\
% -0.821930491661189	2.16989342164615\\
% -0.797366449821974	-1.68774616493147\\
% 0.112908275073027	-0.20717398123611\\
% -0.245559103066171	1.63885819791514\\
% -2.55741666703619	-1.2747140117863\\
% 0.358184702831935	0.439249034898008\\
% -0.667820531000043	0.0531659549940635\\
% -1.21878205257612	1.59595429610778\\
% -1.68593511751591	0.713880162451626\\
% -2.27116462415801	2.69073845649184\\
% 0.190038378627578	1.15146925429332\\
% -1.44467397355637	1.28007804391312\\
% 0.475722126786257	0.950948482363514\\
% -2.48890649770823	4.3873378441142\\
% -0.040049191563617	0.313867907302117\\
% -2.94112543390024	-1.64899690000004\\
% -1.3688510154464	1.84230035944552\\
% -0.567595408304568	0.489185136930497\\
% -4.78095762771376	-0.664314112890797\\
% 1.80772668169287	1.89312041060454\\
% -0.783018168235346	2.17827573710502\\
% -3.91266018891978	-2.03094696664787\\
% -0.746819689501211	1.68793411334388\\
% -1.22952522624584	1.1841516196455\\
% -1.15538287839598	-0.429128276534225\\
% -0.849381613394261	0.562946544508512\\
% -2.25065908884531	2.21763973679663\\
% -0.517078667645938	4.05229551304741\\
% -0.43707991233256	-0.0936941828948196\\
% -0.392592891513052	3.01195186025113\\
% 46.1065619570866	6.48438686156577\\
% -1.93750610416924	5.37218891261734\\
% -1.02585487707129	-0.952398396692794\\
% -0.838089194509768	2.29383662827828\\
% -1.29869177406814	-1.21198746020142\\
% -1.5105042913496	0.479843684158622\\
% -4.41702014398782	2.17620000051625\\
% 0.389379371836279	2.18224105663125\\
% -0.764960026861055	1.10709754739331\\
% 0.495121952426721	-0.541657031432976\\
% -1.44210675027847	2.68794878358321\\
% -1.4266831695185	0.493419786775802\\
% -1.98151530572514	-0.958533249919166\\
% -1.53899852834259	-1.41022965406107\\
% -1.77125634469153	0.732029421451768\\
% -1.45538971210415	-1.52867166669998\\
% -2.8806110371874	0.622796773402771\\
% -1.39694404902068	1.66357857168678\\
% 0.191110215280307	1.40332739228126\\
% -4.8201744215033	5.54861525144677\\
% -1.09893818496254	-1.35192462534816\\
% -0.559096121750671	1.64127505817448\\
% -2.69591451841402	-1.36080366770868\\
% -1.96677897441827	0.460980511638127\\
% -0.978353029482354	1.13635102561682\\
% -0.425935393891823	1.90761325859466\\
% -2.00532391243701	4.25020844561586\\
% -3.22565156808342	2.33957250062709\\
% -0.114254229698477	-1.09247371553606\\
% -3.90120726500367	-3.23463426465182\\
% -1.91279030937507	-1.6744010463381\\
% -1.92208801633506	1.35216929829926\\
% -1.68343222379345	-0.827563950524837\\
% -1.88792063939782	1.66608791756387\\
% -3.16557199603703	1.00519049183676\\
% -6.05013416491602	2.50456759265143\\
% 0.176042297460452	0.82577241529967\\
% 0.494701931430047	0.489149673735501\\
% -1.7205339465092	2.95318027007367\\
% -0.270039090754498	2.55720358137374\\
% -0.218023374902617	0.550450828387665\\
% -5.82513018585	2.81573781729714\\
% -0.251952094268155	0.949060905754584\\
% -0.554217269941426	1.98648464503727\\
% -1.00342555750058	0.48448629320296\\
% -6.56671957363145	2.00066769961676\\
% -1.64728344727669	2.91234953092722\\
% -103.775049338586	-40.7036686072671\\
% -3.10612022674161	-1.07910368069591\\
% -0.959203446532586	-0.512288843190666\\
% -3.67618899083884	1.27530019357169\\
% -0.555377097609823	1.50912886001731\\
% -0.624111802588496	1.27555661891312\\
% -1.92545026215787	1.5786097147247\\
% -2.54332365368771	0.608400095552118\\
% -0.884734703531288	0.544692570201714\\
% -1.17403768416121	4.39201135818812\\
% -4.74996985510636	2.27528595593573\\
% -2.89458657698583	0.894372676071318\\
% -4.63059615095157	-2.47800144244131\\
% -124.131882381678	-16.7505774086246\\
% -0.474811482498179	2.46209602713327\\
% -4.39029286992192	1.04240962737928\\
% 0.195246558065178	-1.48359076230242\\
% -3.71218345114602	0.763291487453022\\
% -0.263473115849742	2.51532278320747\\
% -1.60036750312751	0.0540265639129184\\
% -3.37207347198195	2.03286069712929\\
% -2.00624644351371	-0.196522705787275\\
% 26.9090284934148	58.4772245198062\\
% -1.37211348583994	2.59707838363081\\
% -2.98727212722606	0.135168192004159\\
% 0.130594444747662	0.975310248090193\\
% -1.18471578931623	3.29249036803481\\
% -3.03547436554867	-1.2405185191586\\
% 8.10843369040106	-4.15305075814937\\
% -0.809167752031241	0.710098337914448\\
% -8.91872531352594	-2.75171955954027\\
% -1.6748623001246	2.06306572671485\\
% -1.19463641035508	-0.267239367499793\\
% -0.998394232201363	2.41303638546481\\
% -1.25073030041697	-2.12535765868675\\
% -2.23426621595269	1.81258477831647\\
% -0.90506726879186	0.299991002700262\\
% -1.59356054797552	0.372805779913614\\
% -1.61896023750508	2.42587379037704\\
% -1.21799515786895	2.06026122840036\\
% -1.45522513193579	1.54281134323724\\
% -0.318087952941993	-1.49258979683412\\
% -2.49915156466197	0.403008861347778\\
% 0.201813372671525	0.04789408740803\\
% -2.80284467114387	2.71902065042527\\
% -2.86033221968807	1.03571670633345\\
% -0.805021058435383	1.48243924326609\\
% -3.74968326044038	-1.95389874330114\\
% -4.00423364926643	0.693103974360855\\
% -1.48815199499501	4.56050727200871\\
% -0.748431514952403	0.590866524804969\\
% 0.086588771196223	3.78488957580828\\
% -1.9431414972773	0.687846175066566\\
% -2.18615803228658	1.9391676594846\\
% -0.45161159281843	2.03102389702078\\
% -0.597625514049046	4.00081358603412\\
% -1.65019017578415	1.56833044472766\\
% -0.339139527977156	1.63898164179436\\
% -1.07116724570719	3.44002880141322\\
% -3.28986483537345	-1.59289400812241\\
% -0.461235323103434	0.233343312823864\\
% -1.20025074017185	2.85895066735038\\
% 0.291739825620718	1.43377095268655\\
% -0.787765708734893	0.823578712943128\\
% -0.727676602866294	0.288842991240698\\
% -2.58574637016516	0.472896861592948\\
% 0.598442699029329	0.165727584264749\\
% -0.924165235534452	2.03755699102252\\
% 0.0887583591215497	3.17398028772258\\
% -4.55259282448046	0.26439458143922\\
% -1.37956592393627	1.84453217104584\\
% -0.359393878377482	2.86430323708926\\
% -1.54869981540131	2.55007673613633\\
% -2.05428777929034	-0.692916652577947\\
% -0.103973836749329	-0.057368574682615\\
% -0.66480747843544	-1.03153389709632\\
% 0.81248313987234	0.746618698240391\\
% -5.3015423287641	-2.3547483549765\\
% 0.420901195066828	0.856312417905713\\
% -2.54748925403568	-0.325237756770764\\
% -0.7410430332588	2.07568610557419\\
% -68.6411292075727	-5.90557569915052\\
% -1.21169559853094	3.03249029001937\\
% -2.86363959885693	-0.0627451583937502\\
% -0.875719237862192	2.84660515786928\\
% -2.6571039832456	-0.0873816765070854\\
% -2.3558767373914	2.84185877539576\\
% 0.46788549697422	0.338303596359768\\
% -0.0542168749216338	1.76117587145927\\
% -5.61406257209641	-0.513577413196689\\
% 0.545881090972031	0.842666684378217\\
% -0.462997938043261	2.09471136430477\\
% -1.05745268925708	2.53168607734412\\
% -1.25301120546342	4.31368029466221\\
% -0.142958928123531	1.74053397395152\\
% -1.3868292773013	1.89997609958549\\
% -1.60241343400096	2.3866870048091\\
% 0.414615426273288	1.84145621520973\\
% -4.34780598466318	4.17992031710153\\
% -0.548842943099984	3.91139887715662\\
% 0.0803321725638121	1.46670744668013\\
% -4.37830161299339	1.45247359938075\\
% -2.81102185219057	4.34445501005693\\
% -1.34767439889055	-1.26877766426672\\
% -5.89315436029045	-2.37344093502944\\
% -0.570909222424351	0.388828849006283\\
% -2.10266685235178	-1.33194084233544\\
% -2.33484350299771	0.121568924910914\\
% -2.70638975199123	1.41063568359857\\
% -5.68731571445046	-0.672624821940682\\
% -2.41466908171685	3.28550286482976\\
% -2.74462377093968	2.31666023060409\\
% -4.92559653458778	1.97195779100832\\
% -1.74136631536354	-0.576300482231444\\
% -2.51886585557852	0.505520481861783\\
% -0.691558534588778	0.938911874577978\\
% -0.43819033119455	2.98297541738031\\
% -0.153007131916766	-0.874064112901578\\
% -0.462888563251005	0.224677025302794\\
% -0.0141465419988401	0.997268294952658\\
% -0.775503086085345	2.69935335016948\\
% -6.58950503252061	1.93810738349011\\
% -1.10485181967786	2.24960587671705\\
% -1.27560870792796	0.78946984639901\\
% -2.91683672420892	1.36672026502154\\
% -1.28833271852252	-2.31930891172564\\
% 15.654109787902	8.85122906345207\\
% -0.374289929005498	3.23901804942728\\
% -1.38524659127322	1.44223089894504\\
% -1.36704319882568	1.81623200202793\\
% -0.914457167042118	1.56619599051271\\
% -4.8914397858291	-1.00265591769368\\
% -3.26401901285782	0.647351330999325\\
% 0.271612232810031	0.0888079940496779\\
% -0.76893988929244	-0.0172840093549263\\
% -0.453478492164881	1.51292466695624\\
% -1.14427810578268	1.20458597933232\\
% -1.03661145823102	-0.778375002596\\
% -0.575873787202835	1.5347828058279\\
% -1.95630891184182	3.07255336877117\\
% 0.50823984936737	2.46157315519339\\
% -0.349568585537205	3.50970023289786\\
% -0.976837429310192	2.97724752604809\\
% 0.277543321799183	1.34959903459188\\
% -0.29648902127441	2.09356447475967\\
% -2.11916391053837	-0.558862708610455\\
% -1.36097064248687	2.19123965810349\\
% -0.721012492378793	0.93913519775083\\
% -1.85377342404115	4.56117992081075\\
% -2.58660874610615	0.443748962515592\\
% -1.6435131849291	2.33041717635881\\
% -3.31087538010044	1.93877081578598\\
% -1.31514402056119	2.46833558904309\\
% -1.19718508756951	3.60651123431551\\
% -2.16425108847837	1.42540876592116\\
% -6.02917213330523	2.93075625059453\\
% -1.04090326798062	0.39764151747553\\
% -2.25917855064755	0.981528388230118\\
% -0.757667956956358	0.305187972439485\\
% -1.5844296036861	0.926688052104665\\
% -2.58200474205717	4.66204225388536\\
% -1.10945171638321	1.15556184207041\\
% -2.1686689652701	0.608869500233295\\
% -4.66177931537502	-2.40445673678466\\
% -180.974758816997	-20.0144226663413\\
% -2.30820564003481	-0.0849691260575633\\
% -0.604035019574004	-1.49479228314239\\
% -5.09605886699327	5.26956426745994\\
% -2.1264974058198	1.29853771261129\\
% 1.12959009555309	0.75370375927733\\
% -5.38041135271252	2.14810135218212\\
% -0.806751998290641	1.78956630335591\\
% 0.152661835365823	-1.04397407619077\\
% -0.937358322759385	1.96889625648111\\
-1.14596230828077	-0.883470301041535\\
0.198707373124359	2.70975115493661\\
-2.65163887215807	-0.74417386651896\\
-0.518143206596161	0.115997209532333\\
-0.2218095501952	3.16012523369357\\
-0.0458545126469056	0.983348129473402\\
-0.62320030605528	0.986041100805883\\
13.3078763956191	4.91266719316001\\
-0.359714746528756	0.360432223900087\\
0.0156294464903366	1.52683555122772\\
0.832946262493673	2.39490726878228\\
-2.03353791590898	0.663163910815993\\
-0.352487230741524	1.95979945302862\\
-0.0565313673264704	0.24489050339424\\
-0.469952597855953	0.795676262711885\\
-0.60958381606602	2.25720521283981\\
-1.14211466948715	2.34836871043073\\
-1.93555055889535	0.320755170791724\\
-0.489349362452966	1.87446715468885\\
-1.11191744880215	2.30791647898214\\
-0.778847450185055	1.6310914444489\\
-0.263701632651594	1.51546921785238\\
0.185924412043293	-0.566894696456612\\
1.54934971102328	0.702909947157101\\
-0.557948498052691	-1.34999613910372\\
-1.31219627829295	1.80782709882314\\
-0.665312595669848	2.16817486429593\\
35.8885529897737	10.6327637426411\\
-0.207083883689793	-0.134783391029497\\
-0.367238730744737	-0.366580643007495\\
-0.753706490408195	-0.797158836062881\\
-0.570946871419067	-0.0549923451739667\\
-0.151684497342357	2.08994164234367\\
0.0505038682232078	1.73575450392624\\
-1.01260887204962	0.551544147559773\\
-0.608648278198554	0.738539425203677\\
0.480761720323608	1.93262861205797\\
-1.1059960118163	1.51062450067375\\
-1.56924897243491	0.396037085671244\\
-0.880234079917162	3.46277937186643\\
-1.07848980321383	0.678932451001126\\
0.258935384871438	1.05098558074345\\
-0.44776129561021	0.408068553042796\\
-0.0743983314635648	1.70285157890727\\
-2.03168394150226	-0.125139686504399\\
-0.691032029299168	0.5364225282923\\
-2.40606611554969	-1.61199246227284\\
0.00687872786616966	2.04287370291343\\
0.388597520921825	0.242854745945631\\
0.194129238734425	2.76742441883168\\
-0.256931899853584	3.13891684079193\\
-0.552849430373646	-0.566412201165152\\
-0.542357557214101	0.534336740031138\\
-0.941289445385625	2.21142497498115\\
-36.2986061523933	-13.1092224509484\\
-0.304154099272104	2.52641671194484\\
-0.360490307963963	-0.443849091128543\\
-1.92203383131564	1.24115116210313\\
-0.768873606392987	2.79773814230152\\
-0.91830680428787	3.37442052278138\\
-0.376933618672774	2.98917381446986\\
-1.08561570312236	3.00950102003542\\
0.359056166925688	0.533584638485883\\
-0.524258089160139	0.963247142073374\\
-1.02103732122368	1.9429506789531\\
-1.26736906036013	-0.256973842816445\\
-1.50270065679886	1.09929516419113\\
-0.463075573619622	1.21041866160448\\
0.843055290546637	2.67449785430277\\
0.228696331054215	3.46539332609631\\
-1.07585269112734	1.5156348035952\\
0.0450842238271833	-0.463093122827294\\
-0.781196735721392	-0.17010405278665\\
-1.25566004156611	1.59251430773744\\
0.466599249770265	0.687629463861399\\
-0.494069710702901	-1.08169945987697\\
-1.65252479895739	1.76412558678661\\
-0.682573647108422	1.04369189458925\\
0.00618929814791869	-0.49362037149368\\
0.215892105304768	3.26256394059994\\
-0.25988712250939	-1.20932293563788\\
-0.727811034830998	2.52783906022316\\
-1.60361940854704	-0.826863660792622\\
-35.0638373587891	-12.5412058538998\\
-0.312792133336811	2.48558500477433\\
-1.31455116395774	-0.2369710783962\\
-0.517026026137779	2.69349435023039\\
-0.538584329030206	-1.6368982597843\\
-1.59884981734142	0.956347089340689\\
-0.191655784619108	0.0604870524195569\\
-1.79735722604244	0.824520475624042\\
-1.0722231055979	2.17280033396049\\
-1.34197367780747	1.268430118358\\
-1.20608789606242	0.797785747515913\\
-0.988817269013467	1.6218053484394\\
-0.0348779607618203	0.000425540928140453\\
-0.890171118212778	3.36877994631891\\
-0.00532794830522091	-1.22492126613333\\
-2.22847192714463	-0.0147593923944333\\
0.379228400566476	-0.10018498808792\\
-0.158123523840145	-0.304783282908056\\
-1.69113412920778	0.623572226425354\\
-0.928485710235048	1.72659562811708\\
0.425919555180818	1.85029357690211\\
-3.33351784728718	-1.48262298797664\\
-0.355042844947924	2.85724820114084\\
-1.80318720417118	0.41394053843961\\
-0.900524438131494	2.61871726902438\\
0.698306885386564	0.0665675047569588\\
0.300301931604958	1.26138596986802\\
-0.549999198601029	1.16625789650375\\
1.07998576487551	1.84531126150904\\
0.545129677720019	0.359637286978683\\
-0.0488148753343694	-0.0150697048380411\\
0.0195380419703351	0.341581630320831\\
-0.0934083276403398	1.077684780376\\
-0.502036673384647	0.338497820271655\\
-0.580586319562731	1.51959919564745\\
0.379927150925894	3.27642652744566\\
9.16087512738728	7.46351432651348\\
-0.440287213410637	0.323364848042717\\
-0.821686817170159	-0.238966303806631\\
-1.24212567684931	1.17160080728157\\
1.07105460682363	1.31761025903556\\
0.248541996317681	3.21603037831527\\
-1.28175848299749	1.10235614637303\\
1.3913889074466	2.1288698356258\\
-1.51182612018828	0.608012539146272\\
-1.10354587381598	1.51094595461077\\
-1.16886962322692	2.75640595614398\\
-0.924175898177456	2.87199567642027\\
-1.30980978674543	-0.381977920547405\\
-1.36276258274691	2.4618297190913\\
-1.27635623923965	3.05338730717634\\
-0.524544343626313	-0.143273546210844\\
12.8755424491069	0.916103581594883\\
-0.442474140726324	3.80139783479165\\
-1.8536611739044	0.970244844896153\\
-0.34122054113723	1.81280420719481\\
-1.88539126370635	-0.389381627357276\\
-0.87991645648299	1.29833468485674\\
-0.247259923841695	2.85803021847625\\
-0.550586589437242	-0.381817181564396\\
-2.31651453515795	1.01182358163008\\
0.319913689689567	3.04101150832478\\
-0.396419535423275	1.19797665829453\\
-0.0446101223579637	3.79324958247334\\
-0.838920624290115	2.82061397366715\\
-2.11303158529788	0.169120800985391\\
0.0335125944372714	0.0670750569306561\\
-0.726540085794183	0.312581250561142\\
0.930146979869263	1.65999322072717\\
0.819471411857486	-0.0373680256384335\\
-0.0485468248738648	1.45205926355784\\
-0.823576765275868	-0.397569133880102\\
-0.841931998483206	1.53621991147886\\
0.204788156214992	-1.36790891299597\\
-1.40444641747632	4.02262270175118\\
-0.758701848644941	-0.144603052987686\\
-1.03687568203584	-0.425388392769164\\
-0.839075373698804	1.23224670356161\\
-1.09343231035393	-0.300534058490379\\
-0.590840412274488	0.684106294321339\\
-1.02159175702825	-0.513215121665027\\
-1.17245197506181	1.67179695743492\\
0.114758677496903	2.10529956289418\\
-1.9785294866376	0.827126250532303\\
-0.964646577672385	1.86061529201489\\
-1.17990395247351	2.82067870974039\\
-1.69127682841676	0.302260834033903\\
-1.2675129307762	0.422562681287908\\
1.91397211728605	2.91751745965578\\
-1.45885951059187	-0.370959113588678\\
0.00479949749439063	-0.0965267934503654\\
-1.99439057523925	1.1591443285489\\
-0.0863695163575452	1.5523751562164\\
-0.870967878237892	-1.50277051424681\\
-2.02100030255762	0.98942673857129\\
-1.83934959565147	0.248726336498569\\
0.428194600045176	0.696339058195871\\
-0.939983282516714	2.22844357241841\\
-0.608810871473897	0.872195328205987\\
-0.379892771309449	0.0210534195508741\\
-1.21624577564778	0.595733530096669\\
-1.28811323515932	0.979881759697465\\
0.664139425141531	2.15099353132153\\
-0.294439747014825	-0.0501443008661976\\
0.84656111680323	1.49628155642993\\
-0.253831275165614	0.392559364136262\\
-0.562421453433012	-0.42353039729136\\
-0.641714363176128	0.181177482485004\\
-1.89266055074582	1.85577692539786\\
-0.456235946234112	-1.3535090482829\\
-0.999904768119119	0.640123473577093\\
-0.627744343565523	1.67086028349603\\
0.746699841845468	2.00116115845776\\
32.0497004811085	7.21319366376065\\
-0.204214743535474	2.7036035883376\\
32.2008283898207	9.52334089468364\\
-0.605361479211495	2.42707277817155\\
-1.01762041378247	1.77983047185233\\
0.326303469261433	1.439693740267\\
-1.58914613199637	1.03888190571687\\
-0.947333394410297	3.17524852122851\\
-0.787238021274405	-0.505226784074172\\
-0.356343957729355	3.87722532261737\\
-0.620548947820089	0.847236659166571\\
-0.0511279312315876	0.845600577833925\\
-0.421152102679356	0.378321414673087\\
1.30895237045434	2.4765842570721\\
-1.19971522665411	-0.000249952799430958\\
0.105477860145437	1.46805184383343\\
0.0526526519356709	1.61311220935808\\
0.302872458204275	2.58039175556126\\
0.584538605831072	1.01861567191104\\
-1.41505593698505	1.81261123149977\\
-0.236081273047829	1.70594219911896\\
-1.07635800212558	0.838759625820997\\
-0.215043270594061	2.13466735683668\\
-0.614167161389808	0.200187101353428\\
-0.939766047561773	-1.02684050102463\\
0.687389018012868	1.90402325425089\\
0.516361349714267	1.53130341939957\\
-0.653658840656799	0.995835964416336\\
0.0267171077759347	-0.243839274796444\\
-0.680487611181847	3.88302918983471\\
-2.03034798353898	1.32162430253117\\
-0.251155388839984	1.73073944687266\\
0.659937950487506	0.45126016204217\\
0.0193735420418314	-0.443471884210026\\
-1.22565056888383	0.882018214288773\\
-0.104342130695647	1.84839980215705\\
0.231726058119456	0.367544591155675\\
0.164655160550716	1.08940586481855\\
0.692815026498304	2.06618731145724\\
-1.53951383461727	3.18706887024422\\
-0.767055825230475	-0.515083758567341\\
-0.491270311348908	1.57127582790594\\
-2.09960264271641	-1.09885125850309\\
-1.22043074133523	3.62251848768302\\
-0.18184285874428	3.64092497866343\\
-0.571883907701337	-0.127428462883122\\
12.8281559753452	0.295390229192731\\
-0.442846843835943	1.36196663610942\\
-0.54608651791112	1.51061507640101\\
-1.25268574659638	-0.591503053091926\\
-0.294963724219706	1.44544007615628\\
-1.56953248166612	0.171702710613016\\
-2.31657546375995	0.265305602682331\\
-1.14764773054369	-0.249344739126404\\
-0.643265800907932	-1.39167413863715\\
-0.572094247766471	1.92517896441036\\
-1.09209121299146	0.038438544842733\\
-0.372898732044383	2.87499483211736\\
0.33514933014934	-0.39767502341063\\
-33.7375118772002	-11.723314951626\\
-0.305363149043728	2.84991582019141\\
-0.516221418923241	3.54390747818951\\
1.10604862402177	2.00648312929646\\
-1.23073650365708	0.910758338593323\\
-0.429901698457531	1.5654123702511\\
-0.777000749837963	1.88450019221146\\
-0.438212191818018	1.49481673052745\\
-1.06896376974116	3.91051118882747\\
-0.304265798657727	3.12932208229769\\
0.271749636138958	-0.491521043409581\\
-1.65252228051166	0.882288974600208\\
-2.20079744443413	0.405005827455834\\
-1.37195275177383	0.0114652975498964\\
-0.50871844360998	2.64617341652253\\
-1.36409092260051	1.6822815107111\\
-1.42173812672012	0.879250344597521\\
0.143942550887312	1.85506490223015\\
0.200970409345998	-0.297888526408333\\
-0.183682790069555	0.612033536625832\\
-0.696480830714955	2.77117806029792\\
-0.394258638414612	2.09866257077412\\
0.350200322360652	2.46479096868991\\
-1.17429695916585	1.34866494491168\\
-0.650998874588454	0.554579533928164\\
0.394457269686821	-0.91149606700975\\
-0.544857702303537	2.80858398890669\\
-0.910825322989281	-0.0567013856142212\\
-2.83486570093293	0.869745300519313\\
-0.0755692422398165	-1.24384710992303\\
0.250734240223086	1.99591011283363\\
-0.756468536785618	2.80650548330063\\
-0.425456456765643	1.33624309312065\\
-0.240563980776901	2.11767140620909\\
-1.20475720482355	-1.09186588943039\\
-0.454819849953575	1.56434840592892\\
0.458987939542095	2.39986285701834\\
-0.685182294607561	3.46198287397569\\
-0.276198552594463	1.36796766148903\\
-3.34958850073077	1.12648358420264\\
0.112650036260475	-0.0179580130745395\\
-0.241912739087542	0.963563292795187\\
-1.17523523115772	1.0106299225258\\
0.552775977753303	1.86729831183465\\
-0.0380974635955805	4.21819353910184\\
0.867064929884286	1.5361618705068\\
-1.14640070553027	0.128095062580686\\
-0.419140967807949	2.57361641036346\\
-0.651793906667215	0.913318359470434\\
-0.787503688843131	2.08179580171667\\
-1.06470579330798	1.6553301276324\\
-1.19958356311221	3.07301910998577\\
-1.35398459202055	-0.404178073040836\\
0.299284916991949	2.54654809546557\\
-0.316565613230746	0.86572826867834\\
-1.15937664591982	-0.990212156609828\\
0.0697880650988996	2.43269260524596\\
0.326949078393201	-1.66277735004009\\
-0.54657861941881	2.10777295554351\\
-0.530834737508836	0.280314520203269\\
0.294201610792877	-1.45270777553189\\
-1.28674607807028	1.84015495015024\\
-1.1658237285659	2.75167572904455\\
-0.37284573588944	1.35794767120113\\
-2.54461326472275	0.917270087582684\\
0.313200472271533	-0.359795542302218\\
-0.0632125328373978	1.39985367782821\\
-0.760941208754535	2.41662404513604\\
-1.42658481996872	0.313836843448672\\
0.119134419848683	2.99069446585405\\
-0.0488367256019406	2.12607184748893\\
-0.36840273254141	0.65448098783284\\
1.37240710977757	0.473799072378673\\
-1.14723880184758	1.87968453708927\\
-0.797885966486437	1.83070170713022\\
-0.831247850190684	1.43912079228178\\
12.9142335359345	6.43681696271826\\
25.5187826793223	12.6211861438915\\
-0.286117892696513	2.14243404432418\\
-0.0761248582924181	-0.640544980555902\\
-1.47870983281225	0.833116848946337\\
0.164581643192947	0.295120787570643\\
-1.33987342944797	1.2749633700429\\
-0.691756360833131	0.229378376783554\\
-0.288592125620449	0.920864788156167\\
-1.17535770330263	-0.199439337695471\\
-1.79817084190041	0.949089647494665\\
0.801780264638753	0.174632688241604\\
11.3447063889071	-0.575653340335803\\
0.803722281786337	2.02411240107199\\
-1.08529473632112	2.51834294659977\\
0.0601387655412362	0.628071487596814\\
-0.969763628543026	2.55722614879661\\
-0.773644381426713	1.90019906283657\\
-1.66323420446948	0.583616609832925\\
-1.59255957252996	0.75814383689514\\
-1.19588169418317	0.26239927093658\\
-0.827975911565869	1.91758491943493\\
-1.42240107880348	-1.19844635238285\\
-0.67290031547053	2.10776029668147\\
1.14791131588556	2.27683589390528\\
0.144245222542732	1.47485715321289\\
1.04968141372072	0.926535658976543\\
-0.993001847536742	2.88096782167464\\
-1.29028610496747	2.59503249179761\\
-0.158732248420222	2.18393248624171\\
-0.283488679596163	-0.0718507129018651\\
-1.2292910868741	2.64695445660053\\
-0.8332407108665	-1.0924535522795\\
-0.263344926635371	1.21875951889424\\
0.552757738710297	1.44758310779195\\
1.35292255433161	2.03007341448719\\
-2.16177921727046	0.9602759108012\\
1.46920702051642	1.7881571896293\\
-0.81252297594028	1.55539593436271\\
1.19609632602318	1.94692176834404\\
-0.797099806616001	0.929872573711704\\
0.0410388052244761	-1.29710160009783\\
-1.19903052252942	-1.37133866162747\\
-1.50509170959706	0.943084833000022\\
-0.110486548433265	2.76772942107825\\
-1.41975040306457	0.824664445827333\\
0.276650913184788	2.70715355160554\\
-1.08552250511803	2.96613359807659\\
-0.671682566605098	1.17748051580577\\
-1.1207183499544	2.49391405326823\\
-1.05265601296561	2.17352243088934\\
-0.475184060600195	-0.399515046347304\\
-1.72838262611205	0.0763078588824239\\
-1.12485784280474	1.00823180042346\\
-1.22232251861339	2.98956888082446\\
-0.526236342286856	0.911766660186309\\
-1.76339566329786	0.196051226978352\\
-0.962416477630121	-1.00581085677084\\
0.207627488763395	2.9736749396986\\
-1.3684203604143	-0.158196532262118\\
-0.466227748915594	-0.120023259276223\\
-1.02016237235602	3.21133003448162\\
-0.962847480523005	2.33394052025977\\
-0.569159370746009	0.136503710432421\\
-0.536813459692834	1.42681873161672\\
0.228909262003058	-0.00430894180357234\\
-0.711497357997476	1.89980887334412\\
-0.296951882854563	1.21444364162285\\
-0.946677334100886	1.73212189484896\\
-176.297235566571	-55.8199697790078\\
-0.786410714282645	0.62309356356269\\
-0.352944399962151	1.87496329447092\\
-1.2247698310795	3.06513916238194\\
-0.810312165276782	-0.574114467471566\\
-0.229566482411997	1.78804502540445\\
-109.242060432298	-5.1958088860293\\
-0.86048046409244	0.353031320161357\\
-0.384476072120252	0.418139774394187\\
-0.511963162443336	-1.20375585201545\\
-0.069367781119711	-0.918671280936668\\
-187.808143309481	-4.920293089021\\
-1.75570536632704	2.29150798385042\\
-0.928625997412111	-1.08706955765271\\
-1.60235787281234	0.654177211766096\\
0.229958701429019	3.48650037623063\\
-1.71314117946721	1.56253835240861\\
0.268676497992501	2.2699135914124\\
-0.150705553151734	0.401457453438334\\
-0.322379938014067	2.65111966664346\\
-0.224696019196172	-0.392882930525801\\
0.629761459094364	2.83225205515974\\
-0.669201279018625	1.25527108993436\\
-1.04572349351341	-0.166528250751577\\
-0.488957800553725	3.53215567906071\\
-0.694922749575843	0.991933931034099\\
-0.306651330028316	0.176727115393039\\
1.06519445643783	1.43176927878936\\
0.347113419703017	0.675933105523428\\
0.733884467487998	2.40710941906025\\
-0.293209640683148	2.03063758584711\\
-0.668453106368056	0.771553651637999\\
-0.00907346260446787	1.33946298607282\\
-1.21717531997353	3.20664551695876\\
-0.385462808867443	-0.227654077216102\\
-1.68838189320566	1.27618458307286\\
-1.23713600322142	1.07047357135785\\
-1.43987371842928	-0.210196204780256\\
-1.18106144762989	1.1381260197524\\
0.47938271511238	-0.888051422779615\\
-0.638455310693457	1.61174829179377\\
-0.648396412038256	3.44565390940609\\
-0.656022435065598	-0.618159429202501\\
-0.803320232519527	0.375386593764191\\
-1.42302275422523	-1.47636055410847\\
-0.778359713964472	2.65866616439891\\
-1.37108331055265	2.27456123498664\\
-1.19912811557821	-0.17398747956388\\
-0.527719852885227	2.04472729778205\\
-0.0733217415664742	-0.877789758840522\\
-1.05701784563617	2.02435244525294\\
-1.4624346483673	1.61364003577953\\
-0.680574519036837	2.64121137414659\\
-0.691938454543721	0.127893626931861\\
-1.18557718057474	1.04615500652087\\
-0.864368649757761	-1.53501011142187\\
-0.723722532320681	1.26488490528134\\
-0.71593936185564	3.13739939792196\\
-0.827226961769553	0.604399854325405\\
-0.658576451924654	1.48588405056698\\
-0.802498528670062	0.719596621767283\\
-0.258917456190672	2.32302749719555\\
-0.863430347350998	0.377068786680537\\
0.496346209511162	0.814182214835159\\
-0.109821762518346	0.687649646090299\\
0.795701014027273	1.52331460215476\\
0.271504238928648	0.968842853696378\\
-0.185734286324928	1.88564581381826\\
-1.21145202607109	0.436923675161395\\
-1.60598119778416	1.59891079881265\\
0.535404280394798	1.92059741167461\\
-0.424429498297959	-1.67498474117988\\
0.669615514401692	0.0146619475344227\\
-0.991360884359839	3.08298414837526\\
-0.543029384402028	1.18762020646159\\
-1.48790559923699	4.07414885961683\\
-1.02197054162635	0.322635596332358\\
-0.833061700766904	1.16015058662476\\
0.613218513487617	1.94890650596455\\
-0.846408804047859	2.69472824963563\\
-1.11517498860893	4.02736804931033\\
-0.490060864948903	2.46439509545642\\
-1.79318454558009	0.434757081970489\\
-0.950623407006715	1.65136003359685\\
-0.95711721209087	2.55913516670091\\
-1.61039544031781	1.74206290514445\\
-0.149153508774836	-0.204270426520582\\
-0.747404874368076	2.76991462520622\\
0.30855321936145	1.05357212782136\\
-1.76810689957063	-0.806153555537162\\
-1.46468470845015	0.60493876494264\\
-0.537998145246558	0.98889769527479\\
-1.63812245708051	0.950398219149774\\
-0.548982359553781	3.16354466817943\\
0.098548490340776	3.02366163615588\\
-0.691194274245173	0.970313704997961\\
0.0804100281950727	1.1274270432161\\
0.561722344813147	1.87839126827484\\
-1.00332307550883	0.841084044737005\\
-0.997881799617959	1.48343779264628\\
0.380097859894265	1.78350814504965\\
-0.106405103661497	1.0722952086952\\
-0.920391334793478	0.977629848562461\\
-2.59760318884514	1.5363402192405\\
-0.261234230362569	4.23995875455044\\
-0.748641252708163	-0.758090115463985\\
12.9530284071651	-0.336326876854318\\
-0.301865780449049	2.7679710671747\\
0.0449293704067215	2.06924552434909\\
-0.81716337073509	2.64263984896636\\
-0.766136285126011	0.220386523649905\\
0.435881339547147	0.903576358717671\\
0.226645002147539	-0.330597723949014\\
-0.320682300051175	1.88454801620749\\
-1.2392781162501	0.460725528050702\\
-1.05230165392102	-0.428662582274412\\
-0.875391012336502	-0.624139241942076\\
-1.60571280303379	0.407456249543292\\
-0.176505481798278	1.42238808724208\\
-1.42321534609088	-0.500028663933833\\
-0.648227464923654	1.61779241797058\\
-0.423778103725415	-0.523923128577121\\
0.687344006664326	1.28224669141751\\
-0.0924283015591796	1.69416027847839\\
-0.882128902757938	1.45698137218032\\
0.0847796098580913	1.79499266438566\\
-0.269033190257517	1.13466770112919\\
-0.478030814343592	0.501521422140559\\
-182.109862086886	-11.0953254043511\\
-1.37803657746784	0.474371648786832\\
-0.636648620961277	-0.0760043898257749\\
-0.380276526174963	-0.758797831422307\\
0.743132924436648	1.94201922022818\\
-0.45365879643313	2.99679004991482\\
0.592695102134459	1.84636143059169\\
-0.701637859453568	2.80211774310302\\
-0.927828384863054	0.164128910183598\\
-0.477180314474195	1.33875142651936\\
-2.34375220705136	-0.736780829549156\\
-1.1711581597091	1.43232299577544\\
-0.232031836567824	2.68551938885703\\
-1.19211563629415	3.34954845715794\\
0.460554704403547	0.266132491265368\\
-0.455878832024815	-0.0543066860749276\\
-1.75295635521761	1.8257893039072\\
0.461599962187413	0.851808820960982\\
-1.89968216841707	2.33205419400508\\
-1.0565906623499	-0.0653633693294291\\
0.068436462889125	3.47507609444185\\
-1.59372272075769	1.268345553399\\
0.597006136356766	0.735897506513078\\
-0.775143565925298	2.25113216025295\\
-0.26927706139852	2.04331704933516\\
-0.577335765939926	0.6521325357875\\
-1.8862060383762	2.14363139546649\\
-1.53196566075453	2.89259894200794\\
-2.08522967984281	0.172194842687501\\
-1.88757104485854	0.953127810468437\\
0.145201903803512	-0.409218127934186\\
-0.481516028082855	2.0502590642068\\
-1.26646373609874	0.191417153322879\\
-1.25017444725726	3.28057499605294\\
-1.29131774495556	2.13309831240003\\
-0.628755021183407	2.85745957914844\\
0.273992290629608	1.39786913125368\\
0.987010398188344	1.72937025019097\\
-1.95109856368422	2.28514962649721\\
-0.776399538676404	1.18637702170195\\
-0.394293681421029	2.38958950888175\\
-0.538575924084078	-0.0443411134687013\\
-0.254609453945826	1.78947655246428\\
-0.391570817380235	-0.486442976320016\\
-1.03894474159976	-0.879950472048831\\
0.717931437416933	1.80449396926797\\
-0.305105805875763	2.05724584603152\\
-0.822396215064117	0.0169586987185296\\
-0.743774155868089	1.28970382801166\\
11.0612438140925	5.45073293955924\\
-2.08753847155901	-0.307036177627919\\
-1.46742857419515	1.15255864015506\\
-1.65033675251064	0.868242912645544\\
-0.595157451246672	2.05824503856552\\
-0.197841892898308	0.763853557848074\\
0.363290591691497	0.120579954241865\\
-0.55711969298069	0.770115051609293\\
-1.39186324401271	0.943445610692306\\
-0.178910968325312	0.125999794028866\\
-0.637575807025476	3.63750348805943\\
-0.0977803867232361	-0.849974922983173\\
-0.237240212229347	1.62775795881061\\
-1.65923304540037	-1.01904154229105\\
-1.37122284039082	0.631675332720403\\
-0.325466945878909	1.84840482853092\\
-0.0554117212965872	1.20486374120721\\
-0.876896875000928	0.439662282135955\\
0.342397743161348	0.0455240874422574\\
0.554364890324304	-0.0984184505886058\\
-1.17824650363674	1.51800152335447\\
-2.44707388878953	1.27917865751358\\
1.07467227026568	1.38897372881619\\
-1.36289480808159	1.83642121448072\\
-0.627415768475921	1.14316049147456\\
-0.0749192794979723	3.08027084278882\\
-0.675906698500002	-0.651691570096045\\
0.807466893169849	2.1843137377596\\
-1.49411270408675	3.39558076264479\\
-0.404616761546235	2.41814812290385\\
10.8448137280861	1.75691990956429\\
0.00910531534370542	1.73148109833064\\
1.25447497978301	0.409072165776877\\
-1.49604591564966	2.28275352719663\\
-1.38467441171899	0.670813017491173\\
-0.684823565936122	0.738798739010109\\
-1.32558347814766	0.936390190100037\\
-1.31333929509573	0.466841861091312\\
0.601773104418347	0.985085981808408\\
-0.84284239691441	1.31618371316376\\
-1.82706088194992	0.916230066844882\\
-0.87289902757589	1.18203942337686\\
-1.18871347709241	-0.0369241607761872\\
-0.514895048919666	0.709812245887465\\
-1.68557809402482	-1.40943330099732\\
0.897749481741843	1.12830804423386\\
-0.911638678489883	0.946719912772027\\
-1.30860459182335	-0.614893933619742\\
-0.695969770202808	1.24179020555541\\
-0.564943127788264	-0.138457036755092\\
-1.45469893074847	1.16475144477676\\
0.700811508526621	0.588437321914015\\
8.38676642828408	2.14703416938599\\
-0.614645269708844	2.28084516744823\\
-0.618508298959215	0.125071787197354\\
0.49580020332256	1.70119608631186\\
-0.656265595629313	3.43632736405879\\
-0.897727389703594	3.50912913325181\\
-0.362456159134576	-1.19606297226532\\
-0.633587510348623	1.99974928356356\\
0.67043740344477	-0.248474906233512\\
-1.29483385011436	0.19791714938452\\
-0.422087804300689	1.7826448153087\\
-0.569427322998927	3.50422929777848\\
0.00436696754162307	-0.559228974013842\\
-0.87957498392082	1.34159180262787\\
-0.392770418929382	2.87888212620847\\
-0.722616528653831	0.103298138602323\\
-1.28529221155615	2.688007952408\\
0.537221665662229	2.83520964524544\\
-0.938508007881221	-0.437481500109666\\
-0.928417767688546	2.11303816144323\\
0.140555209368217	0.823729487991736\\
-0.00832604355177381	0.989635961705142\\
-1.95142057167064	-0.0769270528009663\\
-0.793941993495768	0.402493356609548\\
-0.156864344952331	-0.894538068878947\\
33.0803113453437	10.0699478095481\\
-0.16141510995644	2.59121383965362\\
0.937868163740624	0.385783119147264\\
-0.790722396037089	2.84789130565898\\
-0.845831041157424	1.46070656747479\\
-1.3317914800792	-0.403978936083253\\
-0.347304033175583	-0.648524406763326\\
0.485436958915787	2.54392701033847\\
-0.731375260336624	1.85692840378188\\
-0.709261918700223	1.09838304651787\\
-0.807284902038826	2.71219534849096\\
-0.549894481413212	1.72964307369637\\
0.496471677105448	2.2044629660224\\
-0.434772085465674	3.14975307485293\\
-0.463977460613789	-0.633381233517623\\
-0.540387763246958	3.26556128543622\\
-0.30510519569251	1.53256956894039\\
-0.191929178841428	2.34075223539391\\
-0.448699290928272	0.487650372910504\\
-1.30497171164161	0.041722086363482\\
-0.614924395110505	4.0788125017979\\
-1.26081539919912	-0.448069757482375\\
-107.589527710287	-4.34759048155477\\
-1.39024968014315	1.36486499156826\\
0.0775472678007991	2.02344018275126\\
0.563780975212592	1.18594310984984\\
-1.10851709638402	1.97398784160444\\
-2.67334759765637	-0.701508325839954\\
-0.417307783395553	-0.221063768512418\\
-0.00275436842243174	0.0797229513652888\\
-2.81707726493016	-1.15018402902923\\
0.162239251730156	0.975007446634071\\
-0.0843698302731898	1.49068266834422\\
-0.685748196185766	-0.0225649745742679\\
0.186707209433148	-1.30179507817765\\
0.296381355754575	1.66771010550842\\
-0.435408247897647	1.8705973993514\\
-28.2119913969614	-9.87119693520781\\
-1.02997073935019	0.517948308023405\\
0.227693105149033	3.51978213034808\\
-0.90508138931941	-0.387685186568341\\
-0.501484370638115	2.49072053245829\\
-0.0953039793291832	0.41805264106691\\
-1.02144688848779	3.71318377717594\\
58.2113148094717	63.7238099956015\\
-0.807871877862804	0.453661992582742\\
1.51509887163157	1.34568534787251\\
-0.776534632668018	0.689491690368297\\
-1.09396006284115	0.773094048868864\\
-1.093109418898	4.68514420247128\\
-0.74670376865015	-1.19246266407796\\
-0.275434797398525	0.381441992521233\\
-0.877555951264245	-1.45162826901507\\
-0.8367674977685	-0.76117615717663\\
0.656331489838472	0.0619841475885062\\
-0.721167371863455	0.49332677714169\\
0.645115664311151	0.081560629856896\\
-1.41492703798672	0.559120300050709\\
0.2346811216385	-1.01022748584536\\
-1.34864154107649	0.971341431229959\\
-0.600133628279139	2.34550816171907\\
-0.753483937585792	2.34330273615961\\
-0.709491964055339	1.77509028770857\\
-0.863109167582616	-0.524316241620628\\
0.752777514532938	0.979224868372956\\
-1.6522273034154	0.314537071497033\\
-0.645471766476394	0.825510482913844\\
-1.75818005427564	1.98772772336711\\
-0.351814875529853	1.07648182961978\\
0.189019524143598	0.176008298942745\\
-0.111908873227502	-0.733349288360832\\
-1.10090184569162	1.99466328103951\\
-0.490606727055675	1.44461377045417\\
-1.02630623081102	2.01931850009601\\
-1.70649473868804	-0.124593292405407\\
36.0669491412036	7.56932681183081\\
-0.871036567175507	-1.01383800285209\\
-0.202475804677749	2.82428915115232\\
-1.10722360189033	1.94674469859768\\
-0.887716522750255	2.24292090561278\\
0.0540680453954219	0.23183518427554\\
-1.48218271238972	2.968728995656\\
-1.06782679602585	-1.03406466469787\\
-0.296477091777044	1.14278752542318\\
-0.45610976948136	0.580041578734558\\
36.3845554320207	0.0683589140900869\\
-0.223273099869721	1.67758838041316\\
0.211194314294254	2.20332257538602\\
-0.0830293680841131	0.104874173487804\\
0.242270571411154	-0.174214433000156\\
-1.63348658475858	0.679696967401715\\
-36.5406802410469	-12.627713512315\\
0.129423620792549	-1.12990175657794\\
-0.534419527589195	-1.94920170009183\\
-37.8419855543286	-4.88900551233195\\
-0.637602191510669	2.0051739691751\\
-0.725835872429338	-1.58540119882099\\
0.135323386457094	-0.272840262744018\\
-0.20963081843924	1.46337596896997\\
-0.862948955923916	0.0934881378268405\\
0.462311636093368	0.556907923165835\\
-0.673458698704421	0.0178342188493955\\
0.418839668853334	0.577621780116985\\
-0.681564723732259	1.52793135422188\\
-1.59070647884371	1.86791261837313\\
0.176602254687373	1.01551130039871\\
-1.3809663908177	0.936868869998382\\
0.676696858101443	1.23546524425633\\
-0.969759335571697	2.99971203417219\\
0.10605290182469	-0.116258312099176\\
0.514666443111961	0.633690624199284\\
-1.26471512130012	2.15020695225727\\
-0.479527547356671	0.592217412921167\\
-0.404899524555406	1.55636377174256\\
1.80072093019543	1.83369955577538\\
-0.119228601977171	2.79073241781938\\
-0.865808513465	-0.172671567085125\\
-0.737309293115123	1.65730135869594\\
-1.24095178443931	0.932946699694643\\
-1.13028636088788	-0.689200501270888\\
-0.903478472000705	0.480533635565315\\
-0.570622577817133	1.06991370358295\\
0.0534355190408959	3.1400795247519\\
-0.416083809762913	-0.458886700690852\\
0.000643966907411335	2.41470972855735\\
50.2373952760998	7.20062072853868\\
-0.11729799974237	3.98030619717627\\
-1.01179122265382	-0.796178768290117\\
-0.814634163720432	2.21191246466753\\
-0.767249448313202	-0.709608067574342\\
-1.48270828694994	0.581617559613564\\
-0.0456084644813296	3.66600854078561\\
0.515433471076809	2.670736242575\\
-0.252708059840797	1.67403584723665\\
0.499162204736736	-0.532882783539612\\
-0.875627273176452	1.80258094671249\\
-1.34259872608411	0.254148674176682\\
-0.238808172963356	0.442200582998738\\
-0.45104299102777	-0.476604967681978\\
-1.78140763067915	0.755795196875629\\
-0.538798790229385	-0.464803890006799\\
-0.698502441452152	1.78435237066866\\
-0.74609235011211	0.931617545015385\\
0.226349091270721	1.45766858128929\\
-0.448921174979016	2.98228419025757\\
-0.329165224403225	-0.656095246528628\\
0.151996475637041	2.26513615987836\\
-0.634110633757178	-0.0144123832808647\\
-1.99911118783295	0.407051529538174\\
-0.0561097137516651	0.410083117746085\\
-0.502700058325236	1.74032791035571\\
-0.420168746888642	3.05049778243199\\
-1.58360158673614	1.61996167077369\\
-0.12269213176625	-1.11588357420644\\
-0.00508840379426595	-0.802364721177386\\
-1.33381379078084	-1.04703851162988\\
-1.89658361951945	1.37821331768113\\
-1.44391513049745	-0.442594740511425\\
-1.03167242394136	1.01008114846987\\
-1.98299764005118	0.488136418744426\\
-1.24639751170362	0.916501655107323\\
0.423479282117501	1.25186925700576\\
0.464965679947803	0.411818401735292\\
-1.02433157574284	2.33873141723395\\
-0.298151050457134	2.47613337490984\\
-0.0693661910657058	0.729260070926423\\
-1.75394119907575	1.16439327896824\\
-0.260017786972216	0.976170742293854\\
0.00870652117501075	2.54382403284757\\
-1.03494831479052	0.205848911721662\\
-1.31664283882532	0.402556004159736\\
-1.19401101138762	3.39256531700933\\
-109.562406919405	-35.0463544743656\\
-1.03798544397007	0.76472842237772\\
-0.902227879653461	-0.887549047671859\\
-1.03834383073741	2.5889712987626\\
-0.471701372228359	1.6684277820979\\
-0.397524838669452	0.786103551246358\\
-1.89854743930609	1.62497831327107\\
-1.13809499212893	-0.352616919315679\\
-0.0873376548666445	0.182347570296132\\
-0.573802472170734	3.4987520764821\\
-0.809787669929808	0.877760604593279\\
-1.24535150713533	2.57711645295518\\
-0.52836314060631	0.223493805259222\\
-114.812881049279	-6.06817733590937\\
-0.147729024461577	3.08107242301349\\
-0.905193160816329	0.345832064264093\\
0.181780745145546	-1.5169355082437\\
-1.72571423904872	-0.21716691521022\\
-0.316099017189094	2.32491993231328\\
0.221162042261719	1.25880934263452\\
-1.33722865816613	0.807347185896786\\
-1.34624879878652	0.495408369633338\\
26.222538146171	55.7187748912236\\
0.345963424437624	1.36601908028887\\
-1.58988219416006	1.07687447447582\\
0.147967999856715	0.999538289122653\\
0.246654639664249	2.13243313617025\\
-1.12278099493427	-0.0023027488492972\\
13.7607695413354	5.97979407218701\\
0.299351138656557	1.71281112622574\\
-3.12171264900679	1.42407214637981\\
-0.974036625859018	3.12566110458279\\
-1.18341924951273	-0.262497414994875\\
-0.821212354160803	2.13865235653647\\
-0.437118680349703	-1.35543568252762\\
-0.752722503304136	0.669430098832837\\
-0.135798091879797	0.909929353775043\\
-1.56972973996475	0.440192338903482\\
-0.252696457690637	1.62024828970779\\
-0.69184955508508	2.65012594344351\\
-1.45637243047419	1.32153505479235\\
0.0929349006200538	-0.956509753863564\\
-1.50505170239318	1.38998577732071\\
0.277800217549416	-0.103453065751341\\
-0.17970969437608	3.99157467045693\\
-0.0623833492907129	2.5484383133365\\
-0.75806691209962	1.57396343673386\\
-1.20108002519183	-0.404605473041485\\
-0.660233115896429	-0.346691276824768\\
-1.09415222762419	3.88693360443933\\
-0.680416635747407	0.672013038538398\\
0.145639217723519	3.31626846597952\\
-1.71597646270697	1.11328141944465\\
-1.71258460218596	1.0671832003382\\
-0.480897974528536	1.97267818198543\\
-0.117805675642012	3.1643118056001\\
-1.17732570084062	2.64780350545518\\
-0.0348407136217803	2.04641193741884\\
-0.473216152912944	2.41249996831601\\
-1.28006529115975	-0.242155849966286\\
-0.27211022041571	-0.225644297734345\\
-1.09482818873839	3.29122875746135\\
0.621380714932018	1.91628331524166\\
-0.718378164229589	0.92017947932483\\
-0.520768562782463	0.575993652403187\\
-1.52176034143149	-0.161628438531241\\
0.717149463985051	0.325416418279165\\
-0.92749227190885	2.02223625401582\\
0.289821751316643	2.63909341378885\\
-1.92984748279238	1.81923233886881\\
-0.464573053732915	0.944835407841094\\
-0.195605359379352	3.21131468163791\\
-1.43566329558613	2.3151672015197\\
-2.1047927960607	-0.774224500816769\\
-0.208899963187414	0.326695474259481\\
-0.672684273229092	-1.31289497002392\\
0.863881240964566	0.814648238216448\\
-1.62137899654081	0.0316044971389791\\
0.55062144709566	1.0701509019915\\
-2.40912988778506	-0.647892355567101\\
-0.000685863469876116	1.28944892918892\\
-36.7103927456934	-4.86173108088443\\
0.454796677701924	1.70654919722043\\
0.0390440352889868	1.41638065249933\\
-0.436356616138176	3.46689578802269\\
-1.9655176993055	0.753166215509214\\
-1.96049139073521	2.12536829703138\\
0.502175165995351	0.396862032289319\\
-0.0923635729142566	1.61961956981908\\
-0.545722757765796	1.89593610861489\\
0.60990125116794	0.621245972347538\\
-0.372360488408432	2.203055623948\\
-0.860464792685142	3.09405402208984\\
-1.02797614680211	3.71409510784466\\
0.039217700456426	1.95487390395925\\
-0.950085929791984	2.32572157838762\\
-0.168557658110523	1.30439042385227\\
0.709164880746884	2.25149800377638\\
-0.986085283103839	2.16129527186093\\
0.475516541596139	2.63308886050436\\
0.524515438280501	2.08759387414058\\
-1.87091522100471	0.297328538903216\\
-1.54311248587457	3.15391156957148\\
-1.3784548794915	-1.38724327457012\\
-1.36757217750633	0.0169258552988408\\
-0.360586589250957	0.675681212808918\\
-0.924671790232003	-0.444488707202087\\
-1.08271156157885	-0.774647494049263\\
-1.63548053490794	0.796436822330519\\
-0.888695852561552	1.56372682150599\\
-0.401054196814498	1.88965700456233\\
-0.626948554679539	1.35952439116652\\
-0.940595030766053	0.535527204707299\\
-1.74508448667437	-0.585106128973323\\
-1.02423645950629	2.15589127208479\\
-0.70241528180921	0.912149914663311\\
-0.451442037527679	2.95065674222332\\
-0.150583760671663	-0.869096778511362\\
0.273273973048743	0.903983110980465\\
-0.0156956463933724	0.997370756275878\\
-0.58279302564209	2.34212508399579\\
-1.96846831454437	0.346640037328495\\
-0.990595927140848	1.84458742987914\\
-1.27832592216217	0.803333143416541\\
-0.0993576205885096	2.8928672160129\\
-0.406376810248576	-1.4206927788834\\
15.140288634071	7.72450038826724\\
-0.382809465407207	3.33229245267976\\
-1.09277488867957	1.80948475999147\\
-1.09021417027441	1.21974211593089\\
-0.817635120481937	1.07159574415344\\
-1.44326854642832	1.07471969421215\\
-0.870807592161941	1.934396385588\\
0.280046283437608	0.0640929379270749\\
-0.17683277347171	-0.504744836869525\\
-0.448314668694794	1.51911712995386\\
-1.05366365648254	1.320268239982\\
-0.942032438280805	-0.593384185548914\\
-0.465834342031564	1.34590387027087\\
-0.798271275693648	2.21990441216556\\
0.524686248311179	2.48761967004523\\
-0.3622071065123	3.4633491259205\\
-0.995945326589643	2.83937783766695\\
0.252371445367018	1.00687665772598\\
-0.24477333745868	2.16229645082467\\
-0.867664657224864	-1.34282390428895\\
-1.38342285038835	1.90969670527223\\
-0.577009830479888	1.09018268167578\\
-0.484898021415352	3.22079314627397\\
-2.09500796126968	1.08766007939978\\
-0.759787358396807	1.37000410240395\\
-0.479522061819306	3.06692701983292\\
-1.00684629933086	2.83619556841795\\
-1.03442174793358	3.01059198484491\\
-0.00378511203815193	0.117909563927237\\
-1.25168434338015	1.50354539921497\\
-0.351147603599186	1.10951452388529\\
-1.68250487326576	0.143735876576562\\
-0.763241815311421	0.0181932109411461\\
-1.5674761893589	0.715235136628826\\
-0.356909428433811	3.07748032170886\\
-1.06329659497916	1.21669219781301\\
-1.53986423038982	1.19896999818117\\
-1.12847335614168	-0.0763964990597646\\
-161.754501789953	-3.74342705516332\\
1.21299149200876	2.11261811003754\\
-0.552814992649073	-1.31043114399479\\
-0.755085288999933	2.82160286737441\\
-1.13751027905586	0.403109321739196\\
1.89868021370649	1.47286441584247\\
-0.768224199223876	0.651290022871255\\
-0.80657758773436	1.78899312588681\\
0.139217957853148	-1.01787651212833\\
-0.766306533680674	1.36487058289459\\
};
%\addlegendentry{$\mu=0$}

\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
% -4.98055956126581	-1.86140345281062\\
% -4.92732443839955	-1.97329827212662\\
% -4.86123735074522	-2.07941577978065\\
% -4.78256440767979	-2.17932867802289\\
% -4.69162239737786	-2.27263465287576\\
% -4.58877751121749	-2.3589579941103\\
% -4.4744438692568	-2.43795110809863\\
% -4.34908185271861	-2.50929591745084\\
% -4.21319625019778	-2.5727051418004\\
% -4.06733422505569	-2.62792345458072\\
% -3.91208311218648	-2.6747285111352\\
% -3.74806805302677	-2.71293184402066\\
% -3.57594947833171	-2.74237962189918\\
% -3.39642044885341	-2.76295326896266\\
% -3.21020386462992	-2.77456994239573\\
% -3.01804955412194	-2.77718286595449\\
% -2.82073125491821	-2.77078151831799\\
% -2.61904349816736	-2.75539167545384\\
% -2.4137984092814	-2.73107530682752\\
% -2.20582243779328	-2.69793032587316\\
% -1.99595302953637	-2.65609019573076\\
% -1.78503525454561	-2.60572339183719\\
% -1.5739184042588	-2.54703272353507\\
% -1.36345257171964	-2.48025451743116\\
% -1.15448522855317	-2.40565766579248\\
% -0.947857812496602	-2.32354254381209\\
% -0.744402339226538	-2.23423980010418\\
% -0.544938052125494	-2.13810902529882\\
% -0.350268123477947	-2.03553730409738\\
% -0.161176420379022	-1.92693765661911\\
% 0.0215756516216365	-1.81274737531482\\
% 0.19725221443129	-1.69342626414458\\
% 0.365145880535453	-1.56945478710942\\
% 0.524580601397743	-1.44133213359242\\
% 0.674914389668744	-1.30957420829918\\
% 0.815541904242458	-1.17471155389174\\
% 0.945896887751305	-1.03728721468044\\
% 1.06545444668467	-0.897854549976235\\
% 1.17373316494983	-0.756975005907997\\
% 1.27029704236463	-0.615215854677129\\
% 1.35475725027633	-0.473147910352628\\
% 1.42677369723738	-0.331343230404296\\
% 1.48605639843362	-0.190372812229205\\
% 1.5323666433508	-0.0508042939467159\\
% 1.56551795697755	0.0868003312798863\\
% 1.58537685067444	0.221886978191512\\
% 1.59186335968563	0.353911700539033\\
% 1.5849513651287	0.482342881362864\\
% 1.56466869916618	0.606663373626808\\
% 1.53109703293528	0.726372582586665\\
% 1.48437154768698	0.840988481508572\\
% 1.42468039045892	0.950049552620536\\
% 1.35226391647363	1.05311664548162\\
% 1.26741372131291	1.14977474528575\\
% 1.17047146676532	1.2396346439799\\
% 1.06182750507476	1.32233450746751\\
% 0.941919307129746	1.39754133258672\\
% 0.811229700922554	1.46495228799657\\
% 0.670284927371295	1.52429593357188\\
% 0.519652521333486	1.5753333133969\\
% 0.359939026343469	1.61785891795639\\
% 0.191787552275684	1.65170151164995\\
% 0.0158751857681914	1.6767248222973\\
% -0.167089736166262	1.69282808985828\\
% -0.356370478363371	1.69994647215798\\
% -0.551204874079766	1.69805130598326\\
% -0.750808393969485	1.68715022249943\\
% -0.954377305106754	1.66728711652219\\
% -1.1610919073348	1.63854196976877\\
% -1.37011983390907	1.60103052879972\\
% -1.58061940314437	1.55490383894839\\
% -1.79174300756989	1.50034763611469\\
% -2.00264052694538	1.43758159887215\\
% -2.21246275139527	1.36685846389986\\
% -2.42036480087715	1.28846300830108\\
% -2.62550952721549	1.20271090290631\\
% -2.82707088500188	1.10994744117831\\
% -3.02423725778833	1.01054614883716\\
% -3.21621472618028	0.904907279804061\\
% -3.40223026466978	0.793456204520024\\
% -3.58153485433633	0.676641697129258\\
% -3.7534064988818	0.554934128424072\\
% -3.91715313185462	0.428823571827715\\
% -4.07211540335718	0.298817830041662\\
% -4.21766933501508	0.165440390303374\\
% -4.35322883251791	0.0292283164879379\\
% -4.4782480456141	-0.109269913458594\\
% -4.59222356605726	-0.249496616046314\\
% -4.69469645465352	-0.390887147836042\\
% -4.78525408924767	-0.532872179059173\\
% -4.86353182620694	-0.674879986107694\\
% -4.92921446871225	-0.816338753663396\\
% -4.9820375359445	-0.956678877196324\\
% -5.02178832805553	-1.09533525656118\\
% -5.04830678263529	-1.23174957145617\\
% -5.06148611922672	-1.36537252958179\\
% -5.06127326929293	-1.49566607844707\\
% -5.04766908990548	-1.62210557191701\\
% -5.02072836029324	-1.74418188277744\\
% -4.98055956126581	-1.86140345281061\\
-1.99385092670831	-0.554619885801714\\
-1.9847603518439	-0.58802987248249\\
-1.97067153907548	-0.620329027714592\\
-1.95164121907953	-0.651387294199687\\
-1.92774602023803	-0.681079611260461\\
-1.89908216008305	-0.709286418415828\\
-1.86576505786271	-0.735894136808792\\
-1.82792886978858	-0.76079562654841\\
-1.78572594883599	-0.783890618124329\\
-1.73932623127237	-0.805086116156705\\
-1.68891655238384	-0.82429677385578\\
-1.63469989415551	-0.841445236683282\\
-1.57689456793464	-0.856462453831849\\
-1.51573333536788	-0.869287956268255\\
-1.4514624711523	-0.879870100220872\\
-1.38434077137411	-0.888166275130902\\
-1.31463851142812	-0.894143075230067\\
-1.24263635771416	-0.897776434053843\\
-1.16862423749251	-0.899051721348616\\
-1.09290017144921	-0.897963801982556\\
-1.01576907367186	-0.894517056622975\\
-0.937541523868272	-0.888725364096929\\
-0.858532516771584	-0.880612045506078\\
-0.779060193767635	-0.870209770320844\\
-0.699444561851902	-0.857560424831978\\
-0.620006205074267	-0.842714943489256\\
-0.541064993660201	-0.825733103806426\\
-0.46293879600626	-0.806683285658256\\
-0.385942198736241	-0.785642195938913\\
-0.310385239971882	-0.762694559690377\\
-0.23657216091877	-0.737932778944594\\
-0.164800180794384	-0.711456560653112\\
-0.0953583000312118	-0.683372515202375\\
-0.0285261365740089	-0.653793727131323\\
0.0354272000429796	-0.62283929977987\\
0.0962441923051276	-0.590633875701787\\
0.153679951649575	-0.557307134773134\\
0.207503204545034	-0.522993272017165\\
0.257497223748677	-0.487830457248334\\
0.303460700990248	-0.451960278711218\\
0.345208557569418	-0.415527172954631\\
0.382572689602389	-0.378677843236617\\
0.415402644916902	-0.341560668802208\\
0.443566228870033	-0.304325107412578\\
0.466950036649365	-0.267121093531382\\
0.485459909914139	-0.230098434591594\\
0.499021315937663	-0.19340620777385\\
0.507579647724293	-0.157192159725251\\
0.511100443892535	-0.121602111635766\\
0.509569527438862	-0.0867793720677663\\
0.502993062823506	-0.0528641599030222\\
0.49139753114835	-0.0199930397307596\\
0.47482962352688	0.0117016280497456\\
0.453356053075548	0.0420922201977765\\
0.427063286283598	0.0710563645249233\\
0.396057194843034	0.0984774326446948\\
0.360462629340679	0.124245009593868\\
0.320422916528932	0.148255338434573\\
0.276099282199518	0.170411738046867\\
0.227670201984131	0.190624992429472\\
0.175330682696058	0.208813709941132\\
0.119291477106562	0.224904651036022\\
0.0597782353178659	0.238833023173551\\
-0.0029694038501773	0.250542741715053\\
-0.0686987778010238	0.259986655756833\\
-0.137145217544547	0.267126737990216\\
-0.208033113425646	0.271934237824096\\
-0.281077024907047	0.274389797153418\\
-0.355982829937608	0.274483528307438\\
-0.432448909278008	0.27221505386388\\
-0.51016736101497	0.267593508168685\\
-0.588825240373593	0.260637500555221\\
-0.668105819835507	0.251375040411069\\
-0.747689864488805	0.239843424394101\\
-0.827256917474363	0.226089086252005\\
-0.906486590352501	0.210167409849972\\
-0.98505985319416	0.192142506159416\\
-1.06266031920182	0.172086955105723\\
-1.13897551868747	0.150081513314502\\
-1.21369815727775	0.126214788933164\\
-1.28652735327995	0.100582884837181\\
-1.35716984922639	0.0732890116577271\\
-1.4253411927187	0.0444430721888927\\
-1.49076688181731	0.014161218847924\\
-1.5531834703638	-0.0174346140295655\\
-1.61233962878564	-0.0502172011761308\\
-1.66799715611166	-0.0840545386837426\\
-1.71993193912329	-0.118810375536935\\
-1.76793485477941	-0.154344762247557\\
-1.81181261228101	-0.190514614381965\\
-1.85138853138499	-0.227174288711537\\
-1.88650325383322	-0.264176169666552\\
-1.91701538503189	-0.301371263731986\\
-1.94280206339776	-0.338609799391817\\
-1.96375945507829	-0.37574183020605\\
-1.97980317205395	-0.412617838592115\\
-1.99086861193902	-0.4490893378794\\
-1.99691121811256	-0.485009470212662\\
-1.99790665913221	-0.520233597896782\\
-1.99385092670831	-0.554619885801714\\
};
\addlegendentry{$\mu=1$}

\addplot [color=mycolor3, only marks, mark=*, mark options={solid, mycolor3}, mark size = 1pt]
  table[row sep=crcr]{%
% -1.36243727924244	-0.239716592882589\\
% -2.56143582743188	-1.58587644334101\\
% -1.01268239627598	-0.223336114086686\\
% -1.38690823314228	0.51855593735249\\
% -0.846960394661727	-0.616439593334954\\
% -0.972818916249149	-0.0487564715618127\\
% -0.281622647149093	1.09070851714435\\
% -1.17187283932579	0.0694122784225816\\
% -3.29636283473712	-2.19627920633221\\
% -1.10750438877989	-0.945452515025024\\
% -2.09608774244468	-1.24482336212327\\
% -1.08533267169789	-0.344511699833237\\
% -1.01298036661378	0.138331061822259\\
% -2.08468762222344	-1.23602010842049\\
% 0.193318586487466	-1.0209789957093\\
% -1.33371306250131	0.0464458083765037\\
% -2.08235829123694	0.651569113509894\\
% -1.60412454295968	0.166090558377402\\
% 0.483468017970614	-0.390682229223623\\
% -6.51540238517089	-2.94157471865761\\
% 0.387041141396644	-0.201617775495276\\
% -1.64820386749835	0.139119279701407\\
% -3.57886346218532	0.395953572286668\\
% 0.401262142554506	-0.239915347417622\\
% 0.448841804030251	-0.660762918053497\\
% -3.85540948672615	0.80500375389231\\
% -2.31364568569121	-1.58986054101936\\
% -1.00019250562641	-0.457122580136464\\
% -1.10012751280055	-0.195148119013562\\
% -0.995095435851971	-0.302085197988694\\
% -1.2540473805404	-0.731771724310963\\
% -1.28760175258215	-1.07707184485334\\
% -2.23692764498183	0.359457366606867\\
% -1.33741739428121	-1.02549977096641\\
% -1.76662539596161	-0.0978396112053856\\
% 0.0488549981623079	0.0278809942069674\\
% -1.22883514611207	-1.09975976119305\\
% -3.56232412290095	0.2721814633344\\
% -2.4971855726675	-1.66168465506608\\
% -0.0141544161525151	0.43183086114163\\
% -4.41630734762476	0.759158244136552\\
% -1.16361021976574	-0.619683327631853\\
% -1.23964985118798	-1.16107892049514\\
% -3.42137340602839	-1.97765649324329\\
% -1.29603290135471	0.289513079973135\\
% -1.69397544984046	-1.41149939545051\\
% -1.05586282413417	-0.80599834348796\\
% -1.00617354059581	-0.352943945985685\\
% -3.74236798538649	-2.08367885935005\\
% -0.772641832245721	-0.395128996879372\\
% -1.21932082117206	-0.614531585824348\\
% 0.289646894869073	-0.733884047555498\\
% -1.76548062866188	-0.974303964684239\\
% -4.08809560570972	0.625095624044911\\
% -3.65168975742845	0.288523947700362\\
% -0.616339160127667	-0.0488465934593859\\
% -1.31856424448963	-1.23559672081307\\
% -3.60620106154264	0.268970396250796\\
% -1.95290282408829	-1.06029571238144\\
% -1.44339592798235	-1.24069983722355\\
% 0.303850217819678	-0.0627823671530548\\
% 0.651668912968293	0.15656551977163\\
% -2.63394426128047	-1.89723848966115\\
% -5.11598311368482	-2.48131201475954\\
% 0.482641371746959	0.243541433802394\\
% -1.38388548563896	-1.25279234899804\\
% -1.08264746432506	-0.56088707358756\\
% 0.194755083571041	-0.469557539249532\\
% -2.02738470961581	-1.30235013569191\\
% -0.978094702471838	-0.428433119912275\\
% -2.73401917348986	0.124662169279945\\
% -1.27667847779602	-0.0986922588743811\\
% -3.28418513070878	-2.19607959468831\\
% -2.94649449013232	0.68481005471439\\
% -4.8163628192358	0.372649706975182\\
% -1.97361703277188	0.649606061607378\\
% -1.06423187202065	-0.278889608838979\\
% -1.54781008550492	0.187550494693353\\
% -2.13404728602714	0.782170963212143\\
% -0.652341294896168	-0.161131410313506\\
% -1.16374821698665	-0.578296856522737\\
% -1.73169162472408	0.146907516837731\\
% -3.18326197184207	-2.30155946813448\\
% -1.88712255539656	0.290827757271144\\
% -0.565021861760795	-0.288637336818393\\
% -3.06891599776077	0.361017140615287\\
% -0.845688318827728	-0.200792071499811\\
% -2.11270863583687	0.375620753264399\\
% -0.835199225769708	-0.737136639573291\\
% -1.49424988609795	-0.943349280896129\\
% -0.414591884746747	-1.49668819532483\\
% -1.54096046003486	-0.898596350381072\\
% -1.74407906944325	0.138586867601564\\
% -3.04176667634544	0.511882371789443\\
% -0.976780581058802	-0.12784689950701\\
% -1.70419715085883	-0.969665625917154\\
% -3.35649081395391	0.98613473759675\\
% -1.24354644317831	-0.469631929344221\\
% -1.75054621707196	-1.17332131772686\\
% -1.65330687275146	-1.47922933492923\\
% -0.871270376360204	-0.784878324713701\\
% -1.33502681063069	-0.21941051572319\\
% -0.997093840549618	-0.264233139055241\\
% -1.27491347206974	-0.813550586529289\\
% 0.0571064156959767	-0.696422089448708\\
% -2.2408722835332	0.33780876443994\\
% -1.00188784961688	-0.370662719527928\\
% -0.861545041012298	-0.710669158548408\\
% -2.665759998191	-1.49228204709385\\
% -1.07295459723436	-0.725828215455195\\
% -1.71694073600636	0.113219400422028\\
% -2.14013011785817	-1.44761512164129\\
% -1.11096142147812	-0.842479128818746\\
% -0.874422424389652	-0.759600226870489\\
% 0.680377713120813	-0.193397574957065\\
% -1.235438879223	0.102916772327823\\
% -2.47056998215868	0.0878464858487396\\
% -0.889011092088122	-0.350526817086373\\
% -2.82775308959772	-1.77640581694817\\
% -1.14083052338095	-1.00808196048618\\
% -2.36698503983233	-1.55271400675344\\
% -1.17633882664916	-0.80668296298858\\
% -0.657792911734398	0.938445337230653\\
% -0.724681305168994	-0.607870948259351\\
% -3.02412506037472	-1.70789629440329\\
% -2.3568716807043	0.787550102698163\\
% -1.67290563124986	0.603716370085335\\
% -0.96630807091997	-0.517589121987288\\
% -3.75401270376258	0.697536896823029\\
% -1.28570505826989	-0.843479856598249\\
% -1.9682355514897	-1.3909181663725\\
% -1.40310694067702	-1.09116935334974\\
% -1.4977447162827	0.0466132033591468\\
% -0.851973613555776	-0.221057773256448\\
% -0.96584295141719	-0.606009462846843\\
% -2.28922856598333	-1.44203825844545\\
% -0.888661051472884	0.0629780229844164\\
% -2.49926973838954	0.384684660784129\\
% -1.60705478131078	0.188568727423348\\
% -1.57812254296574	0.0443083268765725\\
% -2.63020936727099	-1.751905438344\\
% -1.71462874874301	-1.09281488242815\\
% -2.9947187693454	-2.10394783323528\\
% -3.88164708724353	-2.11579810777967\\
% 0.0790356089537683	-0.385942061112808\\
% -1.00056697541654	-0.615464263224421\\
% -2.82247068491933	0.315471137905093\\
% -2.88875520870296	-1.46539715693136\\
% -1.02773840379136	-1.00243192194217\\
% -1.90900399597591	0.407739916048673\\
% -1.2057388884934	-1.01404489042494\\
% -1.18940239523112	0.458176750670279\\
% -1.71272198185897	-0.906994071914501\\
% -1.06499717087811	0.123016010612735\\
% -1.75176776138709	-0.0852615953827182\\
% -1.42985392569517	-0.929383143546337\\
% -2.70666091717526	0.0842427495917477\\
% -0.0605041641088397	-0.0967450448086862\\
% -5.58031211351488	-3.17011104799593\\
% 0.468188886658317	0.314784219884509\\
% -1.13039581275075	-0.127606238725597\\
% -1.09232138183108	-0.591556723072651\\
% -1.71108161613085	0.264239747802817\\
% -1.18942975921388	-0.584911028321629\\
% -1.49956018628037	-1.05005884923205\\
% -2.42115320697279	-1.61508390581175\\
% -2.32880983570047	0.199199815149665\\
% -1.36976848411525	-0.0172061412691724\\
% -3.81544648509543	-2.319265522382\\
% 0.140439787660303	0.470033008082609\\
% -4.33362516056252	-2.16492912560054\\
% -6.19711223252696	-2.4650673815154\\
% -3.49806822592467	0.311838697786977\\
% -1.1904336011441	-0.199769700351422\\
% -3.59901239621889	0.715130709142875\\
% 0.190669512285818	-0.748517342387011\\
% -1.37836341224988	-0.47013440002242\\
% -4.33105352784928	0.746844194613849\\
% -0.15305697339321	-0.107485391481403\\
% -3.68529608616791	0.361132622557739\\
% -0.332560512978898	0.349483557845454\\
% -1.71957848028529	0.469541004774852\\
% -1.17564908275019	-0.362419794535655\\
% -1.5000323053588	0.256094873359806\\
% -1.99979146878938	-0.0357991550524738\\
% -0.74435265387929	-0.0847029816904148\\
% -0.84122558399731	-0.393408479369926\\
% 0.785582066104428	0.0440545396522188\\
% -1.01613074369508	-0.618429235184712\\
% -2.23277893625036	-1.69512930722231\\
% -3.08026909733554	-2.12718159122067\\
% -2.22420164145345	0.227744279622987\\
% -1.14964800210746	-0.876820845866983\\
% -2.59353941428026	-1.69605903427643\\
% -0.845880525438318	-0.414317926875718\\
% -2.3038029626068	-1.31533895592177\\
% -5.46605604538869	-2.75256312548983\\
% -0.930445972907556	-0.40141270856765\\
% -2.03791407318077	0.106548769322887\\
% -1.08264082969828	-0.919972775654674\\
% -1.82885024406423	0.280390700911705\\
% -2.95741919362636	0.375705060436537\\
% -5.23822019502683	-2.88358484333747\\
% -2.53416253313374	0.4986429777238\\
% -0.895815781926828	-0.286933393604445\\
% 0.444571292436405	-0.606075289494845\\
% -0.835954261435332	-0.784904562577185\\
% -3.90639124014081	-2.26421867313356\\
% -4.74825698661232	1.17336075337854\\
% -1.12948197346219	-1.26560725255361\\
% -0.847671049502536	-0.724828681477736\\
% -0.828091468955556	-0.0581036406823697\\
% -0.816888830276972	-0.0830742701879899\\
% -4.99452172920914	-2.70480848082438\\
% -2.22456544283046	-1.3678831188359\\
% 0.691465894630847	-0.392028234371401\\
% -1.0259573638402	-0.330736601304325\\
% -1.60194659646066	0.0933154239932892\\
% -1.03462247176964	0.125390309343065\\
% -3.29692869821676	-2.15595145480406\\
% -0.942785219324306	0.764173090278202\\
% -0.709900083456703	-0.110098975957487\\
% 0.596409459951608	0.657808358236545\\
% -2.17992173257165	0.598010868241044\\
% -1.19658137297648	-0.596157118296476\\
% -0.888232581130875	0.197350766256099\\
% -2.71014680921739	-1.74935733881798\\
% -2.72220356042462	0.39339188200838\\
% -3.37287522195645	-2.31178667526014\\
% -1.73291136238905	0.0258831271455411\\
% -2.28028679982263	-1.62440760433288\\
% -4.41852452364894	0.300030548208206\\
% -0.376760000227181	-1.06931952989053\\
% -1.50102290867516	-1.09000745185662\\
% -1.91169512490327	-1.15941757474931\\
% -2.70302323048845	0.582734651054814\\
% -2.004611410294	0.166961077295847\\
% -1.16703085972985	-0.865371700260369\\
% -1.05395915904655	-0.512366134960893\\
% -0.7086319538572	-0.113028791921284\\
% -1.24280238401459	-0.938285514931682\\
% -4.65637454921698	-2.53029724172485\\
% -4.34521920916682	0.502781332317051\\
% -1.8495569876383	-1.1168324762068\\
% -1.94141788168008	0.447244958124385\\
% -1.57261649748452	-1.26055191247429\\
% -3.67519156462639	-2.05588970045036\\
% -2.82580028761685	0.0432646850412652\\
% 0.0631362789085451	-0.972316115091048\\
% -3.41692545340885	-2.38849674806607\\
% -1.38684049595338	0.243809372909029\\
% -1.26672128030703	-0.0315591045456945\\
% -1.15522019964311	-0.138001523835564\\
% -0.826925410083804	-0.553493789122393\\
% -0.742282259502824	-0.613687521738694\\
% -0.938486786170644	-0.328137452826569\\
% -0.84840579003653	-0.288919884319287\\
% -1.82943396630461	-1.27585339591566\\
% -0.829305238899508	-0.556790754154079\\
% -3.40694921792047	-1.99331516685507\\
% -4.12400423812489	0.757791879490282\\
% -3.37882649629545	0.926844494778302\\
% -2.00188221865202	0.200046049780095\\
% -3.14811577315427	-0.0960179500550355\\
% -1.84437144575874	0.225039387912041\\
% -3.44724501895054	0.584764406933824\\
% -1.17667772366604	-0.313891603175508\\
% -4.28201912189144	-2.45886711620647\\
% -1.11225029886813	-0.704207563816214\\
% -1.18103325846673	0.218013053943302\\
% -2.53662381660455	0.353401765304248\\
% -1.16821730857859	-0.48615906245515\\
% -2.0837984273118	-1.1263073478495\\
% -1.35985532007581	0.00666557866962228\\
% -0.0521151279972157	0.875819784875554\\
% -0.913487322170653	-0.0728300020792578\\
% -1.32832990467991	0.282479353481948\\
% -2.48649333586435	0.276646513603766\\
% -3.61788661339856	-2.30900178366012\\
% -2.03789152284715	-1.48845662583257\\
% -1.10012316507234	-0.52865535955869\\
% -1.40617029824905	-0.613869818843439\\
% -0.990445647567472	-0.144560602024637\\
% -1.53078963020119	0.183678989216408\\
% -0.917447284925593	-1.03181972381577\\
% -1.04649194431448	-0.338980209441778\\
% -1.79491570678185	-1.45762123866357\\
% -1.54736860682604	0.215079476080085\\
% -0.83901648207419	-0.285173481744107\\
% -2.6046893557206	-0.196004675426042\\
% -2.19331599304804	0.580471173845904\\
% -1.07423150205701	-0.444565998432731\\
% 0.771302841196365	-0.347405873910635\\
% -1.85414760950891	-1.26607431373106\\
% -5.2455724647144	-2.62056880488376\\
% -1.20104767015087	-1.12598171251258\\
% -2.26582029649945	-1.37872961874218\\
% -1.13196534200918	-0.151357702784622\\
% -1.36955182094394	0.271818501828591\\
% -2.62119122415273	-1.62584429318053\\
% -3.29038160727677	-1.85034928139499\\
% -0.970995193764636	-0.396607630017807\\
% -0.953802532214334	-0.419685234069021\\
% -1.53145078546672	0.149130126820607\\
% -7.43191383148956	-3.51077215018316\\
% -1.28202194507931	0.178501180049091\\
% -1.75186701889694	-1.24139209681415\\
% -1.118873500338	-0.472603274274332\\
% -1.26622279813297	-0.72621201706986\\
% -0.275222203767972	0.905547304439884\\
% 0.112463811790448	-0.831236215899633\\
% -0.759855268036226	-0.307156087865686\\
% -1.53153162275908	-0.202169466369623\\
% -2.8271282612542	-1.56848179987909\\
% -3.00995880680992	0.494246999639881\\
% -1.13630891598627	-0.68453041573693\\
% -4.46596951819416	0.129435253929722\\
% -3.21759464342692	0.784154167190604\\
% -1.99401397239945	-1.35026172729345\\
% -1.14194179471845	0.101986411869805\\
% -2.7037516734715	0.179845609847354\\
% 0.601254075281022	-0.121035900491114\\
% -1.10903882187293	-1.00280687156378\\
% -1.01057262424071	-0.706114076904522\\
% -1.62464794202238	0.424889293118181\\
% -0.877460908435077	-0.341082704471533\\
% -1.91782322173406	-1.30661569911742\\
% -0.993738119456325	0.321011513561387\\
% -1.45130419698977	0.00346037041173768\\
% -2.99755125195087	-1.66303982843186\\
% -2.5610672676545	-1.63411416824567\\
% 0.749724127445478	0.239944350645215\\
% -0.777817262142771	-0.431549327462994\\
% -1.65194120384776	-1.06961738290453\\
% -1.29473881698365	8.84604072326397e-05\\
% -1.11884325268565	-0.304591427040963\\
% -1.16786241199049	-0.0257537416653665\\
% 0.52486084246551	0.0941938118729742\\
% -0.0951339878158306	-0.330710514888735\\
% -1.7589872229405	0.180758208201406\\
% -1.73086415552231	-1.28984192912356\\
% -0.616920217050547	-1.70767679908368\\
% -1.65774359714051	-1.28718795946049\\
% -1.32326759189731	0.257861571958598\\
% 0.345457423568736	0.340675881260092\\
% -3.7739081063729	-2.35704182108507\\
% -2.79820871585528	-1.85976160578567\\
% -1.2210950374171	-0.602571864107578\\
% -1.57876764757833	0.330343649250062\\
% -0.921087850655072	-0.449401248566986\\
% -2.40023967441084	-1.70560414394967\\
% -2.5883600237734	0.563180945424389\\
% -1.31007907701253	-0.772342261393792\\
% -2.18422878710358	-0.204847488360589\\
% -2.21394912977989	-1.59150648317837\\
% -6.93875920089585	-2.91014729430111\\
% -0.831716946405043	-0.160872224385431\\
% -0.808594342751156	-0.573153234215403\\
% -0.703265295684958	-0.0505024502990822\\
% -2.28787085181437	0.750382646669207\\
% -1.05454759535244	-0.398587902013876\\
% -1.80128608998612	0.457847523955714\\
% -3.53643513444027	-1.6991599058911\\
% -1.69367834364778	-0.24953776947039\\
% -0.872812477888704	-0.125866819913004\\
% -1.10116603979948	0.0604722936401716\\
% -1.19117748579684	-0.917892243400617\\
% -2.73202507586682	0.386826681906848\\
% -3.80639839688336	-2.32789133158428\\
% -0.966829654316352	-0.727318791942712\\
% 0.37125659199226	0.387769643700137\\
% -0.972237283664496	-0.279950332142879\\
% -3.17565146699708	0.234703426363969\\
% -1.29470485362772	-0.772388770453175\\
% -1.57591085810006	-0.964552823171825\\
% -3.55481788715589	-2.0584461831364\\
% -1.34495362004555	-0.014938358353737\\
% -1.14588976465604	-0.671864015232862\\
% -1.02718279515941	-0.944455010514469\\
% -0.953308393842465	-0.551291020493828\\
% -1.65168387628674	0.469016280526076\\
% -1.51026088680738	-0.86381365259297\\
% -1.64916863912808	-1.04305869595504\\
% -1.71345587812486	0.250065604169859\\
% 0.131788854677776	0.661791264366088\\
% -1.26814497024414	-0.910095104883097\\
% -0.981178516580941	0.0129582275554784\\
% -1.16886594152402	-0.383118289403032\\
% -1.9174351374626	-0.222510658338839\\
% -3.23620119621338	1.13758774425702\\
% -0.915597580207586	-0.591107905578667\\
% 0.0543761198873706	-0.719664971769877\\
% -0.772256576912589	-0.247523384705141\\
% -1.5484836938406	-1.1129615529712\\
% -1.3398185103833	0.165799781618592\\
% -0.580430886978448	-0.552093550099639\\
% -2.4196765925892	-1.65314009019478\\
% -1.4444501809572	-0.908339158693367\\
% -1.74223614342432	-0.381616360599979\\
% -1.21307149932783	-0.830053382923377\\
% -1.31929058533212	0.470247980572891\\
% -1.19104064386269	-0.25749766491269\\
% -1.95488195012468	0.279562719454429\\
% -1.28445498490358	-1.24796799521799\\
% -1.4416378904007	-1.03431283851921\\
% 0.284566111353413	-0.377975065191008\\
% -0.94859916378834	-0.302043286627829\\
% -1.21672788379187	-0.94520952007409\\
% -1.10043683441383	0.108425517391663\\
% -2.77313575885362	-0.0563703460271919\\
% -1.4232046872557	0.558512624773901\\
% 0.731843932081865	-0.285662544098176\\
% -2.51312897770078	-1.77558836122178\\
% -1.17631404477881	-0.360839292793886\\
% -1.39074470879963	-0.0343068004125073\\
% 0.329823822215565	0.481270536436605\\
% 0.43432741589175	0.0912782087665187\\
% -0.729917286260641	-0.188009357530394\\
% -5.19058516838325	-2.88678970225439\\
% -0.992722121382387	0.20408066402896\\
% -1.62842796475947	-0.0528991074147551\\
% -0.793750449447048	0.164339361553554\\
% -1.03153491342904	-0.741889536381088\\
% -4.65194147910394	-2.11639595627993\\
% -0.803043159067124	-0.456956985360716\\
% -1.5785367607647	-0.101171344880408\\
% -1.57455692269082	0.187715964575861\\
% -1.30317211603027	0.188976269543489\\
% -3.07479658037263	-1.80041937191511\\
% -0.240958784107932	-0.875174009926044\\
% -0.908317167377095	-0.437177473540739\\
% -2.14543261684927	0.324507617404796\\
% -1.07685900270364	0.152969608158508\\
% -1.23232682193133	-0.82175594699325\\
% -2.67220638232344	-1.92495185061628\\
% -1.26988658362572	-0.7412845170714\\
% -2.94821689671362	0.165452861209362\\
% -3.19098588068498	-2.32612237089297\\
% -8.00755503332421	-3.69498132085453\\
% -0.773860107321677	-0.138171538188126\\
% -1.00418193242512	-0.558967201682151\\
% -1.95055029188519	-1.48465042226114\\
% -5.56433582201768	0.680181848449038\\
% -2.58459492779326	0.707909056797824\\
% 0.1173773555031	-0.456476670412903\\
% -3.51920818889508	-1.73574480546257\\
% 0.858441006793468	0.273295318693128\\
% -4.46526945956751	-2.86841071983646\\
% -2.39926945263525	-1.72195508503064\\
% -1.07004846273839	-0.526906701311473\\
% 0.445634244926753	0.554718765412104\\
% -1.08129347921024	-0.758901245570581\\
% -0.963627351922623	-0.392416983213787\\
% -1.40027792285635	-0.910000312949194\\
% -1.93403009249827	0.0367723434387436\\
% -1.01015775713923	-0.869039278635232\\
% -2.78529528406293	0.664699818522044\\
% -0.938960474493418	-0.515263978177948\\
% 0.574166681128118	0.0545047512798254\\
% -0.948937555266044	-0.495571338066509\\
% -1.17020483113813	-0.871515845685529\\
% 0.379792499723061	-0.505455433665177\\
% 0.468637538271541	0.0777326519605441\\
% -0.751694382594868	-0.219733866872481\\
% -1.50322869297908	-0.990888649097069\\
% -1.78867096999604	0.294756239009112\\
% -4.3380593022107	1.26460655857356\\
% -1.14207961489263	-0.148459252616369\\
% -1.97158896385786	-1.41063071412909\\
% -1.10281262015201	-0.47915041320431\\
% -2.8961292203329	-1.64638935502693\\
% -0.913386835123512	-0.544600370254741\\
% -1.10380027816468	-0.180645569565929\\
% -5.35346630843679	-3.09870990328113\\
% -1.37655079564091	-0.192063563649809\\
% -2.53271256826958	0.147773810041309\\
% -1.69047842840843	-1.28268364696963\\
% -3.57861507271126	-2.02142288407403\\
% -0.953602678323447	0.172023235908439\\
% -0.866012140293558	-0.11269695899766\\
% -2.72316444030787	0.0670113935992337\\
% -2.14122096321214	-1.93690336451379\\
% -1.9838009275441	0.192789991096495\\
% -0.907294880348156	-0.65307210573512\\
% -4.47640053521859	-2.74022668302086\\
% -4.2821169747882	0.963225208335154\\
% -1.30954580041163	-0.132317493653059\\
% -0.810955474384355	-0.24112112571935\\
% -1.25259814843249	0.117732771887225\\
% -4.52038013501241	-2.66793871713497\\
% -1.78238921316821	-0.152513295086652\\
% 0.639682388853699	0.187260550232655\\
% -0.989431642845211	-0.897253780294458\\
% -0.837341393574195	-0.515481249071851\\
% -1.66668180809715	0.398235494540838\\
% 0.344244419727951	-0.492949759241631\\
% -1.95801405161473	0.414073900174712\\
% -2.40783117658039	-1.54219165490101\\
% -0.872969627732671	-0.331841524451779\\
% -1.19967329097228	0.0732142280249857\\
% -1.5860621007371	0.250043885237159\\
% -1.09244468937338	0.0488467199124991\\
% -0.946035959856173	-0.644370547502395\\
% -2.36457584611853	0.435503777284718\\
% -0.500772634987802	-0.18928750242287\\
% -3.85012076772202	-2.37670859056046\\
% -5.47450397766616	-3.20955714717542\\
% 0.611954318544029	-0.492236637500936\\
% -2.23461928075151	-1.44031009860537\\
% -2.18208009993595	-0.0470914662312447\\
% -2.50042411144028	-0.00165421603296069\\
% -1.01068902266605	-0.549150616319458\\
% -3.7777296344107	0.904805588850141\\
% 0.710099625689399	-0.0112488004670828\\
% -1.25984286862821	0.219321734985499\\
% -1.02322694285155	-0.472559394503121\\
% -0.158972172389432	-0.963592477865823\\
% -3.15499250443955	-2.26260686161392\\
% -1.51234367539623	-0.906264825576988\\
% -1.86961721628436	-1.49706319062637\\
% -2.52085930824649	-1.60047722292738\\
% -0.829948990047316	-1.55848671922263\\
% -3.509661320356	0.715186712134552\\
% -1.30914953417441	-1.1062381890573\\
% -2.31044834797513	-1.79576471826071\\
% -2.40126743554959	0.313208017934053\\
% -1.59507324297942	-1.21264717287946\\
% -1.8963648436933	-1.36516062588256\\
% -0.655235881403897	-0.37086690341824\\
% -1.80238008285338	-1.25845433522104\\
% 0.70726258181982	-0.49816307545969\\
% -1.59260457270984	-1.10900543085978\\
% -0.665709678691098	-0.201063568487156\\
% -3.04037360823729	-1.47052500738235\\
% -2.46197851239636	-1.51065216323641\\
% -3.60711077268506	0.582176627092666\\
% -0.948099238331498	-0.40259348540517\\
% -0.599362191295638	1.14217852009199\\
% -0.894402067272405	-1.21948547987263\\
% -4.08728933047236	-2.1701326324639\\
% 0.174989439863435	0.306188390028003\\
% -1.14531253407584	-0.732567236500902\\
% -1.36966233194316	-0.896736490133116\\
% -0.891103423880207	-0.427074867826642\\
% -1.73173928234271	-0.193079623825811\\
% -0.88735351902718	-0.607041246300227\\
% -5.21883260620158	-2.73902947585848\\
% -2.5199550654925	0.677186315671298\\
% -1.81578725895971	-1.25642685123386\\
% -3.27766060525548	0.70047477237556\\
% -1.19360646275929	-0.0230806850574507\\
% -0.287026193708482	1.18537624258457\\
% -2.15996812550816	0.288084837071811\\
% 0.345247581500527	-0.643760388822979\\
% -1.05326989761518	-0.919097420544297\\
% 0.603618368187203	-0.740972298873594\\
% -1.16136696895359	-0.03206577128513\\
% -4.05666074051679	0.744497215987923\\
% -1.76979459142862	0.621695231232336\\
% -1.04191125507335	-0.574699516417394\\
% -5.03073324835015	-3.14577989460545\\
% -1.18311665929878	-0.350318520381915\\
% -0.682316436419227	-0.553001888770537\\
% -0.887026452551921	-0.115866884665731\\
% -0.95633455352121	0.00770070306799995\\
% -0.628942697767473	-0.23896922619717\\
% -0.836595180555319	-0.34056673947864\\
% 0.488969718116717	-0.177078883257986\\
% -2.23717684805338	-1.39792009302949\\
% -1.40987090226886	-1.21763919425947\\
% -1.48282554280825	0.291396786804664\\
% -1.59274865356856	0.14836554480938\\
% -1.3793347398473	-0.821551170471308\\
% -3.95488301644779	1.05800824891631\\
% -1.76569590321619	0.185783962945361\\
% -5.4325883659522	-3.07332313866648\\
% 0.704192537738912	-0.122230169475763\\
% -4.51475433458236	-2.7501692701566\\
% -1.12253066654695	-0.606708331102047\\
% -1.30543464393	-0.778405439786588\\
% 0.61000024360128	-0.332811541799997\\
% -2.98788252834464	0.205643347986643\\
% -0.0554636170220226	0.0704594048047862\\
% -0.938753871614044	-0.197314973452971\\
% -2.66673079023901	-1.72334308826337\\
% -1.20577148541377	-0.764252621258705\\
% -1.16214818801189	-0.612878420027564\\
% -1.85810043769033	0.791313387817988\\
% -1.31998942932666	-0.733797944658345\\
% -1.28934346193341	0.0773191321261915\\
% -1.43332056656514	-0.0815120966836952\\
% -3.88111320208922	-2.13825744709868\\
% -0.856059993007311	-0.0247924972855957\\
% -2.49082397681495	0.303012096134522\\
% -1.01434331573226	-0.183621654513775\\
% -1.06520542876318	-0.978707604847115\\
% -1.72186834551817	0.436164179572256\\
% -0.925613178682467	-0.216586154001493\\
% -2.91290211142631	0.295953680707321\\
% -0.684877865508469	-0.49178819222915\\
% -6.42959652765936	-2.96906880639545\\
% -1.09623231186252	-0.502123896758454\\
% -2.37763681839861	0.162912144602278\\
% -2.21363347916396	-1.82746264748478\\
% -1.31045157576278	-1.18420631820155\\
% -3.25284150774399	-2.16304205296152\\
% -1.9423962339618	0.666150534857353\\
% -1.16355011098839	0.296585677556129\\
% -1.07950224222222	-0.820795914481405\\
% -0.69781734357451	-0.366651896813394\\
% -1.39556861364335	-1.25182863158069\\
% -2.74942114201256	-0.0134674806511704\\
% -4.17894119931769	0.00677287937961468\\
% 0.0630654754074321	-0.731308777687469\\
% -1.33426996352999	-0.275592860678069\\
% -0.937692632308754	0.00600393826094639\\
% -2.16454148895367	-1.37560919593699\\
% -1.59976183990852	0.119282996190807\\
% -1.33231298064463	-0.412227170465104\\
% -4.58420382854313	-2.87526645713516\\
% -2.08159516252776	0.451985931551723\\
% -1.43165955393848	-1.26214550825921\\
% -1.20023899378775	-0.544847809106257\\
% -0.953182633960927	1.08185786129722\\
% -2.04944903611048	-0.128878211622738\\
% -1.57735315690184	-1.2104808098287\\
% -1.1896182376952	-0.265583626916359\\
% -1.61079068122184	0.193409642173677\\
% -1.69357663738279	0.549773363820621\\
% -1.22357871627562	-0.896567308507992\\
% -1.14144672727432	-1.23246135572011\\
% -3.46094773920421	0.578614644200289\\
% -2.96240383812708	0.427256238909672\\
% -0.599910025490471	-0.427192993582645\\
% -2.48710892410681	-1.60448124102476\\
% -2.71929561427888	0.135979043560421\\
% -3.27463810818352	-1.84021606245017\\
% -1.59595781123258	0.00408801265144327\\
% -2.00598963069134	0.201218603805098\\
% -0.90814009883146	-0.0889987468838469\\
% -0.864046010120237	-0.450307359364717\\
% -0.819153881533208	-0.474103304030183\\
% -1.70718333757548	-1.27939407131838\\
% -1.47228565267443	-0.140204224792521\\
% 0.511093422889265	-0.471128018217308\\
% -0.989224417167665	-0.660683787454149\\
% 0.623931166143947	0.304535434358546\\
% -0.978132094236579	-0.467691815384466\\
% -0.976184373760675	-0.812481951876199\\
% -3.41167504716131	-2.03109575282375\\
% -0.819353963557374	-0.107716017138458\\
% -2.04971402853671	-1.76682173502129\\
% -2.13373564415904	0.149896671783434\\
% -1.72144124259473	0.355873680492738\\
% -0.715967631699537	-0.258466461070608\\
% -1.03982824971093	-0.656023914026659\\
% -0.656953402462106	-0.214849253954259\\
% -1.05235017371194	-0.41788487060267\\
% -3.52043934440837	0.0391658193647682\\
% -5.34917460017096	-0.172351405759655\\
% -1.86515800953704	-1.65384603097676\\
% -2.82983194249733	0.942483917257837\\
% -2.01478391861469	-1.52556361858767\\
% -0.716547061496202	-0.579520557829482\\
% -2.99907739209925	0.317017337817237\\
% 0.544394128544996	0.393462332629454\\
% -1.04889161157944	0.271883042787309\\
% -0.987528974071423	-0.507648719772576\\
% -1.41500362747297	-1.05456135426519\\
% -0.678614994818643	-0.135125675631676\\
% -0.733552824885477	-0.854804384199998\\
% -1.16906573285229	-0.195688374119578\\
% -0.528038645902613	-0.336168179511543\\
% -1.15383763852653	-0.28596590297907\\
% -3.83027023041342	-1.63152209542117\\
% -1.75010275506261	-0.254177962433586\\
% -0.937554170640326	-0.382661306962648\\
% 0.36073365501318	-0.160648073503002\\
% -0.89968481245662	-0.603429693092081\\
% -3.11684683287963	-1.78714555381531\\
% -2.76303508525652	0.719055508107721\\
% -1.3907495003263	-0.975021081140365\\
% 0.549986189739229	0.158846829031016\\
% -0.0683962501540878	-0.817276485861121\\
% -1.61137839625915	-0.373037890812362\\
% -1.54278668829208	0.130013489245456\\
% -2.99306289983357	-1.97835103288165\\
% -1.09871043921247	-0.237781217373136\\
% -0.642697382134682	-0.307049190715292\\
% -1.66160850195711	0.470607521808464\\
% -0.878233674393527	-0.174775736084448\\
% -0.841714853700771	-0.574159366135583\\
% -1.05682650126615	-0.483985297746767\\
% -0.73689068746537	0.247674003584662\\
% -2.10698827834875	-0.0932029674210779\\
% -1.4054280272735	0.0900997751704636\\
% -1.30099131642435	0.259259112514749\\
% -4.80089077798175	1.50529501722198\\
% -0.295746715336192	-0.595862110026076\\
% -4.32737209681993	0.434767207041721\\
% -0.921076647607868	-0.837088523098276\\
% -3.07323000872594	0.118862493140287\\
% -2.79032422416674	-1.83272467402537\\
% -4.03557304823224	-2.40662302378465\\
% -1.27745477519309	0.290901834055895\\
% -1.1199828456951	-0.306261633057088\\
% -0.879952196723132	-0.0177086893651482\\
% -0.909125540414537	-0.659323941911413\\
% -0.671067586493296	-0.536125352705606\\
% -3.88224074787832	-2.48091200283111\\
% -2.42428265843165	0.768215179794699\\
% -2.16895062506384	-0.102223595713592\\
% -0.886080464861512	-0.306128883137723\\
% -1.90884388525721	-0.0181417594347594\\
% -0.96577345217487	0.0456456814753594\\
% -1.73408356370817	-1.27947956789668\\
% -0.864706330146968	-0.504360616265127\\
% -3.00226183154266	-1.58296453049136\\
% -1.17247517236818	0.167498816463304\\
% -2.09099756907413	0.399779824949403\\
% -0.783273048473183	-0.5176398650284\\
% -2.59239195160481	-1.3899834246323\\
% -2.63656392536792	0.327120363283053\\
% -0.79685176956238	-0.737315703895771\\
% -1.59250119345389	-0.0918338035488816\\
% -3.02715433000204	0.996374093794372\\
% -0.742379168878675	-0.470925605659727\\
% -1.78077770959049	-1.18677617459506\\
% 0.303969104573055	-0.884654985186306\\
% 0.489443238520515	0.173203454315324\\
% -2.16545145024217	-1.6165001398439\\
% -8.21264600331348	-3.58229212535886\\
% -1.00915482647715	-0.747904365136149\\
% -5.32960422856216	-3.15518506968956\\
% -2.68046185582917	-1.61431463247539\\
% -0.612540738115193	-0.405626103403698\\
% -4.26266019038232	-1.91458646605884\\
% -2.3965057478306	-1.05471456416534\\
% -1.06169457607159	0.0565261307197171\\
% -1.86883366219759	0.0361826522217232\\
% -2.81452531782127	0.708177588215715\\
% -3.46361867558482	0.473579046305063\\
% -1.033550946921	-0.142248019113686\\
% -1.13240197412122	-0.0642436417899392\\
% -1.06990100996597	-0.343536815826956\\
% -1.12023180968472	-0.987246568373362\\
% -1.48354557878594	-1.81279786786565\\
% -3.08014989568192	-1.88832004103792\\
% -2.86876068898723	-1.66104410380534\\
% -0.661388502525566	-0.107552478154777\\
% -1.08056171800405	-1.14982031106632\\
% -0.943489353135282	-0.297068027536506\\
% -0.905859184899174	-0.109605792797388\\
% -3.61225440984666	-1.92643110319442\\
% -1.69441460024025	-0.954575576424002\\
% -0.933474354332695	-0.214790346759117\\
% -0.268697224915475	0.899015695394492\\
% -1.72238558599237	-1.22064109644266\\
% -0.998344934807461	-0.166224951839322\\
% -0.750901371145182	-0.336527071876491\\
% -1.5469195787959	0.111092582022319\\
% -1.35478053213314	-0.684448182732346\\
% -1.15895505188888	0.13861810739953\\
% 0.276914277204514	0.00666762906515341\\
% -4.80470499641424	-2.3613078117827\\
% -0.815740428429666	-0.652842196404624\\
% -1.24380186804701	-0.984982683065378\\
% -5.51199411840982	-2.73885467941805\\
% 0.710339145394249	-0.127709246082736\\
% -1.58261111944173	-1.24292577753665\\
% -4.05442057358308	-2.65811691963439\\
% -0.691263003943855	-0.1716369552966\\
% -1.38497950582853	0.311335461613693\\
% -1.16703655185468	-0.329893155930994\\
% -0.936589842753042	-0.282695579742635\\
% -1.01800139301664	-0.246528724238658\\
% -1.46801104882423	0.376759516092038\\
% -1.68414384294723	0.638871367514885\\
% -2.20466277900807	0.415030459632354\\
% 0.513998830889678	0.0521527658358182\\
% -1.95710073270607	0.0770021105542971\\
% -1.07502127481679	-0.683809867897091\\
% -0.803922600537133	-0.331394245358243\\
% -4.12362668393299	-2.50612986994723\\
% -1.02903592184591	-0.635045492007953\\
% -3.06247163638907	-1.76181935498925\\
% -0.815337381995201	-0.354993271179261\\
% -1.54580256143507	-1.0296812111289\\
% 0.701959695026783	0.168784793525673\\
% -1.19345425157634	-0.062249365427376\\
% -1.01969408639971	-0.373086988049051\\
% -2.69606643588794	-1.87803207777137\\
% -2.43713976450063	-1.45101455675185\\
% -0.870427206722167	-0.58634276089928\\
% -0.0784964372788963	-1.1397702785492\\
% -3.83461036895362	-2.35650590760791\\
% -0.864096444137602	-0.201673789973032\\
% -1.02331795412463	-0.489876752596612\\
% -1.74767094090083	0.34933623081517\\
% -2.68922576532353	-1.66275077760077\\
% -1.70606385918934	-1.02820319978631\\
% -4.17910177431192	-2.59065551553651\\
% -0.946135964063573	-0.3077467461105\\
% -1.21437477578416	-0.0046357356672596\\
% -0.95371342115457	0.211875188786532\\
% -1.66729178357815	0.584240765895231\\
% 0.295049462339948	0.65413304742359\\
% -1.26238720664152	-0.574332998160549\\
% -1.96138882205483	-1.98033023852298\\
% -1.59153058877013	-1.2715476416004\\
% -1.18474805180968	-0.812051315284507\\
% -1.42352393974173	-0.919228731364539\\
% -1.73638191181488	1.53969842850277\\
% -2.64423485843561	0.104451272028305\\
% -5.30596699473684	0.924813733399568\\
% -1.02832999135066	-0.749771748524114\\
% -0.729939001139858	-0.12814706402546\\
% -0.875151238448321	-0.00571471943109665\\
% -0.786579135143003	-0.555646466182686\\
% -1.72410789314827	-1.16794811657295\\
% -1.47588924499412	-0.119946173161463\\
% -0.764843443669159	-0.299408504039834\\
% -2.46569783181732	-1.78389562351981\\
% 0.323987117683579	0.751291480985458\\
% -5.97007816471537	1.19480537160026\\
% -1.70375769392883	-0.766058648167201\\
% -5.11433781309419	-2.98457284708323\\
% -1.6733564802164	-1.49378701814615\\
% 0.524414014237793	0.151050858888451\\
% -4.00983939020973	-2.09507888814535\\
% -1.14153658686161	-0.553859376784173\\
% -1.4120465839257	0.135802118481858\\
% 0.346787137225322	-0.0160467615087006\\
% -3.42833986930457	0.446002589313423\\
% -1.61954041753797	0.469377513761712\\
% -1.40545282159031	-0.225711299728178\\
% -0.746994872216444	1.58403375147981\\
% -2.06688890664572	-1.55962166648581\\
% -3.91542799937391	-2.46099034061802\\
% -1.0371477441493	-0.764294430242983\\
% -1.17859707277959	-0.613801573743509\\
% -3.65130516784201	0.499314541866812\\
% -0.976083718382999	-0.64075390103298\\
% -3.34333109943447	0.810253574381672\\
% -1.44854330160177	0.127219426809106\\
% -5.53836698699627	-2.90619717344926\\
% -3.09103720277849	0.583497440619183\\
% -1.58588505645622	-1.16371712551382\\
% -1.11074569475125	-0.0576891255704947\\
% -1.92896324860861	0.30641015204076\\
% -4.57814018313847	-2.78048924944618\\
% -1.33297121734322	-1.05471451885582\\
% -0.176367552589462	1.13108994371381\\
% -3.46054701014822	-2.33181472859534\\
% -4.08064617496497	-2.20142362764676\\
% -2.3414601556628	-1.52329317647337\\
% -4.65488019213087	-2.42680328165584\\
% -1.66707114974229	-1.5128324874646\\
% 0.42529525777665	0.0747456382701643\\
% -1.54548214392166	0.370136759353701\\
% -1.5997958229602	-1.18109865475376\\
% -2.38118496619459	0.0684280090508498\\
% -3.60428650870802	-2.4617220551312\\
% -0.907620062744786	-0.6946251400861\\
% -0.0698299749171369	0.917625765849277\\
% -1.2656459826181	-1.03238705216956\\
% -1.43895060312524	0.379651045837882\\
% -1.85680540758284	-1.28286221374046\\
% -0.758859234143527	-1.38596140842246\\
% -1.08985590050674	-0.111244201892317\\
% -3.78895230774004	-2.00102921646019\\
% -3.25394531688721	-1.741918249511\\
% -0.853472600165063	-0.762916524936527\\
% -5.54082421418644	-3.35232017863124\\
% -4.36439320030758	0.556598543097174\\
% -1.11833731070537	0.167557009056745\\
% -1.10828369991176	-0.708788180688642\\
% -0.675102149949926	0.115269607512449\\
% -1.36701002858465	-0.913437850365786\\
% -1.06836616062875	-0.356407817590677\\
% -0.889625078912419	-0.0679363750896842\\
% -1.47236635069259	0.34174683422629\\
% -1.1301427365896	-1.0034052605897\\
% -1.24304630966173	-0.78351976047288\\
% -3.08072723497067	0.336904053412829\\
% -3.31762715079908	-2.2897182094416\\
% -1.36484304696029	-0.0446428901045942\\
% -0.819291838914342	-0.570869063621463\\
% -1.04963998592174	-0.720402958231859\\
% -1.00326298106422	-0.750985802537794\\
% -1.62632259533652	-1.22570129117416\\
% -1.71837297452487	-0.0630304176925227\\
% -0.887136111237998	-0.556243030364227\\
% -0.97771859772512	-0.314478590123372\\
% -2.78549875811637	0.263104807799067\\
% -4.01522687555192	-2.32284206785829\\
% -0.355284333030471	0.982049134775296\\
% 0.500451075603284	-0.360568294523108\\
% -1.11350175235174	-0.389845221232952\\
% -1.12812597412608	-0.689773405550018\\
% -0.919347725922533	-0.880210879950792\\
% -1.43895823946373	-0.194463664616519\\
% -0.796907939474769	-0.50083255268618\\
% -5.94977228959047	-2.55809529574587\\
% -0.848971340825672	-0.69636828715724\\
% -1.95667060656959	-0.160673032614668\\
% -4.69167432770962	1.56132832675477\\
% -0.980796857512104	-0.187657833600929\\
% -2.04151453235238	0.412135433917287\\
% -4.52085357423303	-2.36822397638802\\
% -1.24662989805159	-0.850826241789191\\
% -1.71485207534212	-1.16249516422222\\
% -1.23154847377842	-0.180552873494779\\
% 0.735575048398863	-0.219124730086546\\
% -1.32626800368943	0.23582365557864\\
% -1.04467673544684	-1.71844709005388\\
% -1.18964846074657	-0.129832417639707\\
% -0.910141550230607	-0.646335526666948\\
% -0.785858749127014	-0.690027494493141\\
% -1.41805051681604	0.0276412790268513\\
% -2.12933190631577	-1.20669642534017\\
% -0.369991884865261	-0.588439048195095\\
% -2.16363314327957	0.276837441261926\\
% -1.12572083566555	-0.734208394105835\\
% -3.720675372353	0.239603636258507\\
% -2.48595098257937	0.527110455115482\\
% -1.42284003934844	-1.007049892561\\
% -0.960508849899575	0.953916629111612\\
% -3.35594829137814	1.09405101871104\\
% 0.131137232962185	-0.483846719774544\\
% -5.13480804796758	-2.82337676289643\\
% -1.13668854654173	-0.908272903256516\\
% -2.1207432981159	-1.85443904106039\\
% -3.82046760124612	0.340984288006658\\
% -0.818121051479104	-0.344965938199394\\
% -4.69450618746644	-2.41806774459977\\
% -2.49502165442721	0.389902405765331\\
% -2.40086406126237	0.214598004663523\\
% -4.9443420553396	0.036604119671019\\
% -1.02997245734672	-0.375384939267092\\
% -2.11674747455159	-1.59701386154262\\
% -0.905979012978225	-0.472712604766644\\
% -0.747097928673508	-0.670992424760112\\
% -0.890373056893317	-0.759039183806212\\
% -2.49360872802245	-1.70626995581572\\
% -0.556182236635845	-0.559554694023094\\
% -0.833365957435125	-0.0393551197595674\\
% -6.03460166979997	0.888252274498021\\
% -2.43561253896243	0.657262447041398\\
% -0.824428568091271	-0.15749797404188\\
% -3.90660953743294	-1.96304532198457\\
% -1.92438097759718	-1.34952312112038\\
% -5.55956672978429	1.41328558369229\\
% -0.811330762154269	-0.764682405903465\\
% -0.720509586744059	-0.64518686970581\\
% -1.13048149140333	-0.189605133782107\\
% -2.25756194922214	0.0616769303455802\\
% -2.84171718796804	-2.17322454591563\\
% -3.42918283742224	-1.83680305562387\\
% -0.703734822571435	-0.374702505308\\
% -1.43044430641251	-0.0928189448012704\\
% -0.894088966218301	-0.455574780923874\\
% -1.10865519776931	-0.728989826898976\\
% -0.85020240263753	-0.592331151203973\\
% -0.634215765408806	-0.28555945990491\\
% -0.613534826412898	-0.240533908981291\\
% -0.728155820925399	-0.268883200370697\\
% -0.664251556483419	-0.213349180924278\\
% -0.99048236207413	-0.300880552799618\\
% -1.214922800017	0.242495760432663\\
% -1.16053862808605	-0.4866206259852\\
% -2.39293259029903	0.298873030590722\\
% -0.871208145111621	-0.288572389477627\\
% -1.62641376920378	-1.06911415598455\\
% -2.40267743047725	0.908529684564536\\
% -1.33288851961047	-1.26521136369559\\
% -0.902507025982863	-0.108907220712436\\
% -4.50587010425808	-2.53928341750236\\
% -1.50496870988085	-0.748066992177444\\
% -2.1705533329988	0.079568425167789\\
% -2.60951254293171	0.224936644458117\\
% -2.54168731392692	0.482292732353488\\
% -1.69810508294098	-1.2365599192267\\
% -0.945234962986378	-0.292220833919022\\
% -2.0125325073458	0.0227603256470462\\
% -0.985642809864033	-0.415748530994537\\
% -1.19172103210166	0.260156483460882\\
% -1.34682537913114	-0.814553703341159\\
% 0.0322242853027856	-0.636796104962804\\
% -3.57850037001211	-2.4721415851982\\
% -1.69277323642271	-1.08536488652693\\
% -5.29921615681513	-2.52219960591008\\
% -0.735778632406912	-0.516269953389512\\
% -2.58576471779301	0.0183662689432718\\
% -1.63314760270642	0.280337924413526\\
% -1.55739665026072	-1.12404063735806\\
% -2.62520594791048	0.418077438266779\\
% -0.85503404952412	-0.4408517316184\\
% -0.800368230195882	-0.617559703305803\\
% -2.21131274413422	0.099009332959747\\
-0.983531483519059	-0.638643688263261\\
-0.67743031662087	-0.0633660021772446\\
-0.980017520250788	-0.17970218526931\\
-0.994472284873768	0.0400683999236451\\
-0.569784075869165	-0.110597838864008\\
-0.802641301141707	-0.34399015219206\\
0.64582943967454	0.319350326302806\\
-0.738370924218964	-0.410069865545041\\
-0.849359902631536	-0.643772244910774\\
-0.784507725790358	-0.330701045493235\\
-0.755658159296658	-0.0885397063839611\\
-0.789213250984329	-0.626786278094502\\
-0.886483935293084	-0.386546249158884\\
-0.82541641325707	-0.264321627631758\\
0.728546282262017	-0.372799259692095\\
-0.886386642723261	-0.406281800203073\\
-0.978883199043289	-0.171258250952443\\
-1.1167197161196	-0.373015518028992\\
0.528258369570167	-0.320932898136258\\
-0.780384094530801	-0.0206945285601903\\
0.597032216784521	0.16323170544593\\
-0.95945058142502	-0.255302381136289\\
-0.943950125028197	-0.362659294629739\\
0.589643870517711	0.194215957034097\\
0.629227885195084	-0.313301684352408\\
-1.0964689830422	-0.0271684432824479\\
-0.903407835686426	-0.320092871130132\\
-1.0348640518523	0.330875666111695\\
-0.83926275819344	-0.487200453380984\\
-0.867235891271209	-0.661220509803407\\
-1.27550986240262	-0.765055306201132\\
-0.868205912689626	-0.506541611740589\\
-1.09309239222736	0.14599682416408\\
-1.12903360835078	-0.746852851139788\\
-1.12298924651819	-0.48185213617087\\
0.311636858058829	-0.388947436898497\\
-0.913309858657645	-0.540304038011798\\
-0.970599715298697	-0.695379552145301\\
-1.08074251942096	-0.373040100337073\\
0.632502791437664	-0.176119606673526\\
-0.975329639919275	-0.398883128314151\\
-1.01365290657112	-0.261864394659272\\
-0.627918809195172	-0.596536955535979\\
-0.871936605009489	-0.0907558026669252\\
-0.907916131499516	-0.226757583262041\\
-0.879082910405244	-0.527899379156062\\
-1.08395750772737	-0.894370757620496\\
-1.00446302580167	-0.255509738797216\\
-1.01151054710339	-0.193645409768531\\
-0.731796991171552	-0.512508496174545\\
-0.833511195989659	-0.0994178369576744\\
0.635246151538885	-0.200569221982953\\
-0.972144698949791	-0.290269422683195\\
-0.936166417254372	-0.527786070858042\\
-0.761953102778784	-0.255820978822143\\
-0.638647165234795	-0.407229614560831\\
-0.848992882101993	-0.53696884305088\\
-1.10619569974403	-0.237751782761961\\
-0.964601034802018	0.0403963009867269\\
-0.576134366499148	-0.0929292903716992\\
0.338818174164604	-0.2635867935135\\
0.679370955469913	0.266284181535564\\
-0.727853884613019	-0.377734709596879\\
-1.13247965439234	-0.441211307775652\\
0.611783456111634	-0.0400333271610418\\
-1.00608993432352	-0.833146067441495\\
-1.04882942504641	-0.378395966092191\\
0.633854535534886	-0.00145534823270738\\
-1.04253959706568	-0.298972642133786\\
-0.770270369325565	0.111085369130578\\
-0.853210493533638	-0.355566169985332\\
-0.787971907765395	-0.696582969921411\\
-1.12004435625557	-0.41006529076389\\
-1.01147499345252	-0.204011602207745\\
-1.17631861589129	-0.0563608220152157\\
-0.61716963250313	-0.124950282716986\\
-1.09408313472339	-0.172839388253123\\
-0.893103948965604	-0.489090941677677\\
-0.832269551560923	-0.0759827152983918\\
-0.650546792490397	-0.171366628305285\\
-1.15848879448361	-0.430338859603169\\
-1.05450149898393	-0.258763160320369\\
-1.13009464756851	-0.724462650957184\\
-0.597095154309878	-0.202487774907331\\
-0.598849442421612	-0.379954842428357\\
-1.04526175205215	-0.4833352199516\\
-0.893501382796455	-0.4047798066562\\
-0.57014676433552	-0.22004221316761\\
-0.834652961292843	-0.744891289161152\\
-0.849995384756719	-0.14412398958856\\
0.560661048001075	-0.521271652045111\\
-0.967827005764817	-0.209822601163519\\
-1.02295570434088	-0.377050332229534\\
-1.00127196136541	-0.321743615991506\\
-0.857211634818078	-0.265349456396449\\
-0.837137013126621	-0.162033117839221\\
-1.85230036167009	0.584103153321862\\
-1.26659274655468	-0.328736557210405\\
-1.20341695536762	-0.414800992845283\\
-0.743027336317366	-0.611390284000952\\
-0.852461129195565	-0.745827767771883\\
-0.936678684179521	-0.56125562357849\\
-0.960957942593192	-0.432338667655837\\
-0.872432553647403	-0.207456573134494\\
0.00637361335545576	-0.80150500435422\\
-0.655709365340382	-0.167834223018343\\
-1.10366600003808	-0.145446574268536\\
-0.792023746414172	-0.196744068124294\\
-0.707658894858227	-0.0192974025727174\\
-0.836118927943327	-0.378890092179033\\
-0.763259757628956	-0.517570041267296\\
-0.643850653187669	-0.126323710187364\\
-1.05375415731044	-0.26866877482157\\
-0.806749084824059	-0.612377898085496\\
0.679047555557833	-0.208690339743866\\
-0.675031438003427	-0.292048437144262\\
-0.985314999144413	-0.399089696513592\\
-0.893419265400915	-0.380836186002187\\
-1.06717705459452	-0.166149637165307\\
-0.917967112530245	-0.670814595486356\\
-0.780615783791277	-0.303453660999682\\
-1.01687771456209	-0.558336084206592\\
0.569555738404647	0.0117547796405494\\
-0.633856242303862	-0.462038871066375\\
-1.1523881753957	-0.205253966013101\\
-0.880525934111627	-0.0544266717754048\\
-0.877001870064748	0.0664031532579227\\
-0.968352789707573	-0.665470086748704\\
-1.09145297897083	-0.145065823657818\\
-1.25487741340582	-0.802512680496534\\
-0.55737133560835	-0.26070837124784\\
-0.899126238974922	-0.577686510266894\\
-0.791244384219375	-0.271214167754321\\
-0.892031856833352	-0.516868385946559\\
-0.942747955208715	-0.560646108026799\\
0.695402195091574	0.482510087493961\\
-0.562495877273322	-0.352655417639317\\
-1.14962302835002	-0.246523088142005\\
-0.761670850355929	-0.167461684805935\\
-0.946437276124627	-0.648121267906842\\
-0.924611924822201	-0.252813930933549\\
-1.2970260471075	-0.191648253615022\\
-0.910619355934532	-0.450057083126662\\
-0.820868151807457	-0.299320818144454\\
0.795790728047166	0.441932060902333\\
-0.839758454682482	-0.307709464837942\\
-0.909763226342443	-0.322973253681342\\
-0.931254043228892	-0.14663475515373\\
-0.908491269565776	-0.796763733233009\\
-0.660770571752484	-0.0686562876184622\\
-0.707618018769403	-0.349973638144192\\
-0.915418570269008	-0.0203732062362548\\
-1.11181065673592	-0.180706695811244\\
-0.79185249153573	-0.369526121118156\\
-0.903136395570475	-0.512874325900498\\
-0.919255606082985	-0.242614641642333\\
-0.924564853087673	-0.459134485873721\\
0.507674063972516	0.606422318315695\\
-0.956764312326692	-0.403709046137016\\
0.503417679097531	0.0873507029373206\\
-0.830339545251241	-0.403501262840669\\
-1.02111323996948	-0.330545822820247\\
-0.885832431334548	-0.472855791159211\\
-0.991141498586428	-0.234801382317113\\
-0.868324992693426	-0.0275003569926671\\
-0.875632204849179	-0.183048498473562\\
-1.14871390902036	-0.459904744550846\\
-0.947300645281361	-0.399960802375147\\
-0.881861267591133	-0.29158882432577\\
0.440054652968072	-0.104676241997049\\
-1.01399570141768	-0.278593959675166\\
-0.860096158234986	0.310527930683675\\
-1.01935897467183	-0.730836292665047\\
-1.12843833819865	-0.308683239338373\\
-1.13705677445434	-0.302871161012845\\
0.61539591316927	-0.147971531098568\\
-1.28482855396489	-0.748623602480604\\
-1.13304208634163	-0.280188690849283\\
0.529840696602509	-0.555642149051553\\
-0.921289904508666	-0.190387615060563\\
0.890442933675155	-0.206936225752494\\
-0.933105412947008	-0.185133717091947\\
-1.15693907592177	-0.589674430439721\\
-1.03362368545336	-0.269270391308125\\
-0.979725890020939	-0.496398878042517\\
-0.741202444475147	-0.119498388255231\\
-0.852214880022684	-0.60496139214549\\
0.783676660755492	0.0314012699798612\\
-0.945578830352254	-0.376991252176013\\
-0.91601357268357	-0.448743739270284\\
-0.890697393513933	-0.417364298518628\\
-1.24665591316019	-0.216082194361736\\
-0.610398307708137	-0.197423751162367\\
-1.04580959784699	-0.42032223299828\\
-0.856944058149122	-0.465748757355538\\
-0.885053243655937	-0.049619045725528\\
-0.689402055187118	-0.207586506674625\\
-0.84352882798438	-0.0545768429857655\\
-0.980462060649053	-0.582965963639347\\
-0.6463840475454	-0.323150474908909\\
-0.95490526421968	-0.22213984938152\\
-1.08771683699428	-0.170686249737455\\
-1.07682212607547	-0.213208027738402\\
-1.26655564603555	-0.385730610050653\\
-0.900370463758856	-0.344032580275239\\
0.870859538433078	-0.108174413932931\\
-0.63501239303126	-0.492134615977931\\
-0.816725874447744	-0.351739964399778\\
-0.894410869349	-0.181909533152579\\
-0.822798738169599	-0.500038341299915\\
-0.853601474891481	-0.746337928468311\\
-0.823910245796521	-0.123213778657279\\
-0.844989823058825	-0.446829267871707\\
-1.11867430445329	-0.218015772500375\\
-0.917617240728614	-0.170876624545734\\
0.686430174668093	-0.397428829001571\\
-0.950953637708408	-0.222772408223731\\
-0.950315883156994	-0.488708698516189\\
-0.852547884286764	-0.0527201939057439\\
-1.00396940726358	-0.434604971998612\\
0.578565117849346	-0.252287229644762\\
-0.691250471122182	-0.226993024839156\\
0.761072115259751	-0.036823825812159\\
-0.903569253290879	-0.311576566000392\\
-1.1830317472081	-0.582832816913972\\
-0.5436683087683	-0.128514117700059\\
-1.14712550664842	-0.347617478511678\\
-0.824202981151624	-0.404109730564704\\
-0.663670371811529	-0.345953042911952\\
-0.936259363532226	-0.414489354645651\\
-0.836918282420747	-0.341831832549536\\
-1.13254945263827	-0.284192609859384\\
0.772022088754212	-0.00955616853602941\\
-0.777702739208655	-0.180644753039606\\
-0.940245219311454	-0.164055633927828\\
-1.0883496476899	-0.105306754247969\\
-0.931448201485591	-0.544358113203595\\
-0.902649787040683	-0.288576690399353\\
-1.00631010481583	-0.799867640926154\\
-0.695528153480396	-0.391722365913222\\
-0.465696065360602	-0.164829191751318\\
-1.0352107817018	-0.456067584563494\\
-0.872550721280513	-0.474137894690791\\
-1.19326435382558	-0.523398568156945\\
-0.896168063461194	-0.277955123937511\\
-0.763987043641297	-0.416230588380582\\
-0.852151732491724	-0.213089029862037\\
-1.11081439202059	-0.311682351327063\\
0.640089463979819	-0.0735838214237811\\
-0.953137962950197	-0.569220111619031\\
-0.721235016841678	-0.030522859627717\\
-1.0387295059434	-0.372906172651643\\
-1.02377652590285	-0.396416237059939\\
-0.66391513847946	-0.349579213731332\\
-0.740218819822483	-0.639239904705607\\
-0.811585559472048	-0.49951007386188\\
-0.873767766920651	0.0141283606135129\\
-0.632514679269513	-0.0564672014770146\\
-0.638172744092249	-0.316892938456414\\
-0.997122694890579	-0.362222580839819\\
-0.860908754611353	-0.4380384169002\\
-0.94043888981361	-0.0966781907061166\\
-0.807033602453375	-0.299891028792502\\
-1.42822457675876	-0.332314227412046\\
-0.73026526919428	-0.241010484079178\\
-1.04530605318071	-0.3884896043048\\
-0.898185941465554	-0.577624678771531\\
-0.932877031260751	-0.0523036780823083\\
-1.12119007040543	-0.721413651646053\\
-0.507147063007777	-0.221817269376501\\
-0.954397693717485	-0.393116070200422\\
-1.07011564840426	-0.276770328718138\\
-0.815566117805259	-0.035276694861918\\
-0.854346965984319	-0.328992268911823\\
0.689957427119237	0.128285404700116\\
-0.915852474639759	-0.111883384946687\\
-0.89932940014919	-0.0737703305899312\\
-1.08753352985212	-0.0725491807983459\\
-1.07283530554427	-0.531516943321788\\
-0.965097185692532	-0.278645791478015\\
-1.11607311561908	-0.568678339480957\\
-0.907363841115444	0.0260943497904273\\
-0.933566308507268	-0.0306014530600675\\
-0.922674714276155	-0.42214778961523\\
-0.835498688975396	-0.892253393587308\\
-1.02853372527605	-0.276838077875846\\
-0.823048637783877	-0.476256192684649\\
-0.855693817447762	-0.394040172320477\\
-0.841704578404966	-0.356769054986667\\
-1.26172362930225	-0.612522174286264\\
-0.866971674519655	-0.308240096689807\\
-1.09031331758241	-0.481239361397245\\
0.816219334094423	-0.140838752027001\\
-0.84480322870363	-0.294282240430937\\
-0.898541649679776	-0.0678558153636866\\
-0.829727332752667	-0.127230005881554\\
-1.15840296498102	-0.333745054520359\\
-0.977260971447735	-0.386095483990574\\
-0.696216702181094	-0.103417518905111\\
-0.480739568552975	0.0764369619819075\\
-0.677983278491549	-0.199087182338925\\
-0.965362537791484	-0.433853329624974\\
-0.861248351141196	-0.14206627326461\\
-0.814773325538688	-0.450573004371343\\
-1.09132597157278	-0.142608921309567\\
-0.962944764001614	-0.258889066171743\\
-0.81943791128787	-0.340275403262484\\
-1.05751248046656	-0.649877573299962\\
-0.808969150986451	-0.0400773271243907\\
0.68289340472017	0.0559246275318949\\
0.384604124292643	0.130860424228508\\
-0.753586047242358	-0.133285227866383\\
-0.743189980542656	-0.841455664794538\\
-0.883635305574351	-0.179657533504605\\
-0.89196961950923	-0.559625372521046\\
-0.873426371576256	-0.0894419651827913\\
-0.731044318589857	-0.379601068492772\\
-1.34904060045048	-0.0816587995297812\\
-0.938595761168485	-0.279673106071458\\
-0.81957173245693	-0.450190377749497\\
-1.05458635651592	-0.332549164652972\\
0.6551126694111	-0.0526596273198266\\
-0.896687241443069	-0.560898514953221\\
-0.998224417914692	-0.681062780096204\\
-0.585388992238193	-0.0271272993095322\\
-0.942609677526025	-0.149303517259769\\
-0.87947644012301	-0.432068629952585\\
-0.539746161224686	-0.0623732353857608\\
-0.869703282632591	-0.264631909339\\
-0.922676201687477	-0.258226285076031\\
-0.963120989147911	-0.213500351722898\\
0.731834234467143	0.154000205952271\\
-0.769338240302976	-0.335619773918052\\
-0.910887706046309	-0.223640864963469\\
-1.12257942036773	-0.571750096448054\\
-0.942088426262488	-0.53656168296052\\
-0.992690671565233	-0.524919756304168\\
0.93879643564659	-0.326125415598218\\
0.510080483709604	0.259800141364\\
-0.965241351673649	-0.165531643186263\\
-1.16772787017532	-0.615064311175348\\
0.786582627685616	-0.392191737039392\\
-0.779581619623784	-0.435803393256627\\
-0.685251210555973	-0.175169949141936\\
0.557528482571265	0.121669901932583\\
-1.07769596658479	-0.0641413661448078\\
-0.774594864086262	-0.393508564569634\\
-0.964747949039239	-0.0960269739134862\\
-0.919900492330803	-0.231502584532486\\
-0.715610591002267	-0.859658172743724\\
-1.07345933930351	-0.464564601788323\\
-0.98860372658276	-0.294491479078315\\
-0.983114520567334	-0.444008639164399\\
-1.01074758549495	-0.62348806884743\\
-0.687902016845954	-0.320970507922556\\
-0.862577915430601	0.0771264844536209\\
-0.761425672129089	-0.367644064542839\\
-0.635579057753523	-0.127247340572022\\
-0.558912741362482	-0.223167132545901\\
-1.0090954227611	-0.0614039531648599\\
-0.863958201942062	-0.0901558279806906\\
-1.08485523128284	-0.314241729458874\\
-1.00376513591547	-0.0563345450562684\\
-1.22859064656887	-0.457930875626106\\
-0.906870349056373	-0.320411020627722\\
-0.956072581913384	-0.307430928993337\\
-0.581876751164086	-0.0947296773124955\\
-1.15417029609885	-0.448472821956032\\
-0.541112049271062	-0.14016545020529\\
-1.03033054365361	-0.144509442600673\\
0.850879793426903	-0.088469113957994\\
-0.912189807627123	-0.489274449669462\\
-0.786427846141549	-0.720940714556843\\
-1.28456048306701	-0.701306532498353\\
-1.05920055952565	-0.348222734406883\\
-0.78597190535279	-0.105651159638318\\
-1.01568225093217	-0.331611197087103\\
-0.775635495913837	-0.0311962881939039\\
-0.981479605146982	-0.885569997290012\\
-0.928757269807628	-0.350333778043208\\
-0.758431950698843	-0.321534696334119\\
-1.01891717066411	-0.00190431047672301\\
-1.06941814952432	-0.350708311817642\\
-1.13998974883196	-0.583180985020062\\
0.553294890299972	0.0691173892006123\\
-0.888422080432197	-0.495378357042816\\
-0.993894735907384	-0.0610000063521416\\
-1.18435546445618	-0.481756385351892\\
-1.21985819569021	-0.617005195674564\\
-0.770631167363356	-0.0330448523118667\\
-0.915217230296212	-0.611877573907846\\
0.60683207740255	-0.166077295449397\\
-0.791979462614951	-0.380018871892973\\
-1.01131243914289	-0.432145107550564\\
-0.510970674057628	-0.283868470720438\\
-0.549114137364693	-0.506201779717168\\
-0.913516465557887	-0.223465876544414\\
-0.909618411040738	-0.169527463471496\\
-1.33233214408782	-0.837008643452384\\
-0.936365260665957	-0.254616248023166\\
-0.524506860486134	0.0145013393689413\\
-1.17664786371429	-0.269846299467766\\
-0.732420793590456	-0.223948387349244\\
-1.03421049367532	-0.472376879592578\\
-1.17433817958907	-0.642602246393278\\
0.287988765366801	-0.381409577908196\\
-0.928202039880947	-0.493976961543513\\
-0.951512257214495	-0.612151018389027\\
-0.872235265030733	-0.218996606446535\\
-1.04541459945562	-0.502685152416576\\
-0.865396376905214	0.0802900172593069\\
0.671551010537961	-0.422988836502989\\
-1.11701358395146	-0.412804264114793\\
-0.952468274234841	-0.677946212001664\\
-1.07412839861026	-0.348671146446516\\
0.809382526139625	0.157803391126641\\
0.396996245827225	0.0111320740571403\\
-0.73386745021204	-0.168664904140952\\
-0.7454406347518	-0.14256215999729\\
-0.845798772265203	-0.115065677555376\\
-1.08304040650337	-0.28009969731626\\
-0.700395768867771	-0.0398161177614745\\
-0.951094305417878	-0.640215357981419\\
-1.16647473369885	-0.218710361034232\\
-0.689477557369983	-0.234321342123137\\
-1.24231691974542	-0.437763460079314\\
-0.90694982922054	-0.331411932427763\\
-0.609557186591228	-0.332044341203258\\
-0.751503881242077	-0.202426425151148\\
0.651774132425112	-0.0127037631147212\\
-0.873487244831462	-0.385474648116742\\
-0.904219171496434	-0.362404157354632\\
-0.820448493532444	-0.165709653776428\\
-0.92565682868479	-0.500657848863241\\
-0.85439805524948	-0.500256325586978\\
-1.0792684273304	-0.356007231287454\\
-1.0252611652227	-0.167575808494734\\
-0.757437487861156	-0.368627889852944\\
-2.60362920207149	0.445995803852267\\
-0.772216001338726	-0.116042956811098\\
-0.944279645994294	-0.467603374807576\\
-1.04820778712733	-0.630275614638579\\
-1.0569931159435	-0.37514300726916\\
-0.989946773716583	-0.214739858956548\\
0.168889972753145	-0.680254746835351\\
-0.940654636386275	-0.0382254568934461\\
0.84841662418944	0.10762331865983\\
-1.12757050494976	-0.416495580762922\\
-0.898568105961058	-0.432271023138115\\
-0.840587747511885	-0.0625848484077244\\
0.576858066440532	0.281038578868548\\
-1.04972976173068	-0.696352502488073\\
-0.923626239477573	-0.0577124605426408\\
-0.960848097551399	-0.0888868430935192\\
-0.819391329021187	-0.366240156447894\\
-1.01618550720105	-0.88947825139977\\
-0.922930439125751	-0.27105565488327\\
-0.868398917274633	-0.754004272439502\\
0.661344807178399	-0.241964499865144\\
-0.93356686820357	-0.477698490792267\\
-0.983951880680895	-0.249189368604958\\
0.391033175686319	-0.484002403225047\\
0.494221822950596	-0.412517021904454\\
-0.811087541980493	0.00785965248358981\\
-1.0804035997461	-0.573806144494209\\
-0.674829021372754	-0.110603498665023\\
-0.771731586277104	-0.163214902759898\\
-1.1118635534845	-0.328675591481401\\
-0.990189914451962	-0.417029763245496\\
-1.06643416730303	-0.278940079088969\\
-1.0675011243989	0.052702962960151\\
-0.904129262630511	-0.570855448618447\\
-1.10089381886754	-0.287805963348268\\
-0.646258744091892	-0.195044141998667\\
-1.27437378274432	-0.395247969364642\\
-0.502292216646604	-0.378406498354246\\
-0.942655976391206	-0.379510914873417\\
-0.921234399042068	-0.339037851598287\\
-0.707713224158544	-0.173165656748355\\
-0.797340940380537	-0.344320724077564\\
-0.978665585568564	-0.613236872997726\\
0.678698843528023	-0.149326136622662\\
-1.12188972789627	-0.363077294017465\\
-0.821278523877061	-0.336247101617601\\
-0.623401867373463	-0.0438426747424731\\
-1.11069607809747	-0.126971996824203\\
-1.04725212900666	-0.380014802301176\\
-0.882807313518665	-0.455651620214554\\
-0.702920715481371	-0.30941453667476\\
-1.03935605574946	-0.465806540666573\\
-1.48641272149034	-0.21560996617417\\
0.63497802225817	0.14395922736501\\
-0.840241171754901	-0.569769997277777\\
-0.835415709771445	-0.515938261556744\\
-0.746924055092973	-0.0783513150325963\\
0.334670844005947	-0.517752030990823\\
-0.79882087085135	-0.261908913019619\\
-0.709236527850863	-0.166039519141018\\
-0.851969821557299	-0.35605984486947\\
-0.971605888603501	-0.250308123704557\\
-0.715450748640533	-0.166486671110148\\
-0.830010188541555	-0.464037178064836\\
-0.94401169236899	-0.648538679048682\\
-2.3406219092551	0.428560910926122\\
-0.48153699810551	-0.0865995149791995\\
-1.33097102008985	-0.551774877907908\\
-1.01528784981065	-0.285229998313139\\
0.670915308115715	-0.388974953685674\\
-0.826556706473217	-0.0863642286581853\\
-1.04274458665691	-0.470368600831728\\
-1.07231351020921	-0.458090515091573\\
-0.905033173835283	-0.173724386490635\\
-0.984967119185176	-0.357265150372873\\
0.692936744681873	0.108727455324889\\
-0.998747525850807	-0.151750994572433\\
-1.0209057782961	-0.476507574464601\\
0.583650695463818	-0.220186782496579\\
-1.07237118441696	-0.4610713529961\\
-1.06714743089037	-0.276245616428792\\
-1.12477570856173	-0.809645792947469\\
-1.02930032470941	-0.375428299466865\\
0.404439777186831	-0.378544166456469\\
-0.846964334075073	-0.332452646624665\\
-0.810328166392922	-0.333427310231912\\
-0.721989360503836	-0.343520216116953\\
-1.13075327909888	-0.204445379390756\\
-0.735009591703883	-0.391237545914773\\
-0.967064477003485	-0.377211425623851\\
-0.676161091551082	-0.416677477950582\\
-1.03255109198664	-0.328545184291966\\
0.714863321777893	-0.494610502497027\\
-1.18061750108455	-0.474331616280328\\
-0.672750956315247	-0.31233003720067\\
-0.891591191349354	0.0559782226175981\\
-0.931241413601299	-0.0634565534011972\\
-0.977724347581014	-0.234091794818836\\
-0.954932279682021	-0.645201256738679\\
0.631584562791539	0.0720559210807214\\
0.507191603700297	-0.0764738229782649\\
-1.05182357973207	-0.129189966841351\\
0.552677252606392	-0.0453173054715988\\
-0.914210834944467	-0.344514867347234\\
-0.950283276995429	-0.226622307644904\\
-0.897661169266466	-0.550439515455591\\
-0.993528720058361	-0.50533997708362\\
-0.736213590230948	-0.16913008743252\\
-1.09813559790259	-0.316068677921548\\
-0.998214188067871	-0.17835067473056\\
-1.06766783575142	-0.26626273980984\\
-1.07423937897314	-0.260417304671651\\
-1.14125346901593	-0.074703472756873\\
0.613358465699483	0.312313845357863\\
-0.816294193412316	-0.157312844258651\\
0.507278748618786	-0.312473492070743\\
-0.841347406462572	-0.636471402770926\\
0.732293150722728	-0.584491538445041\\
-0.870806575819093	-0.418835233028791\\
-1.15301851999145	-0.236852180113672\\
-0.804302705501715	-0.127587462690813\\
-0.868427696911612	-0.139999896715419\\
-1.0896964367194	-0.579353845582584\\
-0.955938757780286	-0.671767502416087\\
-0.70505053253815	-0.266967662160171\\
-0.85312988677996	-0.369020149915132\\
-0.830914801758769	-0.167884096651682\\
-0.625845847704061	-0.204492648272932\\
-0.708111182202309	-0.477431323062531\\
0.67669452734227	0.260490478670426\\
-0.936769285731729	-0.244296084239014\\
-0.903094669215364	-0.452063451982721\\
-0.829836238449313	-0.339624257973573\\
-1.04179996065467	-0.387801245485192\\
-1.38954961620931	-0.835268291415767\\
-0.690005625394242	-0.149098662356979\\
-1.03324028755201	-0.262534859760977\\
-1.45444816054616	-0.321594131928011\\
0.644185623967929	-0.407839523228033\\
-0.925215876628015	-0.258596953737781\\
-1.12097484978473	-0.582703494606819\\
-1.0334195535117	-0.273261729508672\\
0.541689290738124	-0.663050971373733\\
-1.33294177307478	-0.109443947219252\\
0.198164025643524	-0.23448727617001\\
-0.760539153657642	-0.409313304468576\\
-0.867338245789937	-0.391918683823134\\
-1.07870241888162	-0.608649019751262\\
-1.16519124291194	-0.612294141398902\\
-0.935448190934792	0.198065576629776\\
-1.21584724472673	-0.594576419458464\\
-0.89812177081768	-0.169689974445503\\
-1.05430145623808	-0.696189011212202\\
-1.05476080936782	-0.136355105747414\\
-0.704578135424416	-0.3538859668373\\
-0.788428666904997	-0.247954623784224\\
-0.977967998785435	-0.359422100940198\\
-0.758492115944802	-0.622756320941619\\
-0.713030625946108	-0.0924420889721487\\
-0.804396479575478	-0.47512391889119\\
-1.19303270281319	-0.252945921213253\\
-0.680076930072687	-0.49372720311832\\
-1.06039362809516	-0.114153314154413\\
-1.10082297590938	-0.318991409102828\\
-1.12966093495049	-0.133943153690218\\
-0.894526054615615	-0.823849087245738\\
-0.664706217276305	-0.527641221070101\\
-0.792050903750313	-0.131160735848133\\
-1.21890795436386	0.342871946933074\\
-0.938075713496852	-0.0643909479713361\\
-0.800946269040535	-0.426496243563181\\
-0.704665557322129	-0.348372169196484\\
-0.962637315866328	-0.447725166368207\\
-0.837421552449981	-0.529491925360474\\
-1.10894986472483	-0.481883323032813\\
0.373786895775239	-0.365287944357879\\
-1.08334431857065	-0.59096352661605\\
-0.932286468155585	-0.336699186337987\\
-0.986709795271852	-0.542641996757225\\
-1.0996346832471	-0.367099067240626\\
-1.16852018534129	-0.768787466377805\\
-1.2379824999889	-0.318488109676173\\
-0.877279498011844	-0.289349688972407\\
-1.06602077292457	-0.696062366781376\\
-0.999462580978412	-0.116037188539587\\
0.631654005768902	0.10290515754866\\
-1.0150245810062	-0.538352559557339\\
-0.874897304002892	-0.355228021663219\\
-1.08476254070836	-0.552053150692509\\
-1.0329637217423	-0.355313213780057\\
-0.774329705866909	-0.0480190547514658\\
-1.21851017393924	-0.895857592535572\\
-0.823022872497531	-0.698086194113899\\
-0.903742915837439	-0.501112950478633\\
-0.750436560322465	-0.167241155507275\\
-0.59432937511113	-0.423360189448022\\
-0.780360334258822	-0.236448685331276\\
-0.912099009371051	-0.585714254019615\\
-0.750687928893634	-0.133332724119078\\
-0.816733492417658	-0.450767339779302\\
-1.04099216989693	-0.382569632415532\\
-0.79459992409697	-0.288194369558617\\
-0.785847603491539	-0.0689476110055754\\
-0.844429038293913	-0.843330012421544\\
-0.88205193452923	-0.455986821480273\\
-1.16985254800781	-0.396898893231638\\
0.506278583256872	-0.486070837073647\\
-0.93527146650202	-0.398927014258971\\
0.743108893843121	0.0655496099630129\\
-0.946598951458709	-0.635628387183607\\
-0.704704686438519	-0.28914522246696\\
-1.05806086857605	-0.189155969426216\\
-0.801114723323433	-0.30313332816673\\
-0.940644440936074	-0.67197735113686\\
-0.848946992300954	-0.344633281135208\\
-0.658751662491867	-0.0853193756757861\\
-0.708690993766123	-0.296219532071383\\
-0.763238086057475	-0.241795513076377\\
-0.667105281404084	-0.282221627954355\\
-0.920910148111852	-0.0373923285383872\\
-0.985903359321037	-0.45737763415916\\
-1.11203182633309	-0.555437796177746\\
-0.976907602933337	-0.408320523637417\\
-0.730545812383335	-0.0348016454877577\\
-0.910604082127536	-0.396468563557244\\
-0.659586844273381	-0.417014679343454\\
-0.874902275019211	-0.265319027810274\\
0.489862804075938	0.229288049907563\\
-0.722924987142251	-0.0759369422660412\\
-1.02741301209434	-0.658891540573302\\
-1.06713415423952	-0.680569524195409\\
-0.670873061784266	-0.212864476022269\\
-0.765132345679954	-0.683785677036289\\
-1.07593005228544	-0.494678514225136\\
-0.496448326719818	-0.245016969114059\\
-0.905864605750962	-0.444472997073917\\
-0.923035994702718	0.250348471345778\\
-1.20837356155507	-0.689843483426005\\
-0.99090246460733	-0.58080994420647\\
0.500111821906194	0.113400082843161\\
-0.687506151174952	-0.183654589041884\\
-1.02691318389127	-0.0478173412411453\\
-0.993186645671027	-0.124940865865585\\
-1.23118003419352	-0.534767973143342\\
0.682890426617739	-0.230044316044632\\
0.294895696102257	-0.388413315856117\\
-1.28344839153814	-0.590612274289462\\
-0.751261676981468	-0.284391123840953\\
-0.65358564871327	-0.253980975863391\\
-0.88854572047192	-0.473630695824883\\
-0.640223779093898	-0.310785436906636\\
-0.74324597823154	-0.266125584770502\\
-0.860824568953462	-0.223618491285022\\
-0.885953836330787	-0.489474373514479\\
-1.0597145163542	-0.516293199659629\\
-0.539443445736177	-0.104285078670378\\
-0.991416881669416	-0.462026905052919\\
-0.767480115533646	-0.330866096354763\\
-1.04788325184404	-0.359830133454813\\
-1.05463800384268	0.261725246907659\\
0.536849071902834	0.144033508814515\\
-0.845635990697656	-0.542230735530007\\
-0.869784121459357	-0.546829346345579\\
-0.754404802571883	-0.401033301309776\\
-0.960260762644967	-0.434077107118603\\
-0.728937620357163	0.207038087421953\\
-0.685865267080794	-0.332337990207188\\
-1.08112891691512	-0.37264223246969\\
-0.715879732225778	-0.286013319972759\\
-0.909109984466939	-0.670478960906371\\
-0.6660819134141	-0.415888936507133\\
-1.11342650681705	-0.484844580877305\\
-0.754223833515928	-0.201383195296111\\
-1.15390319801443	-0.37123024759921\\
-0.837329354152552	-0.235185409748936\\
-0.716803514270895	-0.4893526207374\\
-0.890624998918074	-0.141988142450574\\
0.623599243154497	0.340808818916145\\
-0.905294520889502	-0.659171584601935\\
-1.25574523870108	-0.194739903512962\\
-0.66311502742832	-0.401527995596695\\
-0.912606004621627	-0.317120965179203\\
-0.819604667479365	-0.599846381767504\\
-1.08234840929456	-0.289931614247558\\
-0.847567076730976	-0.202637396988898\\
-0.784681275080187	-0.422953678786798\\
-0.982006962112731	-0.410247108733805\\
-1.0248345959054	0.121517498148376\\
-0.778465921381044	-0.53287194379375\\
-0.769081060079487	-0.43939356746642\\
0.434313174775382	-0.685407712598132\\
0.490068939806365	-0.0286108707713739\\
-0.972395372837928	-0.533979390977097\\
-0.988355965894636	0.0343284273980224\\
-1.02183112944256	-0.778211312040785\\
-0.839393792064019	-0.644445591494024\\
-0.961258410045503	-0.234996651229873\\
-0.608177604318377	-0.453103615022405\\
-0.9990292144487	-0.102057222609818\\
-1.01334380123042	0.0843526764589695\\
-0.997445442663406	-0.118555101351839\\
-0.789533485381916	-0.775917958415125\\
-0.841099025119634	-0.249593325093037\\
-0.986438626794635	-0.143462190436241\\
-0.827071476248538	-0.64748489775369\\
-1.0335815360174	-0.244757619711019\\
-1.06972221210105	-0.328981016814927\\
-0.801490187066609	-0.359876104596711\\
0.719426140945396	-0.364164492988916\\
-0.964981575080648	-0.31720210721834\\
-0.872534094283778	-0.0954673697487484\\
-0.597222472836623	-0.183192272376941\\
-0.927770576672103	-0.908636663403982\\
-0.877029262720845	-0.368802226133431\\
-0.84203254405796	-0.27843543396985\\
-0.931573242435734	0.0284180418305332\\
-1.026771518026	-0.373040779206363\\
-0.922051804637192	-0.318514378311135\\
0.804852542381428	0.0920785759326061\\
-1.01387880561821	-0.400524967157327\\
-0.72116680036252	-0.534116282953446\\
-0.79443266712626	-0.477898530332988\\
-1.00282192827016	-0.599437121464127\\
-0.977478660683166	-0.0589411435587952\\
-0.591420756682228	-0.220748541382857\\
0.440084463580166	-0.324928941544292\\
-0.888516629343493	0.128719832582172\\
-0.652694141335479	-0.291628476995307\\
-0.875215914398569	-0.53911773898138\\
-0.962732756905542	-0.0905998385876025\\
0.706678385448134	-0.1929275316418\\
-0.818324162259323	-0.475458308448712\\
-0.935213084534705	-0.480980767866115\\
-0.681061944687915	-0.221458006710824\\
-0.814741955978581	-0.224724880992696\\
-0.976760334251847	-0.699434956599991\\
-0.981426440087026	-0.588128678145934\\
-0.913586690535886	-0.702512781950004\\
-0.691002737848355	-0.0792144750186841\\
-0.897818322829801	-0.046821042336517\\
-0.955767247689474	-0.120114485134751\\
0.467270001088953	-0.281844817545834\\
-0.79290178965411	-0.479211181007578\\
-1.09639309646531	-0.537353065364031\\
-0.809255466104886	-0.351902619068005\\
-1.32798003314857	-0.511103845745909\\
-1.03441420372773	-0.495376196621156\\
-1.19909610665186	-0.369278147658724\\
-0.709817565192238	0.0402857177863658\\
-0.919250273633144	-0.248491359561099\\
0.709114434424834	0.182924084693202\\
-0.914984515923448	-0.386581411990162\\
-0.905726659040172	-0.563919593719399\\
-0.854011776403703	-0.376529744094667\\
-1.00433928321775	-0.327826385933386\\
-0.880777210137495	-0.569588612054467\\
0.523799825040374	-0.390909927684684\\
-0.856366550978195	-0.348100912686966\\
-0.780777670176025	-0.573524864408921\\
-0.980492932869118	-0.407488049202198\\
-0.530820930434364	-0.130198052137875\\
-0.803590913729123	-0.218100238944959\\
-1.095274514265	-0.366013536248336\\
-1.06304812735822	-0.457772097379919\\
-0.956565375026502	-0.541588356685506\\
-0.811421238110148	-0.314480635091096\\
-0.884388449768514	-0.333285891589253\\
-0.852044401687872	-0.0486040071402325\\
0.835957384121786	-0.0879550584773318\\
-1.29792949734604	-0.641824388984883\\
0.727919452104353	-0.224693718308496\\
-0.740863224191861	-0.353863657881128\\
-1.13192878719117	-0.739213889572872\\
-1.16785085620713	-0.546327021766027\\
0.675472054305969	0.185669575434323\\
-1.13362409175631	-0.314437294045889\\
-1.07071618616875	-0.221783311260265\\
-0.747759842236213	-0.231102631249762\\
-0.749789950177765	-0.312956738138573\\
-0.634172122107434	-0.265835046951446\\
-0.825616528761672	-0.680717604929839\\
-0.897501556302647	-0.415382194383247\\
-0.673599992118647	-0.545920758369202\\
-0.773248378450298	-0.288193293002486\\
-0.783865822899784	-0.377466591008794\\
0.538754519192152	0.252397812135739\\
-1.07963165398384	-0.147384066222093\\
-0.99036699040666	0.0159622909485824\\
-1.09401810048599	-0.346240935328918\\
-0.565526308984849	-0.372487903193584\\
0.456881810010595	-0.0932246755704107\\
-0.946386134592821	-0.172593798553327\\
-1.09540515073512	-0.235837492836766\\
-0.872599645300565	-0.384860310747183\\
0.373322232660761	0.0326021208256574\\
-0.975101125915086	-0.561412270193118\\
-0.988405824749598	-0.12917036989468\\
-1.23399862141689	-0.461177501670604\\
0.517712452060447	0.503598110512791\\
-0.793434837353486	-0.106140924501273\\
-0.932917694037062	-0.365140061392026\\
-1.02603925496845	-0.755938660921471\\
-0.835331815316105	0.0610811510259412\\
-0.84957992679404	-0.570357547700383\\
-0.983283617524508	-0.660293976063471\\
-1.11522064522453	-0.209731810345235\\
-1.03226349443348	-0.219812093150632\\
-0.960853693467045	-0.282702231427707\\
-1.01153619910318	-0.402049707471556\\
-1.01770865073145	-0.530556783673299\\
-1.03317195787529	-0.484177975089024\\
-0.793088738490379	-0.200337151927886\\
-0.80721853820591	-0.568453177619487\\
-0.920090623732883	-0.454127186964075\\
0.771744869862342	0.336203469853772\\
-0.997419895598339	-0.566109566446537\\
-0.717813325806753	-0.242218912484501\\
-0.807632560650253	-0.103210406085791\\
-1.30662508061165	0.0522442610212908\\
-0.98659702976895	-0.469663657402023\\
0.448953637850624	0.1002239795373\\
-1.11545949544815	0.114535703145\\
-1.17416328429815	-0.702982179466889\\
-0.969924484903758	-0.384031816772251\\
-0.763829626404179	-0.635035317232726\\
-0.890088187664413	-0.631436258252845\\
0.679522913334268	0.331437672546734\\
-0.650449547274711	-0.295798057410636\\
-0.820736817393315	-0.192492828894811\\
-1.12555122075964	-0.393647193008512\\
0.860919106764827	-0.0625901258775823\\
-1.03591901766526	-0.210964114222485\\
-1.18185510279777	-0.244685678994066\\
-0.816072013298999	-0.105866382825648\\
-0.925594925311564	-0.457400650135501\\
-1.16709845178466	-0.549300297320195\\
-0.952169812245792	-0.45026329263575\\
-0.639195786352124	-0.163836623229912\\
-0.943608705059968	-0.496262441087678\\
-0.620395956864144	-0.177176497071042\\
-1.10299003004982	-0.316123275968892\\
-0.911660659831761	-0.848634899248633\\
-0.863389429881821	-0.248035219560786\\
-0.719778454781307	-0.0960893126441008\\
-0.668796935237229	-0.174418464900465\\
-0.83258697303633	-0.21191133949874\\
-1.01547598649022	-0.255919706805169\\
-1.11323582902347	-0.536487125109142\\
-0.83141811387968	-0.556108616023893\\
-0.729735632401734	-0.171843274287123\\
-0.675477950621943	-0.167734539854375\\
-0.96033484668434	-0.694242400337001\\
-1.08270780590874	-0.365655743926184\\
-0.823583817163634	-0.699955924798089\\
-0.707916540999027	-0.293459913860201\\
-0.980315442554164	-0.331623276313969\\
-1.25632199153542	-0.0666420946637383\\
-1.02250954697628	-0.516499219478158\\
0.661732934164752	0.12882632647194\\
0.661319031432493	-0.0314055267807094\\
-1.00296405373409	-0.575412563877341\\
-1.1825468837892	-0.796704410753218\\
-0.871921561872749	-0.587271251205257\\
-0.909879496134443	-0.682170021055007\\
-0.707485005190368	-0.373161382946369\\
-1.16859582873725	-0.0569442955663533\\
-0.730544270820784	-0.50085272188495\\
-1.18507084691642	-0.567186519189988\\
-1.04324044008744	0.224651701881249\\
-0.73769779193434	-0.501684616336204\\
-0.859136486031254	-0.0548428971084169\\
-1.06076372192778	-0.357487516689174\\
-0.70590663478528	-0.05866873521873\\
-1.11723874603294	-0.394165491629957\\
-0.661044527226787	-0.631458189409254\\
0.779181524886984	-0.135672993850841\\
-0.835454653804623	-0.167962504502715\\
0.825994504609364	-0.181733217258228\\
-0.808726149403334	-0.395284272022535\\
-0.7457621051175	-0.45094308692971\\
-0.580967908436604	-0.195451046023048\\
-0.671017031474402	-0.366935366830655\\
-1.07947884723692	-0.240519027909921\\
0.579377475738058	0.33903279223756\\
-0.858644907745104	-0.210245253648038\\
-0.669262737229689	-0.0361936235029445\\
-0.733532307472039	-0.299482866343678\\
-0.778070272403679	-0.0354013482957752\\
-0.719823642452297	-0.128972694297821\\
0.421436254174631	-0.0429605953892066\\
-1.17158529363795	0.222035722371823\\
0.154175914203507	-0.67945413317449\\
-1.0382446866878	-0.479920694280314\\
-0.84074169743834	-0.429273468294544\\
0.580303314844287	-0.0755919062668295\\
-0.9683703500563	-0.705182356811383\\
-0.692212447840793	-0.519702469230752\\
-0.93840771010719	-0.291954873090533\\
-0.840733091973054	-0.467026791643311\\
-0.867492238461814	-0.097628344240884\\
-0.984292264009298	-0.309636234527653\\
-1.03626034422742	-0.383157107463947\\
-1.16780606279001	-0.493565579809487\\
-0.952864801743055	-0.596842696753356\\
-0.752349671747218	-0.690978658536124\\
-0.894977459944467	-0.764131640036313\\
-0.755315722151424	-0.293996589583077\\
-0.567304311654364	-0.585579472354737\\
-0.682991472791538	-0.238988380548763\\
-1.15969780091077	-0.390478274625872\\
-0.992216718784761	-0.0852817927927656\\
-0.821947481719261	-0.142405641026078\\
-0.865100742878332	0.0582604015154902\\
-0.61161478351331	-0.101075598681243\\
-0.69104509838681	-0.0391323985270865\\
-0.805013436010839	-0.698125408886087\\
-0.668170336140821	-0.553462377107489\\
-0.928778991349098	-0.471758461340139\\
-1.14243194676054	-0.342924098474357\\
-0.661206124742251	-0.437072071335734\\
-0.940273809821159	-0.229339993750283\\
-0.68526059359169	-0.415228902311805\\
-0.846218714641048	-0.564808873634797\\
-0.877205408101402	-0.428578152323587\\
-1.0456041104106	-0.63827514613197\\
-0.752100262045076	-0.304627359404025\\
-0.627660306870824	-0.384435290768725\\
-0.602705107841615	-0.326569468033258\\
-0.715942286013115	-0.252876667821173\\
-0.695557927599161	-0.303807932507619\\
-0.996066621058884	-0.354276706318038\\
-0.761502856005085	-0.402285250428931\\
-1.1437307137081	-0.455706315504301\\
-0.651111723288781	-0.275999552964727\\
-0.751632145480375	-0.568763552336928\\
-1.08428698608821	-0.555272642623987\\
-0.897310364523517	0.0600770021885017\\
-0.847562273021427	-0.593552658941818\\
-0.79603987746554	-0.502298188915731\\
-0.773040116662333	-0.188293848581396\\
-0.957622324043194	-0.0519461373476581\\
-0.762009999104357	-0.347451320080311\\
-1.03726658599654	-0.342370184355991\\
-1.12218514942276	-0.0495050515793387\\
-0.855581948511167	-0.361399299118412\\
-0.773062200753363	-0.740021033541126\\
-0.908852140873868	-0.38920273983083\\
-0.912011437794632	-0.616653580056445\\
-0.61149687709797	-0.0487037917793109\\
-1.12170262675665	-0.415893887819563\\
0.452647401477267	-0.16957179367396\\
-0.997212758678847	-0.378572399208612\\
-1.02109479075773	-0.41904690220721\\
-0.88555242810123	0.0371424014192278\\
-0.803122213653049	-0.174382431162923\\
-0.885186232772531	-0.442930855430925\\
-1.01824649865396	-0.40468811601506\\
-0.612416371634499	-0.298928489356667\\
-0.901308238288663	-0.411816063714071\\
-0.847914006857043	-0.450529904596945\\
-0.81839794651494	-0.591844263657927\\
-1.10479409317407	-0.323665753445917\\
};
\addlegendentry{$\mu=2$}

\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
% -3.89277812210845	-1.9587358675163\\
% -3.80852454787587	-2.08658710934611\\
% -3.71315049699377	-2.20706894636887\\
% -3.60704000710336	-2.31969624075023\\
% -3.49062034769641	-2.4240154821268\\
% -3.36436029965174	-2.5196066137324\\
% -3.22876826762014	-2.60608472381832\\
% -3.08439023285824	-2.68310159555718\\
% -2.9318075547547	-2.75034710918911\\
% -2.77163462990112	-2.80755049076459\\
% -2.60451641813387	-2.85448140245559\\
% -2.4311258455084	-2.89095087004471\\
% -2.25216109466355	-2.91681204385764\\
% -2.06834279348647	-2.93196079007498\\
% -1.88041111339848	-2.93633611004236\\
% -1.68912278894599	-2.92992038589051\\
% -1.49524807069753	-2.91273945147621\\
% -1.29956762371663	-2.88486248835844\\
% -1.10286938409908	-2.84640174722867\\
% -0.905945386232396	-2.79751209591696\\
% -0.709588573552899	-2.73839039579383\\
% -0.514589605642332	-2.66927470907905\\
% -0.3217336745208	-2.59044334024907\\
% -0.13179734295563	-2.50221371540313\\
% 0.0544545824828093	-2.40494110410038\\
% 0.236272131027234	-2.29901718881478\\
% 0.412923187581026	-2.18486848776799\\
% 0.583696440687333	-2.06295463749107\\
% 0.747904246729252	-1.93376654203034\\
% 0.904885398827974	-1.79782439625009\\
% 1.05400778928952	-1.65567559119144\\
% 1.19467095487931	-1.50789250992182\\
% 1.32630849467571	-1.3550702227504\\
% 1.44839035076661	-1.19782409108994\\
% 1.56042494260556	-1.0367872896136\\
% 1.66196114643313	-0.872608256683977\\
% 1.75259011179309	-0.705948083320717\\
% 1.83194690782885	-0.537477851220286\\
% 1.89971199273127	-0.367875930546834\\
% 1.95561250042071	-0.197825248374971\\
% 1.99942333928244	-0.0280105387834723\\
% 2.03096809853113	0.140884414327177\\
% 2.0501197585548	0.308179530591225\\
% 2.05680120237801	0.473201171621242\\
% 2.05098552618464	0.635284853512162\\
% 2.03269614765013	0.793777922483437\\
% 2.00200671164671	0.948042182885458\\
% 1.95904079370152	1.0974564669882\\
% 1.90397140240158	1.24141913620441\\
% 1.83702028274924	1.3793505036759\\
% 1.75845702327337	1.51069516846786\\
% 1.66859797049147	1.63492425197247\\
% 1.56780495509389	1.75153752751632\\
% 1.45648383497937	1.86006543459675\\
% 1.33508286100853	1.96007096963617\\
% 1.20409087205582	2.05115144564131\\
% 1.06403532662795	2.1329401136816\\
% 0.91548017897462	2.20510763965763\\
% 0.759023608243824	2.26736343041338\\
% 0.595295609825524	2.31945680385227\\
% 0.42495545858257	2.36117799834548\\
% 0.248689054183522	2.39235901736803\\
% 0.0672061592267676	2.41287430596147\\
% -0.118762458722962	2.42264125629937\\
% -0.308467969677643	2.4216205403199\\
% -0.501146496500042	2.40981626808606\\
% -0.696022190767331	2.38727597123589\\
% -0.89231035683886	2.35409041158935\\
% -1.08922061154854	2.31039321568249\\
% -1.2859600667989	2.25636033670059\\
% -1.48173652224162	2.19220934597673\\
% -1.6757616551887	2.11819855690887\\
% -1.86725419490974	2.03462598482294\\
% -2.05544306853337	1.9418281469703\\
% -2.2395705058856	1.84017870749157\\
% -2.41889509076285	1.730086972803\\
% -2.59269474635331	1.61199624346399\\
% -2.76026964278541	1.48638202916219\\
% -2.92094501509576	1.35375013400385\\
% -3.07407388026942	1.21463461981916\\
% -3.21903964241221	1.0695956556838\\
% -3.35525857556476	0.919217262315741\\
% -3.48218217416088	0.764104960429957\\
% -3.59929936166591	0.60488333252022\\
% -3.70613854850156	0.442193507885846\\
% -3.80226953097066	0.276690581030275\\
% -3.88730522353564	0.109040973826728\\
% -3.96090321747537	-0.06008024792747\\
% -4.02276715964419	-0.229992092762598\\
% -4.07264794578149	-0.400010385648834\\
% -4.1103447235666	-0.569450522927614\\
% -4.13570570138023	-0.737630228968962\\
% -4.14862875951572	-0.903872303454629\\
% -4.14906186137907	-1.06750734822476\\
% -4.13700326302194	-1.22787646270805\\
% -4.11250152016391	-1.38433389708174\\
% -4.07565529267573	-1.53624965247829\\
% -4.02661294731084	-1.68301201776843\\
% -3.96557196028484	-1.82403003270601\\
% -3.89277812210845	-1.9587358675163\\
-1.2557480855912	-0.952685268148847\\
-1.2117140168646	-1.00736480867076\\
-1.1630430332456	-1.05827438183773\\
-1.10993111560711	-1.10520899276682\\
-1.05259212689595	-1.14797965234511\\
-0.991256950982215	-1.18641413822211\\
-0.926172562971441	-1.2203576882884\\
-0.857601034723019	-1.24967362384804\\
-0.785818479579313	-1.2742438999754\\
-0.711113940554679	-1.29396958084045\\
-0.633788226461269	-1.30877123808839\\
-0.554152700658109	-1.31858927066964\\
-0.472528027300743	-1.3233841448322\\
-0.389242880139864	-1.32313655331016\\
-0.304632619068114	-1.31784749306718\\
-0.219037939744164	-1.30753826128211\\
-0.132803501731544	-1.29225036959279\\
-0.0462765406762224	-1.27204537694327\\
0.0401945298887824	-1.24700464170772\\
0.126261521481731	-1.21722899408898\\
0.211577872704286	-1.18283833011087\\
0.29580004472195	-1.14397112883926\\
0.378588904573698	-1.10078389477573\\
0.459611090740719	-1.0534505276692\\
0.538540355475595	-1.00216162228298\\
0.61505887848683	-0.947123700936973\\
0.688858546688994	-0.888558381915136\\
0.759642194865369	-0.826701487086911\\
0.827124802247398	-0.761802092335764\\
0.891034640192719	-0.694121524618521\\
0.951114366340504	-0.623932309693947\\
1.00712206083832	-0.551517074757695\\
1.058832200468	-0.477167410402347\\
1.10603656674801	-0.401182696485013\\
1.14854508435584	-0.323868896630306\\
1.1861865864942	-0.245537326222817\\
1.2188095041193	-0.166503398849937\\
1.24628247625594	-0.0870853562426639\\
1.26849487894172	-0.00760298682847578\\
1.28535727067077	0.0716236619438045\\
1.29680175254305	0.150275572322123\\
1.30278224166935	0.228036040823088\\
1.30327465673071	0.30459195348512\\
1.29827701494548	0.379635046667859\\
1.28780944005325	0.452863148321051\\
1.27191408128364	0.523981394724743\\
1.25065494363624	0.592703417801406\\
1.22411763015509	0.658752498219122\\
1.19240899723539	0.721862679642659\\
1.15565672435054	0.781779839645771\\
1.11400879993197	0.838262712972514\\
1.06763292547194	0.891083863027277\\
1.01671584024881	0.940030597681688\\
0.961462569393923	0.984905825710737\\
0.902095598327704	1.02552885040958\\
0.838853976889437	1.06173609719541\\
0.771992356767917	1.09338177226453\\
0.701779966108981	1.12033844965258\\
0.628499525428786	1.14249758433392\\
0.552446109198078	1.15976994929412\\
0.473925957681439	1.17208599481564\\
0.393255243815826	1.17939612853004\\
0.310758800093752	1.18167091510894\\
0.226768810577478	1.17890119478963\\
0.141623473311045	1.1710981202583\\
0.0556656385161086	1.15829311174203\\
-0.0307585719448959	1.14053773049068\\
-0.117301158279329	1.11790347115789\\
-0.203613644036686	1.09048147391736\\
-0.289348479300277	1.05838215747358\\
-0.374160440148072	1.02173477444459\\
-0.457708018747591	0.980686890907405\\
-0.539654798487409	0.93540379220142\\
-0.61967080860812	0.886067817382741\\
-0.697433852878121	0.832877625009136\\
-0.772630806964116	0.776047393212149\\
-0.844958879272298	0.715805957277348\\
-0.914126830183226	0.652395888205405\\
-0.979856144770977	0.586072515964283\\
-1.04188215428446	0.517102901365576\\
-1.09995510187506	0.445764760704877\\
-1.15384114827931	0.372345347496276\\
-1.20332331340708	0.297140295803838\\
-1.24820235004383	0.220452429827574\\
-1.2882975461488	0.142590544537267\\
-1.32344745251863	0.0638681622641132\\
-1.35351053288629	-0.0153977297430473\\
-1.37836573383774	-0.0948879557135045\\
-1.39791297225122	-0.174282436562855\\
-1.41207353829672	-0.253261478738509\\
-1.42079041237266	-0.331507061512781\\
-1.4240284947037	-0.408704117540131\\
-1.42177474667516	-0.484541801522158\\
-1.41403824333489	-0.558714741871905\\
-1.40085013685131	-0.63092427033746\\
-1.38226353107456	-0.700879624633594\\
-1.35835326770607	-0.768299119238864\\
-1.32921562493745	-0.832911279643785\\
-1.29496792977219	-0.894455935482866\\
-1.2557480855912	-0.952685268148847\\
};
\addlegendentry{$\mu=3$}

\addplot [color=mycolor4, only marks, mark=*, mark options={solid, mycolor4}, mark size = 1pt]
  table[row sep=crcr]{%
% -0.383110694526735	0.0561543373303885\\
% -1.64837502852215	-1.21699886623041\\
% -0.179546542422332	-0.502842181508114\\
% -0.701396265194142	-0.636398038175599\\
% 0.403980884635388	-0.275308498107353\\
% -0.377075469732471	-0.0654926728464535\\
% -1.41941060438581	0.251790471248009\\
% -0.326228349124628	0.313808170244111\\
% -2.59576236059322	-2.66732512582395\\
% -0.55870248106117	-1.39239214551019\\
% -1.52311859949321	-1.89538253229888\\
% -0.945585200323719	0.473242313949478\\
% -0.230404521649885	0.117197830330165\\
% -0.664771085500396	-1.1131579016594\\
% -0.435957970165072	0.236998857806958\\
% -0.581024657835629	-0.0528930007478298\\
% -0.535393576945212	0.216181724952365\\
% -0.220868017380718	-0.558466789188202\\
% -6.2548497197691	-2.10926694976327\\
% -0.385137837900378	-0.509485416546206\\
% -0.700034949226831	0.469133552489617\\
% -2.9355058193082	1.85555716512222\\
% -0.381029959304008	-0.316637811162822\\
% -0.325392816304101	-0.758954780116872\\
% -1.60931311976232	0.827707884309303\\
% -1.59325179225341	-1.51538926161077\\
% -0.237658374392969	-0.42790562186923\\
% -0.379557064688199	-0.093541612386326\\
% -1.19501820602949	1.00345323970954\\
% -0.160505844533617	-0.450161627577974\\
% -0.711171558127871	-0.215093603153552\\
% 0.0511839449785284	0.879234300746381\\
% 0.337867813423998	-0.625389001319744\\
% -0.645127138311202	0.255358868823669\\
% -2.60007252282516	0.920657215411201\\
% -0.300198686887089	-0.514357138260919\\
% -1.19365763357131	1.55019101476075\\
% -1.44054777697942	-1.26399229945085\\
% -0.955232053573447	0.369514310734564\\
% -2.70961201761726	1.28959500262261\\
% -0.193774578372868	-0.463885473128314\\
% -0.695053602500645	-1.60785816580089\\
% -2.2131983698438	-1.57181554666281\\
% -0.470531929698347	0.122153482024182\\
% 0.103592727088834	-0.600022961981782\\
% -0.241832088026147	-0.461873947078611\\
% 0.68179391715398	-0.067505697136924\\
% -2.54386541016241	-1.92710550560568\\
% 0.430106038334805	0.961019119584623\\
% -0.537705162216643	0.0742486505920966\\
% -0.504132677134206	-0.873392301445936\\
% -2.45007509976541	2.21508789280746\\
% -2.47346860723073	1.11058791678712\\
% 0.596217864182393	0.555896156155999\\
% -0.552194433192873	-0.535080216539674\\
% 0.295952579956278	2.0777253088956\\
% -1.49978614028783	-0.443980260610408\\
% -0.53533096915304	-0.493978589606753\\
% -1.02277042725419	0.870069265170915\\
% -0.15858404403351	-0.197744170879489\\
% -1.96639195337582	-1.39738280733235\\
% -3.07442973311126	-1.81579636559181\\
% -0.747621608958665	1.01731186640074\\
% -0.484520216830018	-0.729905559729514\\
% -0.280449551721031	-0.281584675142235\\
% 0.0916404348369072	-0.874972144318918\\
% -0.794147045666187	-0.740656520360158\\
% -0.241733969472123	-0.377826482399011\\
% -1.87919211057563	0.841261915702749\\
% -0.312588006200814	0.141049684057122\\
% -2.43278779529831	-2.58201987970134\\
% -1.62071925127393	0.85638104928116\\
% -3.03289625571662	1.1622114669107\\
% -1.35467279173564	0.494924336408191\\
% -0.405596093903742	-0.834697256239234\\
% -0.501213386255765	0.399944751424496\\
% -0.560581016875245	1.37499667191412\\
% -0.0485643542875681	-0.432378704283218\\
% -0.305958648269079	-0.323272407500648\\
% -1.53583206461361	0.619744414896976\\
% -1.99605989762072	-1.64156089438146\\
% -1.71894920765141	1.02599494222648\\
% -0.121357399173841	-0.0309563037845013\\
% -1.8970934885484	0.942911438921472\\
% -0.221667345968251	0.172373768396748\\
% -2.33861448241071	0.71389420182571\\
% -0.295753571009642	-0.350938525014093\\
% 0.206033786621302	-0.376862736219954\\
% -1.71679852804494	-1.35093323787361\\
% -0.639585757716779	-0.654472486777438\\
% -0.699653857134871	0.472493790770883\\
% -1.65802308312659	0.758462580023503\\
% -0.196612756976067	0.288867576412552\\
% -1.24996067599633	-0.651848060651247\\
% -1.37963404177265	0.702644838433689\\
% -0.321516584699839	0.126396678313386\\
% -0.398192550656397	-0.700213350938062\\
% -0.422478550869921	-0.388971983139517\\
% -0.123924063242479	-0.349830799938741\\
% -0.607208930991984	0.240645369684631\\
% -0.507540753849191	-0.498311850068705\\
% -0.386230893518502	-0.51796615719256\\
% -0.177559844221043	-0.457496566517437\\
% -2.33939905985671	0.997617789415543\\
% 0.666173792425038	-0.0153813225575628\\
% -0.286886813998385	-0.485624030530823\\
% -1.94725299262462	-1.32534614098396\\
% 0.480516119736417	-0.224475870732613\\
% -1.03328363646779	-0.392858906895697\\
% -1.26532359191216	-1.15695976493408\\
% -0.579127893192669	0.03847386898322\\
% -0.152966820815127	-0.469977927569055\\
% 0.253161406123372	0.44110501175941\\
% -0.264237772661369	0.01908241028093\\
% -0.165279917760812	0.828907261245407\\
% -0.176405456977984	-0.014943903833512\\
% -1.31907196274659	-1.41205244100445\\
% -0.532936997325623	-0.639789117283395\\
% -1.19341907785397	-1.19300451843575\\
% 0.128306097738354	-1.3024506172393\\
% -2.12236663957391	-0.0552951854982801\\
% -0.0740389793747826	-0.389178592321119\\
% -1.36877371288402	-0.877582405573391\\
% -1.17172698311393	1.61258702621003\\
% -0.684380965709505	0.674530956994428\\
% -0.23095314145675	-0.0170697850918703\\
% -2.36366196124606	0.976509204109704\\
% 0.498874044998958	-0.341586930620981\\
% -0.665038511954628	-0.0659939023688476\\
% -0.595248844662192	-0.778603702492563\\
% -2.14616016945302	-0.128797805934597\\
% -0.555691151234108	0.88026169413566\\
% -0.167292776183909	-0.439123664898237\\
% -3.3379759239176	-1.69618964665299\\
% -0.41655863680998	0.512343361523778\\
% -1.83538179985601	1.44426713261504\\
% -0.718697351894298	0.572035681416454\\
% -1.02258386104888	-0.436445835386064\\
% -1.96819972457559	-0.564386602573969\\
% -0.848422684850081	-2.38921822580441\\
% -1.93542893879453	-1.63624064876623\\
% -2.83600632434881	-1.79550408510269\\
% -0.867119367759298	-0.814713018510272\\
% -0.558078122998713	-0.101928375558014\\
% -1.44039306437315	1.05632839725561\\
% -1.35430104222138	-1.15019735034069\\
% -0.439747143603941	-0.573075559912441\\
% -2.27738630743858	1.30223636533962\\
% -0.630871389582754	-0.717911623783134\\
% -0.0956142568048799	-0.6921649480255\\
% -0.776789026500294	-1.56140979516577\\
% 0.623072967189853	0.431957730521598\\
% -1.28690336104302	0.734328041942419\\
% -0.600454723673497	-0.69126826948078\\
% -0.842692654107531	0.334127427022608\\
% -1.35870677396381	-0.21270977908892\\
% -3.54607620499954	-1.86823863480252\\
% -0.292903418994915	0.00885314745228843\\
% -1.04438322113712	0.685818383674267\\
% -0.254637791544009	-0.476508932891743\\
% -1.99044783740369	1.68709293989657\\
% -0.693813286720011	-0.921201274262257\\
% -1.6908712606771	-1.55472130429474\\
% -1.19753936090032	0.69972581119868\\
% -0.812951574090579	0.438208135645854\\
% -2.49917158123754	-1.8790809149054\\
% -1.41283072484102	1.09805879335488\\
% -3.72932552175615	-3.04015956825733\\
% -5.75204158374876	-3.01313808711098\\
% -2.27479053207997	0.829728919803099\\
% -2.170674550717	0.942638653277232\\
% -1.8355283141921	-1.41756522820277\\
% -0.180884903226707	-0.198334860005451\\
% -0.628556418661644	-0.0271059082566422\\
% -1.49803351496963	0.650889883067935\\
% -2.15898706597028	0.974135330614783\\
% -2.2872119960538	1.11082189873797\\
% -0.715554499940121	0.499441840725144\\
% -0.329589406206892	0.169409637598655\\
% -0.533037035832327	0.296741116979194\\
% -1.48705217132921	0.645350221248418\\
% 0.580281743867029	-0.585050620238566\\
% -0.415164244145347	0.282757995188505\\
% 0.706249816790348	-0.0688813890118754\\
% -0.349321756392226	-1.20007837956292\\
% -1.72500360381895	-2.27630899653764\\
% -1.99329294547608	-1.36195443040059\\
% -1.79382829091092	1.19835412983823\\
% -1.07433213932738	-0.301180677227191\\
% -1.58821321269806	-1.32888325920573\\
% -0.165046892683813	0.1085363569463\\
% -1.65324986317688	-0.711437835566048\\
% -5.2054336559733	-1.89899160730911\\
% -0.185086113168606	-0.326073357491454\\
% -0.979153723214947	0.708600890991541\\
% -0.361443972343403	-0.645333544863719\\
% -0.3966070797901	1.10474027310637\\
% -1.39111248544064	0.853438237055458\\
% -2.09190384749061	-1.64528628830981\\
% -1.19278062022861	1.08500610267485\\
% -0.859071111803479	0.866488286955772\\
% -1.04263038926763	-1.6446298887812\\
% -0.272149038586269	-0.486746675379215\\
% -2.85273036979312	-1.93794471308939\\
% -3.25688245476992	1.22946515736264\\
% -0.407020147195393	-0.517909670864155\\
% -0.275065781943349	-0.302510630950925\\
% -0.0852032103307543	0.0426203754064845\\
% -0.0634678330292936	-0.000348377428984695\\
% -3.31801849555216	-2.01978572693646\\
% -1.56159133148318	-1.94567069439081\\
% -0.293166880030414	0.184153824978309\\
% 0.536443260085454	-0.13739962227644\\
% -0.609871460474743	0.356698311144381\\
% -0.44423963510229	0.383131868021266\\
% -2.39308775430033	-1.64685183236576\\
% -2.99803352093853	1.48173560366679\\
% -0.00974349874095979	0.0196681826568681\\
% -0.529423938695604	0.533012232716544\\
% -1.13420222516292	0.686340361423465\\
% -0.305399359226765	-1.23536219176487\\
% -0.489912507436267	0.538666802109862\\
% -1.53006974409121	-1.21425719720338\\
% -1.46646521233933	0.888301318666187\\
% -3.40730181473543	-2.74112045971454\\
% 0.250627579531365	0.553451852952209\\
% -1.4465864867577	-1.44999299713448\\
% -3.59984139479429	2.04416382152576\\
% -1.26160386544918	-1.09392203301343\\
% -0.671948810372061	-0.878454828141967\\
% -1.90919915556824	-1.37753263447692\\
% -1.12614354618377	0.481634867380942\\
% 0.124341791574939	0.588953760803833\\
% -0.366693002984514	-0.541769750977875\\
% -0.425409085425779	-0.889593546230818\\
% -0.78605836380629	-0.1451287263584\\
% -1.93781671966925	-1.24817523286538\\
% -3.9267954104907	-3.12300858802886\\
% -3.05518728825373	0.964623908609847\\
% -0.706634737869672	-0.803251548443824\\
% -1.07818683035984	-0.408129436798976\\
% -0.200830088176447	-0.747821406912817\\
% -2.52918834325562	-1.72714301331638\\
% -2.58666887466811	1.04538248408112\\
% -0.76699831630759	-0.87648002900946\\
% -2.36120414754807	-1.52025973796653\\
% -1.94680688495137	1.01215387525473\\
% -0.81152622783788	0.967630369129584\\
% -0.294422198762696	0.149584165909309\\
% -0.234983373014732	-0.341186522236005\\
% -0.0979260164297614	-0.0854816550844464\\
% -0.285174061605254	0.027536586916557\\
% -0.00951069754717872	-0.357830854584929\\
% -1.29021151892825	-1.06195917332823\\
% -0.816252476567823	-0.0896993667988421\\
% -1.01915633289311	-1.12175019307434\\
% -2.70733938470823	1.05571029095199\\
% -2.47043549346596	0.851897329305366\\
% -1.55263345819947	0.894684183456651\\
% -2.38709091481351	1.33629272729475\\
% -0.579573329491703	0.142343368496035\\
% -1.4836089280447	1.93379743164223\\
% -1.51513212271856	1.2078717425666\\
% -5.57675206734277	-2.29263769033052\\
% -0.215621615312567	-0.150162029716025\\
% -2.133254680946	1.64725489096949\\
% -1.22839457371531	0.694863128687083\\
% -0.558656152419002	0.0556211491242816\\
% -1.12914453851382	-0.774637497501886\\
% -0.673602948084353	1.00328209851158\\
% -1.56740713926156	0.779770996963809\\
% 2.04933628493754	1.74834830875061\\
% 0.626764575035716	0.421391935414922\\
% -0.41118825462589	0.513814050423893\\
% -2.74081257447695	-1.9606688693537\\
% -1.16426591291564	-1.12998322047392\\
% -0.07754579189438	-0.50497153749937\\
% -0.760347942039768	-1.7921066457881\\
% -0.196691827477755	-0.660659818099207\\
% -1.72238096252949	-0.238541026147062\\
% -0.182612814091599	-0.629252569540367\\
% -0.80600478080929	-1.01079370088781\\
% -0.530078285512414	0.418354090010288\\
% 0.658175810708993	0.340123683839452\\
% -2.66632664838488	0.344936427474531\\
% -1.12571994367807	0.678217135601619\\
% -0.0896871903873441	-0.222147926715029\\
% -0.118451614124353	-0.283616359706984\\
% -1.04619812304983	-1.20912871376001\\
% -4.79128825970777	-2.83507321497386\\
% -0.530892571086488	-0.715343204568665\\
% -0.0280531868306817	-0.673069209590275\\
% -0.243537100032436	0.0626365847768083\\
% 0.273628786266812	0.823351842290871\\
% -0.96921096988783	-0.879420661333864\\
% -2.77528979050235	-2.67838968842261\\
% -0.196904603451398	0.0117824002503835\\
% -0.385573492108498	-0.999204563416663\\
% -6.04322298186756	-2.89845731198953\\
% -0.39648740121682	0.34298578316663\\
% -0.357773039633015	-0.600092635527423\\
% -0.575177534694361	0.229195059292328\\
% -0.297646045643939	-0.438720810893367\\
% -1.91252555506214	0.0815465792621139\\
% -0.763050617186586	-1.10657424469469\\
% -0.0911440270134549	-0.201906765654796\\
% -0.563634560858344	0.180811729445205\\
% -1.73348957658617	-1.26593279599432\\
% -1.7963983331056	0.79492810971499\\
% -3.79001033208835	1.41405286513932\\
% -0.673435791448443	0.628265967597861\\
% -4.21565493250432	-1.64655624664951\\
% -0.332891549454664	0.313820841728172\\
% -1.309358953525	0.763278062487631\\
% -0.469129977043563	0.0440219100342898\\
% -0.542920261182456	-1.19054749436537\\
% -0.253999003002352	-0.379201201768056\\
% 0.113556383016899	1.04850844242652\\
% 0.70890475377212	-0.113752081721396\\
% -1.07772173969165	-1.10438477765628\\
% -0.354742587003298	0.546775287902558\\
% -0.961003466598243	0.647394883114923\\
% -1.96307456016506	-1.38109482303827\\
% -2.11770272084938	-0.881244795545822\\
% 0.71272410579717	0.0509534938615303\\
% 0.520853885982166	0.217481778513793\\
% -1.80266043544472	-1.30773309195243\\
% -0.326184081540554	0.117384217053231\\
% -0.605740244157645	-0.549316349885776\\
% -0.128845052013372	0.0629933389203686\\
% -1.44844360182043	1.74162102124617\\
% -1.64121810429494	-2.02925901846247\\
% -2.03283339795519	0.803849420066156\\
% -0.695697675528424	-0.650159801397037\\
% -1.01115621041274	-0.967799359127511\\
% -1.20571853284044	-1.14539874087691\\
% -0.711249569821726	0.262801841767903\\
% -2.77978253998294	1.28430356705645\\
% -3.11643002280143	-1.96901240245792\\
% -1.82579141521468	-1.48636393737259\\
% -0.415471520015963	-0.439860434500552\\
% -0.550446196502209	0.455022396620369\\
% -0.555530567976328	0.573619385782274\\
% -2.79808339436944	-3.83362789178826\\
% -0.387957047742955	-0.0766144215925254\\
% -0.451964426817409	-0.534369078800873\\
% -2.01118683666894	1.02779906575394\\
% -1.40502068013035	-1.12360243620432\\
% -5.4266392441049	-2.48276050947384\\
% -0.0771093698078658	0.0591241801422525\\
% -0.14238713907403	-0.380067897838985\\
% -0.266464119583375	0.316411262342961\\
% -1.20170589832305	0.852329483090943\\
% 0.490329365950847	-0.0282615739504314\\
% -1.35944698309197	-0.280455749749953\\
% -1.38744478259696	-1.11841245193967\\
% -0.0348898904564588	0.588489244965836\\
% -0.166925054740042	-0.422364164276131\\
% -0.106107766207003	0.172811316742985\\
% -0.62766982457765	-0.699227761702971\\
% -2.21275539100967	1.4256573414024\\
% -2.23637032257216	-1.36777885977889\\
% -0.207036159113005	-0.518171623892388\\
% -0.785404860147262	1.38076691190993\\
% 0.357876437967271	0.555723919207131\\
% -1.93681636620405	0.669572861652105\\
% 0.553271532207692	-0.286894879686009\\
% -0.644943530536615	-0.746973222224103\\
% -2.62632760124903	-1.84328812902051\\
% -0.673402341385846	0.544232156389566\\
% 0.0873632452769333	0.146679874858867\\
% -0.239335325180915	-0.64870793244356\\
% -0.1825570838052	-0.304504196133678\\
% -0.980471949381471	1.32306224562229\\
% -1.12621833042714	-0.548234981297413\\
% -0.704951777284635	-0.741713974400927\\
% 0.547312421048108	-0.201424181633006\\
% -1.54720730638415	-0.135218095779354\\
% -1.88039138455546	-0.870242903341194\\
% 0.567325390248249	0.26749287600925\\
% -0.701166768086103	0.680126906621875\\
% -2.14120576936584	1.23975511506351\\
% -0.370299216582758	0.18351082104831\\
% -0.966153942173086	-1.10627456292027\\
% -0.5272698781258	0.686083265595525\\
% 0.0947129990768159	-0.986861093572822\\
% -0.846035013910458	0.428752750433343\\
% -0.254436289921514	-0.125583047967692\\
% -2.20793503334923	-1.84473491451228\\
% -0.616680919756599	-0.804817106011571\\
% -0.382797835172417	-0.0239381757626114\\
% -0.443044211228881	-0.32947225241419\\
% -0.705960570909978	0.794974602013906\\
% -0.141428119110122	-0.0795236002993249\\
% -2.376933338382	-0.0411668212464098\\
% -0.503035612776893	-0.516161859940022\\
% -0.567331877836554	-0.852450520534547\\
% -0.111620134149747	-0.508121920819924\\
% -0.201783182042211	0.0893339021966867\\
% -0.397389983650699	-0.62807252419515\\
% -0.210616138266453	0.0807343244100541\\
% -1.01465895165579	0.602645139054368\\
% -0.977695491903933	1.25494626810952\\
% -0.308456581406281	0.229740892284588\\
% -1.53572208267143	-1.11650289621364\\
% -0.309513785295659	0.0189975703218385\\
% -0.409909438767045	0.202002179544497\\
% -4.96463733315566	2.55537464564133\\
% -0.235386835597729	-0.251028195357345\\
% -0.0361660481258796	-0.0560563621538695\\
% -4.35223138812939	-2.18176543470462\\
% -0.588180034681677	0.787337899286042\\
% -0.469752448399241	0.213666566502185\\
% 0.553972818427642	-0.54367385865388\\
% -0.273691960288031	-0.530987403140215\\
% -1.75184453752927	-1.56136958077761\\
% -0.175938491977206	-0.488273676396077\\
% -0.423474415052603	0.575740538583426\\
% -1.91667121702665	-1.55503617301374\\
% -1.22788654776527	-1.06542112967008\\
% -0.139577488048083	-0.433991296100398\\
% -0.853877925895447	0.720787669424284\\
% -0.542566661107496	-0.413428601095192\\
% -1.32949574265837	-0.961497778668673\\
% -0.689675702541064	-1.22046877355865\\
% -0.68157992466303	-0.00555267892634445\\
% -1.09563130998119	0.159308272373358\\
% -0.838756860571091	-0.949037856207148\\
% -4.99845286200715	-2.55413932371983\\
% -0.0729170276502387	-0.0550331062474349\\
% -0.241379678237935	-0.358813460770341\\
% -1.27732387844504	-1.62461399436289\\
% -4.09076800115492	1.23060984714306\\
% -1.19299921380617	0.706983793478548\\
% -0.345737819016405	-0.0565376527843434\\
% -2.45697153079885	-1.83213949186671\\
% -0.0123827170576673	0.024566318975689\\
% -2.77790266466928	-1.22027573029654\\
% -0.383008873797314	-0.736723896376358\\
% -0.268687919152826	-0.728902158277696\\
% -0.32627810496061	0.160870633563643\\
% -0.50538778863096	0.241753192939065\\
% -0.207944278492438	-0.246627607119277\\
% -0.90025567737107	-0.0543926516631913\\
% -1.20115228794263	0.626425140742118\\
% -0.608890925336505	0.196269072929036\\
% -1.91782264080223	0.641098702439991\\
% -0.140175217212793	-0.18732368820815\\
% -0.268342491572899	0.00642780661306549\\
% 0.56646818809914	-0.0605084530248333\\
% -0.38539585937479	-0.598710560570558\\
% -0.146762374910526	-0.235725809161309\\
% -0.669501997294402	-0.509071493095569\\
% -0.0600403149118776	-0.0994388248473906\\
% -0.408578264422647	-0.675320302046719\\
% -1.6236444572407	0.806427961636179\\
% -2.65728604139948	0.284053413302588\\
% 0.720584067765362	0.0819894082164001\\
% -1.1601700830436	-1.16594440533369\\
% -0.497446362622932	0.140632919867442\\
% -2.02588437423687	-2.23670829049592\\
% -0.138541293512076	-0.244308771556611\\
% -0.0275815156310802	-0.0688570110437361\\
% -4.58275677482806	-2.48287122921616\\
% 0.61063078952011	0.342813769324433\\
% -2.47094263694933	0.409648906526225\\
% -1.38439248402997	-0.463303607696114\\
% -2.95666420032079	-2.6557308396315\\
% 0.643415823481854	0.518103709080207\\
% -0.246545301235596	0.30989867415363\\
% -1.67136335615613	1.15839670413936\\
% -3.95665937583443	-1.38556584390627\\
% -0.95461394088033	0.544954554510675\\
% -0.259454550822891	-0.356748428733961\\
% -2.89776077506856	-1.7968386434409\\
% -3.65649266893289	1.95681015545299\\
% -0.203929539100117	0.117674894201846\\
% -1.33411106345531	1.04552414244439\\
% -3.30119668150061	-1.81567156845039\\
% 0.0732249918993927	0.669602787183563\\
% 0.666666506680747	0.0587931121121388\\
% -0.409814707275524	0.360489492982345\\
% -0.785528654862818	0.515686099875838\\
% -11.7572851491225	-0.857619233743356\\
% -1.34447341921828	-0.168490146973001\\
% -1.41308229506212	-1.21297852844635\\
% -0.178606030271905	-0.0523932499162399\\
% 0.492060738691572	0.459712699463547\\
% -0.601946535810748	0.496931915364018\\
% -0.405444788052244	0.698396624815407\\
% -0.228252824649007	-0.367904743132526\\
% -0.282264167803202	-0.189648570798773\\
% -0.107549170547991	-0.058184539424423\\
% -2.14455001170541	-1.73126201792561\\
% -4.433490721914	-1.735296336789\\
% -0.219611230571784	-0.157389301621997\\
% -1.2178199071988	-1.07490529192693\\
% -1.05540789075211	0.580502560986594\\
% -1.73529476014985	-0.143282606181589\\
% -0.165576478685603	-0.477880458113956\\
% -2.47437549620609	0.279179722981182\\
% -0.120893086680027	0.0677290201396952\\
% -0.379419043272128	0.355669298038157\\
% -0.228368468329282	-0.487827819207251\\
% -8.57632437857735	-9.73488320955883\\
% -2.64693733005062	-2.69538881532648\\
% -0.703922490932914	-1.64005812060779\\
% -1.30519329405693	-1.10681750262066\\
% -1.83733645050085	-2.30725189801238\\
% -1.75365574928812	0.352135290199052\\
% -0.506491087339935	-0.779706458127308\\
% -1.54688155131803	-1.36599968363583\\
% -0.30041582374223	1.88397231000024\\
% -0.912982424710649	-0.973326442038162\\
% -1.24787654333073	-1.16601481787468\\
% -0.389564354487313	-0.840425371606279\\
% -0.143191046774806	-0.375891393344152\\
% -0.471030604529409	-0.850921590743243\\
% -0.00267030754595595	-0.128012283074325\\
% -4.19138769994186	-6.04921509091715\\
% -0.791512513918978	-0.856916739584224\\
% -2.18929450610456	0.888705503667153\\
% -0.424668093283721	0.356183800915917\\
% -1.62157641760593	0.963039743512483\\
% -1.91419180248244	-1.52767324867935\\
% -2.84288977706901	-1.86674629855586\\
% -2.08817064727478	0.962812526030188\\
% -0.649561347274167	-0.0419586873079345\\
% -0.402214357297292	-0.580452485078975\\
% 0.617102335858561	0.125253828423795\\
% -1.26131708982119	0.616611966042587\\
% -0.183916569394564	-0.512993325464604\\
% -2.59800607401669	-1.55714788792347\\
% -1.15324911928738	0.625298184796821\\
% -0.561660166589516	-0.992622879639776\\
% -1.93164716431871	0.912736695928165\\
% -1.78866228778874	0.677462750117912\\
% -1.43630628660076	0.860824141184482\\
% 0.426658511436932	-0.575990154565134\\
% -0.844716108608956	-0.728149197909153\\
% -0.404383109885869	-0.331214758091102\\
% -0.344764831827623	0.0892972806728957\\
% -2.53330256492203	1.03316415531656\\
% 0.397201736362986	0.465966914362879\\
% -0.284481207864192	-0.397033215633613\\
% -3.52554925719118	-2.31670222331834\\
% -0.389133281142663	0.237879040589096\\
% -0.472686014470471	0.328404380974431\\
% 0.380589386840758	0.741186705808522\\
% -0.108298520859226	0.171960170076994\\
% 0.0309045362039947	-0.0721268670272218\\
% -0.12328995388997	-0.25135670232805\\
% -0.294278833880682	-0.462484640846349\\
% -1.26245115568342	-1.02476584373931\\
% -0.617925261189193	-0.62417468702553\\
% -0.973356308297836	0.131582908541744\\
% -1.393664780186	1.08387202160526\\
% -0.230889782489072	-0.0958718663541752\\
% -3.66220774740342	2.06601543800446\\
% -1.54169417646947	-0.139947225180853\\
% -3.69288232711897	-2.25069573992539\\
% -0.847212903793604	0.981706350332532\\
% -0.156819511231923	-0.321071578144003\\
% -0.317301086396334	-0.606313180572222\\
% 0.0690457379046199	1.0460351308109\\
% -1.8241399352528	1.3906099980215\\
% -0.475164209834477	0.363329629690144\\
% -0.140956072480173	0.0515388748424953\\
% -1.96335902236868	-1.8288104744014\\
% -0.594035340341155	-0.0700595024886496\\
% 0.624958765734365	-0.206788577380734\\
% -0.839760262263163	0.814873289197152\\
% -0.335438603342694	-0.57095022579802\\
% -1.33421082508608	1.26819408639895\\
% -0.514394742048202	0.182052270249299\\
% -2.43607404710245	-1.65309991812436\\
% -0.558191990679848	0.563548574113372\\
% -1.88027537294293	0.606062018322858\\
% -0.520548211433604	0.602875998009156\\
% -1.0959592118689	-0.971199688646863\\
% -2.009851872839	1.76146454413345\\
% -0.228227116919656	0.121823061485757\\
% -0.382192432076695	0.845684797042495\\
% -0.0334184019181181	-0.324377974397936\\
% -1.47604549829468	1.35080733598793\\
% -1.41189324270396	-1.44140010275744\\
% -0.552031791593954	-0.70438413401027\\
% -4.6672345212047	-2.07248399187536\\
% -0.685889955355826	0.433501374495219\\
% -0.280533712964059	0.0681706793246506\\
% -0.238483181318858	-0.642892305493875\\
% -0.173274473271866	-0.105003907904741\\
% -0.97896083333885	-0.818535491513611\\
% -2.74752044243379	1.05010016887011\\
% -2.3270096319436	0.743435793219126\\
% -1.19863337413702	-1.16594284747662\\
% -0.583955794723386	0.331484260842772\\
% -0.916166651289972	0.200601097184874\\
% -0.877285685942574	-0.737643131521038\\
% -0.559470913792818	0.288752173030859\\
% -0.288756521178283	0.188492022183877\\
% -3.70710965380936	-2.27958219027731\\
% -0.543605952053707	-0.481987666979689\\
% -0.586773215764369	-0.824176932031984\\
% -0.172380319754828	-0.492915229750172\\
% -2.06107883097004	0.891168026167996\\
% -1.02140945679949	0.474825206545789\\
% -1.14626440638812	-0.334821129260746\\
% -0.624503226076553	0.545348710730015\\
% -0.536015980102479	0.343585464755189\\
% 0.143196012933941	0.750472162913745\\
% -0.273603085537699	-0.525285046977002\\
% -0.375309377940556	-0.821871463398987\\
% -2.33508777718095	0.851507741508059\\
% -2.60841462360586	1.09172024008904\\
% -0.190774283100314	-0.113898781038223\\
% -1.65557463556268	-1.54773441700876\\
% -1.33677107079293	0.730221384822758\\
% -1.06187422015605	-1.12782821980713\\
% -1.27378017481896	0.604172261654016\\
% 0.0500196769879691	0.665757613510911\\
% -0.432352126440833	0.406043091163558\\
% -0.215996760874974	-0.618714347156488\\
% -0.0716824187774452	-0.305355625408187\\
% -0.0736670930802401	-0.630851829171284\\
% -0.120077815184696	-0.0848656250601177\\
% -0.18517945934561	-0.277614604767274\\
% -0.220282738151549	-0.401159138154676\\
% -0.802917971886567	0.897958077214956\\
% -0.167404041141755	-0.177868305576951\\
% -0.44115225947972	-0.515674676769537\\
% -1.57403862257134	-1.44714630290201\\
% -0.05370793462356	-0.100598909447924\\
% -1.66104809319319	-1.95039832455703\\
% -0.889561866232953	1.73185182089183\\
% -1.71017988570169	0.163025247904739\\
% -0.175400395557273	0.0900425760904045\\
% -0.994391260030658	-0.964216543078427\\
% 0.00503457948471752	-0.0877766096250499\\
% 0.48368821807437	-0.159877011838615\\
% -1.83002090706639	0.954175220047624\\
% -4.5917132605389	0.502971066460022\\
% -1.47407383462636	-0.811331694305496\\
% -2.16757643859313	0.215889502100533\\
% -1.41798053517125	-1.87328632795991\\
% -0.216287625885105	-1.06606165698135\\
% -2.36382274441051	0.973089408244221\\
% -0.177127083774355	0.124523156354648\\
% -0.224199854327155	0.238665915356371\\
% -0.0972199881264266	-0.233670547189993\\
% -0.334641240468912	-0.707197893962796\\
% -0.133388357650021	-0.0475061879927041\\
% -0.1112344510789	-0.175680643182826\\
% -0.0935178398850138	-0.0572309664046834\\
% 0.625468377308407	-0.299660667756086\\
% 0.488478547553168	0.268407556805145\\
% -2.74286158943839	-1.65773905557619\\
% -0.727871451584474	0.235317948004974\\
% -0.107055009173109	-0.186620543365119\\
% 0.234525805641632	-0.954065870795954\\
% -0.316392927666174	-0.501321578157514\\
% -2.8065160546244	-1.16838015468525\\
% -1.47963446197066	0.858002017565126\\
% -0.302659959894663	-0.702776687900316\\
% -0.661817830900437	-0.613101597976632\\
% -0.893368749999062	-1.50028289122023\\
% -0.366154826621597	-0.00923667602964638\\
% -0.718224847016223	0.58083425828942\\
% -2.46099391498655	-0.919880561807229\\
% -0.184360245143127	0.0180267444605021\\
% -0.121399585474635	-0.588247049221338\\
% -0.750250492630916	0.575685293209706\\
% -0.127493830871637	-0.200521122419494\\
% -0.468621340095706	-0.788964291088526\\
% -0.118935944807243	-0.379474807008942\\
% -0.325274527891635	0.55877958918588\\
% -1.45675558832443	-0.188485282869869\\
% -0.722043198037179	0.672665665584227\\
% -0.379013607918358	0.234540564037972\\
% -3.34985850944159	1.55950047081154\\
% -0.25743976860613	-0.847618036348272\\
% -2.69436610223664	1.20643280117053\\
% -0.225738412987729	-0.143811542219274\\
% -2.96558864501935	1.66717059286059\\
% -1.44215717864198	-1.01820324930111\\
% -4.37726070645043	-2.07800317262736\\
% -0.434481711228495	0.100587948970311\\
% -0.0745611208821013	-0.10726018281628\\
% -0.276636960176957	-0.0427465561653617\\
% -0.248864034167155	-0.310994097627669\\
% -0.226924760985537	-0.15078193835199\\
% -2.20395908941566	-1.62766490126193\\
% -2.40492197914448	1.50386175317299\\
% -1.2165856843134	0.604874831052494\\
% -0.15536853514031	-0.241974821839255\\
% -1.49292180500448	0.746150010062314\\
% -0.15041989662664	0.133363447670994\\
% -2.8394142032131	-1.72229563762191\\
% -0.17504382521962	-0.177298863811282\\
% -2.14885858105857	-1.04322182560097\\
% 0.635249697856847	0.461850392552243\\
% -1.10870921193974	0.534788855950443\\
% -0.15416534874722	-0.284020564729597\\
% -1.62669403226327	-1.39344734760011\\
% -1.7904689839844	1.09458440180025\\
% -0.264910493830856	-1.18058924040962\\
% -0.603646241221378	0.472518330255882\\
% -1.62682633191799	0.878499685552633\\
% -0.13772310197986	-0.0771085753222932\\
% -0.838449457616353	-0.883436563822787\\
% -0.543883422855968	-0.744236821432558\\
% -0.252070022871024	0.0535129776863435\\
% -1.3213544653961	-0.954851366833736\\
% -4.74232280937451	-2.49284658911464\\
% -0.227089350248713	-0.508338821896211\\
% -3.9225105714586	-2.84114485866332\\
% -0.82150249030036	-0.913313793158064\\
% -0.23354268894881	0.0637250131423941\\
% -1.99494684087002	-1.1721234271672\\
% -1.43291960548467	-0.933617137501194\\
% 0.369955547471665	-0.352850582746796\\
% -0.607926117291881	0.273574664944475\\
% -1.58044159699239	0.883639527173209\\
% -2.05224413290938	1.13908721733947\\
% -0.196667634809728	0.0910134094574316\\
% -0.373866371501722	-0.517578128717277\\
% -0.23815479148402	-0.0804458694411482\\
% -0.506596324842113	-1.38547212409699\\
% -2.48395207906089	-1.70616491270146\\
% -2.20178683760954	-1.71509824878988\\
% -1.56074762449061	-1.0327789427301\\
% -0.144847139098921	0.0863431804330764\\
% 0.474522741617087	-0.466921087153279\\
% -0.573083634658504	-0.616097471012013\\
% -0.13432455729529	0.0819101770144284\\
% -0.958266578075042	-1.24792688759413\\
% -0.700427335205657	-0.676100666428257\\
% -0.177608891166796	-0.0971934438009084\\
% -1.76047036745424	0.836242585204076\\
% -1.88660284841651	-0.879828066618404\\
% -0.674029970737411	0.500265255925939\\
% -0.44452278980674	0.786048084044012\\
% -0.175019505531171	0.140361020669707\\
% 0.88687232595118	-4.32287964784207\\
% -0.585369698345507	0.371003098178803\\
% -0.374359901140342	0.222603659326745\\
% -4.07229336840679	-3.29771237597736\\
% -0.138198365160127	-0.510771246206604\\
% 0.320585832325737	-0.64611881765986\\
% -3.09941366998478	-4.56274628867932\\
% 0.640261918775741	0.411430110961756\\
% 0.0638283402184138	-0.546042916685176\\
% -3.51616977784422	-1.50707998704789\\
% 2.07793215892773	0.848360504082875\\
% -0.426619383611705	0.346336334712471\\
% 0.542227454293356	0.18999196139063\\
% -0.371542656546553	0.189999949827234\\
% -0.158503930008577	0.0218529596921952\\
% 0.352970934349404	0.632899039716623\\
% -0.664243305453669	0.331862730308569\\
% -2.41937287140902	1.32161282612075\\
% -0.338913810620593	0.431141499345404\\
% -0.714760679117197	0.345790000636105\\
% 0.576370735223557	-0.175129858825709\\
% 0.41340033602636	-0.409413739173557\\
% -2.32223052397035	-1.94370434576614\\
% -0.221005391903107	-0.343792995046837\\
% -3.86339857931203	-1.82243786618131\\
% -0.148773179340942	-0.31462997889131\\
% -0.777535086280458	-0.922114118578315\\
% 0.64716245099655	0.0158741391322489\\
% -1.81842808628339	0.0229163603619282\\
% -1.632290699996	-1.27389303059556\\
% -1.2796875293057	-1.17801626183471\\
% -0.2408024906247	-0.16419396380525\\
% -0.622864641812012	-0.990820343199466\\
% -4.08598312152876	1.37336845713804\\
% -0.333463245227442	0.224058066590669\\
% -0.283048228242103	-1.20161250316516\\
% -4.64619036501186	1.23630907226445\\
% -1.85334190469205	-1.62172426035736\\
% -1.50428091583532	-1.32537426620384\\
% -2.78447966178549	-1.89820939007512\\
% -0.160402967300004	-0.106780529502992\\
% -0.554580271117207	0.359522949692143\\
% -0.142338428834572	0.132207600142339\\
% -0.577530627154611	0.725725752977394\\
% 0.221228462519203	0.782472761270364\\
% -0.0793459141024608	-0.316527940033654\\
% -0.959696497992655	-8.27819128991095\\
% -0.570378359617166	-1.69979063012246\\
% -0.343733919535906	-0.505497422708055\\
% -1.04154301396784	-0.829755337963509\\
% -3.14564688626311	1.28079460463538\\
% -1.18416448140574	0.60148945513289\\
% -2.17090781941441	1.66272068857557\\
% 0.282010587452498	-1.11050240808043\\
% -0.0188625807153488	-0.20378456330484\\
% -0.417931824194542	0.387616382932845\\
% 0.687690806344592	0.0841542565546367\\
% -1.2862212479323	-0.473156716325664\\
% -2.25004985584954	1.58448657598614\\
% -0.126076734537415	-0.0184434919221974\\
% -1.63793476318715	-1.39764637437138\\
% -0.65654774106519	0.301619954802265\\
% -4.30306078550792	1.55960787255551\\
% -1.13566555661989	-1.84334334379719\\
% -2.3187708215314	-1.8788749035515\\
% -0.189088105956793	-0.142885494304867\\
% -2.63863784399578	-1.67982617680197\\
% 3.62846645797111	0.645695042460362\\
% 0.102965406591751	-0.110418131473518\\
% -0.48870884505124	-1.04411068128415\\
% -2.73098263247515	0.223984391840465\\
% -0.440548528177219	-0.0460524245600632\\
% -0.441138990568364	-0.185660762962862\\
% -1.87783251965248	1.19489717248833\\
% -1.43200435299632	-1.09652004946409\\
% -3.4188629398991	-1.51413826450118\\
% 3.62406490991801	-1.92534098935401\\
% -0.401650724784522	-0.461096855211415\\
% -2.31740793555042	0.864711866607528\\
% 1.21094289636177	-0.189425593320526\\
% -2.03205052641085	0.928337534353395\\
% -0.485853379774477	0.535813756023726\\
% -3.92448740079582	-1.94495592547294\\
% -1.76540940219166	0.821519231222602\\
% -0.650562096580305	-0.799424244052169\\
% -0.375818372813826	0.572242855001891\\
% -1.66987634841664	1.04440999228682\\
% -3.06281290055392	-1.78798845828702\\
% -0.502224156901366	-0.340586186200086\\
% -1.2710739576472	0.853356364926703\\
% -2.55954949405074	-1.81800016322131\\
% -3.04340646166991	-1.89842190561564\\
% -0.837251133605838	-1.83409771954031\\
% -2.38203212931581	-1.71961577581992\\
% -0.838868927937132	-0.797253467198365\\
% -0.22763175820926	-0.540661308731638\\
% -0.542987237028504	0.331942554474342\\
% -1.31052801904361	-2.12753809099485\\
% -2.16732570029885	0.92640923723648\\
% -2.48387531977749	-1.92235397272419\\
% -0.407335577282648	-1.04096212900148\\
% -1.03464435322794	0.818606746801775\\
% -0.666503292535972	-0.64845447587116\\
% 1.83326090165954	2.43913570521622\\
% -0.604770136820244	-1.01168886847138\\
% -1.82708950391311	-1.61968388836181\\
% 0.715630256211231	0.0929614535163003\\
% -1.53474573056829	-0.977524299437861\\
% -2.58350460368258	-2.40468168457885\\
% -0.164935367989868	-0.217390476778791\\
% -4.94474645079787	-2.04048020821364\\
% -3.52123638289005	0.00553797912059174\\
% -1.02855678783347	-0.0122291749477835\\
% -0.313288187014042	-0.466601640785519\\
% -0.113636121939223	0.319283945505061\\
% -0.511001615742	-0.604069902253618\\
% 0.49559182282958	0.224656949633397\\
% 0.655214188586464	0.26044491068328\\
% -0.71237764006724	0.741676512735726\\
% -0.182656896755452	0.0641489205038014\\
% -0.463655769972673	-0.669459804213779\\
% -2.02904339067231	0.728750327307\\
% -2.80061472004216	-1.94832659162192\\
% -0.480873817512912	0.32293588151122\\
% -0.305872604461796	-0.283583010944832\\
% -0.0710673030632431	0.0535730581291611\\
% -0.225665814474109	-0.455761032381683\\
% -0.866726590188409	-1.66980993038254\\
% -0.761387480137268	0.722392484437417\\
% -0.217671315783045	-0.495820005364839\\
% 0.603947663068356	0.229526920054412\\
% -1.1287410311976	0.63815542138866\\
% -2.38644426368222	-1.60331171145452\\
% -2.08639632184696	1.53429812434883\\
% 0.533361894591712	-0.22068906443593\\
% -0.254407908401246	0.131339657751144\\
% -0.164900991587381	-0.261048293195646\\
% -0.422487420824053	-0.0203893809380704\\
% -1.14063750415068	0.887975871736902\\
% -0.10707393937138	-0.339767553080341\\
% -2.7484636319575	-1.8520406048601\\
% -0.151060182728835	-0.443181475296321\\
% 0.202105867524229	0.564898724074021\\
% -4.20033821498488	2.40296574960537\\
% -1.44401555462068	1.31960976878458\\
% -1.67765022350889	0.95251345008556\\
% -4.82911258716811	-3.42960462665589\\
% -0.647556906333981	-0.7627295434121\\
% -0.752546597201407	-0.818998358920764\\
% -0.366641634175111	1.45596579236449\\
% -0.103119282638866	-0.364806406670476\\
% -0.398354103475156	0.417866204833214\\
% -3.22516970015331	-1.73505785149268\\
% -0.389126257265616	0.195409570485318\\
% -0.444753626490392	-1.13519767486665\\
% 0.423047392196263	-0.0997004385545484\\
% -0.63345709158085	0.477996275609246\\
% 0.0128318019230642	-0.56333355669257\\
% -1.51909724527152	-1.48353718365126\\
% -1.24708761223586	0.742471391166015\\
% -0.884127336779115	-0.198172358709667\\
% -3.68005977192202	0.319393149979786\\
% -1.347144702012	0.415491769286213\\
% -0.481839794833374	-0.665874816709859\\
% -1.92486279058563	0.865377161479697\\
% -2.10010105695486	1.17867799923244\\
% -0.390341428943721	-0.00941268770834952\\
% -4.45790520576629	-1.60031297069648\\
% -0.384951366812373	-0.710236575883087\\
% -3.59758047327735	-2.25923133472087\\
% -2.57036052008457	0.807461398678996\\
% -0.103846937006197	-0.26970792812943\\
% -3.27306240572255	-1.73515133837148\\
% -0.826252579589864	1.5562466979926\\
% -1.47376525809719	0.779095225038981\\
% -2.299641676926	1.60700403729533\\
% -0.0609059574665404	-0.276299723276668\\
% -0.92820228375947	-0.73641095569457\\
% -0.1551757065216	-0.270854345922842\\
% -0.106891195484857	-0.38924256327454\\
% -0.143918539157976	-0.51954584783229\\
% -1.5414612073992	-1.34673657576384\\
% -0.400712269432044	0.359998002899912\\
% -0.225701404390758	0.257851227991955\\
% -4.44158589006263	1.46703362771665\\
% -1.8324280518228	-0.135495850067395\\
% -0.0928967669972801	-0.0966792451925975\\
% -2.63845851229614	-1.625439572951\\
% -1.42411763658903	-0.967061475297948\\
% -4.42220689432135	0.527107193655417\\
% 0.616808413416575	-0.00193924897194305\\
% -0.501916688380209	-0.5016250776331\\
% -0.777970855185495	0.527317895630163\\
% -1.30946332552492	0.529934812120477\\
% -1.72748899048248	-1.72223274257489\\
% -2.20929248969562	-1.48601066334023\\
% -0.268021265338686	-0.231128547622563\\
% 0.401308489359287	0.419146695246597\\
% -0.31641952368398	-1.00371438265697\\
% -0.405217368025723	-0.524368637071299\\
% -0.28612927737371	-0.268134481275451\\
% -0.112213658008734	-0.0940958817790748\\
% -0.920434446617862	-0.242893960347258\\
% -0.258406146244968	0.601795523384728\\
% -0.0749647847688143	-0.116325892811825\\
% -0.230474674274006	0.010793698387572\\
% -0.272116335562539	0.284541422184506\\
% -0.282373466349258	-0.398246102242241\\
% -2.14945908518142	1.0486537895083\\
% 0.551209179122551	0.262140702582676\\
% -0.767715286558178	-0.964778870088044\\
% -1.13689850934553	0.657431678136661\\
% -1.20657235806004	-0.390361636415739\\
% -1.02065163383782	1.15142168143872\\
% -3.68899326453553	-1.91341116127351\\
% -0.935718637321491	-1.65841537916336\\
% -1.15223275050323	0.529728764911296\\
% -2.42486387584169	1.09806269322436\\
% -0.310094486992369	0.0293726591062097\\
% -0.786624945719707	-0.841797198119172\\
% -0.409801878482497	0.211493634639006\\
% -2.55894321428704	1.16061604011629\\
% -0.269889929634514	0.0299821988588444\\
% -0.50611536784384	0.244819661515763\\
% -0.380487376533818	-0.515989975870907\\
% -0.366974633163242	-0.848310784509807\\
% -3.15551324866723	-2.10024647724205\\
% -0.60830790344785	-0.670371179029034\\
% -3.75889362376036	-2.08088126493057\\
% -0.17645012827632	0.0149200687692861\\
% -1.82056136415049	0.9975654557231\\
% -0.556133266798833	0.309150857396269\\
% -1.37798394451336	-1.00117927183942\\
% -1.77120112463165	1.56168435239052\\
% -0.157171672898139	-0.0266625751899337\\
% -0.0942252217810697	0.185963713566134\\
% -1.44425325417584	0.827797815131648\\
-0.177905371690115	-0.306869795617082\\
-0.0434832483833465	0.0463379714023961\\
-0.158596905468359	-0.477598559805467\\
-0.342081183396926	-1.0519147099054\\
0.63689108184346	0.130347542162183\\
-0.271451483517605	-0.28230135663569\\
-0.230973562148195	-0.168644413728027\\
-0.0411525192240671	-0.148474363872527\\
-0.286176322904695	-1.08812578070911\\
-0.23976419971358	-0.791133116051746\\
-0.224925116454145	-0.710615488353571\\
-0.27628686719596	-0.135860133203587\\
-0.100910011638278	-0.429157466397588\\
-0.072298797004844	-0.41567369539765\\
-0.105900986964718	-0.204926936729644\\
0.466576601773191	-0.808865530097406\\
-0.256669451498669	-0.274040615227869\\
-0.135721934983475	-0.411433599921157\\
-0.365042380867401	0.714787050758062\\
-0.147140384127974	-0.0785669867756982\\
-0.0688705945179801	-0.155765925049953\\
-0.511719123775819	0.802382655226052\\
-0.203702936827854	0.0707674935132582\\
-0.12951456535706	-0.362082097810979\\
-0.201768643879222	0.128452602019589\\
-0.103696404286964	-0.145513096189852\\
-0.134058720845709	0.21574846135981\\
-0.21044629929405	-0.298175093210053\\
-0.436408273331078	0.33496353683496\\
-0.178922816165832	-0.488923953057738\\
-0.405653366269348	0.213138510900319\\
0.719846638399082	0.26114303006884\\
0.731532818407347	-0.153825148756661\\
-0.12451932517099	-0.31859329960709\\
-0.0996128126036545	-0.287293829003004\\
-0.0168176841387191	-0.0388498997604194\\
0.567729438620939	0.355694905391726\\
-0.231002814243066	-0.122242001405636\\
-0.143824206431282	-0.244991475865244\\
-0.215409259533701	0.0330019121820754\\
-0.0425707546736938	-0.150901664519865\\
-0.164914567580573	-1.08435476907725\\
-0.0984306471170121	0.0652629329046318\\
-0.0789883916092475	-0.403600214995268\\
0.623003343015557	0.0123360545892785\\
-0.266637823972907	-0.530613090748129\\
0.706496091434442	0.0293018842828959\\
-0.0501452463252035	-0.271210761915571\\
0.463666082519813	0.828448552042664\\
-0.111625005813789	0.616144655525361\\
-0.128300736429617	-0.301343949288447\\
0.359843620647691	0.668875891021396\\
-0.0856504555487296	-0.0806555771855994\\
0.598667539699233	0.114029015688257\\
-0.114924970706524	0.114905323087803\\
2.74135318866499	1.39526246115775\\
-0.452964916056396	0.715604938294962\\
0.355621940142127	0.695717154229002\\
-0.348686182679883	0.270680072113238\\
-0.152750875120733	-0.0597486498689536\\
-0.177371726725072	-0.063537256660783\\
-0.10935225856222	-0.0219169874681393\\
-0.453654017945897	0.667557237466395\\
-0.236037094782299	-0.427825681085947\\
-0.235323016264049	-0.108976020534959\\
0.692567607107332	-0.257525350140324\\
-0.0270368999790988	0.0884784454709365\\
-0.0304635878755261	0.106296182642315\\
-0.179133232048897	-0.108708996420853\\
-0.0750332316248954	-0.390041696458672\\
-0.361937857748281	-0.880176266630662\\
-0.183406762951542	-0.0303399777567956\\
-0.0753368242139389	0.00488260109118372\\
-0.149069189230216	-0.180630161678862\\
-0.43085848695012	-0.733018361349386\\
-0.138804413604515	-0.211982389134362\\
0.438046791413321	0.463563717743145\\
-0.0170219997367152	-0.30458219634932\\
-0.287055959574021	-0.182312186114502\\
-0.0638694856926675	-0.246898346883961\\
-0.225276037364844	-0.338456665831392\\
-0.11377800873281	0.0310254275022894\\
-0.162478079115682	-0.144174420797597\\
-0.21911869779948	0.0115862522267025\\
-0.0797784740571396	-0.193728844173883\\
-0.119831360946896	-0.414701603433266\\
-0.293970363670184	-0.357065730895662\\
0.655895453046809	0.210931090667416\\
-0.251523245345222	-0.121467417184981\\
-0.175946290465276	-0.0799650173443891\\
-0.197908726727111	-0.0375995083232778\\
-0.167292895617191	-0.0971638110411431\\
-0.111457408907428	0.148548141061397\\
-0.329513549335674	0.195596105443485\\
-0.452869234570086	0.315502594062077\\
-0.354724203588363	0.308568767757228\\
-0.124227897055371	-0.315281187921274\\
0.46368393232881	0.443261243201222\\
-0.103988395586052	-0.307709963155752\\
-0.22054091671303	-0.256242318599804\\
-0.333747200854338	-0.845107413437545\\
-0.0436906873638154	-0.00432057902756202\\
-0.242839478997582	-0.613884007786254\\
-0.0966843255199279	-0.165866092420624\\
0.699104032309796	0.165232416349235\\
-0.170971300724126	0.0421745949950197\\
-0.229304376439696	0.0795502414989779\\
0.644323009688016	0.0105936283694346\\
-0.224265146490546	-0.958193088931895\\
0.0274901199089993	0.0241615796671027\\
-0.543650846928555	0.676884343079599\\
-0.0901973848911652	-0.343737689495722\\
0.247202344058147	0.418814711479824\\
-0.0391699901535456	-0.322647807052342\\
0.636213579118757	0.0162472023943485\\
-0.184806220203175	-0.0382170703999519\\
-0.0242979854206815	-0.198824495403069\\
-0.211128596506594	-0.1603288786544\\
-0.102605129308712	-0.158248494462571\\
0.438018396097366	-0.747556718033296\\
-0.352287936625103	-0.857642545693126\\
0.00600061765561684	-0.267645456604838\\
0.478310990692723	0.530716764980563\\
0.436523154336057	0.618182114555842\\
-0.108771215080974	0.158790671585372\\
-0.23090510384099	-0.23735236689267\\
-0.230042435375551	0.070615370318819\\
0.53206915585543	-0.301327072113345\\
-0.169897339898948	0.47803054045854\\
0.543902067311138	0.181529567038232\\
-0.411473782759907	-0.812351929560346\\
-0.48521082509255	0.374170399889142\\
-0.13085889215436	-0.365487541414422\\
-0.131372409633882	0.289409346095866\\
-0.102956401719113	0.101605309275555\\
-0.587224866359465	0.686777490596503\\
-0.0997220500361371	0.00909310925487825\\
-0.330602941571202	-1.11494192263144\\
-0.44546013049379	0.751285185577245\\
0.429833638020926	2.37922052076898\\
-0.119750669284663	-0.266119368651862\\
-0.0849762366429569	-0.103648204375808\\
-0.0323610010041641	0.117373418649522\\
-0.368858827676668	0.37834346980466\\
-0.157566320497035	0.370740503459345\\
-0.187456409845587	-0.227858930234571\\
-0.285782608944492	-0.328820686298187\\
-0.093882873031606	0.144055472996899\\
-0.148742402297564	-0.0706582067232862\\
-0.135277577487938	-0.977941569017776\\
-0.195846749093364	-0.835720921486855\\
0.679429126792283	0.0366473613202528\\
-0.226559359588553	-0.0769907788544732\\
-0.137682445564074	-0.0592123665511643\\
-0.0801390643768218	-0.53725766583062\\
-0.481653974281834	0.816615471414565\\
-0.178966754866678	0.150079103844609\\
-0.160763784011683	-0.279206676948174\\
-0.172931414895946	-0.0454715050742193\\
-0.174787418712179	-0.222383248971418\\
-0.347063549222045	0.620249777688272\\
-0.0954752507239856	0.0413395074204754\\
0.718611603042872	0.090794394780645\\
-0.283895334506381	0.0033209099316899\\
-0.122066549624033	-0.169179668999573\\
0.645559154631402	0.0557047988195089\\
-0.487857932001264	0.309262610713397\\
-0.369056105183768	-0.947223911882051\\
-0.759382698711628	-0.166177829362435\\
-0.222237560621153	-0.304713776393752\\
-0.269091270810875	-0.0987219424266534\\
-0.104623833106117	0.0485323223526883\\
-0.172042765565758	-0.515943491317365\\
-0.0331565204968463	-0.389940838729981\\
-0.258535252532294	-0.168183197655134\\
-0.0316098598926698	-0.149807428990987\\
-0.159684281494833	0.0487797284869447\\
-0.131209179550092	-0.12804177727519\\
-0.115761028382714	-0.262981139944635\\
-0.186513952471638	-0.211741562005869\\
-0.159460300108795	-0.240734460122669\\
0.580566623070567	-0.616025216655999\\
-0.207006061711758	-0.147104394356303\\
0.702932112266547	-0.0838914667541236\\
-0.271186463758048	-0.92974006497534\\
-0.301712026917703	-0.976256173946689\\
-0.157980116988472	0.00336964705956563\\
-0.712840781733145	0.655344816513764\\
-0.50183184076916	0.463959244563824\\
-0.169336078730491	-0.187639801925936\\
-0.130807363783335	-0.0957002008643153\\
-0.265205850499401	0.459220501653843\\
-0.279519273843203	0.553956400008735\\
-0.0853069873233306	0.00213018632549727\\
-0.193745603015626	-0.0143815994013452\\
0.0201979104226923	-0.120674937417194\\
0.739143494842555	0.146581424579423\\
-0.0423165653869525	-0.0831349748341186\\
0.69850686540361	0.111591053324113\\
-0.351131140977301	0.213634998382633\\
-0.368763467745437	0.360554589794113\\
0.478319917308603	-0.360716215492045\\
-0.164475115868663	-0.330177707655441\\
-0.0750246930995825	-0.15479906445516\\
-0.130760632244462	-0.124487378359932\\
-0.0982340808472496	0.215970050449142\\
-0.275606009639691	-0.314783607655921\\
-0.0892253284829704	-0.0152746571821425\\
-0.119539620551605	-0.257843410321033\\
-0.0271086007940355	-0.04749991568493\\
-0.31339797242237	-0.736006454005423\\
-0.214357330696398	-0.0609250789704139\\
0.582677715448182	-0.0694580982015475\\
-0.160683852632422	-0.216510336817419\\
-0.0793567390178125	0.00596219626215357\\
-0.122218006243053	-0.105892039091593\\
-0.410161326934335	0.209846439028875\\
-0.010737175668386	-0.0575757546081951\\
-0.0615716684198209	-0.276730531043216\\
-0.135038335749014	-0.201244100169395\\
-0.300195715946244	-1.23638626806771\\
-0.118774313194088	0.0674483199669725\\
-0.265316358720073	-0.027885264179911\\
-0.103824011327031	0.031514813142347\\
-0.36790666757791	-0.716055074856595\\
0.682631699433628	-0.126237601366212\\
-0.2129368586144	-0.245975361785618\\
-0.342641590429911	0.506322554144981\\
-0.0741358273255858	-0.0248334627440771\\
-0.0603062705160511	-0.0979719932987284\\
-0.00893130675569927	-0.00393185925830629\\
-0.215925969569969	-0.164565234198667\\
0.615716228805735	-0.0724264592030016\\
-0.115823513313351	-0.0295483996665944\\
-0.372909266542845	-1.18378368922141\\
-0.37376178899458	-0.707555879205478\\
-0.0810643139157156	0.109591101873801\\
-0.391633098399414	-0.928494587686229\\
-0.113906297778071	-0.130316405792904\\
-0.158057670879197	-0.300674017307398\\
-0.24300236134725	-0.806248909675405\\
0.585141207256243	0.0734633661609301\\
-0.0887881454286787	-0.0578724438164246\\
-0.145847655559004	-0.0715716172991278\\
-0.195370365463624	0.0464191437486926\\
-0.201667437949895	-0.0462004381945145\\
-0.231803439283463	0.222314145739141\\
-0.42872872767802	0.54271820990235\\
-0.210914469279933	-0.0995647220468267\\
-0.149802343554541	-0.231462802666567\\
-0.0959514757689484	-0.100673153410326\\
-0.21802841467618	-0.178978520467689\\
0.0104361545776652	-0.131391807083218\\
-0.107317222015515	0.119976552348409\\
-0.337307514003257	0.472158060596883\\
0.565875283701357	0.0848889721580377\\
-0.109059211074226	-0.193968920446131\\
-0.112802388530791	-0.15448595536901\\
-0.1073676731087	-0.0752428464428949\\
-0.273109652667422	0.408382777816972\\
-0.0720970850287955	-0.277619243684295\\
0.276087989172895	0.74259039048292\\
-0.503528354983704	0.431400816917333\\
-0.697176733829553	0.788689023911191\\
-0.187965700755044	-0.269359132361816\\
-0.371056692044971	0.56372855863064\\
-0.14482545717628	-0.0696131018967566\\
-0.45848259398515	0.314801076398671\\
-0.342313350250248	0.0920469797947384\\
-0.364206764785623	0.521788318732876\\
-0.0859485278288575	-0.101895551019298\\
2.07260358583804	1.73833271447949\\
0.647713052171866	0.218093456814846\\
-0.0503333132594366	0.121906474004127\\
-0.145311387664666	-0.309538224750396\\
-0.161568214115953	0.0193633049025552\\
-0.0761449050419233	-0.512146070772254\\
-0.282520271442255	-1.15695233720464\\
-0.132887813413985	-0.546514178384677\\
-0.310963049603275	-1.10197784980705\\
-0.122627900223256	-0.52924554689462\\
-0.0850238585149469	-0.227026420947723\\
-0.107406108574958	-0.145442204127254\\
0.659789892255674	0.179114393863022\\
-0.384775389099677	-0.611999017501289\\
-0.11256740208866	-0.189586839207881\\
-0.0900188464619506	-0.23183267918672\\
-0.114824764767737	0.00918778150169587\\
-0.068769731233034	-0.239118664106073\\
-0.132429899513345	-0.045494964290845\\
-0.150210279585712	0.124436876125502\\
0.677711563418587	0.0547293843832199\\
-0.173936635317939	-0.144720826118012\\
0.688454478426123	0.248494207153674\\
0.70785479977046	0.429924308191315\\
-0.171010169127048	-0.891525255174609\\
-0.189943474445074	-0.0399312096144678\\
-0.289023621185033	-0.732014010914068\\
-0.258208086242989	0.192996899955565\\
-0.170178689130003	-0.0835980870548627\\
0.577294292093929	0.266296063748707\\
-0.202451276972631	-0.287332314645267\\
-0.0301116749108596	-0.0195954045192502\\
-0.302392168140919	-0.725897563997964\\
-0.678084001097666	0.178418263862846\\
-0.0634322717922711	-0.0130770067052962\\
-0.0425682768458047	-0.451851788475085\\
-0.122329915769766	-0.0421081485799063\\
-0.137308056160925	-0.28292089334178\\
-0.204946047298749	-0.00972319517313045\\
-0.204722251085251	0.185054873840487\\
-0.383066466883799	0.502391020663623\\
-0.0942582159015622	-0.231614265346463\\
-0.0605867417829058	-0.176617441065944\\
-0.372607878282925	0.174910441541946\\
-0.323698391610223	-0.724892153816253\\
-0.237342113183244	-0.340416802216964\\
0.696653935350679	0.350864490819014\\
0.743924413331705	0.0542087161715658\\
-0.132522993318193	-0.283034618345981\\
-0.0531983405826009	0.00166487615298701\\
-0.204643190290251	0.0705428295163579\\
-0.148292983505741	-0.0903566380119054\\
-0.445207119319681	0.55975750345923\\
0.694023332383231	-0.0345035874349478\\
0.53802267443231	0.32416708056831\\
-0.103157102470889	0.00076858871890589\\
-0.289084694179144	-0.377997214407438\\
-0.400957739904736	-0.859004614846527\\
-0.119409689208648	-0.435282975126134\\
0.904869374199953	1.26172428769219\\
-0.312097199068124	-0.894787905800808\\
-0.140372960116225	-0.0596049152921494\\
-0.201452052403082	-0.0478579597935779\\
0.517410516297814	0.285502124541976\\
-0.168088248993785	-0.19524806391509\\
-0.111155890624429	-0.349897362794106\\
-0.0516645441832142	0.163195735554066\\
-0.352673189642009	0.230564351205947\\
-0.0547404908518268	-0.151881201784476\\
-0.170932402014545	0.0244392272671986\\
-0.143644297369812	-0.0670666339998483\\
-0.273618124786556	0.0819684547936477\\
0.771581420071924	1.34267921493297\\
-0.069508297055045	-0.47203556118722\\
-0.214514576770732	-0.278230960337287\\
-0.431548000216079	0.453593312298213\\
-0.128233121056141	-0.0769214692280981\\
-0.111570355823984	0.212701924463463\\
-0.0548025985796054	-0.126523215809009\\
0.0291640522394067	0.0159087185871377\\
-0.154381184105517	0.0892884021994814\\
-0.193693791559757	0.0481762476561425\\
0.631346637293392	0.184002485190329\\
-0.380002960776912	-1.05381732732241\\
0.574637132601005	0.268381343949429\\
0.601152265633506	0.00185435561737752\\
-0.199253299605122	-0.472214375435166\\
-0.0377590236575188	-0.24115678963624\\
-0.0821123082335097	0.0461790002012906\\
-0.546156800240563	0.406672998293977\\
0.623131950747397	0.362683035580192\\
-0.13237883283886	-0.12657031012517\\
0.677330025999361	0.272344686698641\\
0.613186875386362	0.112722182518814\\
-0.0564300288270179	-0.352460016771641\\
0.582582845493912	-0.223109072000216\\
-0.216124975771808	-0.193120798224254\\
-0.0688094418697378	-0.174654746156638\\
-0.126089582892044	-0.0832609203759069\\
0.462733865076791	0.811618397407138\\
-0.199310506759423	-0.597765116987805\\
-0.138121750289319	-0.0963636377288042\\
0.571190555205739	0.159954393306937\\
-0.528814326476408	0.587625353975092\\
-0.237545521006787	-0.140907412650452\\
0.517308164003576	-0.594744227641825\\
-0.358506310494778	-0.824944329502306\\
-0.391457303698877	0.275853347854721\\
0.550201859273159	0.212708051771165\\
-0.176394919330855	0.0481930673007375\\
-0.0570515354196247	0.0635014193824658\\
-0.237909367720696	-0.0348557154653226\\
-0.135252558499317	-0.361096452955618\\
-0.369059564135265	0.413381279044258\\
0.557473052048605	-0.369175979311462\\
-0.102913547687148	-0.265243099327211\\
-0.22709372928858	-0.0911499895757736\\
-0.541051545250254	-0.308566633929419\\
-0.109620391331579	-0.102505286504589\\
-0.195712574204296	-0.573000891146272\\
-0.196567584653603	0.133502596301926\\
-0.0364731741053111	0.0273472138852539\\
-0.12641279640823	-0.107550210202455\\
-0.264772758126498	-0.919284575367255\\
-0.234889203450926	0.219928390790324\\
-0.347533057411363	-0.536734772721404\\
-0.108594553959231	-0.511919617319139\\
-0.200609920593822	-0.114242590002199\\
-0.183395285663188	-0.346484412975363\\
-0.104950318374526	-0.199109311558924\\
-0.154646671301412	-0.15482645515227\\
-0.379090958669231	0.712730610967522\\
-0.364471296240325	-0.0170475830665855\\
-0.272116999290059	0.131954738166483\\
-0.167992119401854	-0.290792333496388\\
-0.225794773558514	-0.0873865819717167\\
-0.485091806631895	0.956415905862329\\
-0.292808847387724	-0.36868616652554\\
-0.0392206812824671	-0.035045384666761\\
-0.119282852063817	0.0980567981191483\\
-0.318759514419505	0.395677432025158\\
-0.120422334628331	-0.137438585143048\\
0.595280097393111	-0.718881957007643\\
-0.182266976890939	-0.416849503331949\\
-0.151018349804529	-0.270560682928671\\
-0.0654473441476497	-0.279650033655732\\
-0.146938617170451	-0.0767462498599105\\
-0.0329263392322825	-0.163618322441476\\
0.00631036432875149	-0.0402173326929837\\
-0.105131036096469	-0.383029617925102\\
-0.157712988989406	0.0560902470920712\\
-0.271998114163767	-0.720419565032282\\
-0.645744846361486	-0.355979093530542\\
0.674177141540188	-0.0620414127597986\\
-0.495027610782425	0.389478660548769\\
-0.199239359944731	-0.180682394734052\\
0.544071701724612	0.143085956272324\\
-1.11726248967225	0.69913029838998\\
-0.0828024346071732	-0.0676209418809423\\
-0.190685112794577	-0.280892178752162\\
0.233147232471547	-0.35019015137895\\
-0.230204695809853	-0.00506104014070637\\
-0.156610561694359	-0.0570297478031995\\
-0.207271575878913	-0.37847318798229\\
-0.133687436781778	-0.207713441698119\\
0.019707736853946	-0.176104777424276\\
0.255385667226508	0.757438139661609\\
0.638179075550733	0.163664228946416\\
-0.0745356967955067	-0.370538886589409\\
-0.177026254640434	-0.10218143494801\\
-0.469023207079429	0.316515392161285\\
-0.139800425553638	0.0588155727764461\\
-0.463750718582583	0.753872381582117\\
-0.173218107115934	-0.108631067490033\\
-0.619101797580228	0.170367353797897\\
-0.0972013696786119	-0.300549560741542\\
-0.118567105871927	-0.402646308477672\\
-0.105381633511102	-0.328315902414463\\
0.56437563105602	-0.0748515820907617\\
-0.184838126372449	0.00087485320549416\\
-0.106036157578205	-0.139497767929171\\
-0.267695147948311	-0.90452244680642\\
-0.0784134144454281	0.175385080657884\\
-0.145623821054299	-0.397700562626359\\
-0.137205471934117	-0.0678143116285096\\
-0.0941934011541844	-0.238181347226605\\
0.723628896536593	-0.156730518089642\\
-0.159896594917302	-0.163113891552284\\
-0.467335480841629	0.358685671687066\\
-0.284681816248563	-0.595421138343953\\
-0.131284779072726	-0.26658989661796\\
-0.0430717630135397	-0.215419028164027\\
-0.183541563176141	-0.102399006893039\\
0.637082031421557	0.0590658927870496\\
-0.387438801591846	-0.600815189902924\\
-0.49216114833161	0.59932587659561\\
-0.316628288554399	-0.861340421563472\\
0.747989977597931	0.211603277097568\\
-0.1468781151571	0.0195958039805362\\
-0.209963574496245	0.318713065082177\\
-0.409567266037738	0.513420506460758\\
-0.252571935917811	-0.0314641443816717\\
-0.154279196402911	-0.0347982514444529\\
-0.136426724000784	0.124264118948438\\
-0.543949162499811	0.624112253563777\\
-0.108712072139682	-0.159482356513481\\
-0.210134184140548	0.157510138219616\\
-0.225399778414595	0.128657407638317\\
0.508485249805196	0.266576947597992\\
0.663868868327545	0.0182678656269887\\
-0.40478730702426	0.363984485256123\\
-0.0521234227910608	-0.193954496822029\\
-10.2928849864247	-1.23015818466803\\
-0.250167644749828	-0.778681387156448\\
-0.00983009204995158	-0.0116288904542882\\
-0.16817270331591	-0.0795234178944706\\
0.590269233370655	0.163247796978648\\
-0.0374978706733095	-0.0959561597242598\\
-0.401494919931531	0.428852118112367\\
-0.225516703536769	-0.371990745362842\\
-0.182294084272641	-0.279658066020395\\
-0.0923920655539227	0.178142748992339\\
-0.144468045361307	-0.30688289030429\\
-0.530044326341889	0.688101502762819\\
-0.153539609449139	-0.0389427605527591\\
-0.0631965247346563	0.041225948079131\\
-0.141930819941835	-0.185401842114062\\
-0.314331079686521	-0.869455869923707\\
-0.0349079233376801	-0.127660658290772\\
-0.250004231782841	-0.679403139866717\\
-0.145834068940461	0.189601033446009\\
-0.192510060382958	-0.00272269073551588\\
-0.226014009977595	-0.492421736249743\\
2.20507372152858	1.48501579591014\\
0.304904654143399	-0.532624760787129\\
-0.23482490573215	-0.954788823635201\\
-0.122497147721111	-0.124933300500031\\
0.430771813433919	-0.576184805695429\\
-0.120560732182085	-0.223113545117173\\
-0.064641089992618	-0.107832766044533\\
-0.148381602108463	-0.11812095900504\\
1.9586887454259	1.32501481485707\\
-0.107274614958041	-0.238024396071755\\
-0.125374903034672	-0.129499081734665\\
0.62244316881561	0.155603037687298\\
-0.137247008444698	-0.370873949299461\\
-0.114457642918177	-0.300666522242404\\
-0.019775011210056	-0.218810210282813\\
0.912971591252866	0.511001112672273\\
-0.0216567937317272	0.0127496920042875\\
-0.148952060986302	0.00434929638884485\\
-0.390160142678791	0.0520131822990042\\
-0.148004237153323	-0.0982049370888319\\
-0.203485312104292	-0.218514783285059\\
-0.195762493737253	-0.00797529849166568\\
-0.0810904143962033	0.00775682958810753\\
-0.391427981786624	0.388164743000183\\
-0.0656093377383531	-0.0516744190206727\\
0.582171569281665	-0.0128163060200132\\
-0.248197138989517	-0.0718024627403079\\
-0.0168776081178111	-0.118884168201598\\
-0.255954469422345	0.0623432697113343\\
-0.190202549953113	-0.164854139214226\\
-0.0322923097451235	-0.268075693051249\\
-0.227874011876161	-0.0689057250358451\\
-0.0844623075436324	-0.202117193033907\\
-0.085365280868781	-0.00243834495197755\\
0.58477500590015	-0.259879772177926\\
-0.255194572761122	-0.0737904008381148\\
-0.280372174877928	-0.183849056817365\\
-0.0793870711608924	-0.304622424059399\\
-0.269296492481569	-0.00443044907854491\\
0.693630906667146	-0.12193211870965\\
-0.108473674315219	0.00709917892729211\\
-0.174099750898125	-0.314023760391733\\
-0.140408480865561	-0.11871312689697\\
-0.528153853742027	0.722618883788513\\
0.369466622858088	0.669505912371548\\
-0.0668107831148718	-0.0139792848422776\\
0.0368730551791386	-0.0369375743830748\\
-0.0550208518357436	-0.375770980452351\\
-0.113997427969159	0.0220371885332456\\
-0.113123331622492	-0.0143473705143233\\
-0.144531563832243	0.0830128558340503\\
-0.224595952196756	-0.313145828818268\\
-0.378670483094423	0.671009574097834\\
-0.270672757014289	-0.163482019532297\\
-0.281627562717428	0.597220316194564\\
-0.273489411838715	-0.896446157149509\\
-0.217467693995034	-0.00509044754900869\\
-0.437123462705932	0.199000620799931\\
-0.147967912802422	-0.300136642079283\\
-0.069220929904297	-0.157900116602786\\
0.217118740001357	0.366378959758973\\
0.699637985408544	0.179136168628953\\
-0.0969739776161169	-0.0975366255750661\\
-0.0336295791498886	-0.144982772287669\\
-0.052772047786749	-0.385622801485097\\
-0.50813789885496	0.0441330387534582\\
0.621539071737856	-0.210522088363999\\
-0.14083735052824	0.232145609204176\\
-0.178714115750347	-0.376207965171334\\
-0.400455697851337	0.596809940338798\\
-0.23655911675373	-0.428931329668459\\
-0.187007287359772	0.0114072736047804\\
-0.125624881843478	-0.0287982242357495\\
-0.162701672344463	-0.347168499550114\\
-0.405485842693721	0.305299670395762\\
-0.201544310392098	-0.107824152123623\\
1.28693295597473	1.12276847004032\\
-0.199648948266648	-0.220572696010262\\
0.736700625800799	-0.0768737701704864\\
-0.0306409163731075	-0.329980091873487\\
-0.344797213484372	0.935985452823588\\
-0.366755874548072	-0.495985199888459\\
-0.0163658563230656	-0.127921663562831\\
-0.459409080417119	0.876457323910791\\
-0.206351044269695	0.113110221263325\\
-0.138661520700336	-0.259805616521517\\
-0.050074413046456	-0.380001313027863\\
-0.181132713432214	-0.0859201677931476\\
-0.488220223664599	0.210578757132656\\
-0.211839198599346	-0.151996900583217\\
-0.095917945361838	-0.371526392484641\\
-0.0678287858200244	-0.138068697406411\\
-0.199819466430523	-0.233135342838838\\
-0.435771041609985	-0.353777288924192\\
-0.247557799684219	-0.209381657208546\\
-0.24751783182271	-0.172958400525701\\
-0.190834753638173	-0.305412720181437\\
-0.274066371663042	0.00594191735586406\\
-0.215644633006443	-0.87187380616117\\
-0.245091896865437	-0.288823271519551\\
0.0119783983563782	-0.140361189298143\\
-0.140006307401517	-0.0680206762145484\\
-0.199053467994764	-0.204686680549512\\
-0.354375041395856	0.609412914896842\\
-0.144797728171757	-0.0547718841517373\\
-0.211530060621876	-0.1564133078184\\
0.753547823897683	0.157940300029005\\
-0.264461813686433	-0.520464020188338\\
-0.0868719326161448	-0.347391437681192\\
-0.123556270983056	-0.275355597738559\\
-0.099773914538283	-0.132629001789212\\
-0.192136843801883	-0.125050174986572\\
-0.110564345398799	-0.253020593337242\\
-0.157974884427481	-0.0533757245027244\\
0.726921182647347	0.209868233879556\\
-0.180189148573109	-0.190104139289965\\
0.565594902499892	0.0820386488034986\\
-0.110096402149696	-0.0649377855164211\\
-0.10423043155459	-0.214868656711352\\
-0.143224357621802	-0.57680290187168\\
0.596977381493506	0.0471179162480615\\
-0.0781729816847084	-0.270293937076802\\
-0.186376175538896	-0.296456390116916\\
-0.150676274245087	-0.182242866280085\\
0.280283675106081	0.207783902802519\\
-0.165020811256889	-0.327223771920094\\
-0.16133807225704	0.0623486163299368\\
-0.264840982468789	-0.222827486218181\\
-0.0376725121056637	-0.303854743822455\\
-0.444552355857085	-0.786323001594764\\
0.348146532171842	0.7293997217661\\
-0.294069856754318	-0.571264959755421\\
-0.169232878579291	0.0415329092917063\\
-0.0815313881709993	0.035899824585923\\
-0.00785058654652158	-0.146603813326317\\
0.644209043916569	0.182584414946658\\
-0.156102057602222	-0.089428619068319\\
-0.419392776768319	-0.656811927257403\\
-0.52361543224246	0.538649139716203\\
-0.211139123580497	-0.629950825802938\\
-0.324318494983856	-0.719954415334255\\
-0.157155493474734	-0.906354577979091\\
-0.104814626741175	-0.151725468082466\\
-0.224049296241684	-0.13583700037293\\
-0.0100637161362271	-0.0847085157093166\\
-0.0915517612053161	-0.395625136332514\\
-0.175197096525774	-0.518459171925278\\
-0.157038049357877	-0.139627981049751\\
-0.0969525406871308	-0.0328456972745896\\
-0.120445128148164	-0.37996325089976\\
0.684769377549349	-0.134949690304893\\
0.57510179144311	0.0555410869038265\\
-0.110923745891325	0.143444240646568\\
-0.17396899978155	-0.438995631989081\\
-0.16410580683639	-0.3239262637347\\
0.387686801481159	-0.619376488635665\\
-0.0703001626784623	-0.0420957914865476\\
-0.306035781638538	0.575246945147771\\
-0.172894986097105	0.0225777514457487\\
-0.136110066178261	-0.326018743097556\\
-0.272478451248703	-1.03897518836062\\
-0.259493097804752	-0.823109459132567\\
-0.188681444371464	-0.298869914631987\\
-0.118612780055793	-0.0394596202561742\\
-0.268809530668376	0.644079659951221\\
-0.161565585034303	-0.140894082918955\\
-0.118134493512855	-0.591870398665511\\
-0.0280195722338748	-0.15237358484164\\
-0.129531660302584	-0.235427960364412\\
-0.551375182410859	-0.669006968627747\\
-0.122640294106443	-0.420533334205213\\
-0.0557021046200485	0.0155148542342531\\
-0.367891776415284	-0.816826419734557\\
-0.11638472181926	-0.0242378436470509\\
-0.212847792563567	-0.356563240693529\\
-0.211314827939434	0.295130787206597\\
0.574289144283763	-0.0968799235526319\\
-0.185827217628733	-0.0483257894826556\\
-0.151471954030794	0.108561552736185\\
-0.409741125557341	0.399898113891893\\
-0.216013448299987	-0.00712498808648691\\
-0.293520091869285	0.500528490380232\\
-0.138523305271809	-0.347699168226662\\
-0.0587186189928808	-0.170784707420223\\
-0.149345512976144	-0.366658715135692\\
-0.243203201094738	-0.310821903182289\\
-0.211556791108667	-0.00744230645330771\\
-0.145351179244542	-0.178988959687425\\
-0.258802864993236	0.333097497141697\\
-0.300937044305158	0.0662625282703661\\
-0.115954808727095	-0.188345416070583\\
-0.188326213406432	-0.150864428699703\\
-0.125708560609379	-0.0242687340386079\\
-0.138968702497761	0.0700432902445771\\
-0.218320484871758	-0.291941114893876\\
-0.440641114700988	0.380587599661549\\
0.764165979915977	0.021601030722924\\
-0.110853996669283	-0.188010778539824\\
-0.195860964614097	-0.379640234588749\\
-0.206373557103975	-0.307556147167314\\
-0.146535457273526	0.0944337005505892\\
-0.242180297709335	-0.875212574110939\\
-0.196030725901795	0.137080469858474\\
-0.174682644294714	0.0808870317965417\\
-0.175884920223831	-0.186129688889141\\
-0.0892554938742547	-0.278110868629256\\
-0.233107708677936	-0.258998558107712\\
-0.219293118917301	-0.17375680306109\\
-0.181737815697553	0.0872803090045305\\
-0.141784508969447	0.156725109489758\\
-0.227888180453351	-0.519442764591221\\
-0.169149593090244	-0.352271871145089\\
0.646679454268163	0.218174368587888\\
-0.168843116372713	-0.139958814481971\\
0.21876512982684	0.460262515044355\\
-0.201324578212641	0.133512016985597\\
0.398571512363105	-0.510590967320789\\
-0.0790680366182395	-0.447236629913179\\
-0.0957022128988998	-0.067435663908233\\
-0.0545729014429524	-0.0214441492059195\\
-0.112083615598987	-0.374500530510023\\
-0.270517448168498	-0.744472832097052\\
-0.230914846559049	-0.060285464846361\\
-0.253716431550895	-0.818354809297193\\
-0.126482308945195	-0.249210905892306\\
-0.159161128696726	-0.280668163276599\\
-0.127252113229349	0.175875392435419\\
-0.107045075282259	-0.00274833982042615\\
0.582203305185529	-0.299099278848148\\
-0.476493695610488	-0.710994103836313\\
-0.0978624863860529	-0.0802474782918817\\
0.616747146706638	0.0829370670168956\\
-0.235890579793452	-0.228845175602536\\
-0.17876171744899	-0.187450529536533\\
-0.0448393253179726	-0.0529765112725803\\
-0.388246168393336	0.366302047450777\\
-0.227105969621086	-0.117221905948962\\
-0.365540695300743	0.5718082911842\\
-0.0989857812229672	-0.286449845119764\\
2.94551081448324	1.70284765013068\\
-0.169132763097914	-0.209705533073216\\
-0.053931882656245	-0.290424514609572\\
-0.335935755385891	-0.683575169229936\\
0.0249349345434709	-0.161107536049198\\
0.66369746106382	-0.227517536529001\\
2.63867085917678	1.58238437947486\\
0.634514282029059	0.351754329053275\\
0.689958272825038	0.122167819941831\\
-0.431186510643998	0.536206017246602\\
2.10129283450493	0.841726681451459\\
-0.0721303952840559	-0.144175593272527\\
0.557361981208882	-0.0940132900107338\\
-0.170583757678933	-0.380220438441974\\
-0.174382968968333	-0.348030861074348\\
0.685559582136289	0.0552177157416241\\
-0.112143107142931	-0.292973672160889\\
-0.879610497871077	0.978327355868757\\
-0.105535139256297	-0.195956319328863\\
-0.0419656099563477	-0.186736048284451\\
0.590966465872033	-0.000259489799125291\\
0.427127354985358	-0.48169633246573\\
-0.422727490464057	-0.418050662549314\\
-0.210530259013374	-0.208904742337397\\
-0.296798951808118	0.16057441459999\\
-0.0129467007608514	0.0752374540032274\\
-0.0873765455552317	-0.11326975147819\\
0.654000571164457	0.0295053441655469\\
-0.330965523982244	-0.78532238371088\\
-0.0991240158559721	0.0232818723950329\\
-0.13698371501885	-0.209870836655023\\
-0.249381386286768	-0.143022257332514\\
-0.00717073598446327	-0.241587750498888\\
0.510171161933829	9.40310281643997\\
-0.157001355975327	-0.247417001437017\\
-0.204759558750589	-1.02807851764744\\
-0.596730180583908	-0.0343975154822162\\
-0.103746475029552	-0.325016479642448\\
-0.031198169040215	-0.0759671209529659\\
-0.145175452063069	-0.200948038419942\\
-0.185243185578054	-0.210727313281967\\
-0.0731246589111565	-0.200611086987432\\
-0.117733100500704	-0.386549732170991\\
-0.128145212569095	0.149846579250285\\
0.735140792542242	0.0419828347507394\\
-0.0813752116670759	-0.35858065752279\\
5.23250544642743	1.49280531477515\\
0.397125916039092	-0.639271900823432\\
-0.300147045230345	-0.448070922383261\\
-0.155262285955699	0.125220083063134\\
-0.107082476807609	-0.0302767022680472\\
-0.0845113656922571	-0.172102409007379\\
0.553422800991451	0.304355758248368\\
0.550564414594134	-0.621854986469235\\
-0.05112518474068	-0.346784589334519\\
-0.170583179333209	0.0180927132608408\\
0.653115241676734	-0.0363376246667266\\
-0.385720928889699	0.328339849467465\\
-0.50679769606948	0.503761850288613\\
-0.132243303735173	0.00048087895971903\\
-0.0445327260088685	-0.0302715760782141\\
-0.126951129480971	-0.250904144771154\\
-0.237840389390675	0.0989700840592788\\
-0.312190233442396	-0.912369369081932\\
-0.056392819619665	-0.298556102043006\\
-0.185005499845823	-0.457385737555632\\
-0.148614479600882	-0.0195583655599561\\
1.56075578892782	1.3848409993471\\
0.465288303480594	-0.593016753563124\\
-0.453134692759419	-0.968408927442014\\
-0.367053462182788	-0.741358305326551\\
-0.118732122084144	-0.370441259301327\\
-0.318669650172451	-0.410129944733772\\
-0.198425251040424	0.124691970732939\\
-0.244701017465058	0.237448300812743\\
-0.443753815043818	0.4928681367143\\
3.8852563349263	-0.082238796841466\\
-0.0811414417386588	0.134079254556931\\
-0.100431702140199	-0.259790000868893\\
1.83877580373107	-0.248321494351656\\
-0.247065310400417	-0.0901465093320429\\
-0.0920484616055634	0.00334075178895271\\
-0.198222316555039	0.207448094213919\\
-0.191525298681034	-0.168168277771042\\
-0.203830826193085	-0.244525411603812\\
-0.320187069716031	0.0412339304363614\\
-0.0761508754424181	0.0923268756212804\\
-0.129433381231886	-0.0227442713400147\\
-0.223976613293872	0.0481188031328768\\
-0.0647527250063408	0.0768063966524264\\
-0.17233091424163	-0.268251516490202\\
-0.0254767160069703	-0.0733109431681855\\
0.520878127749463	-0.483879231987714\\
-0.267502341382087	0.0514685688592679\\
-0.195761774738279	0.178474739300435\\
-0.190544454148068	-0.490010726725428\\
-0.236860069459989	0.0803885253760241\\
-0.308166554139494	-1.22076435647571\\
-0.130460771802918	-0.148350881929116\\
-0.0537628559708143	-0.299824026273\\
-0.392746103630173	-0.964963520859187\\
-0.164013471418647	0.236179288002246\\
-0.136698677852304	-0.00654941453599895\\
3.86890980632197	1.87779530158869\\
-0.0648487342523918	-0.331299582241485\\
-0.00231196671200906	-0.184643923044252\\
0.729716151013269	-0.0175030479993733\\
-0.497732190958741	0.0207870419646159\\
-0.260866935521832	-0.717058701209969\\
-0.144663561080197	0.0365206003741029\\
-0.466710710644228	0.330876867284494\\
-0.350600145965996	-0.868523676264072\\
-0.361454401691005	-0.507572722311158\\
-0.184388941591579	-0.297345853417507\\
-0.0733576736404332	-0.0457805187097359\\
-0.252181416246475	-0.0530828303794835\\
0.46094339794406	-0.241091774334703\\
0.6360298398081	0.111976807893728\\
-0.0848897919906922	0.0906775078588256\\
0.275405255155429	0.962153294219068\\
-0.0573271448860553	-0.0965757535702219\\
-0.0787357400586361	-0.322925643221425\\
-0.203373758589941	-0.194334830041792\\
-0.10282915757839	-0.196320778945898\\
-0.200921820722656	0.148583517183369\\
0.453715647877831	0.752798037237396\\
-0.202116194585064	-0.428775432522896\\
-0.295792996313005	-0.744638920901279\\
-0.104496665611749	0.0460326438616158\\
-0.0464819466639462	-0.26198273857505\\
0.597069438955386	0.216736841364232\\
-0.0553175445620059	-0.0288276381619729\\
-0.0155967706556641	0.00245056612860399\\
-0.403043636467859	0.533457788814772\\
0.7068404133755	0.208228336571138\\
-0.187996377109811	-0.0472588657089127\\
-0.216701311791067	-0.45467668558166\\
-0.375418630215005	0.296258632810933\\
-0.405034027224221	0.271095911116127\\
-0.0551556409712282	-0.268638654626469\\
-0.133953079668766	-0.136001858608862\\
-0.0562251525273988	-0.289284893496698\\
0.567561478587121	-0.0158795226301055\\
-0.504432583289341	0.83296649130349\\
-0.454450482751163	0.505822397610187\\
-0.0368743401732443	-0.00590909394413208\\
-0.278455634230683	-0.729471541266304\\
-0.0922837520425369	0.0708534233498152\\
-0.257179002360968	-0.165191472347024\\
0.249440827718894	0.649216294297108\\
-0.0550349271377943	-0.265232894066394\\
-0.0837068200833642	0.037854942757722\\
-0.135733857847648	0.11706684015344\\
-0.162802940143297	-0.168968295362029\\
-0.336064023786392	-0.995729716252452\\
0.623486970754259	0.313566601157284\\
-0.124165232192647	-0.0974637044457866\\
0.696141399607971	0.143462553095991\\
-0.117982344113119	-0.181410824525492\\
-0.093465112769686	-0.0754542962313005\\
-0.337192574037689	0.651175291071195\\
-0.353779635309278	-0.731188913318653\\
-0.100218791817079	-0.136560703911274\\
-0.01030948503713	-0.0260608238370163\\
-0.268021314900422	-0.135448162567425\\
-0.293830828304023	0.297213574548431\\
-0.197814874020371	-0.32493680818256\\
-0.506380349183043	0.506745453406584\\
-0.0820688423142768	-0.239487273460301\\
-0.174453736941861	-0.151143547814424\\
-0.174314842771231	-0.330622706133891\\
-0.0500340625684898	-0.427184537926359\\
-0.210301671255792	0.0481741849526631\\
0.420172118508816	0.562652578805078\\
-0.160133717274104	0.073717703643623\\
0.570072458870864	0.274818476378365\\
-0.045103632047798	-0.244089788786659\\
-0.168665079530684	0.153077875487937\\
-0.194403948706892	-0.36487942904839\\
-0.123891233530406	-0.427849759621714\\
-0.147828197563157	-0.523492666944136\\
-0.0365289559042507	-0.0734720914985547\\
-0.400905319318603	0.216483082727594\\
-0.120944283439612	0.00536268088862954\\
-0.290674095501329	0.00640194629422115\\
-0.371999098482546	-0.781802513773055\\
-0.0843431896509579	-0.078789844985465\\
-0.0961432457246735	0.147181071534582\\
-0.138556674002253	0.205683580767852\\
-0.180219357060315	-0.012657314451326\\
0.642240123642147	0.0657107741204434\\
-0.228255593348675	-0.156622428794484\\
-0.175175290170245	-0.127470789936695\\
-0.105039066736259	-0.235847897543969\\
-0.0927632122273482	-0.345114712717473\\
-0.156869234067936	-0.0784018507241173\\
-0.25811294859584	-0.250615136581819\\
0.675226958840841	-0.0307200039511549\\
-0.299078431271115	-0.975819869023006\\
-0.209690699007622	-0.267151348348154\\
-0.179819091590717	0.00883166301073901\\
-0.117721090842775	-0.199350664635932\\
-0.334468324219863	-0.69482889528416\\
-0.248508716632636	0.616046979322522\\
-0.091359554641965	-0.186030099219288\\
-0.110675429592254	-0.20968170480458\\
-0.0634059255144415	-0.275312164479783\\
-0.112339320051253	-0.142276246642029\\
-0.15747884150991	-0.0504016165644155\\
0.576985038647665	-0.0796302388961808\\
-0.323778346090545	-0.521782104678522\\
-0.12773564370634	-0.113636990590617\\
-0.54982331609757	0.517331784086135\\
-0.421258150105879	0.385676954712579\\
-0.120031943574154	0.0623417782331694\\
-0.304575725239699	-0.834400812485028\\
-0.109919806219996	-0.214862123638124\\
-0.098369082304878	-0.157047823684768\\
-0.219024512741548	-0.0389572409674642\\
-0.11781224831456	-0.115184494222458\\
-0.282620407736539	-0.354457189269337\\
-0.210667882126031	0.0163746908180049\\
-0.218338467864043	-0.21932299102471\\
-0.0791415979762486	-0.19101410342602\\
-0.194546468208895	-0.267234055210982\\
-0.165075123995905	-0.600234065984404\\
-0.223595668939949	-0.0695300393057085\\
-0.155656997078657	-0.204519267273729\\
-0.0870880728845043	0.12160939717592\\
-0.198071707068606	0.304167809179397\\
-0.16558125413206	-0.0591526468092222\\
-0.19614866680229	-0.32936037792804\\
0.611388494664601	0.360269605268179\\
-0.434121438953798	0.619702923066496\\
-0.148913419497556	-0.0245718997146137\\
-0.106170094729081	0.214530695273581\\
-0.133102725785248	-0.050601553285958\\
};
\addlegendentry{$\mu=3$}

\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
% -3.17626146362374	-2.00646964173662\\
% -3.09876878805022	-2.09998682314875\\
% -3.01231582291176	-2.18616297629698\\
% -2.91725068378592	-2.26465110022794\\
% -2.81395616443533	-2.33513515096844\\
% -2.70284819543225	-2.39733131412305\\
% -2.58437416935299	-2.45098914769451\\
% -2.4590111392859	-2.49589259052521\\
% -2.32726389790697	-2.53186083229927\\
% -2.18966294485785	-2.55874904160184\\
% -2.04676235061108	-2.57644894910407\\
% -1.89913752542381	-2.58488928352552\\
% -1.74738290236381	-2.58403605861846\\
% -1.5921095437373	-2.57389271001842\\
% -1.43394268055669	-2.5545000814102\\
% -1.27351919495602	-2.5259362600647\\
% -1.11148505569132	-2.48831626240904\\
% -0.948492717052472	-2.44179157089605\\
% -0.785198491660046	-2.38654952403784\\
% -0.622259907726017	-2.32281256205979\\
% -0.460333061419729	-2.2508373312122\\
% -0.300069975000187	-2.1709136503465\\
% -0.142115971352545	-2.08336334391697\\
% 0.0128929244993917	-1.98853894610726\\
% 0.164332546441449	-1.88682228129967\\
% 0.311593100565738	-1.77862292660313\\
% 0.454081620595494	-1.66437656263069\\
% 0.591224355550993	-1.54454321916755\\
% 0.722469080042244	-1.41960542279339\\
% 0.847287317885728	-1.29006625391819\\
% 0.965176470091467	-1.15644732105498\\
% 1.07566183865177	-1.01928666048642\\
% 1.17829853798257	-0.879136569782624\\
% 1.27267328632065	-0.736561383893755\\
% 1.35840606986342	-0.592135202772361\\
% 1.43515167295041	-0.4464395796755\\
% 1.50260106812487	-0.300061179455019\\
% 1.56048266047828	-0.153589416265262\\
% 1.60856338126718	-0.00761408020029952\\
% 1.64664962639874	0.137277037582621\\
% 1.67458803600612	0.280500511690606\\
% 1.69226611197452	0.421479631743253\\
% 1.69961267093138	0.559646724581815\\
% 1.6965981308767	0.694445440088643\\
% 1.68323463029933	0.825332991412759\\
% 1.65957597929952	0.951782340580927\\
% 1.62571744291467	1.07328432069355\\
% 1.58179535752064	1.1893496861601\\
% 1.5279865818533	1.29951108271837\\
% 1.46450778486079	1.4033249293052\\
% 1.39161457325413	1.50037320420085\\
% 1.30960046226928	1.59026512825489\\
% 1.2187956937848	1.67263873841594\\
% 1.11956590655439	1.74716234522915\\
% 1.0123106639087	1.81353586843252\\
% 0.897461844854796	1.87149204527423\\
% 0.775481905051829	1.92079750668541\\
% 0.646862014665328	1.96125371697501\\
% 0.512120080598288	1.99269777326296\\
% 0.371798661062874	2.01500306143258\\
% 0.226462780889984	2.02807976596092\\
% 0.0766976563736796	2.03187523157419\\
% -0.076893661188278	2.02637417527194\\
% -0.233692713769169	2.01159874786635\\
% -0.393068126925493	1.98760844478867\\
% -0.554378152119031	1.95449986652218\\
% -0.716973250811698	1.91240632962608\\
% -0.880198709927986	1.86149732991682\\
% -1.04339727815344	1.80197785996819\\
% -1.20591181245373	1.73408758367867\\
% -1.36708792415773	1.65809987122941\\
% -1.52627661394972	1.57432069831906\\
% -1.68283688516054	1.4830874141076\\
% -1.836138324835	1.38476738283032\\
% -1.98556364218234	1.27975650455173\\
% -2.13051115418832	1.16847762101573\\
% -2.27039720838042	1.05137881301114\\
% -2.40465853299031	0.928931596108476\\
% -2.5327545050505	0.80162902203324\\
% -2.65416932729216	0.669983693320576\\
% -2.76841410507874	0.534525699245815\\
% -2.87502881501207	0.39580048134204\\
% -2.97358415728425	0.254366637099548\\
% -3.06368328431645	0.110793670690908\\
% -3.14496339872403	-0.0343403002213329\\
% -3.21709721417357	-0.180450872360444\\
% -3.27979427324945	-0.326949710021237\\
% -3.3328021170233	-0.473246914090303\\
% -3.37590730161704	-0.618753397361543\\
% -3.40893625766601	-0.762883256582435\\
% -3.43175598922156	-0.905056131679623\\
% -3.44427460927881	-1.04469954266413\\
% -3.44644170977316	-1.18125119480618\\
% -3.43824856455577	-1.31416124279766\\
% -3.41972816453071	-1.44289450478509\\
% -3.39095508481224	-1.56693261735804\\
% -3.35204518443709	-1.68577612281565\\
% -3.30315513984107	-1.79894648030654\\
% -3.24448181397833	-1.90598799274384\\
% -3.17626146362374	-2.00646964173662\\
-0.610554918012983	0.335416857041538\\
-0.630915677939107	0.303534605545425\\
-0.648726254587906	0.270062651921464\\
-0.663914931053346	0.235135775913178\\
-0.676420547896049	0.198894615723032\\
-0.686192749410771	0.161485101712018\\
-0.693192186391049	0.123057868789604\\
-0.69739067457457	0.0837676498601168\\
-0.698771308131251	0.0437726527679468\\
-0.697328527737043	0.00323392325039953\\
-0.693068142959376	-0.0376853035366499\\
-0.686007308864071	-0.0788202603091162\\
-0.676174456937953	-0.120005311114404\\
-0.663609180605285	-0.161074618288926\\
-0.648362075799023	-0.201862810227847\\
-0.630494537228851	-0.242205647278168\\
-0.610078511166354	-0.28194068307384\\
-0.587196205742776	-0.320907918649946\\
-0.561939759925893	-0.358950446702065\\
-0.534410872508903	-0.395915083396605\\
-0.504720392605284	-0.431652985188033\\
-0.472987873298539	-0.466020248159307\\
-0.439341090244122	-0.498878487472152\\
-0.403915527161969	-0.530095394593966\\
-0.366853830291382	-0.559545270057583\\
-0.328305234004962	-0.58710952960866\\
-0.288424959894469	-0.612677181702619\\
-0.247373591748251	-0.63614527442842\\
-0.205316428937009	-0.657419310059576\\
-0.162422820811569	-0.676413625563136\\
-0.118865484792821	-0.693051737534493\\
-0.0748198108996232	-0.707266650169058\\
-0.0304631555150959	-0.719001125030714\\
0.0140258727649316	-0.728207911530804\\
0.0584681323257016	-0.734849937189571\\
0.102684669873581	-0.738900456913947\\
0.146497441017816	-0.740343160690609\\
0.189730027192453	-0.739172239260641\\
0.232208346031639	-0.735392407511373\\
0.273761352337867	-0.729018885491189\\
0.314221726820616	-0.720077337123772\\
0.353426549832081	-0.708603766868532\\
0.391217957387093	-0.694644374743363\\
0.427443776825669	-0.678255370293472\\
0.461958139558608	-0.659502746255381\\
0.494622068428813	-0.63846201282747\\
0.525304037323255	-0.615217893617059\\
0.553880500782205	-0.589863984488339\\
0.580236391473198	-0.562502376684868\\
0.60426558352657	-0.533243245744163\\
0.625871319866875	-0.502204407859692\\
0.644966601819481	-0.469510845476652\\
0.661474539423525	-0.435294204031771\\
0.675328661040649	-0.399692261863598\\
0.686473181012827	-0.362848375427758\\
0.694863224291521	-0.32491090205111\\
0.70046500713366	-0.286032602549147\\
0.703255973136854	-0.246370026112108\\
0.703224884066061	-0.206082879936648\\
0.700371865105997	-0.165333386141317\\
0.694708404357059	-0.124285628555349\\
0.6862573065768	-0.0831048920109928\\
0.675052601353218	-0.0419569967998283\\
0.661139406079618	-0.00100763097297676\\
0.644573744282792	0.0395783168261994\\
0.625422320036047	0.0796374213104709\\
0.60376224936545	0.119008378604691\\
0.579680749730805	0.15753265575957\\
0.553274788831724	0.195055129107908\\
0.524650694152929	0.231424708892855\\
0.493923724820995	0.266494947653033\\
0.461217607496531	0.300124629914779\\
0.42666403817058	0.332178340817009\\
0.390402151871353	0.362527011379079\\
0.352577962416568	0.39104843821601\\
0.313343774467349	0.417627775608387\\
0.272857570251106	0.442157997945545\\
0.231282373422862	0.464540330679921\\
0.188785592626539	0.484684648057298\\
0.145538347399429	0.502509836021409\\
0.101714779134217	0.51794411883161\\
0.0574913498730512	0.530925348078461\\
0.0130461317571825	0.541401252933426\\
-0.0314419100066998	0.549329650625062\\
-0.0757936377761887	0.554678616294142\\
-0.119830462797223	0.5574266115438\\
-0.163375064317966	0.557562571167055\\
-0.206252103596889	0.55508594770249\\
-0.24828892993	0.550006713638687\\
-0.289316275854292	0.542345321258537\\
-0.329168938728073	0.532132620285115\\
-0.3676864459437	0.519409733660732\\
-0.404713701094129	0.504227891959359\\
-0.440101608491409	0.486648227099194\\
-0.473707673522392	0.466741526185992\\
-0.50539657642425	0.444587946478388\\
-0.535040717169398	0.420276692622894\\
-0.56252072926577	0.393905657458283\\
-0.587725960403552	0.365581027835667\\
-0.610554918012983	0.335416857041538\\
};
\addlegendentry{$\mu=3$}

\addplot [color=mycolor5, only marks, mark=*, mark options={solid, mycolor5}, mark size = 1pt]
  table[row sep=crcr]{%
% -0.2831078240763	0.397822237815635\\
% -1.58366791276913	-1.34124970809663\\
% -0.171521874448961	-0.276473371795562\\
% -0.368820581622307	0.228336255636653\\
% -0.365873103130215	-0.493072528402937\\
% -0.0661079067067414	0.181951441122874\\
% -0.986903723388653	0.725783551744651\\
% 0.0779040192340584	0.0603428770996081\\
% -1.97945030733202	-1.65025221934409\\
% -0.238795150004246	-0.664151929244402\\
% -1.12034449963785	-1.12880927877544\\
% -7.66826822075184	-0.0574986846916237\\
% -0.0981696565161636	0.259020647161462\\
% -0.534593238650618	-0.901494030191515\\
% -0.532522101993199	-1.00073678362265\\
% -0.547805424343637	0.0965590220868792\\
% -0.746774930017287	0.653188645322772\\
% -0.338585151969516	0.28577115382269\\
% -0.0667830910686319	-0.511223635189392\\
% -4.44195830134037	-2.44925962300714\\
% -0.227695789612024	-0.567096393354208\\
% 0.0524795576991408	0.557086990995413\\
% -1.77658592248683	1.07372672901566\\
% -0.174084689638662	-0.53088616519014\\
% -0.319880572063939	-0.443153639400588\\
% -1.91193189155751	0.452444095370257\\
% -1.84693528099562	-1.12470395741978\\
% -0.12474208492963	-0.496774151437884\\
% -0.100289447107564	0.203680092925263\\
% -0.476332079677625	0.389840856457713\\
% 0.0231788692558255	-0.323607050029166\\
% -0.350380138022316	-0.581733372484114\\
% -1.72917678334517	0.465191220924146\\
% -0.433791794800813	-0.757532528415622\\
% -0.401990190763454	0.383767560261601\\
% -0.215687750579072	-0.646633850455379\\
% -1.64835817815508	0.751727511258141\\
% -1.18378720028789	-1.13878195652892\\
% -0.620556471626217	0.413848199974551\\
% -1.84199403324618	0.861790320397103\\
% -0.0732220554213736	-0.487960527288901\\
% -0.546522028740773	-0.887851639949214\\
% -1.78438544912526	-1.39596058768695\\
% -0.25912120385265	0.310265695036399\\
% -0.684830907650483	-0.839778426258843\\
% -0.0157575403612694	-0.327900498940431\\
% 0.0690177011139748	-0.239604397462323\\
% -2.20978430691154	-1.61422935024525\\
% 0.0481901071854167	0.114454409519321\\
% -0.288832958960851	-0.577327763196296\\
% -0.482654565224699	-0.604570173750882\\
% -1.38814011606191	-1.01556262548356\\
% -2.01989808836706	1.063927096016\\
% -1.81887740353468	0.967939532639034\\
% -0.149453333043258	0.327218095965687\\
% 0.0198437814623044	-0.680417310240518\\
% -1.29042943867649	0.740477489560827\\
% -0.919549401293082	-0.987389092808294\\
% -0.8994050516125	-1.17596394901549\\
% -0.286629608976244	0.400101707194533\\
% 0.0072785253192371	-0.135856281633449\\
% -2.08728426587512	-1.15738587094183\\
% -3.20801927739817	-1.99986716999038\\
% -0.192049228533003	0.286038553443764\\
% -0.200144810111418	-0.582541215760879\\
% -0.0464490821444013	-0.321179382885329\\
% -0.668912449500897	-0.799443881889681\\
% -0.793567405988453	-0.927114257422325\\
% -0.138205247852284	-0.448257204179099\\
% -1.11744157539415	0.362176733783069\\
% -0.23605073628769	0.256050310446013\\
% -1.16170647765914	-1.33326179422837\\
% -0.646205041304102	0.312409131573255\\
% -2.84935794467876	1.47135939173604\\
% -1.21779550994097	0.632907029080058\\
% -0.00809332695668179	-0.105871351226461\\
% -0.67433771725208	0.754724772919702\\
% -0.733680871465623	0.511459243841705\\
% -0.0384002633046556	-0.039527157896767\\
% -0.0547391042281076	-0.283356066765077\\
% -1.59169946633303	1.22458676577383\\
% -1.80510733493943	-1.57836659116358\\
% -1.25336911160731	0.874254861172338\\
% -0.0305336741643111	-0.468824331059481\\
% -2.35014499357979	1.33838536848307\\
% -0.385953952890939	0.676683290137906\\
% -1.79635273674448	1.09349298620147\\
% 0.298595366689922	-0.254504714697034\\
% -0.363362725531008	-0.480068166101161\\
% -1.55275772969793	-1.37859093015707\\
% -0.550657256160872	-0.788726708506061\\
% -0.485989312748192	0.453974222562311\\
% -1.23918086152284	0.75821036916935\\
% -0.0832891232915683	0.257176861210828\\
% -0.593176733729219	-0.614352546307116\\
% -1.24732994628247	0.745318855042458\\
% 0.0680074037555191	-0.300190695512232\\
% -0.294219138759094	-0.714223794704218\\
% -0.743863331493831	-1.06541058755471\\
% -0.00525026036180035	-0.268508704458728\\
% -0.367141439482465	0.337765024118868\\
% -0.0906330936924155	0.141878938125896\\
% -0.299621372655119	-0.731017174201248\\
% -0.0621136478078517	-0.692128604580178\\
% -1.93588922288882	1.03669330886579\\
% 0.0607369468538341	-0.223492475862242\\
% -0.118339270029435	-0.49739383020009\\
% -1.8421830564719	-1.48548329092553\\
% -0.298766576090778	-0.962776137626744\\
% -0.845090948515339	0.821375001926724\\
% -1.25502700699268	-1.25298602335167\\
% -0.292096814184869	-0.453279393849915\\
% -0.0923358513714635	-0.805176363056\\
% 0.0341867388545808	-0.339847250386327\\
% -0.293643591997321	0.355641034147959\\
% -1.21239262336175	0.25100692119247\\
% 0.0407934069734293	-0.169407111956863\\
% -1.26742992319331	-1.37236239445493\\
% -0.464577469198903	-0.702469428231275\\
% -1.27188978092248	-1.30264786401777\\
% -0.315402832229076	-0.750844736349896\\
% -1.19804003861804	0.711448142300611\\
% 0.497233060407637	-0.468178868909897\\
% -1.65575767879816	-1.55497503688746\\
% -0.538265071855472	0.736710387703677\\
% -0.45978699727177	0.378019934697973\\
% -0.0494573908125085	0.0559499166231174\\
% -1.7163540626135	0.883988295680232\\
% -0.28244347254461	-0.62607328564033\\
% -1.75517754572272	-1.06069905228637\\
% -1.48442912699512	-1.2653106661044\\
% -1.20697254315779	0.668715320018629\\
% -0.0387665427950884	0.17463163834733\\
% 0.00559407314508439	-0.367992631783713\\
% -4.2689180146159	-3.00185950840977\\
% -0.279723321181971	0.347110695784168\\
% -1.20698274470064	0.881294376029336\\
% -0.53670335257714	0.527159524153701\\
% -0.415375222940517	0.363024915850686\\
% -1.39536193502807	-1.34052180459255\\
% -0.87034476532765	-0.860307207374351\\
% -1.8090381621567	-1.59125879202259\\
% -2.54324851697432	-1.78768994875157\\
% -0.809211500538015	-1.12086789251483\\
% -0.253913929199437	-0.80177694666957\\
% -1.13524064138491	0.656441073243354\\
% -1.57358461753964	-1.30393377154736\\
% -0.36529901333386	-0.529344198601409\\
% -1.77508677414174	1.00991040043486\\
% -0.0617358753939632	-0.629123588061428\\
% -0.288024227366942	-0.240998021715486\\
% -0.496280186219645	-0.921919313376836\\
% -0.516719058445131	0.522161947088839\\
% -1.24322207644511	0.303374056214441\\
% -0.482534034972877	-0.772672248595189\\
% -0.750014883747655	0.475097303515048\\
% -0.709647746659519	-1.0853548877434\\
% -3.51108234313624	-2.2809262366186\\
% -0.408900970602667	0.498266714149989\\
% -0.763943975347094	0.570621900524878\\
% -0.0700541208231761	-0.365893013035284\\
% -0.416765882255912	0.198441104571299\\
% -0.187465948335169	-0.479973257931225\\
% -0.623526945397097	-0.796682603395067\\
% -2.6289813110882	-1.89715564424205\\
% -0.775397701301407	0.464887200913701\\
% -0.565606254394159	0.543507550163535\\
% -3.01872281724534	-1.86898106328677\\
% -0.388228805017884	0.590493950971592\\
% -2.74623632471957	-1.82942322295388\\
% -3.31121442950269	-2.26736744272492\\
% -1.51783294413116	0.727671670188213\\
% 0.0256020277300593	-0.0043777073289135\\
% -1.54973738571339	0.843304859138814\\
% -1.73407303572546	-1.47058557426711\\
% -0.0173134090789371	-0.0621622855764394\\
% -1.18052285430457	0.821636384246542\\
% -1.059883912471	0.633815481208979\\
% -1.59884302779647	0.877530240194411\\
% -2.06564684207128	0.554248292584219\\
% -0.558056009000873	0.501003967074459\\
% 0.287605906926732	0.424345083598313\\
% -0.0511508080218074	0.0473757075106367\\
% -1.01198031246209	0.679054677147389\\
% 0.105350024455886	-0.0923788416648346\\
% -0.190374422522221	0.252272079280652\\
% 0.0509850128736893	-0.329790922619145\\
% -0.0212435923096312	-0.418456184222409\\
% -1.34427819136899	-1.63671346595421\\
% -1.92682933426763	-1.8913841826109\\
% -1.40562541725001	0.886554015970056\\
% -1.0422252920858	-0.90801454791352\\
% -0.862317496265886	-1.13417507854141\\
% -0.0133177457947662	0.0585615640582283\\
% -1.0911879811311	-1.15362236876333\\
% -3.67633631064006	-2.23070786411323\\
% -0.0416765552956055	-0.3439107081984\\
% -0.659887852937678	0.772478166647267\\
% -0.310269896313621	-0.720655408975757\\
% -1.09121045852988	0.748507237048967\\
% -1.01540897651715	0.741317786525027\\
% -3.9664247982697	-2.69522742334014\\
% -0.390994233711117	0.410689563751004\\
% -0.473675880084106	0.733473691747705\\
% -1.78860226073803	-0.936167855772056\\
% -0.116949382818777	-0.499583948046042\\
% -2.49033729972039	-1.80789041398215\\
% -2.85770968731192	0.724789185724258\\
% -0.485844915841829	-0.302580197245256\\
% -0.0386934657903559	-0.381800024882756\\
% -0.102927858347784	-0.0672489201233638\\
% 0.0593806940584469	0.0249673389125272\\
% -4.01085148281523	-2.35826053476517\\
% -0.965465314199388	-1.13730964065843\\
% -0.0874050171300403	0.0700623342070876\\
% -0.260560621857563	-0.440627840348772\\
% 0.126406447496017	0.452440350377628\\
% -0.283503856312522	0.436253544403598\\
% -2.49501143316322	-2.22948054328046\\
% -0.671463462513472	0.680064754034359\\
% -0.0580996430021693	-0.0731836576362528\\
% -0.373365483388215	0.366313087016822\\
% -0.858289459277172	0.677902628901856\\
% 0.203086038366606	-0.318039115155145\\
% -0.308437487386253	0.49711090756743\\
% -1.72997389284165	-1.81607951649403\\
% -1.55777297822389	1.16978268436506\\
% -2.18857544410689	-1.51093306943876\\
% -0.932832288832691	0.744312065227541\\
% -1.22593019043362	-1.24982503454502\\
% -1.95028452253809	1.04474785684649\\
% -1.23552733527487	-1.30463067425426\\
% -0.562136235147955	-0.791729962119013\\
% -1.89735729062188	-1.51958250338295\\
% -0.896806609128651	0.738233565972\\
% -0.671133292531213	0.483803638618552\\
% -0.346034441048107	-1.04379352066104\\
% -0.0417092953422668	-0.0228532372448313\\
% -0.112009751665875	0.918695904358896\\
% -1.86844618543451	-1.41807039809888\\
% -2.91326034001674	-1.9058850812821\\
% -2.75518109124959	1.12291087137532\\
% -1.06187091131491	-0.803345682599333\\
% -0.634865756680868	0.558987505797819\\
% -0.94930080572659	-0.996642102718176\\
% -2.35798185183872	-2.0191373445866\\
% -1.96276936700993	0.903082347457356\\
% -0.617444651598313	-1.01435379185137\\
% -2.09072460177012	-1.68677414279157\\
% -1.22448251015496	0.622056565904371\\
% -0.156076820714263	0.298545741470537\\
% -0.097699984444435	0.150860363060933\\
% -0.118399407162293	-0.410576743441302\\
% 0.0888453657689766	-0.210233063522294\\
% -0.20039825583237	-0.00650577191870028\\
% -0.104405475661316	0.202574531352608\\
% -1.17559062773792	-1.09426002676669\\
% -0.504019449682941	-1.1258370235916\\
% -1.68896881851813	-1.3544888832282\\
% -2.00521693143166	1.02037652252599\\
% -1.59581118034072	0.935778820418773\\
% -0.508854791440397	0.842432648848404\\
% -1.45382883310017	0.927890756106379\\
% -1.52709208302052	1.10143136692911\\
% -1.45856064568942	0.788834247116742\\
% -0.67297481058942	0.477277412579764\\
% -3.69080520914474	-2.30137111051216\\
% -0.0394017078693636	-0.00219744351482828\\
% -0.875162469502876	0.781521506886085\\
% -0.928506230060053	0.653372913870926\\
% -0.114291484832612	-0.367567935402822\\
% -0.604285504951908	-0.984297511487382\\
% -0.419120984413898	0.0561919278841506\\
% -3.09789602755571	1.01753747290868\\
% -0.129786218958897	-0.0767670839612979\\
% -7.33523455928681	2.8748481091662\\
% -0.51949358770947	0.384117009419296\\
% -2.2907965192898	-1.67138567043476\\
% -1.01949223164421	-1.15883288973005\\
% 0.0514100343397726	-0.404484067492944\\
% -0.439001880353602	-0.6511687435434\\
% -0.207666925967336	-0.530597185399446\\
% -0.911044015246048	0.761644051111027\\
% -0.0468169813031841	-0.54702927156964\\
% 0.0421880471761401	-0.267740472365319\\
% -0.672177700724745	-0.835309780213372\\
% -0.826465137298283	0.832132140072774\\
% 0.0337967061698837	0.0244309042486432\\
% -0.59053970600713	0.645193317950129\\
% -0.850628689265347	0.669944695000493\\
% 0.0319515267543036	-0.285211442242079\\
% 0.0408318022738178	-0.269077734363599\\
% -0.39561888147441	-0.867922280765041\\
% -2.65644123737949	-1.86241218593176\\
% -0.537089204928902	-0.656014059592291\\
% -1.30343852803744	-0.952563948610188\\
% -0.0785624882903217	0.113481801766677\\
% -0.685981239316994	0.657189045716682\\
% -1.94442015848783	-1.42434930039831\\
% -2.10882016260076	-1.6026600688132\\
% -0.00613744818445211	0.0128783311028921\\
% -0.128341483350757	-0.715885781551262\\
% -0.413740211985234	0.406690597153624\\
% -5.56678376154943	-3.28998614220034\\
% -0.267263992062003	0.20519264781238\\
% -1.63253838753928	-1.46650856844409\\
% -0.399548365004978	0.430835070191158\\
% -0.705369707174069	-0.444669206428438\\
% -1.15300863774748	0.728383238574435\\
% -0.653781558701111	-0.881608580163062\\
% -0.0658565835564623	0.0710482804153846\\
% 0.0567209364854694	-0.129143162074851\\
% -2.02173303162989	-1.91930085280148\\
% -1.29514528502151	0.743809663472153\\
% 0.0718405346366572	-0.865313494895188\\
% -2.7008365233059	1.08382835388086\\
% -0.919496466638519	0.276640135001026\\
% -2.81505886441497	-1.91200336381693\\
% -0.234462409913292	0.196983728650774\\
% -1.13588214008594	0.676668383048051\\
% -0.221881108225707	-0.226894818073468\\
% -0.348074636492621	-0.277758709748462\\
% 0.253264825180854	-0.604847692165099\\
% -0.701734197501754	0.677666498596118\\
% 0.0829393152192397	-0.2647737232869\\
% -1.15790302372275	-1.5804849909263\\
% -0.309159046672414	0.497499730045832\\
% -0.844259874216106	0.652855378785249\\
% -1.80006317969618	-1.44927892853645\\
% -1.39650921904274	-1.31439418918745\\
% 0.0774663481157077	-0.055476588023634\\
% -0.130348591069019	0.198789705951299\\
% -1.59887780518208	-1.44991840643348\\
% -0.452288241624727	0.593518656651745\\
% -0.15931165837277	0.188513403700891\\
% -0.122751095717219	0.0195101715894087\\
% -1.10176827681571	0.695864741702385\\
% -0.550716861272736	-0.947453323121961\\
% -1.66286878011086	0.826490396482715\\
% -0.767025246092394	-0.531371462738311\\
% -2.04689090419841	-1.61203835680738\\
% -1.12044684331293	-1.19224251986538\\
% -0.561748819927446	0.640263209308881\\
% -2.06099905827029	1.0813806294459\\
% -2.64022378003694	-1.76849929215205\\
% -1.72393849268058	-1.50135204965882\\
% -0.37676123410323	-0.48954579071985\\
% -0.385367052040281	0.432258240757586\\
% -0.0365830054121465	0.0484469550487224\\
% -1.16002260860811	-1.02185266543488\\
% -0.555814467377392	0.455352740139407\\
% -0.357286467130795	-0.65757241411675\\
% -0.55425235857515	-0.0631937948819509\\
% -1.44263022596359	-1.28551953280076\\
% -4.21878399826933	-2.24284875083069\\
% 0.0280558504151625	0.069109178674899\\
% -0.0556833143869071	-0.459121554006657\\
% 0.0333888807748316	0.109625314195258\\
% -0.850749352135289	0.705176753723365\\
% -0.248689187339395	-0.819633094380565\\
% -0.59881725552188	0.463891951410511\\
% -1.47889963126624	-1.30562922327823\\
% -0.689796006644557	0.663119588683776\\
% 0.0471996877677984	-0.226346896614607\\
% 0.184860704643539	0.625727125851882\\
% -0.0906972548915165	-0.639951627991329\\
% -1.03362262906754	0.65813277772325\\
% -2.77051049647618	-1.71591180031203\\
% -0.0526933867111782	-0.422379587411021\\
% -1.48492892610742	0.965386196976819\\
% -0.304391403987525	0.338011198309411\\
% -1.4376062645545	0.70725830002834\\
% -1.76722129752467e-05	-0.351438277364002\\
% -0.243673917996766	-0.681389359857544\\
% -2.50755335556009	-1.70571583454455\\
% -0.502007195894582	0.509539148786524\\
% -0.304237272179889	-0.631194177479067\\
% -0.25532078597683	-0.316488952496527\\
% -0.113115020680441	-0.0197170209816595\\
% -1.65112543575217	0.976889032838239\\
% -0.525544662715885	-0.767054259750632\\
% -0.250999500662207	-1.07306145263576\\
% -0.396191852015214	0.387388232512508\\
% -0.564470660239735	0.395485298477069\\
% -1.20574744956654	-1.10617565486244\\
% 0.0106565614358153	-0.0611420462617452\\
% -0.428867954009288	0.143244197974265\\
% -0.903473347239142	0.753986220480304\\
% -1.33892491231105	0.879488359537949\\
% -0.207246848217778	0.178571775126606\\
% -0.628369391341655	-0.910706600735665\\
% -0.0179712183909133	0.155157863139214\\
% -0.200369080166119	-0.703762591049395\\
% -1.11580449603113	0.293646005839706\\
% -0.153245938705222	-0.106021631181411\\
% -1.09799646690246	-1.26004741342704\\
% -0.495257884333218	-0.772149789939662\\
% -0.23408575710152	0.161626821147178\\
% -0.425786685708704	-0.263665581772063\\
% -1.32346925379731	1.19759663255984\\
% -0.134240080531134	-0.0967574679851557\\
% -1.38044995620557	0.863108771086384\\
% -0.626984873683517	-0.340944874439427\\
% 0.178018940520616	-0.550510920426734\\
% -0.011953330846002	-0.333552125482062\\
% -0.0220042801135412	0.0852140373050256\\
% -0.266067004424601	-0.567429173544848\\
% -0.26869904478148	-0.164587830790204\\
% -2.21912944555058	0.5906294186852\\
% -0.313158327931131	0.475681333370204\\
% -0.168906080383694	0.425454999615926\\
% -1.23555410767207	-1.05234935630365\\
% -0.218150089946179	0.00642806796199527\\
% -0.432939694315487	-0.206562885124635\\
% -2.09887791661935	1.14177689445271\\
% 0.0298880490289203	-0.365050468892024\\
% 0.0910038771533584	-0.107648390972536\\
% -3.44062623512504	-2.65488387402226\\
% -0.319115694839199	0.68134949533591\\
% -0.322245024153436	0.293861512800606\\
% 0.0318917992776771	0.185449900976425\\
% -0.262323134964478	-0.274297560735469\\
% -1.38740195096295	-1.26529342944317\\
% -0.198708092555142	-0.752817398160757\\
% -0.173313935131413	0.260544692670716\\
% -0.902474225093226	0.734473377766132\\
% -0.460358125445482	0.480485656636197\\
% -1.82394288819984	-1.56009284330462\\
% -1.07379955777835	-1.01957649506391\\
% -0.0208846837255691	-0.330447251667244\\
% -1.20604221532719	0.960438508708514\\
% 0.318971501690198	0.335251520949034\\
% 0.00273318836555441	-0.695136375932048\\
% -1.42881434946872	-1.34222569518234\\
% 0.18347709879488	-0.443754301350576\\
% -1.18471137830525	0.204776946516374\\
% -2.61293642784579	-1.92211340046074\\
% -7.3515596268781	-3.03379418927069\\
% 0.0662639716639901	-0.146108636754071\\
% -0.0842576929802514	-0.418606810604475\\
% -0.932429413263196	-0.626378131558442\\
% -2.20168369952074	1.20808194495623\\
% -1.04755494094851	0.691902479419496\\
% -0.163156268442277	0.0839876276665797\\
% -2.46423519793076	-2.07807158986676\\
% -0.22884072433113	0.348084364767643\\
% -2.46279036455866	-1.75161431443347\\
% -0.999385419053858	-0.902962884557896\\
% -0.142503843720436	-0.657050864132234\\
% -0.212508404000009	0.306909917963878\\
% 0.139365951088169	-0.211287195395435\\
% -0.117569511676331	-0.650218644564657\\
% 0.0160989181233632	-0.671051689762034\\
% -1.36093363011076	1.03415558981182\\
% -0.0304673745503843	-0.473241708049781\\
% -1.17769964353447	0.390163470580021\\
% -0.00263405198586987	-0.0384903480294407\\
% -0.13557413349131	0.127907282829089\\
% -0.0255033108161598	-0.334195897432343\\
% 0.0826512205010617	-0.85826287477317\\
% -0.0428687383563746	-0.34894070324376\\
% -0.423128646672869	0.520272228776341\\
% 0.0829584299405536	-0.18208918276571\\
% 0.106936195992431	-0.601493146990524\\
% -2.06091692097258	1.0801145789363\\
% -1.85364402474251	0.889622799709455\\
% -0.0525264151453098	0.0132297606961695\\
% -0.826506898253959	-0.731876770867612\\
% -0.0542172775165579	-0.299489725908454\\
% -0.950923618543947	-1.19384500412378\\
% 0.0353546328892604	-0.160313504956314\\
% 0.0816294403894896	-0.0168407352643079\\
% -2.90637998913781	-1.76635194409747\\
% -0.0834848781682416	0.190655094837538\\
% -1.42240395392648	0.748154127075869\\
% -1.07603558037001	-1.55190824529975\\
% -2.1838203116314	-1.64925219789014\\
% -0.0660091184468602	0.262356156941457\\
% -0.191779961372519	0.100353322566582\\
% -1.26964126518787	0.106650603839818\\
% -3.40097292694628	-2.64647824517462\\
% -0.609462612138041	0.456636188884135\\
% -0.0725661938120824	-0.385287375415316\\
% -2.64208021443663	-1.81521802391357\\
% -1.78504119660279	0.902114948936276\\
% -0.0802711920153013	0.125293355069422\\
% -0.00897175931644941	0.00234688916512536\\
% -1.73320232306084	1.3378157898235\\
% -2.9459863754826	-2.18296023662562\\
% -0.974660066269168	0.625946704124405\\
% 0.0379708864562049	-0.0328974358897384\\
% -0.174430720802205	-0.506822750026211\\
% 0.415838719632477	-0.232872396298445\\
% -1.14290575857291	1.10002727975985\\
% -0.0155514979202201	-0.339045061514411\\
% -1.95413542573408	0.682826887023533\\
% -1.37070468278233	-1.34659946700159\\
% 0.397648554163979	0.0546360271952803\\
% -0.150184606118958	0.240058492243967\\
% -0.408987196420744	0.354547435544134\\
% -0.107487271576518	0.226077601223222\\
% 0.330054436181499	-0.257201480165276\\
% -0.756214821040962	0.56446650896433\\
% -0.142673310773902	-0.150204925357863\\
% -1.93461032014026	-1.64760383795483\\
% -3.21299489576827	-2.20751183493372\\
% -0.0446793957051164	-0.3376473404813\\
% -1.17912125827651	-1.23814115256329\\
% -0.8071879127362	0.527301484601438\\
% -1.15756250902078	0.328321027499236\\
% -0.0442558529881069	-0.477481649468051\\
% -1.19483702010258	0.434074822453314\\
% 0.449463039922235	-0.0386351790879104\\
% -0.253215666551336	0.201960211375456\\
% -0.220310214585295	-0.434790589670113\\
% -1.56699521895386	-1.84033194049069\\
% -1.66897106696905	-1.61399120071478\\
% -0.366041153547754	-0.717866699529575\\
% -0.972930634579794	-1.15623403618941\\
% -1.3394889928473	-1.29321437903005\\
% -2.53967289347493	-2.30386199966475\\
% -0.782497660357695	1.02555098577562\\
% -0.675674312496299	-0.640867801927823\\
% -1.44479744271375	-1.37978887226046\\
% -0.697223347216275	0.632047796682928\\
% -0.819886115887104	-1.02506699541309\\
% -1.18404128199422	-1.24823313999551\\
% 0.013413421139338	-0.0389357026707437\\
% -1.17024646037802	-1.19935726483339\\
% 0.0329370100298766	-0.287247563770338\\
% -0.552414474020035	-0.612224968220658\\
% -0.0621456269907029	-0.141553049698592\\
% -2.12605452038449	-1.90811680663267\\
% -0.799368964978347	-1.00922231864091\\
% -1.18905914091848	0.798730814082842\\
% 0.0131405642270724	-0.0574209857413843\\
% -1.14916737373867	0.761238901796621\\
% -1.68623911572273	-1.48515218788646\\
% -2.79750043588628	-1.45035746120944\\
% -1.41067122676419	0.930483654506369\\
% -0.194315605504837	-0.42866435016504\\
% -0.0824678033217833	-0.413873805097382\\
% 0.039957939191925	-0.0963890578262413\\
% -1.87079980114384	1.16339779327043\\
% -0.0714124067877754	-0.512602082692661\\
% -3.96434469534676	-1.96599593834392\\
% -1.28521974401578	0.349741052309739\\
% -1.06721817951211	-0.69989169017043\\
% -1.39056185366762	0.809332984027674\\
% 0.00799156349716411	0.110512802598995\\
% -0.943849768197407	0.354380748305667\\
% -0.903829109209768	0.628119176391365\\
% -0.139829291122675	-0.54174240539748\\
% -0.660656101591411	-0.827971281598635\\
% -0.214639133750232	-0.452437918654987\\
% -0.228964750713049	0.135023195799054\\
% -1.83878943559581	0.909313696148985\\
% -0.484347701563352	0.556289980746719\\
% -0.284695100085115	-0.43814071209116\\
% -2.30258520146039	-1.85412218072615\\
% -0.24627303879314	0.244389073206154\\
% -0.0164074838530032	-0.37692450029335\\
% -0.146240388018026	0.426519750444011\\
% 0.0107564847354426	0.14560486203956\\
% 0.122232553205937	-0.0795057403438015\\
% -1.13757083807374	0.629290465581378\\
% -0.292730812539095	-0.478854936722069\\
% -1.70432891775696	-1.01664116798233\\
% -0.477560535186886	-0.862482562627159\\
% -0.438052609103224	0.49632595323319\\
% -0.352260630007349	0.337344509152681\\
% 0.0572569719828136	-0.120267400243553\\
% -2.69080023949018	1.51306497359945\\
% -0.801944011983932	0.679595670045171\\
% -3.13539417133596	-2.08463265911053\\
% -0.187542889809056	0.282344422427396\\
% -4.29182969073322	-2.05612957620173\\
% 0.0461937045909777	-0.333028148185051\\
% -0.197796762201685	-0.621917574843076\\
% -0.254455202038042	0.115178706672221\\
% -2.585285419594	0.57465700274405\\
% -0.312128223079596	0.36528680955225\\
% -0.132291212875525	0.0256595765616906\\
% -1.0043826826388	-1.20441565435436\\
% -0.258592008834068	-0.890387338180513\\
% 0.0259569736202641	-0.374282464870436\\
% -0.607430718807937	0.655150941976974\\
% -0.346225487440114	-1.03539722922928\\
% -0.549614111744381	0.530804868436775\\
% -0.267132588310413	0.243817767247095\\
% -2.6709186069493	-2.24222634768718\\
% -0.349437063557031	0.43191388158171\\
% -1.39935211319069	0.968379189321448\\
% -0.166636500123455	-0.27651643037304\\
% -1.04985859207998	-1.09962245471009\\
% -0.846619517372438	0.529845858567033\\
% -0.0223006185164354	0.0467387074109774\\
% -0.34652829162829	0.77857517538851\\
% 0.0543208953402445	-0.348985447392735\\
% -4.61220318135677	-2.97414402069851\\
% 0.0242994530883625	-0.242670558545294\\
% -0.812129413837167	1.02993796650388\\
% -0.918477012690793	-1.04320841732257\\
% -0.483920916778159	-0.798253108728627\\
% -1.82521251023589	-1.4245713138374\\
% -0.638520115656002	0.514215856288119\\
% -0.123077335840175	0.143227615037035\\
% -0.190791894485798	-0.625983095642266\\
% 0.0177201891315826	-0.0807738705729349\\
% -0.529304184727232	-0.636020414601332\\
% -1.0480244220779	0.341969141463301\\
% -1.51860621392017	0.848329519797771\\
% -1.17753604936406	-1.23613856768298\\
% -0.380516230572551	0.241873282730922\\
% -0.121727114853591	0.120871607670298\\
% -0.91761716084519	-1.04825784287293\\
% -0.352490137324538	0.319084806872376\\
% -0.108206079403688	0.260185707684398\\
% -3.24055653143468	-2.13435744543339\\
% -0.601657113611149	0.491742830691763\\
% -0.496131669492338	-0.71604295358435\\
% -0.0838404138126875	-0.532127886515778\\
% -2.15535933114559	1.26421017586536\\
% -0.707587297678416	0.491046047471042\\
% -0.627637064304906	-0.912362142552989\\
% -0.107477164431504	0.036348835539494\\
% -0.320639302331332	0.284067060831832\\
% -0.666361205383087	0.547111407241866\\
% -0.0672515393165221	-0.449898500377758\\
% 0.15533419308897	-0.517843752598678\\
% -1.61406993426188	0.838346222483302\\
% -2.35358102594102	0.671727236820191\\
% 0.0456879767508214	-0.271247579018158\\
% -2.56162813077664	-1.66713495311977\\
% -1.14015139250274	0.60673890997731\\
% -2.05079533578174	-1.577105082203\\
% -1.17776880919987	0.837089577497148\\
% -0.668364713896879	0.488800245144512\\
% -0.288426706759642	0.386483092687948\\
% 0.0903291251693427	-0.336718256746723\\
% -0.0919771239732392	-0.207400892372582\\
% -0.891803387072003	-1.03567279469569\\
% 0.0110710711289666	-0.000924859295586332\\
% 0.00654104944396654	-0.25371814784824\\
% 0.31433382018789	-0.172577334658529\\
% -0.802449628146187	0.260567319807487\\
% -0.0126655455177951	0.0881164349244838\\
% -0.00695328257106203	-0.890617582563535\\
% -0.696635727152884	-0.908357801392542\\
% -0.0729473997039585	-0.308404085644658\\
% -1.11878776844336	-1.20738895761104\\
% -0.807120161003004	0.576877810956913\\
% -0.916203204015457	0.783095245198125\\
% 0.00338803375175995	0.0569914907145625\\
% -0.399182838398657	-0.819726779527948\\
% 0.483249361250119	-0.0394300707634928\\
% -0.11247450895764	-0.391052051117542\\
% -1.38509188287838	0.387546318067599\\
% -2.8057384038037	1.07905761198115\\
% -1.023302748905	-1.18561616928458\\
% -1.24462481018036	0.873440398141238\\
% -0.983876333259868	-1.07659451797637\\
% 0.363282984700939	-0.257553359364948\\
% -2.15745046700631	1.4058545388088\\
% -0.124825219807717	-0.106458490148303\\
% 0.329082685200873	0.326575018077874\\
% 0.0455820871789882	-0.119608861018192\\
% -0.192666608397709	-0.586187873900137\\
% -0.0278482130792114	-0.58533433528903\\
% -0.032094782079543	-0.542391396110143\\
% 0.0296239334094242	-2.77527061497552e-05\\
% -0.0539559291926375	0.136386432310843\\
% -0.187247799094117	0.173361418821591\\
% -3.46389524842111	-2.05289213188016\\
% -0.96868352314152	0.810390865278085\\
% 0.0662630275591149	-0.286530413364246\\
% 0.0995559760450387	-0.103009213864636\\
% -0.187504739152567	-0.55991881920353\\
% -1.92083167379344	-1.56842080680977\\
% -1.08942096292484	0.750969469691979\\
% 0.155363966998321	-0.878056722090491\\
% -0.222904815437076	0.217715920130881\\
% -0.503513493392299	-0.887339457975028\\
% 0.177656225148358	0.0881916318164557\\
% -0.537084660813851	0.523208076694713\\
% -2.13805371327143	-1.64540740583441\\
% -0.00640652465706336	-0.0119029672401626\\
% 0.00999419910746367	-0.482505116676135\\
% -0.573733596401449	0.571087842844568\\
% 0.0451492952702382	-0.0259478182988359\\
% -0.193649610900232	-0.100403507001883\\
% -0.0830603931963333	0.0257314317396978\\
% -0.766011623003533	0.416499160967814\\
% -0.585760238148703	1.03363824328891\\
% -0.557161935124719	0.587719274398275\\
% -0.187252232415556	-0.142355635153309\\
% -2.41487476143072	1.23944760600871\\
% -1.02349092760512	-1.04418294370858\\
% -2.67579099523878	1.39036625214208\\
% -0.0222846284381025	-0.320385471626612\\
% -1.55355480797301	0.834267359015139\\
% -1.48814437987091	-1.3689507907696\\
% -4.00722681038799	-2.18813915049439\\
% -0.295294083944705	0.2299023048487\\
% 0.0526080867828644	-0.0831344667776027\\
% -0.168561770243496	0.118513306328694\\
% -0.0154866104772974	-0.40898520642603\\
% -0.00870504239666824	-0.171403850149883\\
% -1.94635446936325	-1.58651460796373\\
% -0.878569841840255	0.654946394939624\\
% -1.3386936751218	0.990485533190701\\
% -0.0157006345051632	-0.511660922612279\\
% -1.60375571949316	1.10621877970512\\
% -0.131999011508812	0.0161556096708539\\
% -2.55702751660585	-1.75456557282976\\
% -0.0428036644755244	-0.565718490020008\\
% -1.36445708282752	-1.3766899703444\\
% -0.662907900907208	0.793103457566582\\
% -0.354233458880561	0.220793575773388\\
% 0.0138018750073223	-0.2854397995201\\
% -1.34602876185209	-1.2104901375113\\
% -1.27856633171104	0.88895911526479\\
% -0.0737554129896648	-0.0940930187108314\\
% -0.458969238513621	0.353606335817266\\
% -2.06757187166684	1.37540306433192\\
% 0.0429269295514256	-0.177412672479401\\
% -0.936877920314046	-1.06223846222341\\
% -0.447299013457242	-0.558500138797414\\
% -0.28482769744973	0.438225412674216\\
% -1.05466055601886	-1.14147463447435\\
% -4.3408038850294	-2.35883638509593\\
% 0.333047576129167	-0.325517202728044\\
% -3.49406029354226	-2.06746535612809\\
% -1.62607111720113	-1.24759808704356\\
% -0.27824253930609	0.544992421305545\\
% -2.41012957045789	-1.85498345368116\\
% -0.705397628545442	-0.891301006094755\\
% -0.0394718606725811	0.132207210994571\\
% -1.07779600105688	0.838040891617312\\
% -0.540370068576389	0.847874474094751\\
% -0.160873896634937	0.0492779047943547\\
% -0.0166384534905164	0.164701044004894\\
% -0.011924692735938	-0.0910470496302544\\
% -0.244989560614106	-0.675278995429612\\
% -2.03192219267892	-1.64264370069306\\
% -1.3227018231148	-1.40792158116464\\
% -1.09565335610076	-1.46878224401914\\
% 0.405506993004951	0.169728990718795\\
% -0.152834404135567	-0.651201487035993\\
% -0.307832451710096	-0.168248913980925\\
% 0.0149255770905035	0.0715781249113939\\
% -3.4403031740788	-1.93028827301819\\
% -0.601447135838362	-0.954887740781105\\
% -0.150046283172904	-0.136015841880431\\
% -0.555727647811852	0.890918721471057\\
% -1.31490389998382	-1.38474386785033\\
% -0.733487853975635	0.0263858730778699\\
% 0.41900176180676	0.193397152380126\\
% -0.0465462530430127	0.153936491463435\\
% -0.253128079182394	-0.672576425587469\\
% -1.01529481142305	0.941864759271736\\
% -0.307017120378399	0.321596542545833\\
% -3.09025649715777	-2.08676614704947\\
% 0.340932106756635	-0.385338603914449\\
% -0.385151709883573	-0.759431044870581\\
% -3.5703740140715	-2.18487337598026\\
% 0.0301199659113892	0.0818645867600844\\
% -0.769803794424709	-0.916390408681855\\
% -2.54715258251331	-1.87816122446545\\
% -0.0102437805991784	-0.155594677685458\\
% -0.311111850421819	0.373102491483145\\
% -0.111763364204458	0.0834368892059889\\
% -0.52969484883306	0.719512853770575\\
% -0.0122273286379359	0.0660246925718481\\
% -0.39822273225708	0.365297583480874\\
% -0.47601217171206	0.389639452121871\\
% -1.41198379304343	1.05884489700393\\
% -0.269963864216244	0.416337194385602\\
% -0.29300229307803	0.358589984525946\\
% 0.018794699796184	-0.278502001433863\\
% 0.000131477806718109	0.074019195477466\\
% -2.50427877087862	-1.87973250610326\\
% -0.187450714527854	-0.314479873452108\\
% -2.62546008986869	-1.99806287863365\\
% -0.200568150598365	-0.377529586087581\\
% -0.860521539410684	-1.2473264841896\\
% 0.010568631936424	-0.290211047365675\\
% -0.971850265683819	0.718800672049268\\
% -0.0888134818259662	0.0840721892898799\\
% -1.52648406313443	-1.43061157719794\\
% -0.0182559836834807	-0.107559897642283\\
% -0.273785502336372	-0.709727122957043\\
% -3.27257898129271	-1.68443004234834\\
% -0.409248848383993	-0.0546792295216556\\
% 0.384694886989547	-0.31081146240184\\
% -1.38292173859779	0.955475457411537\\
% -1.0899853500746	-1.3309684701595\\
% -1.43592183109173	-1.28907345102116\\
% -2.46447397398499	-1.83497108818738\\
% 0.0236397857546728	-0.137121294360517\\
% 0.106274245330979	0.32596375658914\\
% -0.0365057927022185	0.230754946721481\\
% -0.456519720176791	0.541519736086808\\
% -0.655603759375755	0.540568930642658\\
% 0.0616928947454899	-0.16845673932029\\
% -2.83274924507073	-2.04772060155234\\
% -0.965821503756142	-0.975926585959839\\
% -0.124849785559772	-0.473476063393393\\
% -0.881579129416738	-0.950677732818592\\
% -1.99292403451262	0.979028287353856\\
% -0.879215986865494	0.595901785263256\\
% -2.70974192525322	1.12195081599277\\
% -0.197269357084112	-0.603793834488452\\
% 0.0968827510928225	-0.118001126950591\\
% -0.251343573397987	0.355695487113943\\
% 0.0607412581626088	-0.0582296872129417\\
% -0.273297476359266	-0.659676252190788\\
% -0.705291020450026	0.42103370962584\\
% -0.0845944209696249	0.219181244498492\\
% -1.54299332272722	-1.32018318784943\\
% -0.37021776879408	0.328427215366309\\
% -3.17677302967249	1.27077294065776\\
% -0.642031855698283	-1.01808881555427\\
% -2.4078453806168	-1.88038293179061\\
% -1.33472371203452	-1.65892139660379\\
% -0.0372661886255462	-0.00717004957370054\\
% -2.07546508989634	-1.48905285268956\\
% -0.32993472396794	0.364921104082282\\
% -0.082451972765249	-0.418638997287753\\
% -1.53890569541083	0.776414460252646\\
% -0.53660564593803	0.410517154803216\\
% -0.415029941113861	0.315346729405638\\
% -1.54343933990731	0.831896590882606\\
% -1.3382496160146	-1.21824256479906\\
% -2.78889005947768	-2.38716296275026\\
% -0.0604621573610492	-0.42918552185146\\
% -0.290725841348593	-0.588999371468598\\
% -2.15130726302293	0.612767634471102\\
% 0.0178928208924176	-0.479910613902451\\
% -1.76704204379654	0.461431189194517\\
% -0.341630229181421	0.350624832722732\\
% -4.27410226031379	-2.07102670904718\\
% -1.64553244638166	0.386799887777728\\
% -0.515937671151125	-0.835664416210162\\
% -0.0673331796092274	-0.10125730119038\\
% -1.19752359000849	0.785327740669215\\
% -2.65396739904378	-1.78330531796501\\
% -0.279058702086064	-0.475112273965859\\
% -0.892305524157386	0.757751122872779\\
% -2.42012452989208	-1.804031996708\\
% -2.48840704694095	-1.76631450838558\\
% -1.72189922724966	-1.12877172662485\\
% -2.37191149593793	-1.77346601206916\\
% -0.902655156836168	-0.632884343949831\\
% -0.0781673963028713	-0.462806324984322\\
% -0.393145174635389	0.450601522352484\\
% -1.06637724554995	-1.63159689146254\\
% -1.57236996302174	0.851769689535859\\
% -1.98011073765175	-1.60059899897829\\
% -0.09917591252218	-0.607301547244438\\
% -1.23806855786689	1.10032155752429\\
% -0.595429603903692	-0.6755906890435\\
% -0.396116747144801	0.474957108887313\\
% -0.0718923440711615	-0.794634601577\\
% -1.10390500268704	-1.17002921220993\\
% 0.0339583467272888	-0.00236469548875942\\
% -2.82030588218364	-1.42355824466672\\
% -1.95836117651619	-1.51148462109734\\
% 0.417607052438673	-0.21745168541524\\
% -2.98085096206338	-1.95698322069303\\
% -2.12592272195754	0.923774207405378\\
% -0.459174561488669	0.581387807616616\\
% 0.228108960161271	-0.385200786526554\\
% -0.114221624949876	0.140396678879039\\
% -0.307430835797436	-0.629393084691323\\
% -0.208064876419609	0.191646079932329\\
% 0.0320819392221022	0.0436471164874497\\
% -0.822253673954763	0.881140530019392\\
% -0.518147080190827	-0.761945963007568\\
% -0.375819628541658	-0.702125531120496\\
% -2.16015833640388	1.23534719262734\\
% -2.41709291022902	-1.81588047818094\\
% -0.329818208768334	0.317450870616146\\
% -0.103461686533998	-0.345067856829315\\
% -0.188094634966347	-1.0127839166843\\
% -0.210448638790887	-0.225959367058544\\
% -0.550675293004923	-0.801606112129899\\
% 0.0331121901323176	0.429660127799182\\
% -0.331817611737338	-0.923391362728311\\
% 0.0196319740788309	-0.0061181735867062\\
% -0.746331122515171	0.50495052327371\\
% -2.19797205336363	-1.67843822400428\\
% -0.999149754071624	0.713498802800502\\
% -0.212236516961467	-0.801078454774086\\
% -0.294179220520379	-0.408042941241596\\
% 0.015507413120215	-0.125551450596245\\
% -0.0549125351206248	-0.301425129129465\\
% -0.291389421328418	-0.382390417168942\\
% -0.248814975938277	-0.619308201117884\\
% -3.09567116439725	-2.10413759092891\\
% -0.0471005838178473	-0.473338106958678\\
% 0.0198129177184477	0.4680269247104\\
% -1.61489083123491	0.503100116932723\\
% -0.535597588636485	0.37025080369318\\
% -1.22871172066869	0.818881016140759\\
% -4.05752638928745	-2.79192510906752\\
% -0.57589425274687	-0.634036234809813\\
% -0.58387437164108	-0.855286721821307\\
% -0.57300247524375	0.532414713458657\\
% 1.46750818935333	-3.43246307560175\\
% -0.287707910792103	0.2582820508358\\
% -3.05029091360082	-1.98023617719804\\
% -0.460764741985486	-0.0035091655269834\\
% -0.106851022408812	-0.430870141123187\\
% -0.183963652001394	-0.461433135669497\\
% -0.466203827936908	0.465855605579103\\
% -0.968004705576486	-1.0545984749303\\
% -0.685050609672152	-0.958486727187455\\
% -0.275853288364998	0.767502291153304\\
% -0.435082674842117	-0.693059974405459\\
% -2.20827976474351	1.10207149749678\\
% -1.0458380011288	0.817302923886141\\
% -0.688873451534292	-1.14059410332464\\
% -1.41814498096989	0.756057101380022\\
% -1.47203985190294	0.944005297187029\\
% -0.265989547341545	0.17822085857607\\
% -8.56503773481806	-8.68374802583872\\
% -0.254840289425845	-0.657765689637056\\
% -3.24925992659535	-1.9419060789261\\
% -1.76603218438173	0.818219313695953\\
% -0.351869534171288	0.323968456530042\\
% -2.96239221950293	-1.94969660532355\\
% -0.937925443277118	0.624887082949077\\
% -1.45157718569033	0.3495642658733\\
% -2.71989423502362	1.19351019225059\\
% 0.0554048692976709	-0.301830383729934\\
% -0.884034501788068	-1.02443564317714\\
% 0.029211790820836	-0.227936906307007\\
% -0.170815154093624	-0.231718554300215\\
% 9.00665100934198e-05	-0.403476512044233\\
% -1.48162156723956	-1.38550192675783\\
% -0.10039447904097	-0.495486822270699\\
% -0.0889476895456133	0.234058560100576\\
% -3.17123701985065	1.18846295853246\\
% -0.956455744259258	0.709984541076132\\
% 0.0633194292296931	-0.0528057225163055\\
% -2.46185924675065	-2.00241452835192\\
% -1.3354741509464	-1.15026456802524\\
% -3.03898004203579	1.92160380203281\\
% 0.0648698843785755	-0.285069708571576\\
% -0.275086597385721	-0.587406224261009\\
% -0.834887204321443	0.162419735019013\\
% -0.997341404258948	0.166125119921598\\
% -1.43263158772051	-1.56309774182909\\
% -1.3636716592015	-1.30806061818148\\
% 0.466578853992089	-0.0219435749981648\\
% -0.341964106155322	0.303502342711136\\
% 0.203887035293652	-0.19186908180372\\
% -0.221084051730881	-0.561042772367709\\
% -0.0900941612869106	-0.348870059477443\\
% -0.0598093011072666	-0.385714347401214\\
% 0.137182705252941	0.537556169364821\\
% 0.0681806924788211	-0.212417588845586\\
% 0.0519212845377845	-0.0696126194829987\\
% -0.0682987731957867	0.218655886896821\\
% -0.23098707511953	0.341941179606693\\
% -0.164537050070552	-0.503989714939124\\
% -2.0442243570324	1.39766959037979\\
% -0.300578421292529	0.488624312483203\\
% -0.598072719636269	-0.877800400122933\\
% -1.03641708482612	0.937477697562723\\
% -0.916451112882309	-0.704032242107694\\
% 0.216452496607061	0.430371368946383\\
% -3.15289171175738	-1.57983865205911\\
% -0.520910210721066	-0.730228764282092\\
% -0.857991098323706	0.558648847313052\\
% -1.86718067243605	0.913299943845401\\
% -1.14321962840738	0.248384848542763\\
% -0.734039352570729	-0.976653926814307\\
% -0.637782724234315	0.702508523237967\\
% -2.4883923024941	1.42684786040633\\
% -0.0752101901053351	0.0761471599451304\\
% -0.517537370562683	0.577645469662496\\
% -0.29738844190744	-0.939458880671466\\
% -0.309130802865025	-1.1182914470423\\
% -2.78643942369068	-1.97663624531191\\
% -1.02955945437737	-0.890513281670979\\
% -2.53703153129681	-1.78603019108548\\
% -0.101903472317102	0.196324594370341\\
% -1.30135882740981	0.478009280806039\\
% -0.450635602060076	0.394430787927246\\
% -2.56925288390301	-1.3110352784712\\
% -0.859612261547009	0.590239611990685\\
% 0.0321581761424888	-0.072781972801639\\
% 0.0628085812038438	-0.12875380811103\\
% -1.04984978595027	0.728338475208597\\
0.00578190027162954	0.00632048582985002\\
0.088149246485109	-0.00285732460959976\\
-0.134148675147116	-0.232026489493667\\
-0.125265452668231	-0.164663967108489\\
-0.11316347232156	-0.0188606040813438\\
0.0657893576220146	-0.0876733055335639\\
-0.00610424577946742	0.0957707198558793\\
0.379116935333874	-0.368527152865808\\
0.0403081186126809	-0.28482411950475\\
0.0796701250154441	-0.0807667728345057\\
0.0783501040159554	-0.0326440828927419\\
-4.53989195477916	-0.405486906868483\\
0.0117659521045367	-0.262371419674316\\
0.433441925431427	-0.0629672723726656\\
0.0669314949839028	-0.279200205439352\\
-0.0498217259208015	-0.371557356286138\\
0.0138494729439161	-0.0711946268153887\\
-0.022815703864594	-0.209543339130812\\
0.0292933488979191	-0.337755781178557\\
0.0313160801946433	0.120400169134633\\
0.0293787537849393	-0.0732582682506149\\
0.446943831640628	0.0401917619798968\\
-0.0912714137789007	0.321293288684703\\
0.0259419415727124	-0.0315216833197074\\
-0.0922031557078077	0.0616355368468924\\
-0.199882938020278	-0.197605748722668\\
-0.148519620054511	0.390837671842005\\
-0.0923531928853192	0.267475815155168\\
0.0461715192816895	-0.0430169785826846\\
0.010425143254724	-0.141248095336236\\
0.000818964192095933	-0.377049489910303\\
-0.155244765925189	-0.314271902825588\\
-0.319377272591375	-0.0530716840835072\\
0.0702343101270931	-0.178262022745024\\
0.0332511035681648	-0.136583849156796\\
0.110307285103911	-0.0839351245096212\\
0.00898794294279227	-0.169032856969579\\
-0.180169233325264	-0.0942300169674044\\
0.0155944952148323	-0.122353630663863\\
-0.152146493462248	-0.131562558684482\\
0.0868322906074913	-0.118381287479769\\
-0.0157116263955804	-0.405315145906966\\
-0.120656921466115	0.0438041431431961\\
0.0493545735187181	-0.159580718151581\\
-0.125867673701017	-0.157924551692334\\
-0.0447758699747195	-0.424137395761457\\
0.08563045377577	-0.123706909974953\\
0.0598342669134057	-0.0446954087979153\\
0.0851443694414355	0.00168631113456232\\
0.058223534320181	-0.113258978690186\\
-0.138686253444292	-0.0640809442460789\\
-0.0928082458060549	-0.0300282001487026\\
0.0154609604234107	-0.0445633735035311\\
0.0567693577191201	-0.0766154284346996\\
0.0209132999590067	-0.219186490214417\\
0.443646528200153	-0.0152441890371384\\
0.0861114175946314	-0.136938480198043\\
-0.00417699460217836	0.0958400796383301\\
-0.00784231847498855	0.0168738997281444\\
0.0261405672038775	-0.0386747721404216\\
0.00771950130612628	0.00306888151954849\\
-0.281654532541738	0.1838495454397\\
0.0488395275312021	-0.0158811303888562\\
0.0244235678153833	-0.0134055660710008\\
-0.0861644136786755	-0.42394783274849\\
-0.011137320660554	-0.14763707674316\\
-0.128017600806353	-0.229898472609842\\
0.0949694949733321	0.0214394289213183\\
0.0811107321760746	0.0772106911224977\\
0.00791377523994145	-0.0893167521603606\\
0.0698139472451351	-0.302599691755582\\
0.390314084572482	0.0441769897654311\\
0.0885242185984396	-0.0736004888175984\\
-0.142162054551775	0.364975575970654\\
-0.0205045190731456	-0.0186562863678905\\
-0.0320694414253687	-0.00343481445941708\\
-0.0408558740657098	0.229556899862175\\
0.0693249075530968	-0.20894776810735\\
-0.025705567195624	0.0829632656516524\\
-0.0430968406817618	-0.139742802395316\\
-0.094596098543791	0.306848807989896\\
-0.00723881107925181	-0.227731320792582\\
0.0486234868193246	0.00221388862006437\\
-0.0731131895882061	-0.635745715665566\\
0.129675803483517	0.277164599443183\\
-0.0791714118531344	0.20971294585717\\
0.030538319797876	0.00140649653944293\\
0.304278073604458	-0.262607480978669\\
0.31373798169111	0.349037642417923\\
-0.0300591826249029	-0.0747591473823291\\
0.0195774972070704	-0.10652825107591\\
0.000298190506713697	-0.0197258740055077\\
0.00832753016862028	-0.0109486733171013\\
0.00405651800791298	0.157469334781269\\
0.141586065408495	0.121666481340336\\
-0.577669227079215	0.483056979230782\\
0.0635958403798062	-0.134233852112954\\
0.0519364432637603	-0.217740623208973\\
0.0780604228061829	-0.249391716170996\\
0.0164589728999485	-0.216592765965251\\
-0.0184687819255238	-0.126604918372719\\
0.0289933208603253	-0.186963490801447\\
0.0961122456808611	-0.126353233633811\\
-0.129800486357607	-0.902583645415705\\
0.0692738826727371	-0.033182590291463\\
0.0513239228665749	0.027148742705545\\
-0.0198056807402225	0.0695360924049977\\
-0.0223939459273235	0.0424443709762026\\
-0.0345873859153676	-0.582201719667749\\
-0.0278089154038699	0.367589453903994\\
0.1034641581565	0.0327695967091862\\
-0.178102568715146	0.0449167073733942\\
-0.0207837394825614	-0.633652597693259\\
0.0300604121513455	-0.366226515624495\\
0.0755017527342255	-0.167076652457246\\
-0.0502706084836608	-0.498463257323778\\
0.0314644973132484	-0.204703443641258\\
0.0781836629651989	-0.0949202273039049\\
-0.153762386456302	-0.212796876342039\\
0.0510555308797894	-0.105613213857928\\
0.0237707320180861	-0.127894026629813\\
0.0166426535738345	-0.122078435395297\\
0.626930028837941	-0.203801662752886\\
0.0836146069014368	-0.141053167076829\\
0.451831219759528	0.0333377154647384\\
0.0386551869832377	-0.0674058896396129\\
-0.0112447032506807	-0.217501155704642\\
-0.0826854151721578	0.128641912483842\\
-0.236358669703661	-0.560640011036482\\
-0.107541731596018	0.276380228983639\\
-0.00170542455832599	-0.0489492895068987\\
-0.027494419395629	-0.0119045609449922\\
-0.0394108232284102	-0.24342265681379\\
0.0407151022838254	-0.299529591181534\\
-0.0775669487661866	-0.376604352830033\\
-0.124401419513101	0.0485671147197644\\
-0.360865632394269	0.285951368920878\\
0.0487653658369707	0.0114331914814908\\
0.0201913293251292	-0.291222595292406\\
0.0351451020491875	-0.0172461513866929\\
-0.431769446119425	0.0969646177797213\\
0.0480423743491216	-0.168443609933061\\
0.0690172684921602	-0.0841581761610794\\
0.0950495452222152	-0.102924829137429\\
-0.0662211568593157	-0.393291072245103\\
-0.0545747272862065	0.117728482131038\\
0.0272243727646253	-0.124930015603033\\
-0.212039192788916	-0.288755420871602\\
0.0661635152506952	0.0225942225684231\\
0.412950484412954	0.0311704568389073\\
-0.0418726069977215	-0.687931111155676\\
0.113802495250251	-0.162510800153326\\
-0.197262652186054	-0.00417349572488281\\
-0.0967339882288027	-0.42389684061974\\
0.0382958615160978	-0.0480777908181551\\
0.0584647669510271	-0.412700045125471\\
0.0169675382670693	-0.166714221602663\\
0.00291721598858464	-0.00262927732610838\\
-0.103680650557756	0.0883022497097951\\
0.0189253861033807	-0.0929930637177696\\
0.00997045628264421	-0.0944564054296165\\
-0.0775720770671227	-0.178835075655511\\
0.00868484272915753	-0.140514454364183\\
-0.13496526725532	0.0719615525718313\\
0.0626633126665233	-0.0410397557869533\\
-0.20112076445057	-0.0703284530812326\\
0.0225873168911639	-0.00454775516203828\\
0.0154319490302249	0.0436469797084478\\
-0.064988577539994	0.0428049625099925\\
0.00382413701651633	-0.10222675213993\\
0.0527124403578862	-0.0576046924332718\\
-0.00288522686922498	-0.258959700409854\\
0.0590926253552553	-0.128358592911861\\
-0.0374061638061803	-0.0710399055953077\\
0.013959004575178	0.0839533649729873\\
0.0167852162925658	-0.389649176074936\\
-0.0275580678043951	0.38147079379372\\
-0.0350052323743588	-0.0983494968791095\\
0.0857182194070472	-0.102832703701664\\
-0.090579601141544	-0.326217342956057\\
0.0386964280463358	-0.102528825101357\\
0.420330805326784	0.0536742625431788\\
0.0399787419570364	-0.266823698099518\\
0.018429518180196	-0.110295753592599\\
0.107336295957048	-0.133592682635893\\
-0.00256930645306351	-0.150716225158867\\
0.0486471753519283	-0.351521420231271\\
0.0590419231432274	-0.145423688361707\\
-0.20825831498726	-0.543469914831663\\
-0.224710213320451	-0.521397491959839\\
0.0898762521358615	0.326377129783816\\
-0.141443182016749	0.0040372084000948\\
0.399955419804655	-0.0398161706075464\\
0.0439168777596485	-0.14437187274017\\
0.0995296389879019	-0.0553096996493928\\
0.0894637996902451	-0.00894243517545056\\
0.0497643692090238	0.000372946926938421\\
0.0078988144953691	0.332910925768547\\
0.120751430940758	-0.124912314657258\\
0.0894307936433875	-0.0814784050278771\\
0.0813256794883914	-0.0727109889958355\\
-0.191434678659784	-0.417552263874859\\
-0.158530483637123	-0.159845199859829\\
-0.107322830459998	0.26769256096509\\
-0.249964828497585	0.300692433889726\\
-0.00928525863608025	-0.359969388377272\\
0.0570003787820118	-0.0805021023823402\\
-0.0554989258107973	-0.403716690037096\\
-0.0982741844188646	0.634802040201554\\
-0.0426754599769364	-0.407870087203394\\
-0.107093936939461	-0.086033888938562\\
0.0144444676948521	-0.313557570224691\\
-0.131568150340801	0.212233273371061\\
0.0950468128762845	-0.124683678332672\\
-0.0014944928824493	-0.173366716614741\\
-0.185522035051048	-0.332385589413956\\
0.398104226506943	-0.0226371922964184\\
0.0306291462850683	0.107338250766564\\
-0.0466019311172025	-0.506758482454841\\
0.247156098067442	-0.11698619645391\\
-0.0673351589773206	-0.103761970049583\\
-0.112151357023869	-0.308342754266944\\
0.0378968599574706	-0.137414020586258\\
0.216492545360749	-0.314298966661386\\
0.0303426065554792	0.0553759864284948\\
-0.147466770221165	-0.358995233221151\\
-0.120076252857631	0.339715755083015\\
-0.15018770203786	-0.0394160262920224\\
-0.223125449184394	0.0142216807958688\\
0.0565763183469641	-0.0389245952042891\\
0.0588737587776145	-0.0617778932652031\\
0.0857084291338993	-0.0951371806990713\\
0.0512107464089137	0.00765056151429399\\
0.102515895439156	-0.0394716353880577\\
-0.0394799380279044	0.152111660712895\\
0.0280288026986257	-0.146420981638946\\
-0.0492920602847824	-0.411448373726285\\
-0.0011917377263986	-0.323180627094179\\
0.25292555460381	0.295001107850182\\
0.0634370442475174	0.0223232756519498\\
-0.0103300498284656	-0.0902604647784713\\
0.272557307166746	0.0678139159177352\\
-0.11052796187614	-0.0488044886801041\\
0.0353833632576381	-0.0891209590240598\\
-0.000219573780106653	-0.0340567016858151\\
-0.198070730898655	-0.403856459320945\\
0.017388244596216	-0.0298870232905831\\
-0.0323553035073525	-0.00552798090937703\\
0.00821871448274849	-0.184135606841145\\
-0.0652910687231477	0.0274105995864264\\
0.0501762412513826	-0.143567164329314\\
-0.00558938936155128	-0.0921165192821728\\
-0.00314261741101508	-0.269296086180888\\
0.0898211192483322	-0.242895412377677\\
-0.174256671444379	-0.139954481710519\\
-0.139559597274333	0.443000829112814\\
0.0273232724936174	0.128584223823072\\
-0.203584567945036	-0.740243321129002\\
-0.153570707372567	-0.133450427248586\\
0.0468124114884878	-0.0990057356836154\\
0.0048290435328791	0.0830456648730448\\
0.439443971841665	0.0219978690918068\\
-0.250881156693099	0.288470779441321\\
-0.0482277026711432	0.176570268008917\\
0.00299767362961658	-0.0988546460630757\\
-0.0152689996168363	-0.127861638314393\\
-0.0139784593826674	0.0540067557735153\\
-0.00210679336917081	-0.113487201918684\\
0.0374746310214227	-0.00879341692309669\\
0.0305940548635522	-0.0528335559613128\\
-0.013669049608154	-0.162272759026931\\
0.460679303022881	0.0313570125998818\\
-0.0160365905833587	-0.419487886077185\\
-0.221217221926008	-0.0533855998352098\\
-0.140101592095725	-0.0808133941633638\\
-5.01785488830529	2.49522933827634\\
0.0341265906693952	0.100655059813089\\
0.0137804443324967	-0.135663359748021\\
-0.018991772131568	0.0445597206081029\\
0.0512667673401535	-0.418365069178081\\
0.0370433626459673	-0.0322604924852406\\
-0.136437500997654	-0.40979025462699\\
0.0197290819421611	-0.118935747768438\\
0.0292884390424863	-0.41501571010182\\
0.0740408012444277	-0.133855462153615\\
0.03612579691555	-0.0521251094159162\\
-0.0731049983876173	0.147866628600461\\
0.0682947032425907	-0.150591173125501\\
0.230683646933952	-0.105474853428949\\
0.0487027153665778	-0.125228358973433\\
0.029529349356006	-0.307038313937354\\
0.0216546197515823	0.0367531103391154\\
0.433092220658934	0.0233542232419635\\
0.370979240427448	0.274845725841743\\
-0.192814319412433	0.227325302865001\\
-0.0599648252561766	0.159712956695008\\
0.0190504152358043	-0.110112388593741\\
0.0572329327673009	0.0516268800514723\\
0.0688759257424691	0.120747473376361\\
0.104676415845325	-0.0755645256295585\\
0.000986143943436388	-0.0230424768251337\\
-0.0346990917203935	-0.44114001724721\\
0.0648324102266416	-0.149807426804997\\
-0.2681777181613	-0.103903018282674\\
-0.147116804229998	-0.103766388365756\\
0.0436529581581727	-0.101935868063253\\
-0.00627760811637001	-0.0737081112161537\\
-0.0352738772222886	0.491076535999877\\
0.0579812627935742	-0.0787224893461024\\
-0.711095975683019	0.362837772225385\\
-0.0654450873101672	0.25905116452278\\
0.125389980878526	-0.389745352470958\\
-0.044748456389295	-0.422249911852768\\
0.0317704861937293	-0.240554729127901\\
0.318498665843472	-0.232348732897852\\
-0.00219819430628293	-0.108268297122378\\
-0.18482475159469	-0.141905709009145\\
0.0400927514827732	-0.0310792459606855\\
-0.113172935715096	-0.228906718200699\\
0.0936099435556196	-0.204091124791501\\
-0.110345015300371	-0.0820339533743435\\
-0.101702986054416	0.254388808194859\\
0.271690617528931	-0.549582926336901\\
0.066602875737638	0.0341317530766042\\
0.0867410626155917	-0.0739274439053122\\
-0.055835411733098	-0.638001635885288\\
0.0846996303083376	-0.0745816324526462\\
-0.0358322449352969	0.111324962314065\\
0.0318121930504272	-0.102008537901501\\
0.00441834707588234	-0.000453676260025154\\
0.0653749138450413	-0.153446119442215\\
-0.140112436425406	0.294210322790774\\
0.0518673112122138	-0.110772555154487\\
-0.188931471412853	-0.0949668673421314\\
-0.0112826762205894	-0.112244446632339\\
-0.156106132782257	-0.406958081980933\\
0.0262196721363556	-0.0956036575458858\\
0.416602967172647	-0.0744119369539627\\
-0.0128201772997121	0.037063942550127\\
-0.0480090948488502	0.294913471757662\\
-0.0262549585183567	0.00752710297106263\\
0.0213744827884502	-0.160670675321557\\
0.0298692541109819	0.0435487802873112\\
0.00935289719194894	0.182448425836718\\
-0.230419494972674	0.354863744469768\\
0.082671565266433	-0.0964511733714083\\
-0.151362868635905	-0.0427081062802946\\
0.0302464937184119	-0.0795543879722871\\
0.089136771003297	-0.3402951439756\\
-0.18308294421803	0.00237265684281641\\
-0.175321323571392	-0.0942238400645911\\
-0.0317203547934835	-0.326445668189208\\
-0.197746811355125	-0.382436841375315\\
0.0459208637573026	-0.0976151599286215\\
-0.128487612800797	0.0906551251009239\\
0.0852652802464154	-0.135375987309579\\
0.124359523797796	-0.00999497217271505\\
0.143894347053839	-0.0409804277323694\\
0.000303471100370917	0.0148675223997313\\
-0.0371193919233207	-0.478354660411221\\
-0.00540533006944866	-0.289519018183058\\
0.384923353779568	0.118974264260119\\
-0.219779197795422	0.411874294081336\\
-0.00517531263110037	-0.321885130855977\\
0.34307847750926	0.136628372550185\\
0.443854729113504	0.110319328710801\\
-0.0440129610118945	-0.107389156887558\\
-0.128600949617895	-0.000313925229715985\\
-0.0577282230925776	0.138084800935077\\
0.0691876226499906	-0.012081257151941\\
0.0166252705433282	-0.0703870771706296\\
0.0813753134203544	-0.212933515104136\\
0.0220621637457764	-0.267428777573281\\
0.0580316846363828	-0.279511089244666\\
0.0687284533838462	0.0241645075045949\\
0.0407581842062308	-0.0755761453864087\\
0.0696432323419209	0.032014725332584\\
-0.213312458299286	-0.268132318151312\\
-0.105716921667177	0.212134413702939\\
0.0135164431018486	-0.0500822622696789\\
-0.0328566843280734	0.136597127717709\\
0.275925298151269	-0.400856491251152\\
-0.0822952223520149	-0.373493400082818\\
-0.141631408274101	-0.121613970745669\\
0.0011076656412768	-0.0786956236739953\\
0.00158517860322828	-0.13256360210875\\
-0.173627972359743	-0.216136149078217\\
-0.0973597688654007	0.0521754571103958\\
-0.0932086985665925	-0.0233559542637996\\
-0.0372920530233257	-0.0248943184283882\\
-0.055475911897174	-0.341249973119862\\
0.0259907862579927	-0.0310074997378607\\
0.241017391547817	-0.0857388852115909\\
-0.0406768782393897	-0.446833523905485\\
-0.123779496124358	-0.0642768153362718\\
0.0817765964537342	-0.103560013335224\\
0.0413982671330711	-0.0230727097120007\\
-0.00322658050963495	-0.404847068727036\\
-0.129031746544463	0.308258858426934\\
-0.033454887984527	0.227509936864257\\
-0.131633531575314	-0.0616104596074658\\
0.0625793937456524	-0.0581156619030913\\
-0.360963875150246	0.438117128904877\\
0.411270967402918	-0.202316924164466\\
-0.00498774851082808	-0.33945897985579\\
0.00805087590309265	-0.149639732892053\\
0.00336599779188475	-0.20863752759005\\
-0.0333350476173308	-0.496950434622695\\
-0.191351454736579	0.0847312345846136\\
0.0558755218540353	0.0566012905897371\\
-0.153534830074841	0.0808476339696602\\
-0.216081892109813	0.0847305772431052\\
-0.143855879013958	-0.213119263860512\\
-0.263024847040884	-0.449205205523729\\
-0.0216561735581191	0.24543332649149\\
0.0109234852232999	-0.391909705694521\\
0.083683296473864	-0.0921195454724198\\
0.339083384882479	-0.33206178978919\\
-0.0438204316734532	0.368945822311325\\
0.0063533018356807	-0.0159986244847873\\
0.0976090873712255	-0.00281119584350551\\
-0.145975525242576	-0.131118661724852\\
-0.139884601052298	-0.153099418905417\\
-0.04855205515964	-0.367610211057714\\
0.0485978871946302	-0.14196770809638\\
0.0418682622273502	-0.0703831767327583\\
0.0503169111675274	-0.267696322244815\\
0.0930255213808681	-0.117335209610086\\
-0.0540511231747867	-0.10359427953988\\
0.0166246457038402	-0.27654208651436\\
-0.0997129486643313	0.212465331966127\\
0.436565371398622	0.0982085362402642\\
0.349975738645162	-0.334932600274092\\
-0.102854345214897	-0.157785458917726\\
0.362040095801569	-0.0839333665526088\\
-0.0742068717378639	-0.370964203872138\\
-0.338661511341501	-0.0372280345620904\\
-2.08627406750982	1.24339148491663\\
0.0618617190040822	-0.131660296178549\\
-0.0128077916384834	-0.303766144372623\\
-0.367105500333041	-0.0306682757261087\\
0.309800587523733	0.196021475264306\\
0.0193339999006166	-0.0409520958010259\\
-0.000422995676388215	-0.227994714348748\\
-0.0759405297270593	-0.343885864123209\\
-0.185824113859769	0.151909683188542\\
-0.201530584060574	-0.0118754621422567\\
-0.120913069121071	-0.0904649262597737\\
0.071741560676454	-0.249977731531466\\
0.0135946190121373	0.0260555323762298\\
0.188950038863067	-0.129930791198424\\
-0.0734661949999303	-0.328128354979246\\
0.406012730583445	0.034116335646022\\
-0.135122703885675	0.256521449426261\\
-0.0360330238462322	-0.499340122428809\\
-0.0742009014008815	-0.0757480064030189\\
0.0478471763386324	-0.277579267956752\\
0.0552343963969135	-0.220084206810835\\
-0.00597891112569299	-0.31790180680386\\
0.25580789991646	-0.197042195579502\\
-0.0285756289109061	-0.316400288325223\\
-0.0108163227358509	-0.169543535852963\\
0.036747335281063	0.0981936076685571\\
0.386898515423896	-0.306572980579273\\
0.0102639650206606	0.101782367260075\\
-0.130482819803615	-0.060119650582387\\
-0.0265240551043858	-0.165510375615168\\
0.266436190080522	0.348701645417159\\
-0.0162339669574363	-0.101369591567408\\
0.419951890031604	0.214544325690297\\
0.044963529628188	-0.177504876469848\\
0.0861422972009044	-0.200722873914452\\
0.226247131106332	0.156320522871987\\
0.0524204715665293	-0.108224920160815\\
-0.132882096014674	-0.167474684138841\\
-0.107033772843881	-0.401823505694849\\
0.0401067250956779	-0.113751653100775\\
0.0900263992907399	-0.030663160305482\\
-0.114331494668229	-0.142634441522954\\
-0.268065876554288	-0.446725628114439\\
-0.0376310740294112	-0.546534909688446\\
-0.0435897368049925	-0.038515500379742\\
0.0252891556542973	-0.0282669048585841\\
0.00360573945473078	0.119069364338153\\
-0.198336266848765	0.0262214261723855\\
0.055993499347772	-0.163737282199405\\
-0.0161311870748588	-0.42644569716158\\
-0.133719255513006	0.337305170511101\\
-0.28657603085563	-0.287094087370488\\
-0.179753924617801	0.199938545793386\\
0.038497387473705	-0.0662020105573165\\
-0.0138312774449709	-0.130908040866904\\
0.424064411337849	-0.229267343889082\\
-0.0455532877196928	0.281175673003047\\
-0.0295023353446673	-0.380795118213478\\
-0.190411321442782	0.242630841954891\\
0.104926633821935	-0.0632884590392145\\
0.406584323206385	0.0530179642945309\\
0.0093882398604474	-0.0514884789519313\\
-0.0741484464820267	-0.106616090551742\\
0.0417770214214917	-0.243234638556739\\
0.337047852785249	-0.262440401606142\\
-0.979500760914107	0.654402419428442\\
-0.118090801856514	0.0933787991096559\\
0.0280003681139489	-0.197427220384644\\
0.0504667147781263	-0.118908589752345\\
0.0303963866239901	-0.192523930439094\\
0.0535506231386709	0.0265181634075565\\
0.0493846652288618	-0.169810208647896\\
-0.0722453864140762	-0.394077813771354\\
0.0822215875378396	-0.0966164081915016\\
-0.0261551137801505	-0.0879691035753679\\
0.416810235614644	0.0931469397671069\\
-0.162802178126959	-0.0495855556493469\\
-0.210880648452257	-0.43712068378175\\
-0.0552560572961063	-0.53438952839654\\
-0.0644351082052984	-0.0421218153297503\\
0.0613085171671126	-0.0858158105710718\\
-0.00816097100000657	-0.302049168030228\\
0.0523789112771218	-0.158755399872778\\
-0.0773005241002373	-0.455830454041532\\
0.415288193160567	0.12295381989137\\
-0.0741296996463209	0.232140204558021\\
0.0180980240106478	-0.0625067792014825\\
0.0695866986872812	-0.0711878663234175\\
0.0526739668717254	-0.235013117877499\\
0.0405475106357928	-0.0987309374902544\\
-0.00174073133292582	-0.118280046161056\\
0.0144744195850327	-0.0210875160854553\\
0.0355444011501891	-0.296654232152992\\
-0.0855529306886713	0.0852073938515307\\
-0.0715996678353431	-0.212775479556019\\
-0.0544926810786002	-0.327236764297274\\
0.096974525873734	0.00126882555481519\\
-0.169373297184167	0.14451251349798\\
0.0120127183725825	-0.314368842201759\\
0.034723469746966	-0.180924507515978\\
-0.00195890177695061	-0.147254423478874\\
-0.329099657536111	0.338987595645356\\
0.0251380005965445	0.134253279843254\\
0.000317413447076845	-0.124873863390378\\
0.33850355200717	0.247066077092715\\
0.0348698008421858	-0.306328756107528\\
-0.20490881857056	0.322804331296936\\
0.0972548319144304	-0.0760047835956305\\
-0.17539871880764	0.295289744203684\\
-0.0834536066151826	-0.402561593803048\\
-0.121421003815619	0.425095901830742\\
-0.0191544704437536	-0.0382684322020646\\
0.0563236332540557	0.0206312918287332\\
0.0116214279885934	-0.0204182209175375\\
-0.101069596242322	-0.0295713749958608\\
0.044699252176936	-0.073679055103292\\
-0.0214813954288101	-0.0981267819119967\\
-0.0668188953596464	-0.280085216929084\\
-0.115355875627895	-0.132499309309635\\
-0.0531601670355722	0.0305590466409763\\
0.0681278790817943	-0.0804411895588394\\
-0.112371988374147	-0.031710973611214\\
0.396367749415077	-0.0850988967010844\\
-0.158016300716432	0.0103016615196079\\
-0.0308586410263895	-0.0388265387253237\\
-0.0885664037117922	0.104781012453909\\
0.0670017230289893	-0.0437396182972424\\
0.128259111377502	-0.0376234152941471\\
-0.0753161317963132	-0.000383664133415879\\
-0.126355243382598	-0.000547712859018172\\
-0.0660333666461948	0.37004881317542\\
0.0246575862168888	-0.0701253294924605\\
0.0537000654894233	-0.0831495258628358\\
0.0364559370178916	-0.095379924185678\\
0.0427616018749207	-0.138673063164997\\
-0.0471439918564636	0.309310772553307\\
0.0492729330979015	-0.0631017477901098\\
-0.0890399617094872	0.109244181743316\\
-0.0167653331030153	-0.338401996063327\\
-0.155408325893118	0.341284326063941\\
0.0513263865531052	-0.310726405492059\\
0.0684114685020871	-0.123299143659068\\
-0.243851421184007	-0.37594355877652\\
-0.143506955982293	-0.254337290708917\\
0.0427415067360502	-0.0434221501740937\\
-0.0759850799854522	-0.0942029416335007\\
0.438933687863279	0.00455015426600678\\
-0.147558434822492	-0.754680459218527\\
0.0210638683174696	-0.375683952054759\\
0.0155420252443933	0.154890282539436\\
-0.0968525685766234	-0.737102246824629\\
0.0268070452035939	0.0320257957298464\\
-0.0356908847668647	-0.340986054371569\\
-0.12275725790967	-0.314413179756797\\
0.0477258813022497	-0.107825080412265\\
-0.00362059146712855	0.0760740633044252\\
-0.056469996688102	-0.565195545306533\\
0.00450978934756577	-0.107554770146472\\
-0.0680396658539194	-0.226555086390087\\
0.0731293614895794	-0.191163716472812\\
0.447199825603447	0.0204577733701942\\
0.0606481100650262	-0.356119804825958\\
-0.138035836240698	-0.300553666206772\\
0.0215402297562929	-0.00980280536463857\\
0.385186032002418	0.314452018032285\\
-0.161644749422334	-0.390147329406997\\
0.0966873311241289	-0.150451774390689\\
0.285393635470144	0.38214124528556\\
-0.196931337275767	0.260662688371163\\
0.0318080542226686	-0.172687255880954\\
0.0611430405165433	-0.274157400463816\\
0.00871867680621703	-0.0797515898050887\\
-0.174311610568245	0.0355047779028274\\
0.0519296132986081	-0.172174799558365\\
0.0316906105155485	-0.13434630967119\\
0.0688794210537575	-0.0858601390276692\\
-0.163724625221211	-0.20173807155035\\
-0.0855482115755848	-0.201031896126097\\
-0.0366367695713534	-0.362882215209207\\
-0.0207467566273413	-0.125991590370315\\
-0.0263851850108371	-0.218014044512532\\
-0.132089446096044	0.135589053121029\\
0.0539147698106961	-0.1351490592481\\
-0.188859195173167	-0.208576490320976\\
0.11479855063339	-0.12752091765154\\
-0.146077377965354	0.299127192932895\\
-0.00309379932153113	-0.125556254771288\\
0.042756889356732	-0.0821299546047139\\
-0.0271290166236639	-0.248355853220535\\
-0.000200002001699472	-0.187791181922932\\
0.0501060907179063	0.0369540307428939\\
-0.0609375441046403	-0.455523068645138\\
0.427878190394506	-0.0511266885087866\\
0.0324255623410781	-0.150985004680587\\
-0.038077599769676	-0.380451373645052\\
0.047179936581101	-0.286986781043145\\
0.018609067240434	0.0226605370870468\\
0.00918660814340525	-0.0696851389939968\\
0.0863857333114103	0.00607515317490141\\
0.0233724748675016	0.302306816969872\\
-0.0253745815562667	-0.0227044821766637\\
0.0475628486588702	-0.0611605598510057\\
0.163988217530767	0.188134068438975\\
-0.15992034475403	-0.444301346719787\\
0.0275113198140453	-0.158622421400878\\
0.0737990541222582	-0.183254795186796\\
0.00912952142155788	-0.277676039787094\\
0.388969487021205	0.0486076736654771\\
-0.0167458802887142	-0.270456647710841\\
0.0163218274171489	-0.0875185689315814\\
0.307919298921435	-0.214037122196094\\
0.293005821413121	0.0734661931670932\\
-0.0152926325421968	-0.548722875602031\\
-0.0200677605928477	-0.140707110672124\\
-0.142399711443872	-0.0749034224836742\\
0.0484917940360881	0.0767489138345227\\
0.0124931641494097	0.00741129313816404\\
0.435527132161062	0.160835380849301\\
0.477079436387011	-0.0904001863435484\\
0.0408519376734275	-0.00282852398205602\\
0.0080847794508245	-0.144620472341097\\
-0.0166963860814372	-0.101430758473013\\
-0.133911851468463	0.0478046059232197\\
0.0921831791028267	0.04042049817051\\
0.0332628925600313	0.000205979497402156\\
0.433843778900576	-0.0298450249468556\\
-0.108880651946083	0.281831865722231\\
-0.157561178907415	-0.39149175146842\\
0.484604963268891	0.0680601245680958\\
0.0620465429887905	-0.271824624243502\\
-0.023349385648898	-0.39020198955535\\
-0.035289144737401	-0.730524234392777\\
-0.053295717206973	-0.37146811170286\\
0.0382479012346029	-0.365007745403427\\
-0.0447868122337119	0.185351744544546\\
-0.0100050538555143	-0.0446940535545478\\
-0.241299194408527	0.100717690650025\\
-0.114524424848514	0.0188091658110472\\
0.0130559537790931	-0.433902297132786\\
0.263772860865201	0.298361762867394\\
0.0672035007944216	-0.0704148412965449\\
0.0838876872880316	0.0171225249500757\\
0.0116762745388535	0.0178290055860922\\
0.333404474789096	-0.439705259515565\\
0.0570748612198357	-0.196084107115692\\
0.0667365010841656	-0.267720705197588\\
0.221380381134294	-0.0709016524098867\\
0.0501021935137528	-0.0597650098634767\\
0.0737061037428029	-0.129790858540983\\
0.0450077481876132	-0.184786363114294\\
0.0146665405387302	-0.491223422925902\\
0.0870577283621329	-0.0960695803099335\\
0.0552863521496015	-0.0761193438843734\\
-0.251400708143905	0.0615483079998929\\
-0.0826525079233398	-0.0660744308713481\\
-0.299547307377406	-0.18355221266157\\
0.260878659611733	0.337119476955464\\
0.0504857085983659	-0.061116005756221\\
-0.0277790594920556	-0.598337433263436\\
-0.0556112730903007	0.223837955309247\\
0.0039387576936374	-0.170295119773886\\
-0.108066966725479	0.146707881954842\\
0.0395160384565498	-0.04274792380277\\
0.0271023068268532	-0.125135575733371\\
0.0212949381100174	-0.147830841331495\\
-0.193061652181167	0.427990228512003\\
0.0389568909136572	-0.207757472842709\\
0.0691963430151554	-0.138090709866823\\
0.0378617581408279	-0.239999026914807\\
-0.0104494141397878	-0.419308624936333\\
-0.00011144269668491	-0.0252587955411529\\
0.0282205942035193	-0.1295623892974\\
-0.0776449176693068	-0.0821702808803744\\
-0.336023713504702	0.473648195745662\\
0.0187659810040307	-0.472164544756421\\
-0.117104357674935	0.162980885008594\\
-0.123306308638201	-0.0837849011260785\\
0.0254012541735029	0.0506575554393481\\
-0.0868659839965811	-0.774509086808396\\
0.0108448332198062	-0.0923084304919757\\
-0.011963250590003	0.12748274974509\\
0.168363370050772	-0.30549292921534\\
-0.022854974498771	-0.37762124032135\\
-0.0203442799152318	-0.166072306456142\\
0.0214158536911078	0.0405351794033935\\
-0.0759026902982637	0.224911476676953\\
-0.0789271592309121	0.0745723651560152\\
-0.189752026750463	0.46916976785228\\
0.0132587594186949	-0.269732631496734\\
0.0334717021511282	-0.325011365002715\\
-0.18441112120291	-0.130343150143244\\
-0.125252061786539	0.119158822275059\\
-0.141302894023037	-0.208956435493956\\
-0.0439830322780542	0.233994098269875\\
0.336029992177857	-0.337479140990301\\
0.0419356869424849	-0.000734466091881182\\
-0.11382436896807	-0.0430845114737612\\
-0.133400953488129	0.272555171977718\\
0.023240770256507	-0.294652138905098\\
0.382101709179791	0.13891858291761\\
0.00605807172269618	-0.0289210920430199\\
-0.0473173880153416	0.252140946030248\\
0.436137841276761	0.0356195494462735\\
-0.13562310975026	-0.33366058257676\\
0.0612284373276527	-0.0401168511358602\\
-0.00565254433192829	-0.0823613613799549\\
0.0619730676066846	-0.0925114196035934\\
-0.114917448695077	-0.347313888539092\\
0.403216989221177	-0.0793209171933681\\
0.188841711655369	-0.277420353200583\\
0.437055611942364	0.0949666167011679\\
0.0153932512313376	-0.378919426456006\\
-0.183989754899158	-0.291334985836619\\
0.0514444427509618	-0.0845069171965613\\
-0.141761451194582	0.418322260791163\\
-0.0259541312230358	-0.420294184339827\\
-0.151607540785661	-0.187083392410096\\
0.446465353658829	0.174896260337254\\
0.194936116966084	-0.0841082245792038\\
-0.0880779307527302	-0.602761893947624\\
0.431853317044496	0.0519807402896999\\
0.0542033554047408	-0.272307103519584\\
0.115196323608754	-0.0774263049821998\\
-0.262700758995074	0.229892064567865\\
0.0842478292039976	-0.208225537090652\\
-0.0292196255363501	0.121885332745199\\
0.497810092534287	-0.0291636934355019\\
0.0412565599155182	-0.246366596271516\\
-0.0306800973278762	0.120072526161966\\
0.0462182631113865	-0.0205888690692084\\
0.0652522625436273	-0.0653110245516207\\
0.0185733583618629	-0.145692830515723\\
-0.00675373955029846	-0.17472525963534\\
0.0661163697281633	-0.0875349435164725\\
0.0175037275229383	-0.270252897320636\\
-0.132144212666846	0.0374816190199376\\
-0.00329571556098162	-0.344118944776015\\
0.0963037847255548	-0.0312604373059933\\
0.048754139717263	-0.190420175464598\\
-0.312660806820819	0.540444602501148\\
0.0422062587233848	-0.233852820981632\\
0.131504572173339	0.0623502172278518\\
-0.0212763174712737	-0.0527496763374989\\
0.0136895103928616	0.00199816858211243\\
0.0372296395435577	-0.149485871650919\\
-0.171154038330367	-0.157955439257771\\
0.0850900179953488	-0.272795871927133\\
-0.062831887415708	0.00438152708919234\\
-0.205152686355475	-0.441756209659094\\
0.0233788469316861	-0.260791416592869\\
0.0270444886553027	-0.0653498511121011\\
-0.000873503593012086	-0.157688640863385\\
0.0538931015630239	-0.0603878712939913\\
-0.0291668740842537	-0.090251210581114\\
0.407497869305318	0.125787593581289\\
-0.0903669389586916	0.189597147283075\\
-0.0576593061236334	-0.585865175892679\\
0.462823799474375	-0.145460903244472\\
0.0511944030401901	0.0430272762880758\\
0.434908656689243	-0.113006629115456\\
0.0710029250570682	0.0157764861012071\\
0.03062537790748	-0.152566855623378\\
0.0101671396558228	-0.234096308465392\\
0.283647034969963	-0.0656250966999462\\
-0.00525847938710037	-0.298246711896452\\
0.0523761017468865	-0.0248960331296596\\
0.107047810637454	-0.18841398833155\\
0.0658908188760147	-0.218810185613969\\
0.0659289806719028	-0.19308722446597\\
-0.0217008905873747	0.043266784641201\\
-0.0706768437899944	-0.402270187539125\\
0.0172616456361942	0.0441549696070147\\
-0.118173657385973	-0.0401866615994627\\
0.0591488985041688	-0.0863540902694409\\
-0.0463899817060012	0.0581300702882096\\
0.0826383717482212	-0.0790321086190316\\
0.0740879451929052	-0.307951642451792\\
0.0117338580275343	-0.0107387300718572\\
0.0366519126477596	-0.213224679478544\\
0.00310833840934324	-0.34244714124077\\
-0.168519844936911	-0.200105163259549\\
-0.0796297476285836	0.182357994422831\\
0.0558242395789735	0.0822617938919259\\
-0.152760710026552	-0.0620003606721875\\
-0.0393953675312679	0.0486123943581024\\
0.0240499508145738	-0.242937498824319\\
0.0762284617395164	-0.168487117639854\\
-0.0719523154767691	-0.466227690697938\\
0.00951768067518481	-0.346206742845175\\
-0.132739038390483	-0.0549916339270721\\
0.0416178885644947	-0.112458156805505\\
-0.0455197828700222	-0.338623239167734\\
0.0236491107881408	-0.160316902430504\\
0.0338594943375755	-0.164735176061723\\
0.0489337704259675	-0.216195120565354\\
0.0305919342237924	-0.116204567397273\\
-0.0915475645979886	0.22892275464739\\
-0.0987777985781372	-0.374822232480783\\
-0.048583755694782	-0.427007507293192\\
0.0587653183957044	0.0757143663669015\\
-0.04881475152133	-0.39993903603759\\
0.016470389923887	-0.497873878912586\\
-0.123697817505587	-0.418117483094618\\
-0.104808259010388	-0.0446442468908276\\
-0.149945367335578	0.32397895808357\\
-0.0795401966396774	-0.494974681259032\\
-0.00275508562465069	-0.24560186930264\\
-0.133801156878818	-0.425075984946853\\
0.0664762388316872	-0.0217456479902854\\
0.0364106538902838	-0.0518642354465354\\
-0.00430242833860402	-0.0545311273119469\\
0.0428243176752726	0.100283180450494\\
0.0227939353871299	-0.192629358620427\\
-0.0637515563683673	-0.141973451662244\\
-0.116452746782941	0.365855168203811\\
-0.120216102425504	0.149807536525754\\
-0.0781025840633143	0.544564181030528\\
-0.0388749427126671	-0.414259148991855\\
-0.13175835305165	0.264929058423865\\
-0.0495726304103853	-0.694283233363195\\
0.0388016807091481	-0.0860601051218524\\
-0.0914909324657236	-0.215945473931988\\
-0.0892629935430335	-0.547758174989796\\
-0.229744503761702	0.536147090894477\\
-0.130119101726004	-0.0808064149337692\\
0.066420522635661	-0.0336418481773635\\
0.454539378767339	-0.103973220003927\\
0.470887911667013	0.161259314548255\\
0.0911342158039095	-0.138445799033581\\
-0.108829602052086	0.419560899895473\\
0.0599982605109918	-0.0312846516765493\\
0.414392022065485	0.0763883944578679\\
-0.169081019212501	-0.133056446058021\\
0.00850418144026507	-0.0359909173387788\\
0.0123536601469252	0.11472708619337\\
0.371428977971694	-0.197826029374764\\
-0.107875273465772	-0.157473973332616\\
-0.0390223897416032	-0.01912071193185\\
-0.0756374316971327	-0.432509891980035\\
0.0526925715260317	-0.104542913057828\\
-0.237199696852912	0.274872678687323\\
-0.0488458367161502	0.142475533611437\\
0.0743209361211881	-0.061566789274207\\
-0.0617472502706186	0.12005920187918\\
-0.0147234665034136	-0.0909768138817199\\
0.068009889081164	-0.169630137210837\\
-0.0300719135709121	0.154624142517866\\
0.211888431832983	-0.438786133300636\\
-0.150245508421692	-0.152066805663458\\
-0.0102189341440377	0.0806479294358304\\
0.445159032691669	-0.118484372198456\\
-0.167549700397788	-0.685727699932485\\
0.0125927612135576	-0.0190957735231062\\
-0.107380604468917	0.0175282664135713\\
0.099070351704124	-0.0324067050680414\\
0.0283953086961844	-0.0219152089996408\\
-0.0548446456998976	-0.285261604874471\\
-0.238764502595026	-0.551566346037931\\
-0.018218214363047	-0.37174012629398\\
0.0119720870748767	-0.0328390238446269\\
-0.300450162368058	-0.446600919682276\\
-0.135675276747869	-0.462468331386572\\
0.0187954689284754	-0.0539778146574675\\
0.0654633240278096	-0.283478494637429\\
0.388269161475882	-0.0467064867885411\\
0.0409667046721994	0.00950340718676322\\
-0.149271748739872	-0.161403470474015\\
0.074334514600723	-0.00887956915297132\\
-0.0571432709202463	-0.346538698168839\\
-0.118728331936606	0.0896533110247989\\
-0.0233462898919022	-0.120503311525179\\
-0.0239125564869288	-0.144961967428224\\
1.4861195637921	-3.39948753133825\\
-0.111175293512248	0.0100865833372607\\
0.0501820237966302	-0.0135134611043975\\
-0.0642335650283982	-0.396388339086142\\
-0.00848400637539982	-0.311399118898604\\
0.0289770474920631	0.0503504812808645\\
0.0405283456473569	-0.096133985922841\\
-0.0127247003921445	-0.117670853307168\\
0.395993987411993	0.15914216128759\\
0.428195157348526	0.0902858284153804\\
0.0703414457227754	0.0617662223732838\\
0.00888528398357443	0.00282235326805808\\
0.0884183044732568	-0.0114733930931614\\
-0.15148544523074	-0.420225394038332\\
-0.0285621511464836	-0.134430958824979\\
-0.124753314928439	0.258905091552699\\
-0.0102374815547386	-0.123192970469922\\
2.20918882650623	1.44414061203952\\
0.0655936100907731	-0.14617825227675\\
-0.0340128482948125	0.161345576351287\\
0.00800355968758948	-0.184873583809424\\
-0.017161826405526	-0.0710841176685914\\
0.0237479410061527	-0.106326535286522\\
0.0649026504521695	-0.147861918098775\\
-0.146394587563632	-0.240149112658057\\
-0.0593468745094694	0.122021574548897\\
0.0467726920986079	-0.312512931542513\\
0.0230392935470808	0.0202817063361968\\
-0.0166143278912356	-0.36219244065369\\
-0.184999376632805	-0.273129708542543\\
-0.00381494788215057	-0.403460117199985\\
0.0799864173504568	-0.026764181243925\\
-0.111421689496777	-0.513726513637321\\
0.0476050893102921	-0.0242944773728038\\
-0.0613168632393435	-0.0356672296647305\\
-0.00736107953870131	0.0724225654866496\\
0.0692167311847561	-0.0389253782878239\\
-0.221221264285889	-0.271455256425982\\
0.0256098438242929	0.116177830449676\\
0.324418134724602	0.481136919416105\\
0.0757487528954002	-0.219983642307594\\
-0.022625239038336	-0.252866371981548\\
-0.0717112506309285	-0.465585891967973\\
-0.223015735070215	-0.416064331383608\\
-0.100330744584549	-0.325926636940142\\
0.40797382425778	0.0087198597004497\\
0.477068097222494	-0.0332961698876735\\
0.0477348968026315	-0.139212127841039\\
0.23716233248139	-0.141712486105891\\
-0.0117776191298598	-0.271740578815935\\
0.0150021319623043	-0.0339817358262546\\
-0.0382042035300272	-0.547934999395514\\
0.404024520522551	0.148746087926414\\
0.0851620224225066	-0.193505686288605\\
0.0353415275070068	-0.15159610652975\\
0.00799207878300294	0.0384760422406245\\
0.0738664645978	-0.257861128510913\\
0.0477004267520107	-0.172875312332446\\
-0.126154877767052	0.284490620397022\\
-0.105004883448638	0.0354415663526102\\
-0.0024739687542553	-0.33453724598614\\
0.003186299033855	0.450514496286867\\
-0.178359519691933	0.260281868957394\\
0.380615897592875	-0.0991937387772864\\
0.297918442446073	0.380998502511554\\
0.0208779446265007	-0.0127213145724896\\
0.0427204700037497	-0.131188061304157\\
0.0697236324804346	-0.188094248429749\\
-0.229477928201416	-0.171755327926989\\
0.0529136954636832	-0.133382452412606\\
-0.195656225188736	-0.121490877585883\\
-0.153498995337384	0.316244176088013\\
-0.000696944511599283	-0.179989870995023\\
0.040017497461515	0.0994128153294063\\
-0.0802348908880882	-0.642695266728772\\
0.271515305157058	-0.491211749847654\\
-0.0659305739013384	0.0449730314298036\\
-0.066251679830912	-0.0571704010164489\\
0.435887650711043	0.196245087048067\\
-0.184458218536088	0.490162405005884\\
0.348111924045024	-0.439039751667765\\
0.00415826228338522	-0.288784333049139\\
-0.100613761582335	0.262691857124423\\
0.0449232804089881	-0.119509280519905\\
0.039330097823879	-0.0880407005854627\\
0.0441217178516069	-0.0995405106635946\\
0.0365105559758224	-0.0258546255621298\\
};
\addlegendentry{$\mu=3$}

% \addplot [color=blue, only marks, mark size=2.0pt, mark=+, mark options={solid, blue}]
%   table[row sep=crcr]{%
% -103.212469298338	-13.3364529623397\\
% };

% \addplot [color=blue, only marks, mark size=2.0pt, mark=+, mark options={solid, blue}]
%   table[row sep=crcr]{%
% 5.47328035756613	114.478577621657\\
% };

% \addplot [color=blue, only marks, mark size=2.0pt, mark=+, mark options={solid, blue}]
%   table[row sep=crcr]{%
% 60.2081164664957	-101.140903383619\\
% };

% \addplot [color=blue, only marks, mark size=2.0pt, mark=+, mark options={solid, blue}]
%   table[row sep=crcr]{%
% 129.797706797116	-21.2272034254097\\
% };
\end{axis}
\node[draw, line width=0.5mm,inner sep=0,outer sep=0] (A) at (-2.5,1.7){\includegraphics[width=0.3\linewidth]{photo/cep_focus_5.png}};
\draw (0,0) node (B) [rectangle, minimum width=0.2cm, minimum height=0.2cm, draw] {};

\draw[dashed] (A.south west) -- (B.south west);
\draw[dashed] (A.north east) -- (B.north east);

\draw[{Stealth}-{Stealth}] ($(A.north west)+(0,0.1mm)$)--($(A.north east)+(0,0.1mm)$) node [midway, yshift = 2mm] {3 m};
\draw[{Stealth}-{Stealth}] ($(A.south east)+(0.1mm,0)$)--($(A.north east)+(0.1mm,0)$) node [midway, xshift = 2mm, rotate=-90] {3 m};

\draw[{Stealth}-{Stealth}] (F.south west)--(F.south east) node [midway, yshift = -2mm] {275 m};
\draw[{Stealth}-{Stealth}] (F.south west)--(F.north west) node [midway, xshift = -2mm, rotate=90] {225 m};

\node[]at(-2.25,2){\includegraphics[width=0.39cm]{photo/green.png}};
\node[]at(0,0.1){\includegraphics[width=0.04\linewidth]{photo/green.png}};
\end{tikzpicture}%

==> Figure_tex/error_per_meas_TDOA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%

\begin{figure}
    

\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=0.8\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
%xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={UE position error [m]},
ylabel={CDF},ylabel near ticks,
ymin=0,
ymax=1,
axis background/.style={fill=white},
legend style={at={(0.02,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
xmode=log,
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.054203867334974	0\\
0.054203867334974	0.0013106159895151\\
0.283953877888028	0.00262123197903019\\
0.331259043898915	0.00393184796854518\\
0.40295407463856	0.00524246395806016\\
0.419329946272756	0.00655307994757515\\
0.510558316427733	0.00786369593709013\\
0.553092211320584	0.00917431192660523\\
0.567222394660969	0.0104849279161202\\
0.654987974558833	0.0117955439056353\\
0.656308081644693	0.0131061598951504\\
0.675369918913546	0.0144167758846655\\
0.675953190231195	0.0157273918741806\\
0.707144638724835	0.0170380078636957\\
0.718635688670186	0.0183486238532107\\
0.775544315110104	0.0196592398427258\\
0.811552924027003	0.0209698558322409\\
0.817042991588201	0.022280471821756\\
0.825685714961354	0.0235910878112711\\
0.835788697971284	0.0249017038007862\\
0.838461163957136	0.0262123197903013\\
0.882050333112125	0.0275229357798163\\
0.921470355827419	0.0288335517693314\\
0.975920800268269	0.0301441677588465\\
0.98431063957712	0.0314547837483616\\
0.987691633026624	0.0327653997378767\\
0.99585515983889	0.0340760157273917\\
0.998131487946556	0.0353866317169068\\
1.00855956238777	0.0366972477064219\\
1.02734240410206	0.038007863695937\\
1.06450605494009	0.039318479685452\\
1.09799945651739	0.0406290956749671\\
1.11073422934228	0.0419397116644821\\
1.11857800392551	0.0432503276539972\\
1.15487957002377	0.0445609436435123\\
1.16246507012021	0.0458715596330272\\
1.19585719007505	0.0471821756225423\\
1.25950566681766	0.0484927916120573\\
1.29169768093159	0.0498034076015723\\
1.35228955994806	0.0511140235910874\\
1.35725935026406	0.0524246395806025\\
1.38379525720911	0.0537352555701176\\
1.39480758704989	0.0550458715596327\\
1.40634595084379	0.0563564875491478\\
1.43089690602072	0.0576671035386629\\
1.43303596809574	0.058977719528178\\
1.45194270881134	0.0602883355176931\\
1.45341565883638	0.0615989515072081\\
1.47528387488314	0.0629095674967232\\
1.4787298663939	0.0642201834862383\\
1.50111403952709	0.0655307994757534\\
1.50516458164597	0.0668414154652685\\
1.54246228292282	0.0681520314547835\\
1.54776179781332	0.0694626474442985\\
1.59834190132256	0.0707732634338136\\
1.63778333183696	0.0720838794233287\\
1.65743637067401	0.0733944954128437\\
1.81173641648951	0.0747051114023588\\
1.85614571957922	0.0760157273918739\\
1.92033944272324	0.077326343381389\\
1.98702548431138	0.0786369593709041\\
1.98703038022965	0.0799475753604191\\
2.04383397700741	0.0812581913499342\\
2.0469457776813	0.0825688073394493\\
2.0593077109674	0.0838794233289644\\
2.11855563620437	0.0851900393184793\\
2.13378477836574	0.0865006553079944\\
2.14544094996798	0.0878112712975095\\
2.14884028691514	0.0891218872870245\\
2.15458214082817	0.0904325032765396\\
2.20199735500565	0.0917431192660547\\
2.25337428295493	0.0930537352555698\\
2.28106911933404	0.0943643512450848\\
2.32699869911259	0.0956749672345999\\
2.32717420775005	0.096985583224115\\
2.36749269360388	0.0982961992136301\\
2.39992721996196	0.0996068152031452\\
2.4398971051399	0.10091743119266\\
2.56544031013554	0.102228047182175\\
2.58403049749128	0.10353866317169\\
2.60674758886979	0.104849279161206\\
2.62172616688544	0.106159895150721\\
2.7025171675662	0.107470511140236\\
2.70985342925576	0.108781127129751\\
2.72056080405385	0.110091743119266\\
2.75523728248721	0.111402359108781\\
2.75833721755622	0.112712975098296\\
2.78904593631724	0.114023591087811\\
2.79537607655521	0.115334207077326\\
2.82972997477741	0.116644823066841\\
2.86378537103737	0.117955439056356\\
2.87579600699467	0.119266055045872\\
2.8863125654721	0.120576671035387\\
2.93029432406517	0.121887287024902\\
2.96599051383048	0.123197903014417\\
2.96966235285396	0.124508519003932\\
2.97683526614814	0.125819134993447\\
3.02731060269763	0.127129750982962\\
3.0318553819166	0.128440366972477\\
3.05033672752801	0.129750982961992\\
3.06665623275972	0.131061598951507\\
3.06683525784541	0.132372214941022\\
3.07974782948688	0.133682830930537\\
3.08481672295008	0.134993446920053\\
3.0973720262539	0.136304062909568\\
3.19207684063075	0.137614678899083\\
3.22328979173591	0.138925294888598\\
3.28116527313201	0.140235910878113\\
3.28525865618762	0.141546526867628\\
3.30282991958741	0.142857142857143\\
3.30935012979098	0.144167758846658\\
3.37541476291453	0.145478374836173\\
3.37702703788521	0.146788990825688\\
3.4018190567003	0.148099606815203\\
3.47667395428107	0.149410222804718\\
3.51361268903781	0.150720838794233\\
3.51956039343995	0.152031454783748\\
3.55187217520727	0.153342070773263\\
3.565668210629	0.154652686762778\\
3.57487391938177	0.155963302752293\\
3.62255076495555	0.157273918741809\\
3.65518255591282	0.158584534731324\\
3.66027604447738	0.159895150720839\\
3.73390408268776	0.161205766710354\\
3.74289050446412	0.162516382699869\\
3.76409467803917	0.163826998689384\\
3.78343686348116	0.165137614678899\\
3.82153647203857	0.166448230668414\\
3.82367657171533	0.167758846657929\\
3.82790887710382	0.169069462647444\\
3.83820476215657	0.170380078636959\\
3.88362479545422	0.171690694626474\\
3.91572134031557	0.173001310615989\\
3.92198564485618	0.174311926605504\\
3.96558137023312	0.17562254259502\\
3.98033790388143	0.176933158584535\\
4.02423367287608	0.17824377457405\\
4.04873759552515	0.179554390563565\\
4.1081856046728	0.18086500655308\\
4.14497740392629	0.182175622542595\\
4.1600291765753	0.18348623853211\\
4.20047306221897	0.184796854521625\\
4.2222728153989	0.18610747051114\\
4.26911932600791	0.187418086500655\\
4.28064803049637	0.18872870249017\\
4.28248415551625	0.190039318479685\\
4.33470268206758	0.191349934469201\\
4.36652435429891	0.192660550458716\\
4.3908345533148	0.193971166448231\\
4.43432478951673	0.195281782437746\\
4.43528230389942	0.196592398427261\\
4.47854417840257	0.197903014416776\\
4.50302505035911	0.199213630406291\\
4.54428310016765	0.200524246395806\\
4.54865363254054	0.201834862385321\\
4.55139243657188	0.203145478374836\\
4.55595658806945	0.204456094364352\\
4.64268746322229	0.205766710353867\\
4.65303251868772	0.207077326343382\\
4.80180144284994	0.208387942332897\\
4.8281343577834	0.209698558322412\\
4.86217679031368	0.211009174311927\\
4.90348856304019	0.212319790301442\\
4.98332375166351	0.213630406290957\\
5.08209028502225	0.214941022280472\\
5.14500907388188	0.216251638269987\\
5.15463109220462	0.217562254259502\\
5.26267524981389	0.218872870249017\\
5.2959206561842	0.220183486238532\\
5.34616367438582	0.221494102228047\\
5.51596384787471	0.222804718217563\\
5.56105423477529	0.224115334207078\\
5.70051468985789	0.225425950196593\\
5.7861220798076	0.226736566186108\\
5.84457815045907	0.228047182175623\\
5.88130060658908	0.229357798165138\\
6.12190344555	0.230668414154653\\
6.14181058091694	0.231979030144168\\
6.29410622189697	0.233289646133683\\
6.30463022885109	0.234600262123198\\
6.45503717149909	0.235910878112713\\
6.5440029134648	0.237221494102228\\
6.61071353367824	0.238532110091743\\
6.64481647800087	0.239842726081258\\
6.64824933642868	0.241153342070773\\
6.68897177064734	0.242463958060289\\
6.82691496595483	0.243774574049804\\
6.91987791362279	0.245085190039319\\
7.02724897687364	0.246395806028834\\
7.12592451905586	0.247706422018349\\
7.13451059633586	0.249017038007864\\
7.16396499977924	0.250327653997379\\
7.20963905097368	0.251638269986894\\
7.21529733998879	0.252948885976409\\
7.2493191898382	0.254259501965924\\
7.25016295137645	0.255570117955439\\
7.34833885938301	0.256880733944955\\
7.58501024202177	0.25819134993447\\
7.59707574460374	0.259501965923985\\
7.61916021330715	0.2608125819135\\
7.72770532937036	0.262123197903015\\
7.75491466052664	0.26343381389253\\
7.76045677378203	0.264744429882045\\
7.82634930311038	0.26605504587156\\
7.89147740930844	0.267365661861075\\
7.90782211261046	0.26867627785059\\
7.91142602843299	0.269986893840105\\
7.92658642707029	0.271297509829621\\
7.96126621743387	0.272608125819136\\
8.02630733472275	0.273918741808651\\
8.12828934903458	0.275229357798166\\
8.14064655121376	0.276539973787681\\
8.40837632721764	0.277850589777196\\
8.44018091694952	0.279161205766711\\
8.44174439510696	0.280471821756226\\
8.45980751229338	0.281782437745741\\
8.48585492456102	0.283093053735256\\
8.49371276939873	0.284403669724771\\
8.62594680709103	0.285714285714286\\
8.67609734318823	0.287024901703801\\
8.83068708981696	0.288335517693317\\
8.86328710886042	0.289646133682832\\
8.94745402290153	0.290956749672347\\
9.0510538284298	0.292267365661862\\
9.1219806322892	0.293577981651377\\
9.13151781258258	0.294888597640892\\
9.17092263145843	0.296199213630407\\
9.22700547313024	0.297509829619922\\
9.23728199544054	0.298820445609437\\
9.30784850664503	0.300131061598952\\
9.32983664119202	0.301441677588467\\
9.33434206975957	0.302752293577983\\
9.33652365962539	0.304062909567498\\
9.35636729314451	0.305373525557013\\
9.39380533973299	0.306684141546528\\
9.53009317350988	0.307994757536043\\
9.70321516631618	0.309305373525558\\
9.78889029667241	0.310615989515073\\
9.79622314206536	0.311926605504588\\
9.80114627555291	0.313237221494103\\
9.80566574645792	0.314547837483618\\
9.86498615990649	0.315858453473133\\
9.935195188992	0.317169069462648\\
9.96032677775417	0.318479685452164\\
10.0596862951333	0.319790301441679\\
10.11377776803	0.321100917431194\\
10.2884441633813	0.322411533420709\\
10.4684579875117	0.323722149410224\\
10.6936707992777	0.325032765399739\\
10.8067588364231	0.326343381389254\\
10.8355632537006	0.327653997378769\\
11.0214686855605	0.328964613368284\\
11.1415995677122	0.330275229357799\\
11.4270331646914	0.331585845347314\\
11.4539745224037	0.332896461336829\\
11.4612305357521	0.334207077326345\\
11.558822156525	0.33551769331586\\
11.8218987639464	0.336828309305375\\
11.8267790315655	0.33813892529489\\
12.1604105547394	0.339449541284405\\
12.1868587095247	0.34076015727392\\
12.2832942056134	0.342070773263435\\
12.3669535190563	0.34338138925295\\
12.508617289961	0.344692005242465\\
12.9198113843446	0.34600262123198\\
13.0015476951269	0.347313237221496\\
13.0087767229016	0.348623853211011\\
13.1057930796343	0.349934469200526\\
13.6344148573097	0.351245085190041\\
13.6528215164635	0.352555701179556\\
13.7351095890257	0.353866317169071\\
13.9272089832261	0.355176933158586\\
14.335783598804	0.356487549148101\\
14.3858803219698	0.357798165137616\\
14.4019231434501	0.359108781127131\\
14.4621646848372	0.360419397116646\\
14.7299683204989	0.361730013106161\\
14.8446967677401	0.363040629095677\\
14.858651587988	0.364351245085192\\
15.1189807225786	0.365661861074707\\
15.1494305749958	0.366972477064222\\
15.1727801314271	0.368283093053737\\
15.1898383026209	0.369593709043252\\
15.2653665582357	0.370904325032767\\
15.3691186450117	0.372214941022282\\
15.6225437533951	0.373525557011797\\
15.6253958018469	0.374836173001312\\
15.726314538252	0.376146788990827\\
15.8521169454355	0.377457404980343\\
15.9180456176169	0.378768020969858\\
16.060056696324	0.380078636959373\\
16.256440614166	0.381389252948888\\
16.3504551956283	0.382699868938403\\
16.6467165883592	0.384010484927918\\
16.7117111984861	0.385321100917433\\
16.7162476141803	0.386631716906948\\
16.7366908918517	0.387942332896463\\
16.9972905650609	0.389252948885978\\
17.1066618652547	0.390563564875493\\
17.3578480607218	0.391874180865008\\
17.3757928878088	0.393184796854524\\
17.4995696699003	0.394495412844039\\
17.9139051415913	0.395806028833554\\
18.1052255462909	0.397116644823069\\
18.3482167109002	0.398427260812584\\
18.5521830051434	0.399737876802099\\
18.8011200705369	0.401048492791614\\
18.8349731635073	0.402359108781129\\
18.8838291139734	0.403669724770644\\
19.1774664174366	0.404980340760159\\
19.2713044620378	0.406290956749674\\
19.4942924936295	0.407601572739189\\
19.5650004954275	0.408912188728704\\
19.7575361771595	0.410222804718219\\
19.8331960657714	0.411533420707735\\
19.9791551303324	0.41284403669725\\
20.1217901913253	0.414154652686765\\
20.1930655821905	0.41546526867628\\
20.2322341807179	0.416775884665795\\
20.2446404980214	0.41808650065531\\
20.2586597848792	0.419397116644825\\
20.290815447916	0.42070773263434\\
20.2952773576079	0.422018348623855\\
20.5629705566612	0.42332896461337\\
20.773597597128	0.424639580602886\\
20.8771700485228	0.425950196592401\\
21.0257777501295	0.427260812581916\\
21.2120885373395	0.428571428571431\\
21.3013478071121	0.429882044560946\\
21.5667607831775	0.431192660550461\\
21.7564791572676	0.432503276539976\\
21.8409816704942	0.433813892529491\\
21.9402288274606	0.435124508519006\\
22.3315496800704	0.436435124508521\\
22.3916400119861	0.437745740498036\\
22.672300004804	0.439056356487552\\
22.7398017002852	0.440366972477067\\
22.9211997879038	0.441677588466582\\
22.9525293788634	0.442988204456097\\
23.1640896862043	0.444298820445612\\
23.1773220965373	0.445609436435127\\
23.4294265304169	0.446920052424642\\
23.6035488936156	0.448230668414157\\
23.7092287305826	0.449541284403672\\
23.9133170501975	0.450851900393187\\
24.00818664241	0.452162516382703\\
24.0573479327198	0.453473132372218\\
24.3255940274185	0.454783748361733\\
24.5246907946893	0.456094364351248\\
24.6607384869834	0.457404980340763\\
25.0048180830964	0.458715596330278\\
25.0129070733238	0.460026212319793\\
25.3813911630816	0.461336828309308\\
25.497007588521	0.462647444298823\\
25.7654907571537	0.463958060288338\\
26.0005743105656	0.465268676277854\\
26.1645181534529	0.466579292267369\\
26.5148700315529	0.467889908256884\\
26.5778010004671	0.469200524246399\\
27.0046848052398	0.470511140235914\\
27.0392825522809	0.471821756225429\\
27.4445349097833	0.473132372214944\\
27.5732346483125	0.474442988204459\\
27.8967380011495	0.475753604193974\\
28.1161828292391	0.477064220183489\\
28.360703188808	0.478374836173004\\
28.6676159575748	0.479685452162519\\
28.8358627272101	0.480996068152034\\
29.1518351320733	0.48230668414155\\
29.2270537760179	0.483617300131065\\
29.3216724074031	0.48492791612058\\
29.4238152928139	0.486238532110095\\
29.8176116748317	0.48754914809961\\
30.3231835289494	0.488859764089125\\
30.8379141945383	0.49017038007864\\
30.8537487207966	0.491480996068155\\
31.3232817744279	0.49279161205767\\
31.361352715387	0.494102228047185\\
31.8133645655908	0.4954128440367\\
31.8930703457911	0.496723460026215\\
32.2915442788482	0.498034076015731\\
32.4326598923414	0.499344692005246\\
32.7432850692706	0.500655307994761\\
32.8978065560328	0.501965923984276\\
32.979734975585	0.503276539973791\\
33.1444165965155	0.504587155963306\\
33.5339292390008	0.505897771952821\\
33.5540795609136	0.507208387942336\\
33.9714636139108	0.508519003931851\\
33.9888142058692	0.509829619921366\\
34.0948955273701	0.511140235910881\\
34.2157061652139	0.512450851900396\\
34.4209003070654	0.513761467889911\\
34.6623050535328	0.515072083879426\\
34.9192697121864	0.516382699868942\\
35.2358465489065	0.517693315858457\\
35.3354210948735	0.519003931847972\\
35.7819943942455	0.520314547837487\\
35.8152254228422	0.521625163827002\\
36.2732661823633	0.522935779816517\\
36.4001629390159	0.524246395806032\\
36.9903953969183	0.525557011795547\\
37.2293401917712	0.526867627785062\\
37.5856733506017	0.528178243774577\\
37.8534793578049	0.529488859764092\\
37.8644241747068	0.530799475753607\\
37.9999062618527	0.532110091743122\\
38.1857608409172	0.533420707732637\\
38.4785676646345	0.534731323722152\\
38.483596660266	0.536041939711667\\
38.7904346472954	0.537352555701182\\
38.9651570091259	0.538663171690698\\
39.1249215006029	0.539973787680213\\
39.1865389291924	0.541284403669728\\
39.2271762457892	0.542595019659243\\
39.2744254199767	0.543905635648758\\
39.3994836142738	0.545216251638273\\
39.4149903411232	0.546526867627788\\
39.4593810168834	0.547837483617303\\
39.4630553271685	0.549148099606818\\
39.5369789107813	0.550458715596333\\
39.7206873383135	0.551769331585848\\
39.8866484312607	0.553079947575363\\
39.9194082529157	0.554390563564878\\
39.960956420876	0.555701179554393\\
39.9911030213168	0.557011795543908\\
40.0127079550476	0.558322411533424\\
40.0427705207553	0.559633027522939\\
40.2731699612751	0.560943643512454\\
40.3351315346167	0.562254259501969\\
40.4696098840916	0.563564875491484\\
40.5319548846676	0.564875491480999\\
40.566550958293	0.566186107470514\\
40.6299186137646	0.567496723460029\\
40.9850778767678	0.568807339449544\\
41.2509366560933	0.570117955439059\\
41.5071065149669	0.571428571428574\\
41.8755926926633	0.572739187418089\\
42.0354513758804	0.574049803407604\\
42.5037263263857	0.575360419397119\\
43.1351856361043	0.576671035386634\\
43.471172437174	0.57798165137615\\
43.7698266828663	0.579292267365665\\
44.4075130566578	0.58060288335518\\
44.4827398509464	0.581913499344695\\
44.7852556932148	0.58322411533421\\
45.0186490870287	0.584534731323725\\
45.0481154289598	0.58584534731324\\
45.6915111541614	0.587155963302755\\
45.8477333123201	0.58846657929227\\
46.080547408727	0.589777195281785\\
46.2099197652899	0.5910878112713\\
46.3375838745356	0.592398427260815\\
46.4329237602058	0.59370904325033\\
46.6231627571722	0.595019659239845\\
46.8547177897551	0.59633027522936\\
46.9074475258462	0.597640891218876\\
46.9089427537692	0.598951507208391\\
46.9103486580992	0.600262123197906\\
46.9862231616859	0.601572739187421\\
47.1238863101339	0.602883355176936\\
47.156848552733	0.604193971166451\\
47.5526424542464	0.605504587155966\\
47.6373241762162	0.606815203145481\\
48.0952673747442	0.608125819134996\\
48.2907873495155	0.609436435124511\\
48.4363295266737	0.610747051114026\\
48.5666505033244	0.612057667103541\\
48.6992878123689	0.613368283093056\\
48.9465180639665	0.614678899082571\\
49.1771620867985	0.615989515072086\\
49.1868928493462	0.617300131061601\\
49.5352264512396	0.618610747051117\\
49.6002572644291	0.619921363040632\\
49.604426396658	0.621231979030147\\
49.6484321582159	0.622542595019662\\
49.7468093051561	0.623853211009177\\
49.8370532681624	0.625163826998692\\
50.2644268423873	0.626474442988207\\
50.4989750957996	0.627785058977722\\
50.8066823638215	0.629095674967237\\
50.914338610344	0.630406290956752\\
50.9264380595493	0.631716906946267\\
51.162848760853	0.633027522935782\\
51.418706435177	0.634338138925297\\
51.5903826422261	0.635648754914812\\
51.8285992598013	0.636959370904327\\
52.059592972784	0.638269986893842\\
52.2561868950658	0.639580602883357\\
52.4961551882589	0.640891218872873\\
52.9237806344912	0.642201834862388\\
53.0450050404385	0.643512450851903\\
53.5930969855822	0.644823066841418\\
53.7265038089043	0.646133682830933\\
54.2640722058072	0.647444298820448\\
54.4102748224804	0.648754914809963\\
54.9366455134124	0.650065530799478\\
55.104234089985	0.651376146788993\\
55.6107589259701	0.652686762778508\\
56.0353039135455	0.653997378768023\\
56.2863571122862	0.655307994757538\\
56.573226505863	0.656618610747053\\
56.7732733131936	0.657929226736568\\
56.9633872344488	0.659239842726083\\
57.4957194228147	0.660550458715598\\
57.6417988404287	0.661861074705113\\
58.3215437214282	0.663171690694629\\
58.3709739666106	0.664482306684144\\
59.0025757970711	0.665792922673659\\
59.1398326843191	0.667103538663174\\
59.6848510044078	0.668414154652689\\
59.790046735494	0.669724770642204\\
59.8758602491407	0.671035386631719\\
60.368327195415	0.672346002621234\\
60.7298169989548	0.673656618610749\\
61.0529640346888	0.674967234600264\\
61.4636791943445	0.676277850589779\\
61.7387229114659	0.677588466579294\\
62.3199478167568	0.678899082568809\\
63.0712402794562	0.680209698558324\\
63.9269432349651	0.681520314547839\\
63.9553163661315	0.682830930537354\\
64.7150479697412	0.684141546526869\\
64.9062084177935	0.685452162516384\\
65.4356845880857	0.686762778505899\\
66.3325332553137	0.688073394495414\\
66.972233459783	0.689384010484929\\
67.1116941744729	0.690694626474444\\
67.8295655906978	0.69200524246396\\
68.7345235519765	0.693315858453475\\
69.294906786379	0.69462647444299\\
69.4620098661306	0.695937090432505\\
70.3542555499036	0.69724770642202\\
71.097390185041	0.698558322411535\\
71.9856738461041	0.69986893840105\\
72.7812075639164	0.701179554390565\\
73.4854864780794	0.70249017038008\\
74.4249056720236	0.703800786369595\\
75.2082313830138	0.70511140235911\\
75.9116029371076	0.706422018348625\\
76.8575500438506	0.70773263433814\\
77.650337266422	0.709043250327655\\
78.3611518056353	0.71035386631717\\
79.0443128672183	0.711664482306685\\
80.0414324531071	0.7129750982962\\
80.831739178851	0.714285714285716\\
81.5536755394606	0.715596330275231\\
82.4728551127659	0.716906946264746\\
83.302845885926	0.718217562254261\\
84.0410448470467	0.719528178243776\\
84.9137528661332	0.720838794233291\\
84.9358145151189	0.722149410222806\\
85.5492656308002	0.723460026212321\\
86.5824705578035	0.724770642201836\\
87.3773410840635	0.726081258191351\\
88.2365511603817	0.727391874180866\\
89.1075325590703	0.728702490170381\\
89.8298423995143	0.730013106159896\\
90.7788086554511	0.731323722149411\\
91.6123519965824	0.732634338138926\\
92.3204546996293	0.733944954128441\\
93.29372705518	0.735255570117956\\
93.9385515074637	0.736566186107471\\
94.9830410247967	0.737876802096987\\
95.7523629500677	0.739187418086502\\
96.6709994804838	0.740498034076017\\
97.5309479842438	0.741808650065532\\
98.2250422570552	0.743119266055047\\
99.2357601295299	0.744429882044562\\
100.060512747008	0.745740498034077\\
100.547531499166	0.747051114023592\\
100.746506001684	0.748361730013107\\
101.774024539496	0.749672346002622\\
102.108631999251	0.750982961992137\\
102.419877055711	0.752293577981652\\
103.492056373736	0.753604193971168\\
104.256081588622	0.754914809960682\\
105.202517294706	0.756225425950198\\
106.071196370799	0.757536041939713\\
106.75433297283	0.758846657929228\\
107.799904372933	0.760157273918743\\
108.449183697915	0.761467889908258\\
109.540714123379	0.762778505897773\\
110.292013457001	0.764089121887288\\
110.335517079682	0.765399737876803\\
116.103052845049	0.766710353866318\\
117.881861758538	0.768020969855833\\
118.658055255924	0.769331585845348\\
119.458180817734	0.770642201834863\\
119.75919897933	0.771952817824378\\
121.036434764218	0.773263433813894\\
121.475304123217	0.774574049803408\\
121.760990961313	0.775884665792924\\
123.210133879031	0.777195281782439\\
124.183476218063	0.778505897771954\\
124.972774532281	0.779816513761469\\
125.46508474009	0.781127129750984\\
126.730832577984	0.782437745740499\\
127.463735889287	0.783748361730014\\
128.132859678674	0.785058977719529\\
129.283409700544	0.786369593709044\\
130.067570597397	0.787680209698559\\
130.619259133384	0.788990825688074\\
131.88059666864	0.790301441677589\\
132.632059574456	0.791612057667104\\
133.691883749223	0.79292267365662\\
134.363816828331	0.794233289646134\\
135.475665859212	0.79554390563565\\
136.293454924907	0.796854521625165\\
136.89158380175	0.79816513761468\\
138.102772169781	0.799475753604195\\
138.793331560196	0.80078636959371\\
139.916709298732	0.802096985583225\\
139.957275359394	0.80340760157274\\
140.706414922196	0.804718217562255\\
140.784093213305	0.80602883355177\\
140.911776059491	0.807339449541285\\
141.194335030336	0.8086500655308\\
141.215118196818	0.809960681520315\\
141.406851320559	0.81127129750983\\
141.567794591985	0.812581913499345\\
142.561754019013	0.813892529488861\\
143.301279606905	0.815203145478376\\
143.525053941739	0.816513761467891\\
144.373903018232	0.817824377457406\\
145.205990415058	0.819134993446921\\
145.763133105445	0.820445609436436\\
147.033212122224	0.821756225425951\\
147.763703226481	0.823066841415466\\
148.874847236136	0.824377457404981\\
150.952245343375	0.825688073394496\\
155.770244260708	0.826998689384011\\
158.466789909042	0.828309305373526\\
160.765677250914	0.829619921363041\\
161.135609512579	0.830930537352556\\
162.219397779222	0.832241153342071\\
163.128890606422	0.833551769331587\\
163.499507735043	0.834862385321102\\
164.68594955401	0.836173001310617\\
165.617834564584	0.837483617300132\\
166.153846062218	0.838794233289647\\
166.163779859725	0.840104849279162\\
167.716717743773	0.841415465268677\\
168.780020887907	0.842726081258192\\
169.408117949837	0.844036697247707\\
170.595710715941	0.845347313237222\\
171.432183745381	0.846657929226737\\
172.357175860516	0.847968545216252\\
173.407141043562	0.849279161205767\\
174.163392798028	0.850589777195282\\
174.78604496888	0.851900393184797\\
176.079779433709	0.853211009174313\\
177.010600284725	0.854521625163828\\
177.725983100614	0.855832241153343\\
178.827008330417	0.857142857142858\\
179.559857722025	0.858453473132373\\
180.553341194229	0.859764089121888\\
181.355983621066	0.861074705111403\\
182.089037804118	0.862385321100918\\
183.24551183212	0.863695937090433\\
183.978228009205	0.865006553079948\\
184.710950306468	0.866317169069463\\
185.468816504195	0.867627785058978\\
186.201153121632	0.868938401048493\\
187.402698905111	0.870249017038008\\
188.571151269826	0.871559633027523\\
189.316463099574	0.872870249017039\\
190.465936506328	0.874180865006554\\
191.50699875018	0.875491480996069\\
192.229018824265	0.876802096985584\\
192.817452726421	0.878112712975099\\
194.234026502691	0.879423328964614\\
195.170979467093	0.880733944954129\\
195.875835285391	0.882044560943644\\
197.031816607594	0.883355176933159\\
198.051250394546	0.884665792922674\\
198.783946332331	0.885976408912189\\
199.407798920364	0.887287024901704\\
202.44483007867	0.888597640891219\\
218.998314145495	0.889908256880734\\
220.420874386254	0.891218872870249\\
221.227196360276	0.892529488859765\\
228.134507762384	0.89384010484928\\
242.61940522812	0.895150720838795\\
243.342105563707	0.89646133682831\\
243.676961438544	0.897771952817825\\
243.904494768496	0.89908256880734\\
244.154334725676	0.900393184796855\\
244.476354415612	0.90170380078637\\
244.881217193773	0.903014416775885\\
245.362308194083	0.9043250327654\\
245.906938265355	0.905635648754915\\
246.501658347605	0.90694626474443\\
247.134488137264	0.908256880733945\\
247.795612900505	0.90956749672346\\
248.477376610677	0.910878112712975\\
249.173995253887	0.912188728702491\\
249.881196071462	0.913499344692006\\
250.595874513921	0.914809960681521\\
251.954843511105	0.916120576671036\\
252.932537374785	0.917431192660551\\
253.745712613312	0.918741808650066\\
254.485934971896	0.920052424639581\\
255.196670496199	0.921363040629096\\
255.898468435052	0.922673656618611\\
257.056486291307	0.923984272608126\\
258.108575551396	0.925294888597641\\
258.937577878306	0.926605504587156\\
259.670007801555	0.927916120576671\\
260.674351189298	0.929226736566186\\
261.802297467446	0.930537352555701\\
262.634715154505	0.931847968545217\\
263.481431241332	0.933158584534732\\
264.696092749554	0.934469200524247\\
265.526922685988	0.935779816513762\\
266.4680934746	0.937090432503277\\
266.489153595414	0.938401048492792\\
268.318550006118	0.939711664482307\\
269.281204439588	0.941022280471822\\
270.245365044401	0.942332896461337\\
271.433024835239	0.943643512450852\\
272.1173841658	0.944954128440367\\
273.419268194439	0.946264744429882\\
273.784090089816	0.947575360419397\\
275.420441852842	0.948885976408912\\
276.099790434321	0.950196592398428\\
276.331824265618	0.951507208387943\\
276.4691823631	0.952817824377458\\
278.716682220007	0.954128440366973\\
279.441829644924	0.955439056356488\\
279.892705460279	0.956749672346003\\
281.607609254036	0.958060288335518\\
282.561897787892	0.959370904325033\\
283.157044937607	0.960681520314548\\
283.637208035564	0.961992136304063\\
284.117199004915	0.963302752293578\\
284.639925474142	0.964613368283093\\
285.213460663689	0.965923984272608\\
285.83176052023	0.967234600262123\\
286.484850874498	0.968545216251638\\
287.163159377475	0.969855832241153\\
287.858950146625	0.971166448230669\\
287.896609696698	0.972477064220184\\
289.239936819024	0.973787680209699\\
289.369486238687	0.975098296199214\\
290.222684252025	0.976408912188729\\
290.297009306862	0.977719528178244\\
291.866026776986	0.979030144167759\\
292.097539073403	0.980340760157274\\
292.719041028781	0.981651376146789\\
292.840978742347	0.982961992136304\\
293.073406153738	0.984272608125819\\
293.293375670878	0.985583224115334\\
293.376113885879	0.986893840104849\\
293.427359075077	0.988204456094364\\
293.436311418911	0.989515072083879\\
293.629727423148	0.990825688073395\\
293.69103889303	0.99213630406291\\
293.772613708495	0.993446920052425\\
293.773650822002	0.99475753604194\\
294.499645747108	0.996068152031455\\
294.775975667127	0.99737876802097\\
295.646665870142	0.998689384010485\\
295.679840542234	1\\
};
\addlegendentry{$M=1$}

\addplot [color=mycolor2, line width=1.0pt, dashed]
  table[row sep=crcr]{%
0.0527170775151146	0\\
0.0527170775151146	0.000909090909090859\\
0.0712361544491359	0.00181818181818172\\
0.0854370879559153	0.00272727272727258\\
0.087869135584902	0.00363636363636344\\
0.0985584382797785	0.00454545454545441\\
0.115636955767777	0.00545454545454538\\
0.125661646346019	0.00636363636363624\\
0.129353378626862	0.0072727272727271\\
0.131337249364516	0.00818181818181796\\
0.135766772032208	0.00909090909090893\\
0.168333791042792	0.00999999999999979\\
0.168611494073311	0.0109090909090908\\
0.171686171863598	0.0118181818181817\\
0.175399659131166	0.0127272727272726\\
0.177600233697372	0.0136363636363636\\
0.178717879718499	0.0145454545454545\\
0.180458638027222	0.0154545454545455\\
0.180573573625617	0.0163636363636364\\
0.184659818979948	0.0172727272727273\\
0.185735520983681	0.0181818181818183\\
0.187351555751662	0.0190909090909092\\
0.202119701647959	0.0200000000000001\\
0.204257478031211	0.020909090909091\\
0.21178127525748	0.021818181818182\\
0.214799467723796	0.0227272727272728\\
0.215742121650182	0.0236363636363637\\
0.22328727443753	0.0245454545454545\\
0.236621605951717	0.0254545454545454\\
0.239123456961819	0.0263636363636364\\
0.244393792083834	0.0272727272727272\\
0.249222693763162	0.0281818181818182\\
0.255121405016382	0.0290909090909092\\
0.260072119825766	0.03\\
0.265565610031179	0.0309090909090909\\
0.266206135584154	0.0318181818181819\\
0.275384040796498	0.0327272727272728\\
0.284491225903321	0.0336363636363637\\
0.28643015818332	0.0345454545454545\\
0.290591710313866	0.0354545454545455\\
0.300073539854859	0.0363636363636365\\
0.302984013991952	0.0372727272727275\\
0.304722969991103	0.0381818181818183\\
0.313618638646151	0.0390909090909093\\
0.315603997581043	0.0400000000000001\\
0.327009457020534	0.0409090909090911\\
0.336130919458549	0.0418181818181821\\
0.343470185696103	0.0427272727272731\\
0.347395324042906	0.043636363636364\\
0.359686493893825	0.044545454545455\\
0.36369148541139	0.0454545454545459\\
0.366977801624207	0.0463636363636367\\
0.369490034761393	0.0472727272727276\\
0.37178080089608	0.0481818181818185\\
0.374029469102528	0.0490909090909095\\
0.375074398804361	0.0500000000000004\\
0.375906103065199	0.0509090909090912\\
0.379142555192084	0.0518181818181822\\
0.382993698363794	0.0527272727272732\\
0.386457101377388	0.0536363636363641\\
0.392889218724252	0.0545454545454551\\
0.393182705733639	0.055454545454546\\
0.394184812515311	0.0563636363636368\\
0.3947542350436	0.0572727272727278\\
0.405463549859004	0.0581818181818188\\
0.40949655751323	0.0590909090909097\\
0.41138292994648	0.0600000000000006\\
0.41474115889764	0.0609090909090915\\
0.414972593145524	0.0618181818181824\\
0.423973564518074	0.0627272727272733\\
0.427022767426913	0.0636363636363643\\
0.429081490245621	0.0645454545454552\\
0.433437691281453	0.0654545454545462\\
0.434868032974619	0.0663636363636371\\
0.438548706163289	0.0672727272727279\\
0.441482795077668	0.0681818181818189\\
0.441725134308251	0.0690909090909098\\
0.443564358988637	0.0700000000000006\\
0.449122528951624	0.0709090909090915\\
0.454373046565173	0.0718181818181823\\
0.457979249831314	0.0727272727272733\\
0.459427144394754	0.0736363636363642\\
0.46622010037099	0.0745454545454551\\
0.468155953187627	0.075454545454546\\
0.471563820066587	0.0763636363636369\\
0.472085781338251	0.0772727272727277\\
0.473578785342779	0.0781818181818186\\
0.473601477616916	0.0790909090909094\\
0.476422738781746	0.0800000000000004\\
0.487292270471178	0.0809090909090913\\
0.489378409352201	0.0818181818181821\\
0.491043582612323	0.082727272727273\\
0.49348519480569	0.083636363636364\\
0.496662582394622	0.0845454545454548\\
0.49910413640073	0.0854545454545458\\
0.500921121275607	0.0863636363636366\\
0.501964054888444	0.0872727272727275\\
0.504641953658677	0.0881818181818184\\
0.505610849278192	0.0890909090909092\\
0.509776283329718	0.0900000000000002\\
0.512554659138803	0.0909090909090911\\
0.514417762645288	0.0918181818181819\\
0.517251377674317	0.0927272727272728\\
0.51943827578945	0.0936363636363636\\
0.523915434979473	0.0945454545454546\\
0.524363981207062	0.0954545454545456\\
0.528016295943998	0.0963636363636365\\
0.5322181401474	0.0972727272727274\\
0.532592108642864	0.0981818181818184\\
0.535225534189167	0.0990909090909092\\
0.536079024722087	0.1\\
0.536421259267793	0.100909090909091\\
0.537002564606515	0.101818181818182\\
0.545654532673135	0.102727272727273\\
0.546549367350559	0.103636363636364\\
0.547883086158989	0.104545454545455\\
0.549643241609062	0.105454545454545\\
0.549776650703171	0.106363636363636\\
0.557643247755503	0.107272727272727\\
0.560377625468026	0.108181818181818\\
0.564220742354817	0.109090909090909\\
0.565317823114862	0.11\\
0.565434293151063	0.110909090909091\\
0.569574727911769	0.111818181818182\\
0.569728933037448	0.112727272727273\\
0.571024611348392	0.113636363636364\\
0.573544666550724	0.114545454545455\\
0.579452310113629	0.115454545454546\\
0.580953829392571	0.116363636363636\\
0.581225866318296	0.117272727272727\\
0.581534728638086	0.118181818181818\\
0.584591913280052	0.119090909090909\\
0.591387767690535	0.12\\
0.59195562848923	0.120909090909091\\
0.592114610846352	0.121818181818182\\
0.598327678672667	0.122727272727273\\
0.600569842490599	0.123636363636364\\
0.60116421194774	0.124545454545455\\
0.601357381454011	0.125454545454545\\
0.603061217470845	0.126363636363636\\
0.604135960408899	0.127272727272727\\
0.606431431461497	0.128181818181818\\
0.607778849444187	0.129090909090909\\
0.60914477021085	0.13\\
0.611606901968824	0.130909090909091\\
0.611650006629975	0.131818181818182\\
0.614092400733284	0.132727272727272\\
0.614150820724328	0.133636363636363\\
0.614951779298626	0.134545454545454\\
0.622894439676609	0.135454545454545\\
0.627042356072052	0.136363636363636\\
0.629175186179239	0.137272727272727\\
0.638598382672964	0.138181818181818\\
0.6408299882461	0.139090909090909\\
0.641063961292821	0.14\\
0.641112955774208	0.140909090909091\\
0.642532374161213	0.141818181818182\\
0.656317225447121	0.142727272727273\\
0.658074210103382	0.143636363636364\\
0.66045199495246	0.144545454545454\\
0.661510428321773	0.145454545454545\\
0.665882273091856	0.146363636363636\\
0.666403040312749	0.147272727272727\\
0.668001532433773	0.148181818181818\\
0.669034302295926	0.149090909090909\\
0.669113156421383	0.15\\
0.672605607986254	0.150909090909091\\
0.682732270558412	0.151818181818182\\
0.682875152605195	0.152727272727273\\
0.683270659918217	0.153636363636363\\
0.686144836435487	0.154545454545454\\
0.689654822948208	0.155454545454545\\
0.691536095535086	0.156363636363636\\
0.692414107591353	0.157272727272727\\
0.694627485842415	0.158181818181818\\
0.699214467331495	0.159090909090909\\
0.702890563125009	0.16\\
0.709546057994838	0.160909090909091\\
0.712245946259054	0.161818181818182\\
0.713216797549656	0.162727272727273\\
0.714342546126586	0.163636363636363\\
0.717240796557357	0.164545454545454\\
0.717803675747392	0.165454545454545\\
0.72312233574281	0.166363636363636\\
0.725642751864427	0.167272727272727\\
0.733219829168339	0.168181818181818\\
0.734527747077094	0.169090909090909\\
0.734764695742276	0.17\\
0.736157995050438	0.170909090909091\\
0.737876250303617	0.171818181818182\\
0.742789356615068	0.172727272727273\\
0.743905782440147	0.173636363636363\\
0.746855595611454	0.174545454545454\\
0.749522604210516	0.175454545454545\\
0.750856068802385	0.176363636363636\\
0.760436616184355	0.177272727272727\\
0.761329599301547	0.178181818181818\\
0.76189384728393	0.179090909090909\\
0.763675052005068	0.18\\
0.768920318306127	0.180909090909091\\
0.770146291637641	0.181818181818182\\
0.773733011525646	0.182727272727272\\
0.774008342833613	0.183636363636363\\
0.775884299268322	0.184545454545454\\
0.777630774041408	0.185454545454545\\
0.778648438338089	0.186363636363636\\
0.779141100046104	0.187272727272727\\
0.781777818726714	0.188181818181818\\
0.782994630849593	0.189090909090909\\
0.784435949650134	0.19\\
0.786139831669409	0.190909090909091\\
0.787274513203334	0.191818181818182\\
0.787747897818035	0.192727272727272\\
0.794834267581439	0.193636363636363\\
0.80058417385382	0.194545454545454\\
0.802010499160369	0.195454545454545\\
0.802872352200924	0.196363636363636\\
0.804722614711299	0.197272727272727\\
0.811055675432568	0.198181818181818\\
0.811765424414026	0.199090909090909\\
0.812348494513269	0.2\\
0.813002736349489	0.20090909090909\\
0.813416335757016	0.201818181818181\\
0.814533009827525	0.202727272727272\\
0.816335654828092	0.203636363636363\\
0.817213755948137	0.204545454545454\\
0.817295862742192	0.205454545454545\\
0.820268291577241	0.206363636363636\\
0.82068164272862	0.207272727272727\\
0.83112098301776	0.208181818181818\\
0.832431422908341	0.209090909090909\\
0.832977744139675	0.21\\
0.835211773291863	0.21090909090909\\
0.836327102443828	0.211818181818181\\
0.839760294942842	0.212727272727272\\
0.840897330194009	0.213636363636363\\
0.842926839335348	0.214545454545454\\
0.843495579136251	0.215454545454545\\
0.844411034035512	0.216363636363636\\
0.850236322751246	0.217272727272727\\
0.853664966259188	0.218181818181818\\
0.856014705898097	0.219090909090909\\
0.862383052385317	0.22\\
0.864050353103833	0.22090909090909\\
0.866335616302886	0.221818181818181\\
0.877247108785761	0.222727272727272\\
0.877380085537411	0.223636363636363\\
0.877648838569151	0.224545454545454\\
0.878096764484132	0.225454545454545\\
0.881555115980807	0.226363636363636\\
0.882700915789074	0.227272727272727\\
0.884360609454041	0.228181818181818\\
0.884756179450796	0.229090909090909\\
0.88558148796514	0.23\\
0.88726548699067	0.23090909090909\\
0.889535653244312	0.231818181818181\\
0.890936189386764	0.232727272727272\\
0.892461628255314	0.233636363636363\\
0.894243649444825	0.234545454545454\\
0.894831489985405	0.235454545454545\\
0.896943058718839	0.236363636363636\\
0.900040503891812	0.237272727272727\\
0.902701580717796	0.238181818181817\\
0.904608825653702	0.239090909090908\\
0.908211043172023	0.239999999999999\\
0.908727812305525	0.24090909090909\\
0.91134726020869	0.241818181818181\\
0.912947508155446	0.242727272727272\\
0.915745165094441	0.243636363636363\\
0.91635377596703	0.244545454545454\\
0.917095990893378	0.245454545454545\\
0.920583774143866	0.246363636363636\\
0.924522988627553	0.247272727272727\\
0.924952053748106	0.248181818181818\\
0.925935739648088	0.249090909090908\\
0.928187142139466	0.249999999999999\\
0.928208510898635	0.25090909090909\\
0.929290284605114	0.251818181818181\\
0.931458633407005	0.252727272727272\\
0.936493124318618	0.253636363636363\\
0.940637502449601	0.254545454545454\\
0.944090578017281	0.255454545454545\\
0.948464465306173	0.256363636363636\\
0.949862193131539	0.257272727272727\\
0.950458490987482	0.258181818181818\\
0.952039095086573	0.259090909090909\\
0.955064764368162	0.259999999999999\\
0.957243983036782	0.26090909090909\\
0.957828881076603	0.261818181818181\\
0.964825494807403	0.262727272727272\\
0.980530796336241	0.263636363636363\\
0.986007625107586	0.264545454545454\\
0.996513651109106	0.265454545454545\\
0.997160630854286	0.266363636363636\\
1.00081387806642	0.267272727272727\\
1.00083421084634	0.268181818181818\\
1.0011202858811	0.269090909090909\\
1.01129903229252	0.27\\
1.01350257555507	0.27090909090909\\
1.01398555762084	0.271818181818181\\
1.01400123184791	0.272727272727272\\
1.01585822298765	0.273636363636363\\
1.0163493992985	0.274545454545454\\
1.02086908388245	0.275454545454545\\
1.02156477548648	0.276363636363636\\
1.02541155395021	0.277272727272727\\
1.02606783662344	0.278181818181817\\
1.02730607772363	0.279090909090908\\
1.03397788971881	0.279999999999999\\
1.03441107458317	0.28090909090909\\
1.04210024712059	0.281818181818181\\
1.04218263103425	0.282727272727272\\
1.04282281057863	0.283636363636363\\
1.0454106801188	0.284545454545454\\
1.04695856523209	0.285454545454545\\
1.04722039158625	0.286363636363636\\
1.04928707383753	0.287272727272727\\
1.05307697208587	0.288181818181818\\
1.05414775177616	0.289090909090909\\
1.05634088174014	0.29\\
1.05955222835061	0.290909090909091\\
1.06193717510871	0.291818181818181\\
1.06249031429529	0.292727272727272\\
1.0627817707344	0.293636363636363\\
1.0654957929304	0.294545454545454\\
1.07067486703233	0.295454545454545\\
1.0755821255874	0.296363636363636\\
1.08608174330727	0.297272727272727\\
1.08794307909001	0.298181818181818\\
1.09254069489305	0.299090909090909\\
1.09559458184984	0.3\\
1.09698417257585	0.30090909090909\\
1.10192228300058	0.301818181818181\\
1.10334543863397	0.302727272727272\\
1.10516811739513	0.303636363636363\\
1.10707806507044	0.304545454545454\\
1.10862659437682	0.305454545454545\\
1.10930940457886	0.306363636363636\\
1.11214561700175	0.307272727272727\\
1.1123822670907	0.308181818181818\\
1.11641812518033	0.309090909090909\\
1.12016273951685	0.309999999999999\\
1.12369929560573	0.31090909090909\\
1.12529083284444	0.311818181818181\\
1.12675544640358	0.312727272727272\\
1.12900537242319	0.313636363636363\\
1.13949408022271	0.314545454545454\\
1.14552188907052	0.315454545454545\\
1.14555842302823	0.316363636363636\\
1.14818309624065	0.317272727272727\\
1.15130990058022	0.318181818181817\\
1.15586091388652	0.319090909090908\\
1.15865389220881	0.319999999999999\\
1.16563513622882	0.32090909090909\\
1.16956163592291	0.321818181818181\\
1.17078231730063	0.322727272727272\\
1.17212823373054	0.323636363636363\\
1.17213509335836	0.324545454545454\\
1.17429341950776	0.325454545454545\\
1.17570559110812	0.326363636363636\\
1.17754463146191	0.327272727272726\\
1.1779126554076	0.328181818181817\\
1.17940131808684	0.329090909090908\\
1.18380321701443	0.329999999999999\\
1.18710781734497	0.33090909090909\\
1.19124699513824	0.331818181818181\\
1.20078543192848	0.332727272727272\\
1.20116434496706	0.333636363636363\\
1.2052540719997	0.334545454545454\\
1.21097482284345	0.335454545454544\\
1.21314211517668	0.336363636363635\\
1.22434067444758	0.337272727272726\\
1.22698098493452	0.338181818181817\\
1.22728939478732	0.339090909090908\\
1.22741130843452	0.339999999999999\\
1.22856588124106	0.34090909090909\\
1.23221668515704	0.341818181818181\\
1.23415684259404	0.342727272727272\\
1.23891734752614	0.343636363636363\\
1.24368309997087	0.344545454545453\\
1.24485295818414	0.345454545454544\\
1.246647999478	0.346363636363635\\
1.24728131279179	0.347272727272726\\
1.2482935381038	0.348181818181817\\
1.24835217787031	0.349090909090908\\
1.25295133895371	0.349999999999999\\
1.25519982058021	0.35090909090909\\
1.25574442681033	0.35181818181818\\
1.25596384034004	0.352727272727271\\
1.25974124486297	0.353636363636362\\
1.25981008231614	0.354545454545453\\
1.26083430458824	0.355454545454544\\
1.27461426091376	0.356363636363635\\
1.277351917892	0.357272727272726\\
1.27856746441854	0.358181818181817\\
1.279819959235	0.359090909090908\\
1.28236527625148	0.359999999999998\\
1.28759926351417	0.360909090909089\\
1.30906555457929	0.36181818181818\\
1.32282317677803	0.362727272727271\\
1.3266463127868	0.363636363636362\\
1.32737560258705	0.364545454545453\\
1.33033395558571	0.365454545454544\\
1.33094125618529	0.366363636363635\\
1.33151766141155	0.367272727272726\\
1.3360756655876	0.368181818181817\\
1.33613819160297	0.369090909090908\\
1.3381524726356	0.369999999999999\\
1.34133317545372	0.37090909090909\\
1.34255207930013	0.37181818181818\\
1.34442311088021	0.372727272727271\\
1.34580109568679	0.373636363636362\\
1.34777258395311	0.374545454545453\\
1.35879462685849	0.375454545454544\\
1.36219390990648	0.376363636363635\\
1.36756250849211	0.377272727272726\\
1.37655640707643	0.378181818181817\\
1.37732215883015	0.379090909090908\\
1.3793029387927	0.379999999999999\\
1.37935016251075	0.38090909090909\\
1.38006664451206	0.381818181818181\\
1.38059853066168	0.382727272727272\\
1.3816806506339	0.383636363636363\\
1.38691810509829	0.384545454545453\\
1.38914288048693	0.385454545454544\\
1.38920112313744	0.386363636363635\\
1.39140207646396	0.387272727272726\\
1.39142428911719	0.388181818181817\\
1.39322285321778	0.389090909090908\\
1.39804015549069	0.389999999999999\\
1.39912877585778	0.39090909090909\\
1.40580192429978	0.39181818181818\\
1.41221212456204	0.392727272727271\\
1.4148678501035	0.393636363636362\\
1.41764357559848	0.394545454545453\\
1.4198541876048	0.395454545454544\\
1.42403206228505	0.396363636363635\\
1.42675708798747	0.397272727272726\\
1.4275219947786	0.398181818181817\\
1.4286032633839	0.399090909090908\\
1.42887561257784	0.399999999999999\\
1.43053759333269	0.400909090909089\\
1.43072719097249	0.40181818181818\\
1.43162862144063	0.402727272727271\\
1.43195680116792	0.403636363636362\\
1.43534713612281	0.404545454545453\\
1.43951123643123	0.405454545454544\\
1.44303766731865	0.406363636363635\\
1.44397093781907	0.407272727272726\\
1.4535535615576	0.408181818181817\\
1.4607239582243	0.409090909090908\\
1.46118459437084	0.409999999999998\\
1.46472478761469	0.410909090909089\\
1.46952399577632	0.41181818181818\\
1.47525753483665	0.412727272727271\\
1.47799355784056	0.413636363636362\\
1.49080594648938	0.414545454545453\\
1.49122901734466	0.415454545454544\\
1.49489428145259	0.416363636363635\\
1.49496260710393	0.417272727272726\\
1.49774931740061	0.418181818181817\\
1.49846314593065	0.419090909090908\\
1.49889746254939	0.419999999999998\\
1.50174194751915	0.420909090909089\\
1.50522221361977	0.42181818181818\\
1.50903590903354	0.422727272727271\\
1.51106520568512	0.423636363636362\\
1.51107354175518	0.424545454545453\\
1.51145113506906	0.425454545454544\\
1.52124452962322	0.426363636363635\\
1.5228360170742	0.427272727272726\\
1.52353269062206	0.428181818181817\\
1.52804585457554	0.429090909090908\\
1.53044909941671	0.429999999999999\\
1.53346359317548	0.43090909090909\\
1.54212918591105	0.43181818181818\\
1.54303193878517	0.432727272727271\\
1.54721216905684	0.433636363636362\\
1.55409837555395	0.434545454545453\\
1.5612409087714	0.435454545454544\\
1.56167878218862	0.436363636363635\\
1.56327300213566	0.437272727272726\\
1.56688212599095	0.438181818181817\\
1.57126838920216	0.439090909090908\\
1.57714262206696	0.439999999999999\\
1.5802006877789	0.44090909090909\\
1.58066555261336	0.44181818181818\\
1.5842521941139	0.442727272727271\\
1.58497771680049	0.443636363636362\\
1.59208241154691	0.444545454545453\\
1.61504804625447	0.445454545454544\\
1.62297351705322	0.446363636363635\\
1.6341242421088	0.447272727272726\\
1.63555294095695	0.448181818181817\\
1.6359391659815	0.449090909090908\\
1.63617240997402	0.449999999999998\\
1.63777676011057	0.450909090909089\\
1.63963834091088	0.45181818181818\\
1.64467427792054	0.452727272727271\\
1.65369247124963	0.453636363636362\\
1.65826969954568	0.454545454545453\\
1.65918874843752	0.455454545454544\\
1.66493248357155	0.456363636363635\\
1.66555667129534	0.457272727272725\\
1.665921028982	0.458181818181816\\
1.67131732482081	0.459090909090907\\
1.68504455972272	0.459999999999998\\
1.68535962892095	0.460909090909089\\
1.68865823539241	0.46181818181818\\
1.70960545642375	0.462727272727271\\
1.71036648975926	0.463636363636362\\
1.71392980856018	0.464545454545453\\
1.71752869505235	0.465454545454544\\
1.71856545483329	0.466363636363634\\
1.72454433378572	0.467272727272725\\
1.72929370882982	0.468181818181816\\
1.73022503243367	0.469090909090907\\
1.73435639140116	0.469999999999998\\
1.73566842760968	0.470909090909089\\
1.73994954454254	0.47181818181818\\
1.74017898364591	0.472727272727271\\
1.74155452028006	0.473636363636362\\
1.74477928458182	0.474545454545452\\
1.75424988313975	0.475454545454543\\
1.75470014562557	0.476363636363634\\
1.75531341314803	0.477272727272725\\
1.75708263580215	0.478181818181816\\
1.75783342024652	0.479090909090907\\
1.76010964910344	0.479999999999998\\
1.7641871843233	0.480909090909089\\
1.78541281168116	0.48181818181818\\
1.79420803591746	0.482727272727271\\
1.79869061137459	0.483636363636361\\
1.810184757287	0.484545454545452\\
1.81131307998551	0.485454545454543\\
1.81487365227702	0.486363636363634\\
1.82152221008887	0.487272727272725\\
1.82896755752001	0.488181818181816\\
1.83299686707881	0.489090909090907\\
1.83715503868207	0.489999999999998\\
1.83923659547542	0.490909090909089\\
1.84242089624452	0.49181818181818\\
1.84523889595457	0.492727272727271\\
1.85888403211703	0.493636363636361\\
1.85922156295089	0.494545454545452\\
1.86683362679251	0.495454545454543\\
1.88176429754636	0.496363636363634\\
1.89678778963346	0.497272727272725\\
1.89980191505709	0.498181818181816\\
1.91380211343162	0.499090909090907\\
1.9192868930434	0.499999999999998\\
1.92830463751677	0.500909090909089\\
1.93325494074295	0.50181818181818\\
1.96007541427945	0.502727272727271\\
1.96549867657563	0.503636363636362\\
1.97196408829917	0.504545454545452\\
1.98219309936541	0.505454545454543\\
1.99986025315509	0.506363636363634\\
2.00306665013024	0.507272727272725\\
2.00517736552642	0.508181818181816\\
2.00692153159712	0.509090909090907\\
2.0075447815005	0.509999999999998\\
2.01449526590037	0.510909090909089\\
2.01978593973572	0.51181818181818\\
2.02515569689284	0.512727272727271\\
2.04247388706325	0.513636363636362\\
2.05963127436879	0.514545454545452\\
2.06169797225378	0.515454545454543\\
2.06574498917316	0.516363636363634\\
2.06723840297619	0.517272727272725\\
2.0772898473471	0.518181818181816\\
2.07882718969667	0.519090909090907\\
2.09490004575992	0.519999999999998\\
2.1052338751778	0.520909090909089\\
2.1142898575418	0.52181818181818\\
2.11430138800833	0.522727272727271\\
2.11969063696387	0.523636363636362\\
2.1200175488302	0.524545454545453\\
2.12203310641924	0.525454545454543\\
2.12260042655548	0.526363636363634\\
2.12590988289123	0.527272727272725\\
2.13235288605951	0.528181818181816\\
2.14055131800633	0.529090909090907\\
2.15354975518283	0.529999999999998\\
2.16565328157541	0.530909090909089\\
2.17796286128139	0.53181818181818\\
2.17832004701093	0.532727272727271\\
2.18969492668416	0.533636363636362\\
2.19116993575197	0.534545454545453\\
2.19194867225957	0.535454545454544\\
2.19575339097019	0.536363636363634\\
2.19846967894799	0.537272727272725\\
2.20673771883476	0.538181818181816\\
2.20902179485791	0.539090909090907\\
2.21446750418121	0.539999999999998\\
2.21547679267616	0.540909090909089\\
2.21551401867156	0.54181818181818\\
2.2248498762102	0.542727272727271\\
2.23846696245791	0.543636363636362\\
2.26153967532775	0.544545454545453\\
2.27499035184164	0.545454545454544\\
2.27663313660949	0.546363636363634\\
2.28031451589631	0.547272727272725\\
2.29593864458783	0.548181818181816\\
2.30738512061296	0.549090909090907\\
2.30956143902942	0.549999999999998\\
2.31590695173679	0.550909090909089\\
2.33906379900563	0.55181818181818\\
2.34088969723036	0.552727272727271\\
2.34323392757745	0.553636363636362\\
2.34356815402605	0.554545454545453\\
2.37265095802139	0.555454545454544\\
2.3824868320655	0.556363636363635\\
2.38415165605436	0.557272727272725\\
2.38544250453487	0.558181818181816\\
2.39572810053181	0.559090909090907\\
2.40211212943279	0.559999999999998\\
2.40751400553446	0.560909090909089\\
2.4112790148934	0.56181818181818\\
2.434746367875	0.562727272727271\\
2.43785409085538	0.563636363636362\\
2.44929979585061	0.564545454545453\\
2.44930472403666	0.565454545454544\\
2.45116508015133	0.566363636363635\\
2.457734357157	0.567272727272725\\
2.45920703198768	0.568181818181816\\
2.46623999646651	0.569090909090907\\
2.47342735519017	0.569999999999998\\
2.48410937216183	0.570909090909089\\
2.48574522253132	0.57181818181818\\
2.49928091414204	0.572727272727271\\
2.50324430000097	0.573636363636362\\
2.50382886554873	0.574545454545453\\
2.51337269388282	0.575454545454544\\
2.58739038059293	0.576363636363635\\
2.5891421917188	0.577272727272726\\
2.59331592714761	0.578181818181816\\
2.60025941616219	0.579090909090907\\
2.60486926452824	0.579999999999998\\
2.60823940633336	0.580909090909089\\
2.62058068315844	0.58181818181818\\
2.62386695588813	0.582727272727271\\
2.63718407667932	0.583636363636362\\
2.69483766641007	0.584545454545453\\
2.70539884760292	0.585454545454544\\
2.70608207995594	0.586363636363635\\
2.72760204088306	0.587272727272726\\
2.7517587168428	0.588181818181817\\
2.78453264395503	0.589090909090907\\
2.80989960872634	0.589999999999998\\
2.81039202001946	0.590909090909089\\
2.82414988967986	0.59181818181818\\
2.85084295547764	0.592727272727271\\
2.85134786182066	0.593636363636362\\
2.86808445488502	0.594545454545453\\
2.87820368390789	0.595454545454544\\
2.88069252132112	0.596363636363635\\
2.88341876893364	0.597272727272726\\
2.92114474384552	0.598181818181817\\
2.92247324639984	0.599090909090908\\
2.9306713233516	0.599999999999998\\
2.93922443091485	0.600909090909089\\
2.951219917741	0.60181818181818\\
2.95792099655782	0.602727272727271\\
2.96444661769939	0.603636363636362\\
2.96885470027553	0.604545454545453\\
2.97598247688602	0.605454545454544\\
2.98139793967164	0.606363636363635\\
2.98624446379607	0.607272727272726\\
2.98967240475284	0.608181818181817\\
2.99606742394223	0.609090909090908\\
2.99888204540768	0.609999999999999\\
3.00007219011447	0.610909090909089\\
3.03039485698495	0.61181818181818\\
3.06207532500131	0.612727272727271\\
3.12736868715705	0.613636363636362\\
3.13185089286413	0.614545454545453\\
3.13528129768934	0.615454545454544\\
3.14182158153985	0.616363636363635\\
3.14923805106385	0.617272727272726\\
3.17811512244639	0.618181818181817\\
3.18388767854794	0.619090909090908\\
3.19547357698343	0.619999999999999\\
3.20109380865505	0.62090909090909\\
3.2212599163104	0.62181818181818\\
3.22895052105184	0.622727272727271\\
3.30460013917855	0.623636363636362\\
3.31389420792606	0.624545454545453\\
3.34371451592468	0.625454545454544\\
3.34593505749366	0.626363636363635\\
3.35901563048544	0.627272727272726\\
3.38223128278538	0.628181818181817\\
3.40152957937853	0.629090909090908\\
3.41294108935564	0.629999999999999\\
3.41652561737591	0.63090909090909\\
3.41758697933369	0.631818181818181\\
3.4262976538986	0.632727272727271\\
3.43480127173692	0.633636363636362\\
3.45539770075667	0.634545454545453\\
3.47109420943645	0.635454545454544\\
3.48655654670233	0.636363636363635\\
3.50328441680616	0.637272727272726\\
3.51215427632129	0.638181818181817\\
3.51749294098179	0.639090909090908\\
3.52763124043747	0.639999999999999\\
3.55538032996177	0.64090909090909\\
3.62050544233931	0.641818181818181\\
3.63951016243041	0.642727272727271\\
3.65456253504203	0.643636363636362\\
3.73862038048187	0.644545454545453\\
3.77724595379987	0.645454545454544\\
3.78311879026027	0.646363636363635\\
3.78432234885175	0.647272727272726\\
3.78957998616597	0.648181818181817\\
3.8660080498287	0.649090909090908\\
3.88815491364398	0.649999999999999\\
3.9184331862223	0.65090909090909\\
3.93010186054123	0.651818181818181\\
3.93851237908723	0.652727272727271\\
3.94513679118835	0.653636363636362\\
3.96531167668318	0.654545454545453\\
3.97486526390881	0.655454545454544\\
3.99643195838545	0.656363636363635\\
4.05094019760413	0.657272727272726\\
4.12471508678018	0.658181818181817\\
4.16556217179196	0.659090909090908\\
4.19233647992115	0.659999999999999\\
4.19449103687463	0.66090909090909\\
4.20583958325686	0.661818181818181\\
4.21258582274846	0.662727272727271\\
4.21825508464748	0.663636363636362\\
4.31789024785984	0.664545454545453\\
4.32450690193421	0.665454545454544\\
4.3269858710627	0.666363636363635\\
4.4181726229052	0.667272727272726\\
4.42875266154307	0.668181818181817\\
4.44614756584491	0.669090909090908\\
4.44624843223704	0.669999999999999\\
4.4698171307012	0.67090909090909\\
4.49984664331872	0.671818181818181\\
4.53274002221734	0.672727272727272\\
4.58544503667362	0.673636363636362\\
4.60065565151064	0.674545454545453\\
4.60555714532147	0.675454545454544\\
4.63260921554727	0.676363636363635\\
4.7364476996155	0.677272727272726\\
4.75364616503168	0.678181818181817\\
4.76997409114473	0.679090909090908\\
4.78024978489862	0.679999999999999\\
4.80407545515596	0.68090909090909\\
4.95787325226608	0.681818181818181\\
5.01733965995229	0.682727272727272\\
5.09966319239414	0.683636363636363\\
5.12909474837027	0.684545454545453\\
5.14235571380956	0.685454545454544\\
5.18034541217447	0.686363636363635\\
5.39127543699243	0.687272727272726\\
5.49287560328643	0.688181818181817\\
5.58276442633729	0.689090909090908\\
5.60517328326041	0.689999999999999\\
5.78407948147248	0.69090909090909\\
5.79286513977721	0.691818181818181\\
5.80169539047554	0.692727272727272\\
5.80401872999076	0.693636363636363\\
6.01084332168599	0.694545454545454\\
6.09707774350879	0.695454545454544\\
6.14774123596691	0.696363636363635\\
6.20162838576625	0.697272727272726\\
6.26153493781806	0.698181818181817\\
6.26352914285762	0.699090909090908\\
6.28372746084202	0.699999999999999\\
6.29386790779599	0.70090909090909\\
6.30221034690752	0.701818181818181\\
6.30844684298789	0.702727272727272\\
6.45621264233689	0.703636363636363\\
6.47062081976339	0.704545454545454\\
6.60484013282279	0.705454545454545\\
6.83872223878853	0.706363636363635\\
6.97349329756976	0.707272727272726\\
7.17344727494287	0.708181818181817\\
7.20472085074146	0.709090909090908\\
7.22874836945441	0.709999999999999\\
7.27011029002139	0.71090909090909\\
7.31023080094997	0.711818181818181\\
7.32036455143633	0.712727272727272\\
7.34408658505085	0.713636363636363\\
7.47910165455735	0.714545454545454\\
7.49373977430213	0.715454545454545\\
7.50159575200649	0.716363636363636\\
7.68141535942872	0.717272727272726\\
7.88476485393156	0.718181818181817\\
7.91211234870335	0.719090909090908\\
7.97570060736629	0.719999999999999\\
7.99457849657764	0.72090909090909\\
8.01362568687473	0.721818181818181\\
8.11094606591582	0.722727272727272\\
8.14748520687777	0.723636363636363\\
8.15607249283065	0.724545454545454\\
8.24503870438073	0.725454545454545\\
8.28069985338701	0.726363636363636\\
8.58227320702952	0.727272727272727\\
8.61798127811337	0.728181818181817\\
8.65415681599587	0.729090909090908\\
8.67928020890783	0.729999999999999\\
8.71486715007848	0.73090909090909\\
8.81282846685879	0.731818181818181\\
8.81702006581645	0.732727272727272\\
8.88842439994862	0.733636363636363\\
8.94698602530253	0.734545454545454\\
9.01839895359353	0.735454545454545\\
9.06428577015148	0.736363636363636\\
9.18894711583763	0.737272727272727\\
9.2232302423055	0.738181818181817\\
9.23481690228962	0.739090909090908\\
9.37715149516684	0.739999999999999\\
9.58590025780378	0.74090909090909\\
9.70189179110154	0.741818181818181\\
9.74020090494436	0.742727272727272\\
9.80647956547022	0.743636363636363\\
9.98461694506726	0.744545454545454\\
10.1086348420065	0.745454545454545\\
10.1318648392166	0.746363636363636\\
10.2118768943155	0.747272727272727\\
10.3923386098036	0.748181818181818\\
10.5576077856235	0.749090909090908\\
10.6570573654846	0.749999999999999\\
11.2898084586151	0.75090909090909\\
11.4775262467608	0.751818181818181\\
13.7827088276304	0.752727272727272\\
13.9275056422738	0.753636363636363\\
13.9960704654584	0.754545454545454\\
14.0154993162101	0.755454545454545\\
14.5202534274958	0.756363636363636\\
15.7274751063842	0.757272727272727\\
17.6400639434569	0.758181818181818\\
19.6716665263124	0.759090909090908\\
20.3738617738335	0.759999999999999\\
20.6070330634642	0.76090909090909\\
20.7701368698537	0.761818181818181\\
22.7931837161997	0.762727272727272\\
23.0150677964202	0.763636363636363\\
23.993577682474	0.764545454545454\\
24.2937440112982	0.765454545454545\\
26.5799447710483	0.766363636363636\\
27.267884921926	0.767272727272727\\
28.7015107472269	0.768181818181818\\
29.7693813948388	0.769090909090908\\
30.1849598090735	0.769999999999999\\
30.3764431644118	0.77090909090909\\
31.037559783495	0.771818181818181\\
32.4009051744388	0.772727272727272\\
33.2069444753881	0.773636363636363\\
33.6062935063707	0.774545454545454\\
33.9214331008547	0.775454545454545\\
34.3234247583517	0.776363636363636\\
35.0355493528071	0.777272727272727\\
35.1827512475712	0.778181818181818\\
36.5835308812337	0.779090909090909\\
36.85902581952	0.779999999999999\\
37.3173104423165	0.78090909090909\\
37.4886260917051	0.781818181818181\\
37.6492498981062	0.782727272727272\\
38.155099227315	0.783636363636363\\
38.5125623846524	0.784545454545454\\
39.2444401173129	0.785454545454545\\
39.5207635131307	0.786363636363636\\
39.6143055912294	0.787272727272727\\
39.9000756565043	0.788181818181818\\
39.9064490387254	0.789090909090909\\
40.0006365803683	0.789999999999999\\
40.2482303108693	0.79090909090909\\
41.6069087339375	0.791818181818181\\
41.9757395703684	0.792727272727272\\
42.6687783032045	0.793636363636363\\
42.815430062732	0.794545454545454\\
42.9129960121932	0.795454545454545\\
42.9660915468132	0.796363636363636\\
43.0010479263417	0.797272727272727\\
43.5386585524748	0.798181818181818\\
43.6509460865856	0.799090909090909\\
43.867590045732	0.8\\
45.050982768747	0.80090909090909\\
45.5516073109427	0.801818181818181\\
45.6039162871199	0.802727272727272\\
45.6956738232565	0.803636363636363\\
46.1527816802303	0.804545454545454\\
46.6026382900029	0.805454545454545\\
46.7395945524724	0.806363636363636\\
47.4470105134383	0.807272727272727\\
47.6348921433459	0.808181818181818\\
47.647398568675	0.809090909090909\\
48.1296899069913	0.81\\
48.4118449702377	0.81090909090909\\
48.9182739277676	0.811818181818181\\
51.3955109851121	0.812727272727272\\
53.5582190336245	0.813636363636363\\
53.7172393042365	0.814545454545454\\
54.2962982200295	0.815454545454545\\
56.6295178959936	0.816363636363636\\
59.1554030050203	0.817272727272727\\
61.2055172317569	0.818181818181818\\
61.4632336759878	0.819090909090909\\
62.1327500861831	0.82\\
63.1043154310859	0.820909090909091\\
63.4575305355522	0.821818181818181\\
64.4580771549255	0.822727272727272\\
65.7688035012078	0.823636363636363\\
66.9927585196592	0.824545454545454\\
67.0416915853504	0.825454545454545\\
67.6403441701674	0.826363636363636\\
68.5230935967272	0.827272727272727\\
68.5747038584489	0.828181818181818\\
68.78074103802	0.829090909090909\\
69.8616395955621	0.83\\
69.884027530687	0.830909090909091\\
70.2847696334317	0.831818181818182\\
70.4410295616139	0.832727272727272\\
70.5912346107822	0.833636363636363\\
71.4697268159475	0.834545454545454\\
71.6167795026102	0.835454545454545\\
71.6619346707395	0.836363636363636\\
71.7937619118408	0.837272727272727\\
71.8462800079332	0.838181818181818\\
72.4627409613549	0.839090909090909\\
72.5949853118345	0.84\\
72.6413221990472	0.840909090909091\\
72.6429786626439	0.841818181818182\\
73.1409674723033	0.842727272727273\\
73.2401270180605	0.843636363636363\\
73.2472698030052	0.844545454545454\\
73.3931858328262	0.845454545454545\\
73.8124344939528	0.846363636363636\\
73.8157335718477	0.847272727272727\\
74.3952336888885	0.848181818181818\\
74.4443065893035	0.849090909090909\\
75.2054860171395	0.85\\
75.2878683710305	0.850909090909091\\
75.3907951058726	0.851818181818182\\
75.4579617930423	0.852727272727273\\
76.090533826184	0.853636363636364\\
76.138328499908	0.854545454545454\\
76.4514851665024	0.855454545454545\\
77.1972499476249	0.856363636363636\\
77.3189291993791	0.857272727272727\\
78.397065299313	0.858181818181818\\
78.4510660539715	0.859090909090909\\
78.7276469423255	0.86\\
78.903784160429	0.860909090909091\\
78.9062400193897	0.861818181818182\\
79.1492144350653	0.862727272727273\\
79.4947726388551	0.863636363636364\\
79.6700312629333	0.864545454545455\\
80.0096496477154	0.865454545454545\\
80.106566861561	0.866363636363636\\
80.3114889401832	0.867272727272727\\
80.6333488171409	0.868181818181818\\
80.6947664121373	0.869090909090909\\
81.2546514750654	0.87\\
81.8148648515624	0.870909090909091\\
81.8624353596277	0.871818181818182\\
81.9677235418919	0.872727272727273\\
82.0373813259218	0.873636363636364\\
82.2477397324896	0.874545454545455\\
83.0414862752655	0.875454545454545\\
83.0471611070593	0.876363636363636\\
83.1582324067364	0.877272727272727\\
83.2113928831499	0.878181818181818\\
84.4016383422099	0.879090909090909\\
84.4971710714258	0.88\\
84.5910816748883	0.880909090909091\\
85.0209812528623	0.881818181818182\\
85.204237951589	0.882727272727273\\
85.4268682098745	0.883636363636364\\
85.5422116790006	0.884545454545455\\
85.7255032003156	0.885454545454545\\
85.8834789928587	0.886363636363636\\
86.0816444175736	0.887272727272727\\
87.567548263769	0.888181818181818\\
87.7974310017088	0.889090909090909\\
87.7984856833878	0.89\\
88.3029169101554	0.890909090909091\\
88.5889589909996	0.891818181818182\\
88.7416578254238	0.892727272727273\\
88.8854976256067	0.893636363636364\\
89.6976093786658	0.894545454545455\\
89.7619052096946	0.895454545454545\\
89.9067287595391	0.896363636363636\\
90.5670470972952	0.897272727272727\\
90.861860793572	0.898181818181818\\
91.2785024507519	0.899090909090909\\
91.7367282590346	0.9\\
92.4000839973797	0.900909090909091\\
92.8795524316449	0.901818181818182\\
93.1030156218349	0.902727272727273\\
93.1857307129397	0.903636363636364\\
93.3065512062103	0.904545454545455\\
93.4251063476594	0.905454545454545\\
93.4748478293179	0.906363636363636\\
93.847872816624	0.907272727272727\\
94.6184911832531	0.908181818181818\\
95.1694577176703	0.909090909090909\\
95.1863948969405	0.91\\
95.2239870619405	0.910909090909091\\
95.6521416665914	0.911818181818182\\
95.9283149564632	0.912727272727273\\
95.9329758751809	0.913636363636364\\
96.3869616243021	0.914545454545455\\
96.6041515453063	0.915454545454545\\
96.6099961531411	0.916363636363636\\
96.9037217460944	0.917272727272727\\
97.5286376489581	0.918181818181818\\
97.6241871109056	0.919090909090909\\
97.9791566579604	0.92\\
98.5276500804542	0.920909090909091\\
98.84153410155	0.921818181818182\\
99.4401978567152	0.922727272727273\\
100.089968464146	0.923636363636364\\
100.344715513201	0.924545454545454\\
100.524952867166	0.925454545454545\\
100.742918836867	0.926363636363636\\
101.181889646458	0.927272727272727\\
101.69948306473	0.928181818181818\\
102.052744208096	0.929090909090909\\
102.616092968932	0.93\\
102.777195780596	0.930909090909091\\
103.759629279074	0.931818181818182\\
104.271121608154	0.932727272727273\\
104.993162093264	0.933636363636364\\
105.077623126011	0.934545454545454\\
105.231662203823	0.935454545454545\\
105.767539655442	0.936363636363636\\
105.927050108036	0.937272727272727\\
106.169782349285	0.938181818181818\\
106.387959149735	0.939090909090909\\
107.592021770847	0.94\\
107.757481713594	0.940909090909091\\
108.03982181052	0.941818181818182\\
108.420351332124	0.942727272727273\\
108.728583363872	0.943636363636364\\
109.151489255049	0.944545454545454\\
109.541075386048	0.945454545454545\\
109.798351322455	0.946363636363636\\
109.858453406825	0.947272727272727\\
110.041673254177	0.948181818181818\\
110.081443007112	0.949090909090909\\
110.1215629125	0.95\\
110.303090666703	0.950909090909091\\
110.694050207812	0.951818181818182\\
111.382244016668	0.952727272727273\\
111.467112249203	0.953636363636364\\
111.881608701976	0.954545454545454\\
112.136602751974	0.955454545454545\\
112.294225018851	0.956363636363636\\
113.494034546583	0.957272727272727\\
113.683643008501	0.958181818181818\\
113.847401009372	0.959090909090909\\
114.812797453725	0.96\\
115.10176793899	0.960909090909091\\
116.196284979963	0.961818181818182\\
118.84336862077	0.962727272727273\\
121.618238795689	0.963636363636364\\
124.746558866725	0.964545454545454\\
125.024291718144	0.965454545454545\\
127.449701116898	0.966363636363636\\
130.123965501669	0.967272727272727\\
132.856401901378	0.968181818181818\\
133.267012463172	0.969090909090909\\
135.938934554349	0.97\\
138.559277388524	0.970909090909091\\
148.604238460659	0.971818181818182\\
149.076138502902	0.972727272727273\\
154.196169781875	0.973636363636364\\
157.311471492879	0.974545454545454\\
163.106505222486	0.975454545454545\\
177.843245646372	0.976363636363636\\
178.527150239406	0.977272727272727\\
191.686411685108	0.978181818181818\\
198.856408704183	0.979090909090909\\
199.737318296138	0.98\\
205.747152347746	0.980909090909091\\
206.588962996847	0.981818181818182\\
208.707623911658	0.982727272727273\\
210.936160318529	0.983636363636364\\
214.879943232512	0.984545454545455\\
215.788031006208	0.985454545454545\\
218.269633257084	0.986363636363636\\
224.179372817609	0.987272727272727\\
226.492344742622	0.988181818181818\\
226.700832125797	0.989090909090909\\
231.441771993698	0.99\\
234.666946775519	0.990909090909091\\
237.835651074773	0.991818181818182\\
240.958746732348	0.992727272727273\\
249.556246579689	0.993636363636364\\
259.486140494327	0.994545454545455\\
262.366586263997	0.995454545454545\\
263.968226801788	0.996363636363636\\
264.004313522844	0.997272727272727\\
280.753309489567	0.998181818181818\\
283.61298490151	0.999090909090909\\
286.163143697864	1\\
};
\addlegendentry{$M=2$}

\addplot [color=mycolor3, line width=1.0pt,dotted]
  table[row sep=crcr]{%
0.0145219576945628	0\\
0.0145219576945628	0.00215517241379315\\
0.0334110872587639	0.0043103448275863\\
0.0336793397789024	0.00646551724137934\\
0.0406950157684918	0.00862068965517238\\
0.0662939050429048	0.0107758620689654\\
0.0716828423553332	0.0129310344827586\\
0.104552674902152	0.0150862068965516\\
0.168550396112405	0.0172413793103446\\
0.179981498977863	0.0193965517241377\\
0.183742818250702	0.0215517241379308\\
0.199538331036688	0.023706896551724\\
0.238318632332038	0.0258620689655171\\
0.250947881923724	0.0280172413793102\\
0.253937434917025	0.0301724137931032\\
0.256849075620235	0.0323275862068964\\
0.258322472005344	0.0344827586206894\\
0.272147835500569	0.0366379310344825\\
0.282073969798197	0.0387931034482757\\
0.290692433379017	0.0409482758620688\\
0.299761753196173	0.0431034482758619\\
0.302588771359143	0.0452586206896549\\
0.309944029296763	0.047413793103448\\
0.313391082030784	0.0495689655172411\\
0.314947271975435	0.0517241379310343\\
0.326776686117707	0.0538793103448274\\
0.339656244950868	0.0560344827586206\\
0.340939851672908	0.0581896551724136\\
0.345599096174125	0.0603448275862067\\
0.348423883188766	0.0624999999999999\\
0.360082357538081	0.064655172413793\\
0.372018216025599	0.0668103448275862\\
0.373450508458569	0.0689655172413792\\
0.382008690754855	0.0711206896551723\\
0.382142462299551	0.0732758620689653\\
0.385836535094342	0.0754310344827585\\
0.38739736946921	0.0775862068965516\\
0.391829810579917	0.0797413793103448\\
0.398536379997872	0.0818965517241379\\
0.407259308846928	0.084051724137931\\
0.418947232743494	0.0862068965517241\\
0.424965672988995	0.0883620689655172\\
0.425155604313304	0.0905172413793104\\
0.431274156326136	0.0926724137931034\\
0.433159842927421	0.0948275862068966\\
0.434900975697997	0.0969827586206897\\
0.435189214828983	0.0991379310344829\\
0.447822204483655	0.101293103448276\\
0.448535306654505	0.103448275862069\\
0.457513224548214	0.105603448275862\\
0.458261507835436	0.107758620689655\\
0.465900647410799	0.109913793103448\\
0.466481520431035	0.112068965517241\\
0.485009970778558	0.114224137931035\\
0.512800118902513	0.116379310344828\\
0.533016156567513	0.118534482758621\\
0.536946910244543	0.120689655172414\\
0.539099389498738	0.122844827586207\\
0.542363016018017	0.125\\
0.545043427839136	0.127155172413793\\
0.549730494192314	0.129310344827586\\
0.555341618925155	0.131465517241379\\
0.564150041161492	0.133620689655173\\
0.566752709590399	0.135775862068966\\
0.572974391141299	0.137931034482759\\
0.573677853617906	0.140086206896552\\
0.577946079690502	0.142241379310345\\
0.580758653807386	0.144396551724138\\
0.587505011986361	0.146551724137931\\
0.589620790970835	0.148706896551724\\
0.593677261032459	0.150862068965517\\
0.605165050906727	0.15301724137931\\
0.60992782025606	0.155172413793103\\
0.621652718409524	0.157327586206896\\
0.624876225906211	0.159482758620689\\
0.628250365590198	0.161637931034483\\
0.634458929223794	0.163793103448276\\
0.636121064490091	0.165948275862069\\
0.638495792331751	0.168103448275862\\
0.638834107582137	0.170258620689655\\
0.642348417343121	0.172413793103448\\
0.644051373184795	0.174568965517241\\
0.651006600042985	0.176724137931034\\
0.653886589960162	0.178879310344827\\
0.667107731962216	0.18103448275862\\
0.667345478400395	0.183189655172414\\
0.669350523967518	0.185344827586207\\
0.675067587057123	0.1875\\
0.678117337348138	0.189655172413793\\
0.679980402493343	0.191810344827586\\
0.680548064458574	0.193965517241379\\
0.684394932291283	0.196120689655172\\
0.685894996095301	0.198275862068966\\
0.687021816905928	0.200431034482759\\
0.689755974866917	0.202586206896552\\
0.696792077452728	0.204741379310345\\
0.697685350242923	0.206896551724138\\
0.701039050109322	0.209051724137931\\
0.712969674166184	0.211206896551724\\
0.718056918690951	0.213362068965517\\
0.727335495783483	0.21551724137931\\
0.739661006628307	0.217672413793104\\
0.739769252019305	0.219827586206897\\
0.741677411669642	0.22198275862069\\
0.742972384494206	0.224137931034483\\
0.752431551430797	0.226293103448276\\
0.755983581948826	0.228448275862069\\
0.758992692820361	0.230603448275862\\
0.760537338770769	0.232758620689655\\
0.76078690107649	0.234913793103449\\
0.762276466116313	0.237068965517242\\
0.785316087983024	0.239224137931035\\
0.786536600572512	0.241379310344828\\
0.786696450236564	0.243534482758621\\
0.787345240189708	0.245689655172414\\
0.795407917917467	0.247844827586207\\
0.796511348152377	0.25\\
0.798719629508206	0.252155172413793\\
0.80348833278777	0.254310344827587\\
0.805965552366981	0.25646551724138\\
0.82242395150491	0.258620689655173\\
0.824408700252346	0.260775862068966\\
0.830560998943805	0.262931034482759\\
0.847703519398574	0.265086206896552\\
0.847802368380947	0.267241379310345\\
0.849287693864708	0.269396551724138\\
0.850140178026168	0.271551724137931\\
0.853941273531856	0.273706896551725\\
0.853979916301773	0.275862068965518\\
0.856745239189158	0.278017241379311\\
0.867712400637529	0.280172413793104\\
0.872094417441061	0.282327586206897\\
0.877650000152085	0.28448275862069\\
0.889927232946499	0.286637931034483\\
0.892625115591361	0.288793103448276\\
0.904814287283512	0.29094827586207\\
0.91043461053638	0.293103448275863\\
0.925964251376118	0.295258620689656\\
0.927369971394764	0.297413793103449\\
0.928748684424407	0.299568965517242\\
0.929626459601136	0.301724137931035\\
0.932184147673897	0.303879310344828\\
0.940136399288403	0.306034482758621\\
0.946915496232473	0.308189655172414\\
0.950962354571485	0.310344827586208\\
0.955828482553258	0.312500000000001\\
0.960569951833071	0.314655172413794\\
0.971354029132146	0.316810344827587\\
0.972610421803159	0.31896551724138\\
0.974661671318315	0.321120689655173\\
0.977638481540054	0.323275862068966\\
0.988583114145678	0.325431034482759\\
0.989191134344147	0.327586206896553\\
0.990743982349534	0.329741379310346\\
1.00045267485465	0.331896551724139\\
1.00098343685109	0.334051724137932\\
1.00575520827822	0.336206896551725\\
1.00718942572393	0.338362068965518\\
1.01297323845358	0.340517241379311\\
1.01765883053199	0.342672413793104\\
1.01809191680528	0.344827586206897\\
1.02006325842512	0.34698275862069\\
1.02565608385564	0.349137931034483\\
1.03121009739371	0.351293103448276\\
1.03357150070746	0.35344827586207\\
1.03676198128062	0.355603448275863\\
1.03753271549373	0.357758620689656\\
1.04243248254813	0.359913793103449\\
1.04428379465611	0.362068965517242\\
1.04628070451218	0.364224137931035\\
1.04738808149625	0.366379310344828\\
1.0587462831078	0.368534482758621\\
1.07570616594429	0.370689655172414\\
1.07810142706838	0.372844827586208\\
1.07925103091775	0.375000000000001\\
1.07986995904332	0.377155172413794\\
1.08484931632768	0.379310344827587\\
1.08698315866423	0.38146551724138\\
1.09000871224771	0.383620689655173\\
1.09219367208189	0.385775862068966\\
1.09647010145029	0.387931034482759\\
1.09844443737307	0.390086206896552\\
1.09961247091753	0.392241379310346\\
1.10209134795843	0.394396551724139\\
1.10682688659975	0.396551724137932\\
1.1071398257597	0.398706896551725\\
1.11664248787444	0.400862068965518\\
1.12136007468326	0.403017241379311\\
1.14262580581655	0.405172413793104\\
1.14358046750529	0.407327586206897\\
1.14427008953219	0.40948275862069\\
1.14810729532136	0.411637931034484\\
1.17421492845566	0.413793103448277\\
1.18013705740415	0.41594827586207\\
1.1901500070856	0.418103448275863\\
1.19503734394959	0.420258620689656\\
1.19625082119023	0.422413793103449\\
1.20411298987566	0.424568965517242\\
1.2051960222039	0.426724137931035\\
1.21014252737772	0.428879310344828\\
1.21373575836401	0.431034482758621\\
1.22122574570048	0.433189655172414\\
1.22454859961059	0.435344827586208\\
1.22609736752533	0.437500000000001\\
1.22894987656272	0.439655172413794\\
1.23080049919331	0.441810344827587\\
1.23216795847046	0.44396551724138\\
1.23961745081022	0.446120689655173\\
1.24771449502323	0.448275862068966\\
1.25795483666498	0.450431034482759\\
1.26531797913043	0.452586206896552\\
1.26704874335821	0.454741379310346\\
1.27606094686505	0.456896551724139\\
1.27814922935821	0.459051724137932\\
1.27916477380771	0.461206896551725\\
1.28110033707226	0.463362068965518\\
1.28813234424711	0.465517241379311\\
1.31001442202913	0.467672413793104\\
1.31098293538511	0.469827586206897\\
1.31104822303369	0.47198275862069\\
1.32088324579792	0.474137931034484\\
1.32889886957498	0.476293103448277\\
1.33610843631861	0.47844827586207\\
1.33824499320759	0.480603448275863\\
1.34132746312332	0.482758620689656\\
1.35061390744885	0.484913793103449\\
1.35618265421718	0.487068965517242\\
1.35919103041867	0.489224137931035\\
1.36005156224223	0.491379310344828\\
1.36603839227042	0.493534482758621\\
1.36865882734213	0.495689655172414\\
1.37134965192964	0.497844827586207\\
1.37674636324894	0.5\\
1.37779483541859	0.502155172413793\\
1.37959366902627	0.504310344827587\\
1.38187908807804	0.50646551724138\\
1.38268260203501	0.508620689655173\\
1.3848818920333	0.510775862068966\\
1.38706052675998	0.512931034482759\\
1.40991417201074	0.515086206896552\\
1.41174464128616	0.517241379310345\\
1.41865375576932	0.519396551724138\\
1.42210636031291	0.521551724137931\\
1.42405578330434	0.523706896551724\\
1.42655961965059	0.525862068965518\\
1.42699359025255	0.528017241379311\\
1.42973837945761	0.530172413793104\\
1.43003119224821	0.532327586206897\\
1.43653637169445	0.53448275862069\\
1.44231734578623	0.536637931034483\\
1.44375212872923	0.538793103448276\\
1.44406670107094	0.540948275862069\\
1.44471054845442	0.543103448275862\\
1.46137391313058	0.545258620689655\\
1.46453791287748	0.547413793103449\\
1.46979994564872	0.549568965517242\\
1.47078706282191	0.551724137931035\\
1.4801925656132	0.553879310344828\\
1.48569561418729	0.556034482758621\\
1.49053779298577	0.558189655172414\\
1.49459647752403	0.560344827586207\\
1.50218643935136	0.5625\\
1.50278710619628	0.564655172413793\\
1.50296340102651	0.566810344827586\\
1.50620539876152	0.568965517241379\\
1.50693963836311	0.571120689655173\\
1.50932150344422	0.573275862068966\\
1.51284865117447	0.575431034482759\\
1.52003895096471	0.577586206896552\\
1.52952266225544	0.579741379310345\\
1.53978810331028	0.581896551724138\\
1.54685328299307	0.584051724137931\\
1.55710141933173	0.586206896551724\\
1.56309644519121	0.588362068965517\\
1.57095280871615	0.59051724137931\\
1.59470062895008	0.592672413793104\\
1.60941064306978	0.594827586206897\\
1.62475615814007	0.59698275862069\\
1.6317756673533	0.599137931034483\\
1.6460372621341	0.601293103448276\\
1.65343478720413	0.603448275862069\\
1.6547139281682	0.605603448275862\\
1.65918600405892	0.607758620689655\\
1.66592280319847	0.609913793103448\\
1.67123781240178	0.612068965517241\\
1.67546657408297	0.614224137931034\\
1.69566962723931	0.616379310344828\\
1.70487613134654	0.618534482758621\\
1.70596652626851	0.620689655172414\\
1.70820661471578	0.622844827586207\\
1.71162487348838	0.625\\
1.71727593069725	0.627155172413793\\
1.73081518931575	0.629310344827586\\
1.73403810019153	0.631465517241379\\
1.73908969991056	0.633620689655173\\
1.75282660889272	0.635775862068966\\
1.75583541710343	0.637931034482759\\
1.76063601245267	0.640086206896552\\
1.76090359774842	0.642241379310345\\
1.7774530356585	0.644396551724138\\
1.77776001346891	0.646551724137931\\
1.79298874710087	0.648706896551724\\
1.80217850155019	0.650862068965517\\
1.80664804514032	0.65301724137931\\
1.80802265042233	0.655172413793103\\
1.81222286223838	0.657327586206897\\
1.81895017621063	0.65948275862069\\
1.83293047784482	0.661637931034483\\
1.83574827946726	0.663793103448276\\
1.84305278016028	0.665948275862069\\
1.84402148358602	0.668103448275862\\
1.84531312807311	0.670258620689655\\
1.85753480580281	0.672413793103448\\
1.8625369917161	0.674568965517241\\
1.87171820802264	0.676724137931034\\
1.87493028741094	0.678879310344828\\
1.88132374323507	0.681034482758621\\
1.88543318882437	0.683189655172414\\
1.89743938575261	0.685344827586207\\
1.89951974178796	0.6875\\
1.90490414309442	0.689655172413793\\
1.90859537700546	0.691810344827586\\
1.92711413274633	0.693965517241379\\
1.92737010256229	0.696120689655172\\
1.94344573062572	0.698275862068965\\
1.96820622672634	0.700431034482758\\
1.9824242698241	0.702586206896552\\
2.00399839509683	0.704741379310345\\
2.00437673794207	0.706896551724138\\
2.01676340907283	0.709051724137931\\
2.03470441957196	0.711206896551724\\
2.0356074620641	0.713362068965517\\
2.04772670209066	0.71551724137931\\
2.05415704110863	0.717672413793103\\
2.05746694761693	0.719827586206896\\
2.0596625294389	0.721982758620689\\
2.06811094505782	0.724137931034482\\
2.06910455350288	0.726293103448276\\
2.07911401610641	0.728448275862069\\
2.0921399372709	0.730603448275862\\
2.09679739369295	0.732758620689655\\
2.09783160424597	0.734913793103448\\
2.09960601673318	0.737068965517241\\
2.10545967652145	0.739224137931034\\
2.10959490292881	0.741379310344827\\
2.11079084428462	0.74353448275862\\
2.12765948699598	0.745689655172413\\
2.13054658126528	0.747844827586207\\
2.13284920878866	0.75\\
2.14134409096277	0.752155172413793\\
2.15058591913783	0.754310344827586\\
2.15665726699206	0.756465517241379\\
2.17395933437805	0.758620689655172\\
2.17615396762699	0.760775862068965\\
2.18677159584021	0.762931034482758\\
2.19672197782488	0.765086206896551\\
2.21001658980387	0.767241379310344\\
2.21676586811821	0.769396551724138\\
2.21943970623579	0.771551724137931\\
2.22226168203522	0.773706896551724\\
2.22784813276263	0.775862068965517\\
2.26119242990858	0.77801724137931\\
2.30524929420284	0.780172413793103\\
2.3293056238844	0.782327586206896\\
2.34593078120936	0.784482758620689\\
2.35756205735871	0.786637931034482\\
2.38231728848666	0.788793103448275\\
2.40797960545934	0.790948275862069\\
2.43108024098171	0.793103448275862\\
2.43493188710975	0.795258620689655\\
2.46367750147811	0.797413793103448\\
2.46578633665042	0.799568965517241\\
2.47769439262111	0.801724137931034\\
2.50135750787109	0.803879310344827\\
2.52895245332227	0.80603448275862\\
2.53623911755633	0.808189655172413\\
2.547832653994	0.810344827586207\\
2.56738629865057	0.8125\\
2.57286622703039	0.814655172413793\\
2.5955583679584	0.816810344827586\\
2.64309619601086	0.818965517241379\\
2.64417756798128	0.821120689655172\\
2.65022835271979	0.823275862068965\\
2.69834019747504	0.825431034482758\\
2.75455641441573	0.827586206896551\\
2.7556190651833	0.829741379310345\\
2.77487764396255	0.831896551724138\\
2.78106042689415	0.834051724137931\\
2.78190250888524	0.836206896551724\\
2.80057438361716	0.838362068965517\\
2.8149509564416	0.84051724137931\\
2.82195421278524	0.842672413793103\\
2.8407158186774	0.844827586206896\\
2.90805431440452	0.846982758620689\\
2.92061971632871	0.849137931034482\\
2.92113330269557	0.851293103448275\\
2.92142489031189	0.853448275862069\\
2.92671923992212	0.855603448275862\\
2.95724500909086	0.857758620689655\\
2.96964416778782	0.859913793103448\\
2.97004720981232	0.862068965517241\\
2.98326587679282	0.864224137931034\\
3.00551825552958	0.866379310344827\\
3.0193820672742	0.86853448275862\\
3.02796974541415	0.870689655172413\\
3.04178468740459	0.872844827586207\\
3.06033111367213	0.875\\
3.10446305131802	0.877155172413793\\
3.11669980357479	0.879310344827586\\
3.1246755684469	0.881465517241379\\
3.13365376385599	0.883620689655172\\
3.16617096292831	0.885775862068965\\
3.18132506317309	0.887931034482758\\
3.28370745354632	0.890086206896551\\
3.3336755334706	0.892241379310345\\
3.33447931912302	0.894396551724138\\
3.516694310223	0.896551724137931\\
3.59341354910875	0.898706896551724\\
3.62427102954403	0.900862068965517\\
3.63383888404113	0.90301724137931\\
3.64520410528134	0.905172413793103\\
3.66024072720112	0.907327586206896\\
3.93999017310922	0.909482758620689\\
3.95755211324215	0.911637931034483\\
3.98564102138441	0.913793103448276\\
4.28647805025454	0.915948275862069\\
4.31321176838567	0.918103448275862\\
4.32791952104817	0.920258620689655\\
4.35691905009298	0.922413793103448\\
4.47577471103825	0.924568965517241\\
4.48390676144003	0.926724137931034\\
4.50649957304034	0.928879310344827\\
4.53791906719091	0.93103448275862\\
4.8112902657798	0.933189655172414\\
4.97011760538069	0.935344827586207\\
5.10782393644319	0.9375\\
5.28179765869382	0.939655172413793\\
5.29229334259006	0.941810344827586\\
5.5035437846056	0.943965517241379\\
5.89732394566792	0.946120689655172\\
5.92377170193526	0.948275862068965\\
6.11294109972718	0.950431034482758\\
7.07835993205692	0.952586206896552\\
7.96707905488741	0.954741379310345\\
9.30384013530116	0.956896551724138\\
9.61214715069858	0.959051724137931\\
10.4047320796265	0.961206896551724\\
17.0282124651102	0.963362068965517\\
30.6146589040067	0.96551724137931\\
31.1587044519471	0.967672413793103\\
33.9253191684687	0.969827586206896\\
34.7024928359963	0.97198275862069\\
40.3506435585781	0.974137931034483\\
55.9188059350084	0.976293103448276\\
62.3012546074873	0.978448275862069\\
67.0868870832891	0.980603448275862\\
67.2653293594197	0.982758620689655\\
81.068089003266	0.984913793103448\\
138.993439917326	0.987068965517241\\
141.561808239905	0.989224137931034\\
144.779532814863	0.991379310344828\\
151.476012251998	0.993534482758621\\
163.865727284646	0.995689655172414\\
174.908451514896	0.997844827586207\\
187.679737146819	1\\
};
\addlegendentry{$M=3$}

\addplot [color=mycolor4, line width=1.0pt,dash pattern={on 7pt off 2pt on 1pt off 3pt}]
  table[row sep=crcr]{%
0.0783740801337778	0\\
0.0783740801337778	0.00271739130434778\\
0.0887577526808049	0.00543478260869568\\
0.14471291726129	0.00815217391304346\\
0.1477487004011	0.0108695652173912\\
0.165469593694991	0.013586956521739\\
0.188862369555363	0.0163043478260869\\
0.196169225956549	0.0190217391304348\\
0.208071891987942	0.0217391304347826\\
0.23076432605053	0.0244565217391304\\
0.243594515794764	0.0271739130434782\\
0.245397009839955	0.0298913043478261\\
0.25637776053005	0.0326086956521738\\
0.26227379933218	0.0353260869565216\\
0.275151968075633	0.0380434782608694\\
0.280872203647899	0.0407608695652173\\
0.291916389992887	0.0434782608695652\\
0.295106782083774	0.046195652173913\\
0.299768695389881	0.0489130434782608\\
0.30689275067771	0.0516304347826086\\
0.312756381450063	0.0543478260869564\\
0.31694308659977	0.0570652173913043\\
0.3195797813546	0.0597826086956522\\
0.323235612981594	0.0625000000000001\\
0.353867432556317	0.0652173913043479\\
0.354082568809388	0.0679347826086957\\
0.35756869316632	0.0706521739130435\\
0.35759509108644	0.0733695652173912\\
0.359622584901622	0.076086956521739\\
0.365562968433659	0.0788043478260868\\
0.371531123786823	0.0815217391304347\\
0.386052036730866	0.0842391304347826\\
0.391390850972558	0.0869565217391304\\
0.39503312419778	0.0896739130434782\\
0.401559998501462	0.0923913043478261\\
0.412884872786586	0.0951086956521738\\
0.425708707123279	0.0978260869565217\\
0.430968652839164	0.10054347826087\\
0.436017719094349	0.103260869565217\\
0.438182488199836	0.105978260869565\\
0.453502010432229	0.108695652173913\\
0.460382796821765	0.111413043478261\\
0.46529099853401	0.114130434782609\\
0.477476372329137	0.116847826086957\\
0.481403175538843	0.119565217391304\\
0.482462905435457	0.122282608695652\\
0.482890557751094	0.125\\
0.492032562586047	0.127717391304348\\
0.498137088335073	0.130434782608696\\
0.499850465139615	0.133152173913044\\
0.50270480814702	0.135869565217391\\
0.505399782713955	0.138586956521739\\
0.508116841046546	0.141304347826087\\
0.512206431812805	0.144021739130435\\
0.519826707517085	0.146739130434783\\
0.52068168653537	0.14945652173913\\
0.531037764876155	0.152173913043478\\
0.531998142785186	0.154891304347826\\
0.532649721305979	0.157608695652174\\
0.539058177082456	0.160326086956522\\
0.53906196954717	0.16304347826087\\
0.542147061497846	0.165760869565217\\
0.546053230530572	0.168478260869565\\
0.552251893741891	0.171195652173913\\
0.552630470344141	0.173913043478261\\
0.567583675271034	0.176630434782609\\
0.58044371490082	0.179347826086956\\
0.581335858016985	0.182065217391304\\
0.596118410992561	0.184782608695652\\
0.609314286580646	0.1875\\
0.610419281002151	0.190217391304348\\
0.613565599664674	0.192934782608696\\
0.627022839667439	0.195652173913043\\
0.628048600209294	0.198369565217391\\
0.631647536145118	0.201086956521739\\
0.631940571892105	0.203804347826087\\
0.640632886927444	0.206521739130435\\
0.647161927116003	0.209239130434783\\
0.648777733022022	0.21195652173913\\
0.651732169732468	0.214673913043478\\
0.65233036532937	0.217391304347826\\
0.654477441251111	0.220108695652174\\
0.657480519803945	0.222826086956522\\
0.681044065067742	0.22554347826087\\
0.681455488799494	0.228260869565217\\
0.685383303820814	0.230978260869565\\
0.68845672782265	0.233695652173913\\
0.691926741508108	0.236413043478261\\
0.702488389779076	0.239130434782609\\
0.709237862253011	0.241847826086956\\
0.713487469559265	0.244565217391304\\
0.714306724154818	0.247282608695652\\
0.720997670420501	0.25\\
0.724484318988434	0.252717391304348\\
0.728790327102091	0.255434782608696\\
0.734628760578009	0.258152173913044\\
0.740461003168999	0.260869565217391\\
0.754687755908731	0.263586956521739\\
0.759809603230961	0.266304347826087\\
0.764704852979969	0.269021739130435\\
0.770027155365473	0.271739130434782\\
0.770521088182638	0.27445652173913\\
0.774024908737827	0.277173913043478\\
0.777941190159057	0.279891304347826\\
0.782431185469108	0.282608695652174\\
0.783791940263986	0.285326086956522\\
0.791371655326269	0.288043478260869\\
0.7931426841013	0.290760869565217\\
0.794303674835154	0.293478260869565\\
0.795299083346704	0.296195652173913\\
0.795705684773639	0.298913043478261\\
0.802614521101403	0.301630434782608\\
0.810184107992252	0.304347826086956\\
0.81136694489358	0.307065217391304\\
0.81149425345189	0.309782608695652\\
0.814179274904865	0.3125\\
0.823962909157248	0.315217391304347\\
0.828166531473046	0.317934782608695\\
0.829182224405425	0.320652173913043\\
0.829372562962124	0.323369565217391\\
0.832166210501374	0.326086956521739\\
0.836319015607907	0.328804347826086\\
0.839085763659666	0.331521739130434\\
0.839403321799936	0.334239130434782\\
0.843510349548001	0.33695652173913\\
0.846010399612458	0.339673913043478\\
0.846928367928525	0.342391304347825\\
0.847621917070813	0.345108695652173\\
0.849880901542336	0.347826086956521\\
0.853597334728791	0.350543478260869\\
0.858885604206953	0.353260869565217\\
0.866951057678221	0.355978260869564\\
0.874983044008644	0.358695652173912\\
0.877079540411479	0.36141304347826\\
0.882553041932763	0.364130434782608\\
0.890691115435033	0.366847826086956\\
0.891809880639044	0.369565217391303\\
0.896741232304107	0.372282608695651\\
0.896890205888185	0.374999999999999\\
0.907395104667638	0.377717391304347\\
0.924312051188972	0.380434782608694\\
0.932392122355452	0.383152173913042\\
0.935428408018884	0.38586956521739\\
0.937105685761051	0.388586956521738\\
0.939210488598989	0.391304347826086\\
0.939449555502969	0.394021739130434\\
0.946609614280583	0.396739130434782\\
0.948325013642282	0.399456521739129\\
0.94870017271053	0.402173913043477\\
0.953969249829748	0.404891304347825\\
0.959559583427993	0.407608695652173\\
0.963902049846127	0.410326086956521\\
0.967520440690606	0.413043478260868\\
0.970308439422266	0.415760869565216\\
0.970466258181333	0.418478260869564\\
0.972216531694158	0.421195652173912\\
0.977107301563423	0.42391304347826\\
0.978750282444681	0.426630434782607\\
0.989074649907492	0.429347826086955\\
0.992192356842567	0.432065217391303\\
1.01461623973628	0.434782608695651\\
1.01584692802749	0.437499999999999\\
1.01779367854305	0.440217391304347\\
1.02127354059138	0.442934782608694\\
1.02353853125494	0.445652173913042\\
1.0284197219029	0.44836956521739\\
1.03022717459257	0.451086956521738\\
1.03024620785588	0.453804347826086\\
1.04585102952338	0.456521739130433\\
1.04655811259987	0.459239130434781\\
1.05794540298923	0.461956521739129\\
1.05803057436531	0.464673913043477\\
1.07184002262306	0.467391304347825\\
1.07452747205003	0.470108695652173\\
1.07550423539804	0.47282608695652\\
1.07666425422799	0.475543478260868\\
1.08278748712928	0.478260869565216\\
1.09540078621286	0.480978260869564\\
1.09574185825804	0.483695652173912\\
1.09650081250973	0.48641304347826\\
1.09679426745507	0.489130434782608\\
1.09988896076074	0.491847826086955\\
1.11230342714445	0.494565217391303\\
1.11482650815211	0.497282608695651\\
1.12733432296359	0.499999999999999\\
1.13025598771357	0.502717391304347\\
1.13245863615909	0.505434782608695\\
1.14231689530782	0.508152173913042\\
1.15930812985687	0.51086956521739\\
1.16538341960226	0.513586956521738\\
1.17127315354021	0.516304347826086\\
1.17726291398208	0.519021739130434\\
1.17951066147299	0.521739130434782\\
1.18335033052381	0.524456521739129\\
1.19976651081025	0.527173913043477\\
1.20109644166338	0.529891304347825\\
1.2025541115217	0.532608695652173\\
1.20707924136419	0.535326086956521\\
1.21221596753041	0.538043478260869\\
1.2146943747259	0.540760869565216\\
1.22167755437137	0.543478260869564\\
1.2398549074157	0.546195652173912\\
1.24554013905241	0.54891304347826\\
1.25799070289588	0.551630434782608\\
1.26384057687708	0.554347826086956\\
1.2697481195106	0.557065217391303\\
1.27057349960905	0.559782608695651\\
1.27079622034668	0.562499999999999\\
1.27963400779839	0.565217391304347\\
1.2817257569113	0.567934782608695\\
1.28246275103771	0.570652173913043\\
1.29158309437674	0.57336956521739\\
1.29167578055986	0.576086956521738\\
1.29465108767625	0.578804347826086\\
1.2952082684876	0.581521739130434\\
1.2971268402608	0.584239130434782\\
1.30076190987805	0.586956521739129\\
1.30117983819307	0.589673913043477\\
1.30330274060628	0.592391304347825\\
1.31564240109866	0.595108695652173\\
1.32542814670133	0.597826086956521\\
1.32804083756588	0.600543478260869\\
1.33160780024905	0.603260869565217\\
1.33244211395027	0.605978260869564\\
1.34196949882958	0.608695652173912\\
1.35111218102177	0.61141304347826\\
1.35437318331062	0.614130434782608\\
1.35696815187247	0.616847826086956\\
1.35711139422259	0.619565217391304\\
1.3607246228012	0.622282608695651\\
1.37665597823129	0.624999999999999\\
1.3835463513286	0.627717391304347\\
1.39497037839234	0.630434782608695\\
1.42314169306979	0.633152173913043\\
1.43280474082036	0.635869565217391\\
1.43423559740198	0.638586956521738\\
1.45135608365298	0.641304347826086\\
1.46132953259902	0.644021739130434\\
1.47688502413499	0.646739130434782\\
1.48021552965406	0.64945652173913\\
1.49444654872502	0.652173913043478\\
1.4975064843165	0.654891304347825\\
1.50872416800292	0.657608695652173\\
1.52038719477244	0.660326086956521\\
1.52709478848812	0.663043478260869\\
1.53292461570586	0.665760869565217\\
1.53303704679318	0.668478260869565\\
1.5331715089184	0.671195652173913\\
1.54317575495539	0.67391304347826\\
1.54395558672427	0.676630434782608\\
1.55025626381598	0.679347826086956\\
1.55554291595166	0.682065217391304\\
1.56087723240288	0.684782608695652\\
1.56299809911772	0.6875\\
1.56560386465696	0.690217391304347\\
1.57143444946586	0.692934782608695\\
1.5729130051948	0.695652173913043\\
1.57381353763314	0.698369565217391\\
1.57400462720478	0.701086956521739\\
1.57804304489794	0.703804347826087\\
1.57941796844755	0.706521739130434\\
1.59094195068289	0.709239130434782\\
1.61706861382036	0.71195652173913\\
1.62075651777994	0.714673913043478\\
1.62539911042832	0.717391304347826\\
1.63085422859872	0.720108695652174\\
1.63328457012039	0.722826086956522\\
1.64530907913322	0.725543478260869\\
1.65244847166279	0.728260869565217\\
1.6585159744849	0.730978260869565\\
1.66250574381371	0.733695652173913\\
1.66514214344869	0.736413043478261\\
1.66969210659537	0.739130434782608\\
1.6758145600035	0.741847826086956\\
1.69398960891446	0.744565217391304\\
1.69791901583803	0.747282608695652\\
1.69797122187872	0.75\\
1.7013938323698	0.752717391304348\\
1.71844424580272	0.755434782608695\\
1.7310385963868	0.758152173913043\\
1.74409759122805	0.760869565217391\\
1.74818068156018	0.763586956521739\\
1.75779288597519	0.766304347826087\\
1.76417022729468	0.769021739130435\\
1.79035171230838	0.771739130434782\\
1.79511017002446	0.77445652173913\\
1.80934443329046	0.777173913043478\\
1.81400991293546	0.779891304347826\\
1.8179838935947	0.782608695652174\\
1.81909257180451	0.785326086956522\\
1.83054979064112	0.788043478260869\\
1.83189629117719	0.790760869565217\\
1.83475922147695	0.793478260869565\\
1.83756252977198	0.796195652173913\\
1.8505087942021	0.798913043478261\\
1.85650647390502	0.801630434782609\\
1.85732663453214	0.804347826086956\\
1.88578665234281	0.807065217391304\\
1.88895876411961	0.809782608695652\\
1.89225594907661	0.8125\\
1.90544003626016	0.815217391304348\\
1.91150143524532	0.817934782608695\\
1.91719650500749	0.820652173913043\\
1.92490665107393	0.823369565217391\\
1.93208342702923	0.826086956521739\\
1.95617015611565	0.828804347826087\\
1.95668073345101	0.831521739130435\\
1.96422267707944	0.834239130434782\\
1.96514879341871	0.83695652173913\\
1.97547692551039	0.839673913043478\\
1.98366238151782	0.842391304347826\\
1.99244459917393	0.845108695652174\\
2.0017275085959	0.847826086956522\\
2.01125401548406	0.850543478260869\\
2.01597534130793	0.853260869565217\\
2.0294107593126	0.855978260869565\\
2.03216217294254	0.858695652173913\\
2.04122921393168	0.861413043478261\\
2.06969591559667	0.864130434782609\\
2.07175105634441	0.866847826086956\\
2.0849751905098	0.869565217391304\\
2.09028222591534	0.872282608695652\\
2.09607628067544	0.875\\
2.14899183135153	0.877717391304348\\
2.14919364350576	0.880434782608696\\
2.15068458092469	0.883152173913043\\
2.16362517041943	0.885869565217391\\
2.18839937608503	0.888586956521739\\
2.19368534935905	0.891304347826087\\
2.24894557038911	0.894021739130435\\
2.26607085008729	0.896739130434783\\
2.2739492340603	0.89945652173913\\
2.28823611008614	0.902173913043478\\
2.31141541714167	0.904891304347826\\
2.31785221422492	0.907608695652174\\
2.32019489558243	0.910326086956522\\
2.33788155440809	0.91304347826087\\
2.37142809948747	0.915760869565217\\
2.45359514696806	0.918478260869565\\
2.4757262643529	0.921195652173913\\
2.48546425369048	0.923913043478261\\
2.52554061679811	0.926630434782609\\
2.53088592918591	0.929347826086956\\
2.53474304908695	0.932065217391304\\
2.56646145993863	0.934782608695652\\
2.58737470855405	0.9375\\
2.59923952056049	0.940217391304348\\
2.6095531331646	0.942934782608696\\
2.71142462534751	0.945652173913043\\
2.71230093343692	0.948369565217391\\
2.71701954615735	0.951086956521739\\
2.73053668176498	0.953804347826087\\
2.93444840806802	0.956521739130435\\
3.05794668755704	0.959239130434783\\
3.08136503948121	0.96195652173913\\
3.14177513848569	0.964673913043478\\
3.27497414776844	0.967391304347826\\
3.31321422223678	0.970108695652174\\
3.39027854131344	0.972826086956522\\
3.59428979799437	0.97554347826087\\
3.621351208906	0.978260869565217\\
3.83808563065066	0.980978260869565\\
4.09933736626916	0.983695652173913\\
4.1853631469008	0.986413043478261\\
4.21818204555915	0.989130434782609\\
4.27111382913302	0.991847826086957\\
4.61311860666152	0.994565217391304\\
4.84767117959862	0.997282608695652\\
5.26415443209991	1\\
};
\addlegendentry{$M=4$}

\addplot [color=mycolor5, line width=1.0pt,loosely dashdotdotted]
  table[row sep=crcr]{%
0.167647022601996	0\\
0.167647022601996	0.0169491525423728\\
0.229048910051653	0.0338983050847458\\
0.286293689380681	0.0508474576271187\\
0.312582744468015	0.0677966101694917\\
0.338049213493113	0.0847457627118645\\
0.354644899253598	0.101694915254237\\
0.394370362591892	0.11864406779661\\
0.403954342905388	0.135593220338983\\
0.409240824806824	0.152542372881356\\
0.419242130232542	0.169491525423729\\
0.440278444564347	0.186440677966102\\
0.485146966557719	0.203389830508475\\
0.493932850410403	0.220338983050848\\
0.515890835429127	0.237288135593221\\
0.58679971751575	0.254237288135594\\
0.593413647602792	0.271186440677966\\
0.612408934984302	0.288135593220339\\
0.645349203083491	0.305084745762712\\
0.670443273264941	0.322033898305085\\
0.726689354007753	0.338983050847458\\
0.762608584628583	0.355932203389831\\
0.769895142913296	0.372881355932204\\
0.813246422742782	0.389830508474576\\
0.856018897780341	0.406779661016949\\
0.862142279103936	0.423728813559322\\
0.915015555013091	0.440677966101695\\
0.924273212495232	0.457627118644068\\
0.925838427509396	0.474576271186441\\
0.974117452730164	0.491525423728813\\
0.980172380822659	0.508474576271186\\
0.981259292503369	0.525423728813559\\
0.996931822228232	0.542372881355932\\
1.00870856782305	0.559322033898305\\
1.00924145832967	0.576271186440678\\
1.03814273836806	0.593220338983051\\
1.04125428938368	0.610169491525424\\
1.07951361026066	0.627118644067796\\
1.09587316050126	0.644067796610169\\
1.11513741267529	0.661016949152542\\
1.11585264576505	0.677966101694915\\
1.12461428002741	0.694915254237288\\
1.26770118716574	0.711864406779661\\
1.27337601659406	0.728813559322034\\
1.34667439757146	0.745762711864407\\
1.40474280677982	0.76271186440678\\
1.51782373993923	0.779661016949152\\
1.5302620037197	0.796610169491525\\
1.54543153046164	0.813559322033898\\
1.56111542235883	0.830508474576271\\
1.68862348384795	0.847457627118644\\
1.79363499844908	0.864406779661017\\
1.89826490910301	0.88135593220339\\
2.00290664103902	0.898305084745763\\
2.15829885212923	0.915254237288136\\
2.17690355045876	0.932203389830508\\
2.27755507981722	0.949152542372881\\
2.36556986114582	0.966101694915254\\
2.63012027776447	0.983050847457627\\
3.0687588314075	1\\
};
\addlegendentry{$M=5$}

\addplot [color=mycolor6, line width=1.0pt,dashdotdotted]
  table[row sep=crcr]{%
0.135899606132215	0\\
0.135899606132215	0.125\\
0.256467663695292	0.25\\
0.638938202738321	0.375\\
0.779710636165895	0.5\\
0.80580484156737	0.625\\
0.829866865996889	0.75\\
1.39775031785401	0.875\\
1.50757200498765	1\\
};
\addlegendentry{$M\geq5$}

\end{axis}

% \begin{axis}[%
% width=0.9\linewidth,
% height=0.45\linewidth,
% at={(0.55\linewidth,0\linewidth)},
% scale only axis,
% bar shift auto,
% xmin=-0.2,
% xmax=7.2,
% xtick={1,2,3,4,5,6},
% xticklabels={{1},{2},{3},{4},{5},{$>5$}},
% xlabel style={font=\color{white!15!black}},
% xlabel={Number of meas},
% ymin=0,
% ymax=70,
% ylabel style={font=\color{white!15!black}},
% ylabel={Mean UE positioning error [m]},
% axis background/.style={fill=white}
% ]
% \addplot[ybar, bar width=0.8, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
% 1	69.986818239334\\
% 2	24.2954160591476\\
% 3	5.06488387299749\\
% 4	1.30175478778433\\
% 5	1.06750929814515\\
% 6	0.794001267392205\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% -0.2	0\\
% 7.2	0\\
% };
% \end{axis}

\draw[-Latex] (5.6,1.9)--(3.2,4.9); 
\node[] at(5.8,1.7){$M$};

\end{tikzpicture}%

    \caption{Outdoor mobile positioning - breakdown of the UE position accuracy according to the number of DL-TDOA measurements $M$.}
        \label{fig:accuracyVSmeasurements}

\end{figure}


==> Figure_tex/heatmap_LOS_industrial.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{figure}
    \centering
\begin{tikzpicture}
\node[] (F) at (3.3,3.7){\includegraphics[width=0.5\linewidth]{FigJPG/industrial_plan.png}};
\begin{axis}[%
width=0.7\linewidth,
height=0.7\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
point meta min=0,
point meta max=4,
xmin=-3.22943067484663,
xmax=10.6806306748466,
xtick={\empty},
ymin=-35.971,
ymax=-25,
ytick={\empty},
colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.19483,0.08339,0.26149); rgb(2pt)=(0.19956,0.09498,0.29024); rgb(3pt)=(0.20415,0.10652,0.31844); rgb(4pt)=(0.2086,0.11802,0.34607); rgb(5pt)=(0.21291,0.12947,0.37314); rgb(6pt)=(0.21708,0.14087,0.39964); rgb(7pt)=(0.22111,0.15223,0.42558); rgb(8pt)=(0.225,0.16354,0.45096); rgb(9pt)=(0.22875,0.17481,0.47578); rgb(10pt)=(0.23236,0.18603,0.50004); rgb(11pt)=(0.23582,0.1972,0.52373); rgb(12pt)=(0.23915,0.20833,0.54686); rgb(13pt)=(0.24234,0.21941,0.56942); rgb(14pt)=(0.24539,0.23044,0.59142); rgb(15pt)=(0.2483,0.24143,0.61286); rgb(16pt)=(0.25107,0.25237,0.63374); rgb(17pt)=(0.25369,0.26327,0.65406); rgb(18pt)=(0.25618,0.27412,0.67381); rgb(19pt)=(0.25853,0.28492,0.693); rgb(20pt)=(0.26074,0.29568,0.71162); rgb(21pt)=(0.2628,0.30639,0.72968); rgb(22pt)=(0.26473,0.31706,0.74718); rgb(23pt)=(0.26652,0.32768,0.76412); rgb(24pt)=(0.26816,0.33825,0.7805); rgb(25pt)=(0.26967,0.34878,0.79631); rgb(26pt)=(0.27103,0.35926,0.81156); rgb(27pt)=(0.27226,0.3697,0.82624); rgb(28pt)=(0.27334,0.38008,0.84037); rgb(29pt)=(0.27429,0.39043,0.85393); rgb(30pt)=(0.27509,0.40072,0.86692); rgb(31pt)=(0.27576,0.41097,0.87936); rgb(32pt)=(0.27628,0.42118,0.89123); rgb(33pt)=(0.27667,0.43134,0.90254); rgb(34pt)=(0.27691,0.44145,0.91328); rgb(35pt)=(0.27701,0.45152,0.92347); rgb(36pt)=(0.27698,0.46153,0.93309); rgb(37pt)=(0.2768,0.47151,0.94214); rgb(38pt)=(0.27648,0.48144,0.95064); rgb(39pt)=(0.27603,0.49132,0.95857); rgb(40pt)=(0.27543,0.50115,0.96594); rgb(41pt)=(0.27469,0.51094,0.97275); rgb(42pt)=(0.27381,0.52069,0.97899); rgb(43pt)=(0.27273,0.5304,0.98461); rgb(44pt)=(0.27106,0.54015,0.9893); rgb(45pt)=(0.26878,0.54995,0.99303); rgb(46pt)=(0.26592,0.55979,0.99583); rgb(47pt)=(0.26252,0.56967,0.99773); rgb(48pt)=(0.25862,0.57958,0.99876); rgb(49pt)=(0.25425,0.5895,0.99896); rgb(50pt)=(0.24946,0.59943,0.99835); rgb(51pt)=(0.24427,0.60937,0.99697); rgb(52pt)=(0.23874,0.61931,0.99485); rgb(53pt)=(0.23288,0.62923,0.99202); rgb(54pt)=(0.22676,0.63913,0.98851); rgb(55pt)=(0.22039,0.64901,0.98436); rgb(56pt)=(0.21382,0.65886,0.97959); rgb(57pt)=(0.20708,0.66866,0.97423); rgb(58pt)=(0.20021,0.67842,0.96833); rgb(59pt)=(0.19326,0.68812,0.9619); rgb(60pt)=(0.18625,0.69775,0.95498); rgb(61pt)=(0.17923,0.70732,0.94761); rgb(62pt)=(0.17223,0.7168,0.93981); rgb(63pt)=(0.16529,0.7262,0.93161); rgb(64pt)=(0.15844,0.73551,0.92305); rgb(65pt)=(0.15173,0.74472,0.91416); rgb(66pt)=(0.14519,0.75381,0.90496); rgb(67pt)=(0.13886,0.76279,0.8955); rgb(68pt)=(0.13278,0.77165,0.8858); rgb(69pt)=(0.12698,0.78037,0.8759); rgb(70pt)=(0.12151,0.78896,0.86581); rgb(71pt)=(0.11639,0.7974,0.85559); rgb(72pt)=(0.11167,0.80569,0.84525); rgb(73pt)=(0.10738,0.81381,0.83484); rgb(74pt)=(0.10357,0.82177,0.82437); rgb(75pt)=(0.10026,0.82955,0.81389); rgb(76pt)=(0.0975,0.83714,0.80342); rgb(77pt)=(0.09532,0.84455,0.79299); rgb(78pt)=(0.09377,0.85175,0.78264); rgb(79pt)=(0.09287,0.85875,0.7724); rgb(80pt)=(0.09267,0.86554,0.7623); rgb(81pt)=(0.0932,0.87211,0.75237); rgb(82pt)=(0.09451,0.87844,0.74265); rgb(83pt)=(0.09662,0.88454,0.73316); rgb(84pt)=(0.09958,0.8904,0.72393); rgb(85pt)=(0.10342,0.896,0.715); rgb(86pt)=(0.10815,0.90142,0.70599); rgb(87pt)=(0.11374,0.90673,0.69651); rgb(88pt)=(0.12014,0.91193,0.6866); rgb(89pt)=(0.12733,0.91701,0.67627); rgb(90pt)=(0.13526,0.92197,0.66556); rgb(91pt)=(0.14391,0.9268,0.65448); rgb(92pt)=(0.15323,0.93151,0.64308); rgb(93pt)=(0.16319,0.93609,0.63137); rgb(94pt)=(0.17377,0.94053,0.61938); rgb(95pt)=(0.18491,0.94484,0.60713); rgb(96pt)=(0.19659,0.94901,0.59466); rgb(97pt)=(0.20877,0.95304,0.58199); rgb(98pt)=(0.22142,0.95692,0.56914); rgb(99pt)=(0.23449,0.96065,0.55614); rgb(100pt)=(0.24797,0.96423,0.54303); rgb(101pt)=(0.2618,0.96765,0.52981); rgb(102pt)=(0.27597,0.97092,0.51653); rgb(103pt)=(0.29042,0.97403,0.50321); rgb(104pt)=(0.30513,0.97697,0.48987); rgb(105pt)=(0.32006,0.97974,0.47654); rgb(106pt)=(0.33517,0.98234,0.46325); rgb(107pt)=(0.35043,0.98477,0.45002); rgb(108pt)=(0.36581,0.98702,0.43688); rgb(109pt)=(0.38127,0.98909,0.42386); rgb(110pt)=(0.39678,0.99098,0.41098); rgb(111pt)=(0.41229,0.99268,0.39826); rgb(112pt)=(0.42778,0.99419,0.38575); rgb(113pt)=(0.44321,0.99551,0.37345); rgb(114pt)=(0.45854,0.99663,0.3614); rgb(115pt)=(0.47375,0.99755,0.34963); rgb(116pt)=(0.48879,0.99828,0.33816); rgb(117pt)=(0.50362,0.99879,0.32701); rgb(118pt)=(0.51822,0.9991,0.31622); rgb(119pt)=(0.53255,0.99919,0.30581); rgb(120pt)=(0.54658,0.99907,0.29581); rgb(121pt)=(0.56026,0.99873,0.28623); rgb(122pt)=(0.57357,0.99817,0.27712); rgb(123pt)=(0.58646,0.99739,0.26849); rgb(124pt)=(0.59891,0.99638,0.26038); rgb(125pt)=(0.61088,0.99514,0.2528); rgb(126pt)=(0.62233,0.99366,0.24579); rgb(127pt)=(0.63323,0.99195,0.23937); rgb(128pt)=(0.64362,0.98999,0.23356); rgb(129pt)=(0.65394,0.98775,0.22835); rgb(130pt)=(0.66428,0.98524,0.2237); rgb(131pt)=(0.67462,0.98246,0.2196); rgb(132pt)=(0.68494,0.97941,0.21602); rgb(133pt)=(0.69525,0.9761,0.21294); rgb(134pt)=(0.70553,0.97255,0.21032); rgb(135pt)=(0.71577,0.96875,0.20815); rgb(136pt)=(0.72596,0.9647,0.2064); rgb(137pt)=(0.7361,0.96043,0.20504); rgb(138pt)=(0.74617,0.95593,0.20406); rgb(139pt)=(0.75617,0.95121,0.20343); rgb(140pt)=(0.76608,0.94627,0.20311); rgb(141pt)=(0.77591,0.94113,0.2031); rgb(142pt)=(0.78563,0.93579,0.20336); rgb(143pt)=(0.79524,0.93025,0.20386); rgb(144pt)=(0.80473,0.92452,0.20459); rgb(145pt)=(0.8141,0.91861,0.20552); rgb(146pt)=(0.82333,0.91253,0.20663); rgb(147pt)=(0.83241,0.90627,0.20788); rgb(148pt)=(0.84133,0.89986,0.20926); rgb(149pt)=(0.8501,0.89328,0.21074); rgb(150pt)=(0.85868,0.88655,0.2123); rgb(151pt)=(0.86709,0.87968,0.21391); rgb(152pt)=(0.8753,0.87267,0.21555); rgb(153pt)=(0.88331,0.86553,0.21719); rgb(154pt)=(0.89112,0.85826,0.2188); rgb(155pt)=(0.8987,0.85087,0.22038); rgb(156pt)=(0.90605,0.84337,0.22188); rgb(157pt)=(0.91317,0.83576,0.22328); rgb(158pt)=(0.92004,0.82806,0.22456); rgb(159pt)=(0.92666,0.82025,0.2257); rgb(160pt)=(0.93301,0.81236,0.22667); rgb(161pt)=(0.93909,0.80439,0.22744); rgb(162pt)=(0.94489,0.79634,0.228); rgb(163pt)=(0.95039,0.78823,0.22831); rgb(164pt)=(0.9556,0.78005,0.22836); rgb(165pt)=(0.96049,0.77181,0.22811); rgb(166pt)=(0.96507,0.76352,0.22754); rgb(167pt)=(0.96931,0.75519,0.22663); rgb(168pt)=(0.97323,0.74682,0.22536); rgb(169pt)=(0.97679,0.73842,0.22369); rgb(170pt)=(0.98,0.73,0.22161); rgb(171pt)=(0.98289,0.7214,0.21918); rgb(172pt)=(0.98549,0.7125,0.2165); rgb(173pt)=(0.98781,0.7033,0.21358); rgb(174pt)=(0.98986,0.69382,0.21043); rgb(175pt)=(0.99163,0.68408,0.20706); rgb(176pt)=(0.99314,0.67408,0.20348); rgb(177pt)=(0.99438,0.66386,0.19971); rgb(178pt)=(0.99535,0.65341,0.19577); rgb(179pt)=(0.99607,0.64277,0.19165); rgb(180pt)=(0.99654,0.63193,0.18738); rgb(181pt)=(0.99675,0.62093,0.18297); rgb(182pt)=(0.99672,0.60977,0.17842); rgb(183pt)=(0.99644,0.59846,0.17376); rgb(184pt)=(0.99593,0.58703,0.16899); rgb(185pt)=(0.99517,0.57549,0.16412); rgb(186pt)=(0.99419,0.56386,0.15918); rgb(187pt)=(0.99297,0.55214,0.15417); rgb(188pt)=(0.99153,0.54036,0.1491); rgb(189pt)=(0.98987,0.52854,0.14398); rgb(190pt)=(0.98799,0.51667,0.13883); rgb(191pt)=(0.9859,0.50479,0.13367); rgb(192pt)=(0.9836,0.49291,0.12849); rgb(193pt)=(0.98108,0.48104,0.12332); rgb(194pt)=(0.97837,0.4692,0.11817); rgb(195pt)=(0.97545,0.4574,0.11305); rgb(196pt)=(0.97234,0.44565,0.10797); rgb(197pt)=(0.96904,0.43399,0.10294); rgb(198pt)=(0.96555,0.42241,0.09798); rgb(199pt)=(0.96187,0.41093,0.0931); rgb(200pt)=(0.95801,0.39958,0.08831); rgb(201pt)=(0.95398,0.38836,0.08362); rgb(202pt)=(0.94977,0.37729,0.07905); rgb(203pt)=(0.94538,0.36638,0.07461); rgb(204pt)=(0.94084,0.35566,0.07031); rgb(205pt)=(0.93612,0.34513,0.06616); rgb(206pt)=(0.93125,0.33482,0.06218); rgb(207pt)=(0.92623,0.32473,0.05837); rgb(208pt)=(0.92105,0.31489,0.05475); rgb(209pt)=(0.91572,0.3053,0.05134); rgb(210pt)=(0.91024,0.29599,0.04814); rgb(211pt)=(0.90463,0.28696,0.04516); rgb(212pt)=(0.89888,0.27824,0.04243); rgb(213pt)=(0.89298,0.26981,0.03993); rgb(214pt)=(0.88691,0.26152,0.03753); rgb(215pt)=(0.88066,0.25334,0.03521); rgb(216pt)=(0.87422,0.24526,0.03297); rgb(217pt)=(0.8676,0.2373,0.03082); rgb(218pt)=(0.86079,0.22945,0.02875); rgb(219pt)=(0.8538,0.2217,0.02677); rgb(220pt)=(0.84662,0.21407,0.02487); rgb(221pt)=(0.83926,0.20654,0.02305); rgb(222pt)=(0.83172,0.19912,0.02131); rgb(223pt)=(0.82399,0.19182,0.01966); rgb(224pt)=(0.81608,0.18462,0.01809); rgb(225pt)=(0.80799,0.17753,0.0166); rgb(226pt)=(0.79971,0.17055,0.0152); rgb(227pt)=(0.79125,0.16368,0.01387); rgb(228pt)=(0.7826,0.15693,0.01264); rgb(229pt)=(0.77377,0.15028,0.01148); rgb(230pt)=(0.76476,0.14374,0.01041); rgb(231pt)=(0.75556,0.13731,0.00942); rgb(232pt)=(0.74617,0.13098,0.00851); rgb(233pt)=(0.73661,0.12477,0.00769); rgb(234pt)=(0.72686,0.11867,0.00695); rgb(235pt)=(0.71692,0.11268,0.00629); rgb(236pt)=(0.7068,0.1068,0.00571); rgb(237pt)=(0.6965,0.10102,0.00522); rgb(238pt)=(0.68602,0.09536,0.00481); rgb(239pt)=(0.67535,0.0898,0.00449); rgb(240pt)=(0.66449,0.08436,0.00424); rgb(241pt)=(0.65345,0.07902,0.00408); rgb(242pt)=(0.64223,0.0738,0.00401); rgb(243pt)=(0.63082,0.06868,0.00401); rgb(244pt)=(0.61923,0.06367,0.0041); rgb(245pt)=(0.60746,0.05878,0.00427); rgb(246pt)=(0.5955,0.05399,0.00453); rgb(247pt)=(0.58336,0.04931,0.00486); rgb(248pt)=(0.57103,0.04474,0.00529); rgb(249pt)=(0.55852,0.04028,0.00579); rgb(250pt)=(0.54583,0.03593,0.00638); rgb(251pt)=(0.53295,0.03169,0.00705); rgb(252pt)=(0.51989,0.02756,0.0078); rgb(253pt)=(0.50664,0.02354,0.00863); rgb(254pt)=(0.49321,0.01963,0.00955); rgb(255pt)=(0.4796,0.01583,0.01055)},
colorbar,
colorbar style={title={est. error [m]}}
]

\addplot[%
mesh,
line width=4pt,
shader=flat, colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.19483,0.08339,0.26149); rgb(2pt)=(0.19956,0.09498,0.29024); rgb(3pt)=(0.20415,0.10652,0.31844); rgb(4pt)=(0.2086,0.11802,0.34607); rgb(5pt)=(0.21291,0.12947,0.37314); rgb(6pt)=(0.21708,0.14087,0.39964); rgb(7pt)=(0.22111,0.15223,0.42558); rgb(8pt)=(0.225,0.16354,0.45096); rgb(9pt)=(0.22875,0.17481,0.47578); rgb(10pt)=(0.23236,0.18603,0.50004); rgb(11pt)=(0.23582,0.1972,0.52373); rgb(12pt)=(0.23915,0.20833,0.54686); rgb(13pt)=(0.24234,0.21941,0.56942); rgb(14pt)=(0.24539,0.23044,0.59142); rgb(15pt)=(0.2483,0.24143,0.61286); rgb(16pt)=(0.25107,0.25237,0.63374); rgb(17pt)=(0.25369,0.26327,0.65406); rgb(18pt)=(0.25618,0.27412,0.67381); rgb(19pt)=(0.25853,0.28492,0.693); rgb(20pt)=(0.26074,0.29568,0.71162); rgb(21pt)=(0.2628,0.30639,0.72968); rgb(22pt)=(0.26473,0.31706,0.74718); rgb(23pt)=(0.26652,0.32768,0.76412); rgb(24pt)=(0.26816,0.33825,0.7805); rgb(25pt)=(0.26967,0.34878,0.79631); rgb(26pt)=(0.27103,0.35926,0.81156); rgb(27pt)=(0.27226,0.3697,0.82624); rgb(28pt)=(0.27334,0.38008,0.84037); rgb(29pt)=(0.27429,0.39043,0.85393); rgb(30pt)=(0.27509,0.40072,0.86692); rgb(31pt)=(0.27576,0.41097,0.87936); rgb(32pt)=(0.27628,0.42118,0.89123); rgb(33pt)=(0.27667,0.43134,0.90254); rgb(34pt)=(0.27691,0.44145,0.91328); rgb(35pt)=(0.27701,0.45152,0.92347); rgb(36pt)=(0.27698,0.46153,0.93309); rgb(37pt)=(0.2768,0.47151,0.94214); rgb(38pt)=(0.27648,0.48144,0.95064); rgb(39pt)=(0.27603,0.49132,0.95857); rgb(40pt)=(0.27543,0.50115,0.96594); rgb(41pt)=(0.27469,0.51094,0.97275); rgb(42pt)=(0.27381,0.52069,0.97899); rgb(43pt)=(0.27273,0.5304,0.98461); rgb(44pt)=(0.27106,0.54015,0.9893); rgb(45pt)=(0.26878,0.54995,0.99303); rgb(46pt)=(0.26592,0.55979,0.99583); rgb(47pt)=(0.26252,0.56967,0.99773); rgb(48pt)=(0.25862,0.57958,0.99876); rgb(49pt)=(0.25425,0.5895,0.99896); rgb(50pt)=(0.24946,0.59943,0.99835); rgb(51pt)=(0.24427,0.60937,0.99697); rgb(52pt)=(0.23874,0.61931,0.99485); rgb(53pt)=(0.23288,0.62923,0.99202); rgb(54pt)=(0.22676,0.63913,0.98851); rgb(55pt)=(0.22039,0.64901,0.98436); rgb(56pt)=(0.21382,0.65886,0.97959); rgb(57pt)=(0.20708,0.66866,0.97423); rgb(58pt)=(0.20021,0.67842,0.96833); rgb(59pt)=(0.19326,0.68812,0.9619); rgb(60pt)=(0.18625,0.69775,0.95498); rgb(61pt)=(0.17923,0.70732,0.94761); rgb(62pt)=(0.17223,0.7168,0.93981); rgb(63pt)=(0.16529,0.7262,0.93161); rgb(64pt)=(0.15844,0.73551,0.92305); rgb(65pt)=(0.15173,0.74472,0.91416); rgb(66pt)=(0.14519,0.75381,0.90496); rgb(67pt)=(0.13886,0.76279,0.8955); rgb(68pt)=(0.13278,0.77165,0.8858); rgb(69pt)=(0.12698,0.78037,0.8759); rgb(70pt)=(0.12151,0.78896,0.86581); rgb(71pt)=(0.11639,0.7974,0.85559); rgb(72pt)=(0.11167,0.80569,0.84525); rgb(73pt)=(0.10738,0.81381,0.83484); rgb(74pt)=(0.10357,0.82177,0.82437); rgb(75pt)=(0.10026,0.82955,0.81389); rgb(76pt)=(0.0975,0.83714,0.80342); rgb(77pt)=(0.09532,0.84455,0.79299); rgb(78pt)=(0.09377,0.85175,0.78264); rgb(79pt)=(0.09287,0.85875,0.7724); rgb(80pt)=(0.09267,0.86554,0.7623); rgb(81pt)=(0.0932,0.87211,0.75237); rgb(82pt)=(0.09451,0.87844,0.74265); rgb(83pt)=(0.09662,0.88454,0.73316); rgb(84pt)=(0.09958,0.8904,0.72393); rgb(85pt)=(0.10342,0.896,0.715); rgb(86pt)=(0.10815,0.90142,0.70599); rgb(87pt)=(0.11374,0.90673,0.69651); rgb(88pt)=(0.12014,0.91193,0.6866); rgb(89pt)=(0.12733,0.91701,0.67627); rgb(90pt)=(0.13526,0.92197,0.66556); rgb(91pt)=(0.14391,0.9268,0.65448); rgb(92pt)=(0.15323,0.93151,0.64308); rgb(93pt)=(0.16319,0.93609,0.63137); rgb(94pt)=(0.17377,0.94053,0.61938); rgb(95pt)=(0.18491,0.94484,0.60713); rgb(96pt)=(0.19659,0.94901,0.59466); rgb(97pt)=(0.20877,0.95304,0.58199); rgb(98pt)=(0.22142,0.95692,0.56914); rgb(99pt)=(0.23449,0.96065,0.55614); rgb(100pt)=(0.24797,0.96423,0.54303); rgb(101pt)=(0.2618,0.96765,0.52981); rgb(102pt)=(0.27597,0.97092,0.51653); rgb(103pt)=(0.29042,0.97403,0.50321); rgb(104pt)=(0.30513,0.97697,0.48987); rgb(105pt)=(0.32006,0.97974,0.47654); rgb(106pt)=(0.33517,0.98234,0.46325); rgb(107pt)=(0.35043,0.98477,0.45002); rgb(108pt)=(0.36581,0.98702,0.43688); rgb(109pt)=(0.38127,0.98909,0.42386); rgb(110pt)=(0.39678,0.99098,0.41098); rgb(111pt)=(0.41229,0.99268,0.39826); rgb(112pt)=(0.42778,0.99419,0.38575); rgb(113pt)=(0.44321,0.99551,0.37345); rgb(114pt)=(0.45854,0.99663,0.3614); rgb(115pt)=(0.47375,0.99755,0.34963); rgb(116pt)=(0.48879,0.99828,0.33816); rgb(117pt)=(0.50362,0.99879,0.32701); rgb(118pt)=(0.51822,0.9991,0.31622); rgb(119pt)=(0.53255,0.99919,0.30581); rgb(120pt)=(0.54658,0.99907,0.29581); rgb(121pt)=(0.56026,0.99873,0.28623); rgb(122pt)=(0.57357,0.99817,0.27712); rgb(123pt)=(0.58646,0.99739,0.26849); rgb(124pt)=(0.59891,0.99638,0.26038); rgb(125pt)=(0.61088,0.99514,0.2528); rgb(126pt)=(0.62233,0.99366,0.24579); rgb(127pt)=(0.63323,0.99195,0.23937); rgb(128pt)=(0.64362,0.98999,0.23356); rgb(129pt)=(0.65394,0.98775,0.22835); rgb(130pt)=(0.66428,0.98524,0.2237); rgb(131pt)=(0.67462,0.98246,0.2196); rgb(132pt)=(0.68494,0.97941,0.21602); rgb(133pt)=(0.69525,0.9761,0.21294); rgb(134pt)=(0.70553,0.97255,0.21032); rgb(135pt)=(0.71577,0.96875,0.20815); rgb(136pt)=(0.72596,0.9647,0.2064); rgb(137pt)=(0.7361,0.96043,0.20504); rgb(138pt)=(0.74617,0.95593,0.20406); rgb(139pt)=(0.75617,0.95121,0.20343); rgb(140pt)=(0.76608,0.94627,0.20311); rgb(141pt)=(0.77591,0.94113,0.2031); rgb(142pt)=(0.78563,0.93579,0.20336); rgb(143pt)=(0.79524,0.93025,0.20386); rgb(144pt)=(0.80473,0.92452,0.20459); rgb(145pt)=(0.8141,0.91861,0.20552); rgb(146pt)=(0.82333,0.91253,0.20663); rgb(147pt)=(0.83241,0.90627,0.20788); rgb(148pt)=(0.84133,0.89986,0.20926); rgb(149pt)=(0.8501,0.89328,0.21074); rgb(150pt)=(0.85868,0.88655,0.2123); rgb(151pt)=(0.86709,0.87968,0.21391); rgb(152pt)=(0.8753,0.87267,0.21555); rgb(153pt)=(0.88331,0.86553,0.21719); rgb(154pt)=(0.89112,0.85826,0.2188); rgb(155pt)=(0.8987,0.85087,0.22038); rgb(156pt)=(0.90605,0.84337,0.22188); rgb(157pt)=(0.91317,0.83576,0.22328); rgb(158pt)=(0.92004,0.82806,0.22456); rgb(159pt)=(0.92666,0.82025,0.2257); rgb(160pt)=(0.93301,0.81236,0.22667); rgb(161pt)=(0.93909,0.80439,0.22744); rgb(162pt)=(0.94489,0.79634,0.228); rgb(163pt)=(0.95039,0.78823,0.22831); rgb(164pt)=(0.9556,0.78005,0.22836); rgb(165pt)=(0.96049,0.77181,0.22811); rgb(166pt)=(0.96507,0.76352,0.22754); rgb(167pt)=(0.96931,0.75519,0.22663); rgb(168pt)=(0.97323,0.74682,0.22536); rgb(169pt)=(0.97679,0.73842,0.22369); rgb(170pt)=(0.98,0.73,0.22161); rgb(171pt)=(0.98289,0.7214,0.21918); rgb(172pt)=(0.98549,0.7125,0.2165); rgb(173pt)=(0.98781,0.7033,0.21358); rgb(174pt)=(0.98986,0.69382,0.21043); rgb(175pt)=(0.99163,0.68408,0.20706); rgb(176pt)=(0.99314,0.67408,0.20348); rgb(177pt)=(0.99438,0.66386,0.19971); rgb(178pt)=(0.99535,0.65341,0.19577); rgb(179pt)=(0.99607,0.64277,0.19165); rgb(180pt)=(0.99654,0.63193,0.18738); rgb(181pt)=(0.99675,0.62093,0.18297); rgb(182pt)=(0.99672,0.60977,0.17842); rgb(183pt)=(0.99644,0.59846,0.17376); rgb(184pt)=(0.99593,0.58703,0.16899); rgb(185pt)=(0.99517,0.57549,0.16412); rgb(186pt)=(0.99419,0.56386,0.15918); rgb(187pt)=(0.99297,0.55214,0.15417); rgb(188pt)=(0.99153,0.54036,0.1491); rgb(189pt)=(0.98987,0.52854,0.14398); rgb(190pt)=(0.98799,0.51667,0.13883); rgb(191pt)=(0.9859,0.50479,0.13367); rgb(192pt)=(0.9836,0.49291,0.12849); rgb(193pt)=(0.98108,0.48104,0.12332); rgb(194pt)=(0.97837,0.4692,0.11817); rgb(195pt)=(0.97545,0.4574,0.11305); rgb(196pt)=(0.97234,0.44565,0.10797); rgb(197pt)=(0.96904,0.43399,0.10294); rgb(198pt)=(0.96555,0.42241,0.09798); rgb(199pt)=(0.96187,0.41093,0.0931); rgb(200pt)=(0.95801,0.39958,0.08831); rgb(201pt)=(0.95398,0.38836,0.08362); rgb(202pt)=(0.94977,0.37729,0.07905); rgb(203pt)=(0.94538,0.36638,0.07461); rgb(204pt)=(0.94084,0.35566,0.07031); rgb(205pt)=(0.93612,0.34513,0.06616); rgb(206pt)=(0.93125,0.33482,0.06218); rgb(207pt)=(0.92623,0.32473,0.05837); rgb(208pt)=(0.92105,0.31489,0.05475); rgb(209pt)=(0.91572,0.3053,0.05134); rgb(210pt)=(0.91024,0.29599,0.04814); rgb(211pt)=(0.90463,0.28696,0.04516); rgb(212pt)=(0.89888,0.27824,0.04243); rgb(213pt)=(0.89298,0.26981,0.03993); rgb(214pt)=(0.88691,0.26152,0.03753); rgb(215pt)=(0.88066,0.25334,0.03521); rgb(216pt)=(0.87422,0.24526,0.03297); rgb(217pt)=(0.8676,0.2373,0.03082); rgb(218pt)=(0.86079,0.22945,0.02875); rgb(219pt)=(0.8538,0.2217,0.02677); rgb(220pt)=(0.84662,0.21407,0.02487); rgb(221pt)=(0.83926,0.20654,0.02305); rgb(222pt)=(0.83172,0.19912,0.02131); rgb(223pt)=(0.82399,0.19182,0.01966); rgb(224pt)=(0.81608,0.18462,0.01809); rgb(225pt)=(0.80799,0.17753,0.0166); rgb(226pt)=(0.79971,0.17055,0.0152); rgb(227pt)=(0.79125,0.16368,0.01387); rgb(228pt)=(0.7826,0.15693,0.01264); rgb(229pt)=(0.77377,0.15028,0.01148); rgb(230pt)=(0.76476,0.14374,0.01041); rgb(231pt)=(0.75556,0.13731,0.00942); rgb(232pt)=(0.74617,0.13098,0.00851); rgb(233pt)=(0.73661,0.12477,0.00769); rgb(234pt)=(0.72686,0.11867,0.00695); rgb(235pt)=(0.71692,0.11268,0.00629); rgb(236pt)=(0.7068,0.1068,0.00571); rgb(237pt)=(0.6965,0.10102,0.00522); rgb(238pt)=(0.68602,0.09536,0.00481); rgb(239pt)=(0.67535,0.0898,0.00449); rgb(240pt)=(0.66449,0.08436,0.00424); rgb(241pt)=(0.65345,0.07902,0.00408); rgb(242pt)=(0.64223,0.0738,0.00401); rgb(243pt)=(0.63082,0.06868,0.00401); rgb(244pt)=(0.61923,0.06367,0.0041); rgb(245pt)=(0.60746,0.05878,0.00427); rgb(246pt)=(0.5955,0.05399,0.00453); rgb(247pt)=(0.58336,0.04931,0.00486); rgb(248pt)=(0.57103,0.04474,0.00529); rgb(249pt)=(0.55852,0.04028,0.00579); rgb(250pt)=(0.54583,0.03593,0.00638); rgb(251pt)=(0.53295,0.03169,0.00705); rgb(252pt)=(0.51989,0.02756,0.0078); rgb(253pt)=(0.50664,0.02354,0.00863); rgb(254pt)=(0.49321,0.01963,0.00955); rgb(255pt)=(0.4796,0.01583,0.01055)}, mesh/rows=39]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0.8	-25	2.11624553739972\\
0.8	-25	2.11624553739972\\
0.8	-25.7314	0.826095604524019\\
0.8	-25.7314	0.826095604524019\\
0.8	-26.4628	0.152664700006849\\
0.8	-26.4628	0.152664700006849\\
0.8	-27.1942	0.0716696338277765\\
0.8	-27.1942	0.0716696338277765\\
0.8	-27.9256	0.09578232074853\\
0.8	-27.9256	0.09578232074853\\
0.8	-28.657	0.133521430225656\\
0.8	-28.657	0.133521430225656\\
0.8	-29.3884	0.378965485736436\\
0.8	-29.3884	0.378965485736436\\
0.8	-30.1198	0.239383659612078\\
0.8	-30.1198	0.239383659612078\\
0.8	-30.8512	0.182762409358426\\
0.8	-30.8512	0.182762409358426\\
0.8	-31.5826	0.218342094002252\\
0.8	-31.5826	0.218342094002252\\
0.8	-32.314	0.142465033130332\\
0.8	-32.314	0.142465033130332\\
0.8	-33.0454	0.313403334034874\\
0.8	-33.0454	0.313403334034874\\
0.8	-33.7768	0.0295657807898148\\
0.8	-33.7768	0.0295657807898148\\
0.8	-34.5082	0.334856886335325\\
0.8	-34.5082	0.334856886335325\\
0.8	-35.2396	0.11285856657778\\
0.8	-35.2396	0.11285856657778\\
0.8	-35.971	0.137710156247271\\
0.8	-35.971	0.137710156247271\\
1.5314	-35.971	0.302468396888252\\
1.5314	-35.971	0.302468396888252\\
2.2628	-35.971	0.416146347827036\\
2.2628	-35.971	0.416146347827036\\
2.9942	-35.971	0.244354085685483\\
2.9942	-35.971	0.244354085685483\\
3.7256	-35.971	0.0295535990077806\\
3.7256	-35.971	0.0295535990077806\\
4.457	-35.971	0.0587811039815551\\
4.457	-35.971	0.0587811039815551\\
5.1884	-35.971	0.13441454452271\\
5.1884	-35.971	0.13441454452271\\
5.9198	-35.971	0.375711252419701\\
5.9198	-35.971	0.375711252419701\\
6.6512	-35.971	0.436613200428534\\
6.6512	-35.971	0.436613200428534\\
6.6512	-35.2396	0.145320224239718\\
6.6512	-35.2396	0.145320224239718\\
6.6512	-34.5082	0.196684476096176\\
6.6512	-34.5082	0.196684476096176\\
6.6512	-33.7768	0.233829636831438\\
6.6512	-33.7768	0.233829636831438\\
6.6512	-33.0454	0.223283775149112\\
6.6512	-33.0454	0.223283775149112\\
6.6512	-32.314	0.298129013705211\\
6.6512	-32.314	0.298129013705211\\
6.6512	-31.5826	0.1389773631322\\
6.6512	-31.5826	0.1389773631322\\
6.6512	-30.8512	0.269234021198493\\
6.6512	-30.8512	0.269234021198493\\
6.6512	-30.1198	0.351877131981363\\
6.6512	-30.1198	0.351877131981363\\
6.6512	-29.3884	0.407157906471348\\
6.6512	-29.3884	0.407157906471348\\
6.6512	-28.657	0.272765351916038\\
6.6512	-28.657	0.272765351916038\\
6.6512	-27.9256	0.123976281029811\\
6.6512	-27.9256	0.123976281029811\\
6.6512	-27.1942	0.111625849310938\\
6.6512	-27.1942	0.111625849310938\\
6.6512	-26.4628	0.051397905515622\\
6.6512	-26.4628	0.051397905515622\\
6.6512	-25.7314	0.117014959395694\\
6.6512	-25.7314	0.117014959395694\\
6.6512	-25	0.339983525775534\\
6.6512	-25	0.339983525775534\\
};
\end{axis}
\end{tikzpicture}%


    \caption{Caption}
    \label{fig:enter-label}
\end{figure}

==> Figure_tex/heatmap_NLOS_industrial.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\linewidth,
height=\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
point meta min=0,
point meta max=4,
xmin=-3.22943067484663,
xmax=10.6806306748466,
xtick={\empty},
ymin=-35.971,
ymax=-25,
ytick={\empty},
colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.19483,0.08339,0.26149); rgb(2pt)=(0.19956,0.09498,0.29024); rgb(3pt)=(0.20415,0.10652,0.31844); rgb(4pt)=(0.2086,0.11802,0.34607); rgb(5pt)=(0.21291,0.12947,0.37314); rgb(6pt)=(0.21708,0.14087,0.39964); rgb(7pt)=(0.22111,0.15223,0.42558); rgb(8pt)=(0.225,0.16354,0.45096); rgb(9pt)=(0.22875,0.17481,0.47578); rgb(10pt)=(0.23236,0.18603,0.50004); rgb(11pt)=(0.23582,0.1972,0.52373); rgb(12pt)=(0.23915,0.20833,0.54686); rgb(13pt)=(0.24234,0.21941,0.56942); rgb(14pt)=(0.24539,0.23044,0.59142); rgb(15pt)=(0.2483,0.24143,0.61286); rgb(16pt)=(0.25107,0.25237,0.63374); rgb(17pt)=(0.25369,0.26327,0.65406); rgb(18pt)=(0.25618,0.27412,0.67381); rgb(19pt)=(0.25853,0.28492,0.693); rgb(20pt)=(0.26074,0.29568,0.71162); rgb(21pt)=(0.2628,0.30639,0.72968); rgb(22pt)=(0.26473,0.31706,0.74718); rgb(23pt)=(0.26652,0.32768,0.76412); rgb(24pt)=(0.26816,0.33825,0.7805); rgb(25pt)=(0.26967,0.34878,0.79631); rgb(26pt)=(0.27103,0.35926,0.81156); rgb(27pt)=(0.27226,0.3697,0.82624); rgb(28pt)=(0.27334,0.38008,0.84037); rgb(29pt)=(0.27429,0.39043,0.85393); rgb(30pt)=(0.27509,0.40072,0.86692); rgb(31pt)=(0.27576,0.41097,0.87936); rgb(32pt)=(0.27628,0.42118,0.89123); rgb(33pt)=(0.27667,0.43134,0.90254); rgb(34pt)=(0.27691,0.44145,0.91328); rgb(35pt)=(0.27701,0.45152,0.92347); rgb(36pt)=(0.27698,0.46153,0.93309); rgb(37pt)=(0.2768,0.47151,0.94214); rgb(38pt)=(0.27648,0.48144,0.95064); rgb(39pt)=(0.27603,0.49132,0.95857); rgb(40pt)=(0.27543,0.50115,0.96594); rgb(41pt)=(0.27469,0.51094,0.97275); rgb(42pt)=(0.27381,0.52069,0.97899); rgb(43pt)=(0.27273,0.5304,0.98461); rgb(44pt)=(0.27106,0.54015,0.9893); rgb(45pt)=(0.26878,0.54995,0.99303); rgb(46pt)=(0.26592,0.55979,0.99583); rgb(47pt)=(0.26252,0.56967,0.99773); rgb(48pt)=(0.25862,0.57958,0.99876); rgb(49pt)=(0.25425,0.5895,0.99896); rgb(50pt)=(0.24946,0.59943,0.99835); rgb(51pt)=(0.24427,0.60937,0.99697); rgb(52pt)=(0.23874,0.61931,0.99485); rgb(53pt)=(0.23288,0.62923,0.99202); rgb(54pt)=(0.22676,0.63913,0.98851); rgb(55pt)=(0.22039,0.64901,0.98436); rgb(56pt)=(0.21382,0.65886,0.97959); rgb(57pt)=(0.20708,0.66866,0.97423); rgb(58pt)=(0.20021,0.67842,0.96833); rgb(59pt)=(0.19326,0.68812,0.9619); rgb(60pt)=(0.18625,0.69775,0.95498); rgb(61pt)=(0.17923,0.70732,0.94761); rgb(62pt)=(0.17223,0.7168,0.93981); rgb(63pt)=(0.16529,0.7262,0.93161); rgb(64pt)=(0.15844,0.73551,0.92305); rgb(65pt)=(0.15173,0.74472,0.91416); rgb(66pt)=(0.14519,0.75381,0.90496); rgb(67pt)=(0.13886,0.76279,0.8955); rgb(68pt)=(0.13278,0.77165,0.8858); rgb(69pt)=(0.12698,0.78037,0.8759); rgb(70pt)=(0.12151,0.78896,0.86581); rgb(71pt)=(0.11639,0.7974,0.85559); rgb(72pt)=(0.11167,0.80569,0.84525); rgb(73pt)=(0.10738,0.81381,0.83484); rgb(74pt)=(0.10357,0.82177,0.82437); rgb(75pt)=(0.10026,0.82955,0.81389); rgb(76pt)=(0.0975,0.83714,0.80342); rgb(77pt)=(0.09532,0.84455,0.79299); rgb(78pt)=(0.09377,0.85175,0.78264); rgb(79pt)=(0.09287,0.85875,0.7724); rgb(80pt)=(0.09267,0.86554,0.7623); rgb(81pt)=(0.0932,0.87211,0.75237); rgb(82pt)=(0.09451,0.87844,0.74265); rgb(83pt)=(0.09662,0.88454,0.73316); rgb(84pt)=(0.09958,0.8904,0.72393); rgb(85pt)=(0.10342,0.896,0.715); rgb(86pt)=(0.10815,0.90142,0.70599); rgb(87pt)=(0.11374,0.90673,0.69651); rgb(88pt)=(0.12014,0.91193,0.6866); rgb(89pt)=(0.12733,0.91701,0.67627); rgb(90pt)=(0.13526,0.92197,0.66556); rgb(91pt)=(0.14391,0.9268,0.65448); rgb(92pt)=(0.15323,0.93151,0.64308); rgb(93pt)=(0.16319,0.93609,0.63137); rgb(94pt)=(0.17377,0.94053,0.61938); rgb(95pt)=(0.18491,0.94484,0.60713); rgb(96pt)=(0.19659,0.94901,0.59466); rgb(97pt)=(0.20877,0.95304,0.58199); rgb(98pt)=(0.22142,0.95692,0.56914); rgb(99pt)=(0.23449,0.96065,0.55614); rgb(100pt)=(0.24797,0.96423,0.54303); rgb(101pt)=(0.2618,0.96765,0.52981); rgb(102pt)=(0.27597,0.97092,0.51653); rgb(103pt)=(0.29042,0.97403,0.50321); rgb(104pt)=(0.30513,0.97697,0.48987); rgb(105pt)=(0.32006,0.97974,0.47654); rgb(106pt)=(0.33517,0.98234,0.46325); rgb(107pt)=(0.35043,0.98477,0.45002); rgb(108pt)=(0.36581,0.98702,0.43688); rgb(109pt)=(0.38127,0.98909,0.42386); rgb(110pt)=(0.39678,0.99098,0.41098); rgb(111pt)=(0.41229,0.99268,0.39826); rgb(112pt)=(0.42778,0.99419,0.38575); rgb(113pt)=(0.44321,0.99551,0.37345); rgb(114pt)=(0.45854,0.99663,0.3614); rgb(115pt)=(0.47375,0.99755,0.34963); rgb(116pt)=(0.48879,0.99828,0.33816); rgb(117pt)=(0.50362,0.99879,0.32701); rgb(118pt)=(0.51822,0.9991,0.31622); rgb(119pt)=(0.53255,0.99919,0.30581); rgb(120pt)=(0.54658,0.99907,0.29581); rgb(121pt)=(0.56026,0.99873,0.28623); rgb(122pt)=(0.57357,0.99817,0.27712); rgb(123pt)=(0.58646,0.99739,0.26849); rgb(124pt)=(0.59891,0.99638,0.26038); rgb(125pt)=(0.61088,0.99514,0.2528); rgb(126pt)=(0.62233,0.99366,0.24579); rgb(127pt)=(0.63323,0.99195,0.23937); rgb(128pt)=(0.64362,0.98999,0.23356); rgb(129pt)=(0.65394,0.98775,0.22835); rgb(130pt)=(0.66428,0.98524,0.2237); rgb(131pt)=(0.67462,0.98246,0.2196); rgb(132pt)=(0.68494,0.97941,0.21602); rgb(133pt)=(0.69525,0.9761,0.21294); rgb(134pt)=(0.70553,0.97255,0.21032); rgb(135pt)=(0.71577,0.96875,0.20815); rgb(136pt)=(0.72596,0.9647,0.2064); rgb(137pt)=(0.7361,0.96043,0.20504); rgb(138pt)=(0.74617,0.95593,0.20406); rgb(139pt)=(0.75617,0.95121,0.20343); rgb(140pt)=(0.76608,0.94627,0.20311); rgb(141pt)=(0.77591,0.94113,0.2031); rgb(142pt)=(0.78563,0.93579,0.20336); rgb(143pt)=(0.79524,0.93025,0.20386); rgb(144pt)=(0.80473,0.92452,0.20459); rgb(145pt)=(0.8141,0.91861,0.20552); rgb(146pt)=(0.82333,0.91253,0.20663); rgb(147pt)=(0.83241,0.90627,0.20788); rgb(148pt)=(0.84133,0.89986,0.20926); rgb(149pt)=(0.8501,0.89328,0.21074); rgb(150pt)=(0.85868,0.88655,0.2123); rgb(151pt)=(0.86709,0.87968,0.21391); rgb(152pt)=(0.8753,0.87267,0.21555); rgb(153pt)=(0.88331,0.86553,0.21719); rgb(154pt)=(0.89112,0.85826,0.2188); rgb(155pt)=(0.8987,0.85087,0.22038); rgb(156pt)=(0.90605,0.84337,0.22188); rgb(157pt)=(0.91317,0.83576,0.22328); rgb(158pt)=(0.92004,0.82806,0.22456); rgb(159pt)=(0.92666,0.82025,0.2257); rgb(160pt)=(0.93301,0.81236,0.22667); rgb(161pt)=(0.93909,0.80439,0.22744); rgb(162pt)=(0.94489,0.79634,0.228); rgb(163pt)=(0.95039,0.78823,0.22831); rgb(164pt)=(0.9556,0.78005,0.22836); rgb(165pt)=(0.96049,0.77181,0.22811); rgb(166pt)=(0.96507,0.76352,0.22754); rgb(167pt)=(0.96931,0.75519,0.22663); rgb(168pt)=(0.97323,0.74682,0.22536); rgb(169pt)=(0.97679,0.73842,0.22369); rgb(170pt)=(0.98,0.73,0.22161); rgb(171pt)=(0.98289,0.7214,0.21918); rgb(172pt)=(0.98549,0.7125,0.2165); rgb(173pt)=(0.98781,0.7033,0.21358); rgb(174pt)=(0.98986,0.69382,0.21043); rgb(175pt)=(0.99163,0.68408,0.20706); rgb(176pt)=(0.99314,0.67408,0.20348); rgb(177pt)=(0.99438,0.66386,0.19971); rgb(178pt)=(0.99535,0.65341,0.19577); rgb(179pt)=(0.99607,0.64277,0.19165); rgb(180pt)=(0.99654,0.63193,0.18738); rgb(181pt)=(0.99675,0.62093,0.18297); rgb(182pt)=(0.99672,0.60977,0.17842); rgb(183pt)=(0.99644,0.59846,0.17376); rgb(184pt)=(0.99593,0.58703,0.16899); rgb(185pt)=(0.99517,0.57549,0.16412); rgb(186pt)=(0.99419,0.56386,0.15918); rgb(187pt)=(0.99297,0.55214,0.15417); rgb(188pt)=(0.99153,0.54036,0.1491); rgb(189pt)=(0.98987,0.52854,0.14398); rgb(190pt)=(0.98799,0.51667,0.13883); rgb(191pt)=(0.9859,0.50479,0.13367); rgb(192pt)=(0.9836,0.49291,0.12849); rgb(193pt)=(0.98108,0.48104,0.12332); rgb(194pt)=(0.97837,0.4692,0.11817); rgb(195pt)=(0.97545,0.4574,0.11305); rgb(196pt)=(0.97234,0.44565,0.10797); rgb(197pt)=(0.96904,0.43399,0.10294); rgb(198pt)=(0.96555,0.42241,0.09798); rgb(199pt)=(0.96187,0.41093,0.0931); rgb(200pt)=(0.95801,0.39958,0.08831); rgb(201pt)=(0.95398,0.38836,0.08362); rgb(202pt)=(0.94977,0.37729,0.07905); rgb(203pt)=(0.94538,0.36638,0.07461); rgb(204pt)=(0.94084,0.35566,0.07031); rgb(205pt)=(0.93612,0.34513,0.06616); rgb(206pt)=(0.93125,0.33482,0.06218); rgb(207pt)=(0.92623,0.32473,0.05837); rgb(208pt)=(0.92105,0.31489,0.05475); rgb(209pt)=(0.91572,0.3053,0.05134); rgb(210pt)=(0.91024,0.29599,0.04814); rgb(211pt)=(0.90463,0.28696,0.04516); rgb(212pt)=(0.89888,0.27824,0.04243); rgb(213pt)=(0.89298,0.26981,0.03993); rgb(214pt)=(0.88691,0.26152,0.03753); rgb(215pt)=(0.88066,0.25334,0.03521); rgb(216pt)=(0.87422,0.24526,0.03297); rgb(217pt)=(0.8676,0.2373,0.03082); rgb(218pt)=(0.86079,0.22945,0.02875); rgb(219pt)=(0.8538,0.2217,0.02677); rgb(220pt)=(0.84662,0.21407,0.02487); rgb(221pt)=(0.83926,0.20654,0.02305); rgb(222pt)=(0.83172,0.19912,0.02131); rgb(223pt)=(0.82399,0.19182,0.01966); rgb(224pt)=(0.81608,0.18462,0.01809); rgb(225pt)=(0.80799,0.17753,0.0166); rgb(226pt)=(0.79971,0.17055,0.0152); rgb(227pt)=(0.79125,0.16368,0.01387); rgb(228pt)=(0.7826,0.15693,0.01264); rgb(229pt)=(0.77377,0.15028,0.01148); rgb(230pt)=(0.76476,0.14374,0.01041); rgb(231pt)=(0.75556,0.13731,0.00942); rgb(232pt)=(0.74617,0.13098,0.00851); rgb(233pt)=(0.73661,0.12477,0.00769); rgb(234pt)=(0.72686,0.11867,0.00695); rgb(235pt)=(0.71692,0.11268,0.00629); rgb(236pt)=(0.7068,0.1068,0.00571); rgb(237pt)=(0.6965,0.10102,0.00522); rgb(238pt)=(0.68602,0.09536,0.00481); rgb(239pt)=(0.67535,0.0898,0.00449); rgb(240pt)=(0.66449,0.08436,0.00424); rgb(241pt)=(0.65345,0.07902,0.00408); rgb(242pt)=(0.64223,0.0738,0.00401); rgb(243pt)=(0.63082,0.06868,0.00401); rgb(244pt)=(0.61923,0.06367,0.0041); rgb(245pt)=(0.60746,0.05878,0.00427); rgb(246pt)=(0.5955,0.05399,0.00453); rgb(247pt)=(0.58336,0.04931,0.00486); rgb(248pt)=(0.57103,0.04474,0.00529); rgb(249pt)=(0.55852,0.04028,0.00579); rgb(250pt)=(0.54583,0.03593,0.00638); rgb(251pt)=(0.53295,0.03169,0.00705); rgb(252pt)=(0.51989,0.02756,0.0078); rgb(253pt)=(0.50664,0.02354,0.00863); rgb(254pt)=(0.49321,0.01963,0.00955); rgb(255pt)=(0.4796,0.01583,0.01055)},
colorbar,
colorbar style={title={est. error [m]}}
]

\addplot[%
mesh,
shader=flat, colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.19483,0.08339,0.26149); rgb(2pt)=(0.19956,0.09498,0.29024); rgb(3pt)=(0.20415,0.10652,0.31844); rgb(4pt)=(0.2086,0.11802,0.34607); rgb(5pt)=(0.21291,0.12947,0.37314); rgb(6pt)=(0.21708,0.14087,0.39964); rgb(7pt)=(0.22111,0.15223,0.42558); rgb(8pt)=(0.225,0.16354,0.45096); rgb(9pt)=(0.22875,0.17481,0.47578); rgb(10pt)=(0.23236,0.18603,0.50004); rgb(11pt)=(0.23582,0.1972,0.52373); rgb(12pt)=(0.23915,0.20833,0.54686); rgb(13pt)=(0.24234,0.21941,0.56942); rgb(14pt)=(0.24539,0.23044,0.59142); rgb(15pt)=(0.2483,0.24143,0.61286); rgb(16pt)=(0.25107,0.25237,0.63374); rgb(17pt)=(0.25369,0.26327,0.65406); rgb(18pt)=(0.25618,0.27412,0.67381); rgb(19pt)=(0.25853,0.28492,0.693); rgb(20pt)=(0.26074,0.29568,0.71162); rgb(21pt)=(0.2628,0.30639,0.72968); rgb(22pt)=(0.26473,0.31706,0.74718); rgb(23pt)=(0.26652,0.32768,0.76412); rgb(24pt)=(0.26816,0.33825,0.7805); rgb(25pt)=(0.26967,0.34878,0.79631); rgb(26pt)=(0.27103,0.35926,0.81156); rgb(27pt)=(0.27226,0.3697,0.82624); rgb(28pt)=(0.27334,0.38008,0.84037); rgb(29pt)=(0.27429,0.39043,0.85393); rgb(30pt)=(0.27509,0.40072,0.86692); rgb(31pt)=(0.27576,0.41097,0.87936); rgb(32pt)=(0.27628,0.42118,0.89123); rgb(33pt)=(0.27667,0.43134,0.90254); rgb(34pt)=(0.27691,0.44145,0.91328); rgb(35pt)=(0.27701,0.45152,0.92347); rgb(36pt)=(0.27698,0.46153,0.93309); rgb(37pt)=(0.2768,0.47151,0.94214); rgb(38pt)=(0.27648,0.48144,0.95064); rgb(39pt)=(0.27603,0.49132,0.95857); rgb(40pt)=(0.27543,0.50115,0.96594); rgb(41pt)=(0.27469,0.51094,0.97275); rgb(42pt)=(0.27381,0.52069,0.97899); rgb(43pt)=(0.27273,0.5304,0.98461); rgb(44pt)=(0.27106,0.54015,0.9893); rgb(45pt)=(0.26878,0.54995,0.99303); rgb(46pt)=(0.26592,0.55979,0.99583); rgb(47pt)=(0.26252,0.56967,0.99773); rgb(48pt)=(0.25862,0.57958,0.99876); rgb(49pt)=(0.25425,0.5895,0.99896); rgb(50pt)=(0.24946,0.59943,0.99835); rgb(51pt)=(0.24427,0.60937,0.99697); rgb(52pt)=(0.23874,0.61931,0.99485); rgb(53pt)=(0.23288,0.62923,0.99202); rgb(54pt)=(0.22676,0.63913,0.98851); rgb(55pt)=(0.22039,0.64901,0.98436); rgb(56pt)=(0.21382,0.65886,0.97959); rgb(57pt)=(0.20708,0.66866,0.97423); rgb(58pt)=(0.20021,0.67842,0.96833); rgb(59pt)=(0.19326,0.68812,0.9619); rgb(60pt)=(0.18625,0.69775,0.95498); rgb(61pt)=(0.17923,0.70732,0.94761); rgb(62pt)=(0.17223,0.7168,0.93981); rgb(63pt)=(0.16529,0.7262,0.93161); rgb(64pt)=(0.15844,0.73551,0.92305); rgb(65pt)=(0.15173,0.74472,0.91416); rgb(66pt)=(0.14519,0.75381,0.90496); rgb(67pt)=(0.13886,0.76279,0.8955); rgb(68pt)=(0.13278,0.77165,0.8858); rgb(69pt)=(0.12698,0.78037,0.8759); rgb(70pt)=(0.12151,0.78896,0.86581); rgb(71pt)=(0.11639,0.7974,0.85559); rgb(72pt)=(0.11167,0.80569,0.84525); rgb(73pt)=(0.10738,0.81381,0.83484); rgb(74pt)=(0.10357,0.82177,0.82437); rgb(75pt)=(0.10026,0.82955,0.81389); rgb(76pt)=(0.0975,0.83714,0.80342); rgb(77pt)=(0.09532,0.84455,0.79299); rgb(78pt)=(0.09377,0.85175,0.78264); rgb(79pt)=(0.09287,0.85875,0.7724); rgb(80pt)=(0.09267,0.86554,0.7623); rgb(81pt)=(0.0932,0.87211,0.75237); rgb(82pt)=(0.09451,0.87844,0.74265); rgb(83pt)=(0.09662,0.88454,0.73316); rgb(84pt)=(0.09958,0.8904,0.72393); rgb(85pt)=(0.10342,0.896,0.715); rgb(86pt)=(0.10815,0.90142,0.70599); rgb(87pt)=(0.11374,0.90673,0.69651); rgb(88pt)=(0.12014,0.91193,0.6866); rgb(89pt)=(0.12733,0.91701,0.67627); rgb(90pt)=(0.13526,0.92197,0.66556); rgb(91pt)=(0.14391,0.9268,0.65448); rgb(92pt)=(0.15323,0.93151,0.64308); rgb(93pt)=(0.16319,0.93609,0.63137); rgb(94pt)=(0.17377,0.94053,0.61938); rgb(95pt)=(0.18491,0.94484,0.60713); rgb(96pt)=(0.19659,0.94901,0.59466); rgb(97pt)=(0.20877,0.95304,0.58199); rgb(98pt)=(0.22142,0.95692,0.56914); rgb(99pt)=(0.23449,0.96065,0.55614); rgb(100pt)=(0.24797,0.96423,0.54303); rgb(101pt)=(0.2618,0.96765,0.52981); rgb(102pt)=(0.27597,0.97092,0.51653); rgb(103pt)=(0.29042,0.97403,0.50321); rgb(104pt)=(0.30513,0.97697,0.48987); rgb(105pt)=(0.32006,0.97974,0.47654); rgb(106pt)=(0.33517,0.98234,0.46325); rgb(107pt)=(0.35043,0.98477,0.45002); rgb(108pt)=(0.36581,0.98702,0.43688); rgb(109pt)=(0.38127,0.98909,0.42386); rgb(110pt)=(0.39678,0.99098,0.41098); rgb(111pt)=(0.41229,0.99268,0.39826); rgb(112pt)=(0.42778,0.99419,0.38575); rgb(113pt)=(0.44321,0.99551,0.37345); rgb(114pt)=(0.45854,0.99663,0.3614); rgb(115pt)=(0.47375,0.99755,0.34963); rgb(116pt)=(0.48879,0.99828,0.33816); rgb(117pt)=(0.50362,0.99879,0.32701); rgb(118pt)=(0.51822,0.9991,0.31622); rgb(119pt)=(0.53255,0.99919,0.30581); rgb(120pt)=(0.54658,0.99907,0.29581); rgb(121pt)=(0.56026,0.99873,0.28623); rgb(122pt)=(0.57357,0.99817,0.27712); rgb(123pt)=(0.58646,0.99739,0.26849); rgb(124pt)=(0.59891,0.99638,0.26038); rgb(125pt)=(0.61088,0.99514,0.2528); rgb(126pt)=(0.62233,0.99366,0.24579); rgb(127pt)=(0.63323,0.99195,0.23937); rgb(128pt)=(0.64362,0.98999,0.23356); rgb(129pt)=(0.65394,0.98775,0.22835); rgb(130pt)=(0.66428,0.98524,0.2237); rgb(131pt)=(0.67462,0.98246,0.2196); rgb(132pt)=(0.68494,0.97941,0.21602); rgb(133pt)=(0.69525,0.9761,0.21294); rgb(134pt)=(0.70553,0.97255,0.21032); rgb(135pt)=(0.71577,0.96875,0.20815); rgb(136pt)=(0.72596,0.9647,0.2064); rgb(137pt)=(0.7361,0.96043,0.20504); rgb(138pt)=(0.74617,0.95593,0.20406); rgb(139pt)=(0.75617,0.95121,0.20343); rgb(140pt)=(0.76608,0.94627,0.20311); rgb(141pt)=(0.77591,0.94113,0.2031); rgb(142pt)=(0.78563,0.93579,0.20336); rgb(143pt)=(0.79524,0.93025,0.20386); rgb(144pt)=(0.80473,0.92452,0.20459); rgb(145pt)=(0.8141,0.91861,0.20552); rgb(146pt)=(0.82333,0.91253,0.20663); rgb(147pt)=(0.83241,0.90627,0.20788); rgb(148pt)=(0.84133,0.89986,0.20926); rgb(149pt)=(0.8501,0.89328,0.21074); rgb(150pt)=(0.85868,0.88655,0.2123); rgb(151pt)=(0.86709,0.87968,0.21391); rgb(152pt)=(0.8753,0.87267,0.21555); rgb(153pt)=(0.88331,0.86553,0.21719); rgb(154pt)=(0.89112,0.85826,0.2188); rgb(155pt)=(0.8987,0.85087,0.22038); rgb(156pt)=(0.90605,0.84337,0.22188); rgb(157pt)=(0.91317,0.83576,0.22328); rgb(158pt)=(0.92004,0.82806,0.22456); rgb(159pt)=(0.92666,0.82025,0.2257); rgb(160pt)=(0.93301,0.81236,0.22667); rgb(161pt)=(0.93909,0.80439,0.22744); rgb(162pt)=(0.94489,0.79634,0.228); rgb(163pt)=(0.95039,0.78823,0.22831); rgb(164pt)=(0.9556,0.78005,0.22836); rgb(165pt)=(0.96049,0.77181,0.22811); rgb(166pt)=(0.96507,0.76352,0.22754); rgb(167pt)=(0.96931,0.75519,0.22663); rgb(168pt)=(0.97323,0.74682,0.22536); rgb(169pt)=(0.97679,0.73842,0.22369); rgb(170pt)=(0.98,0.73,0.22161); rgb(171pt)=(0.98289,0.7214,0.21918); rgb(172pt)=(0.98549,0.7125,0.2165); rgb(173pt)=(0.98781,0.7033,0.21358); rgb(174pt)=(0.98986,0.69382,0.21043); rgb(175pt)=(0.99163,0.68408,0.20706); rgb(176pt)=(0.99314,0.67408,0.20348); rgb(177pt)=(0.99438,0.66386,0.19971); rgb(178pt)=(0.99535,0.65341,0.19577); rgb(179pt)=(0.99607,0.64277,0.19165); rgb(180pt)=(0.99654,0.63193,0.18738); rgb(181pt)=(0.99675,0.62093,0.18297); rgb(182pt)=(0.99672,0.60977,0.17842); rgb(183pt)=(0.99644,0.59846,0.17376); rgb(184pt)=(0.99593,0.58703,0.16899); rgb(185pt)=(0.99517,0.57549,0.16412); rgb(186pt)=(0.99419,0.56386,0.15918); rgb(187pt)=(0.99297,0.55214,0.15417); rgb(188pt)=(0.99153,0.54036,0.1491); rgb(189pt)=(0.98987,0.52854,0.14398); rgb(190pt)=(0.98799,0.51667,0.13883); rgb(191pt)=(0.9859,0.50479,0.13367); rgb(192pt)=(0.9836,0.49291,0.12849); rgb(193pt)=(0.98108,0.48104,0.12332); rgb(194pt)=(0.97837,0.4692,0.11817); rgb(195pt)=(0.97545,0.4574,0.11305); rgb(196pt)=(0.97234,0.44565,0.10797); rgb(197pt)=(0.96904,0.43399,0.10294); rgb(198pt)=(0.96555,0.42241,0.09798); rgb(199pt)=(0.96187,0.41093,0.0931); rgb(200pt)=(0.95801,0.39958,0.08831); rgb(201pt)=(0.95398,0.38836,0.08362); rgb(202pt)=(0.94977,0.37729,0.07905); rgb(203pt)=(0.94538,0.36638,0.07461); rgb(204pt)=(0.94084,0.35566,0.07031); rgb(205pt)=(0.93612,0.34513,0.06616); rgb(206pt)=(0.93125,0.33482,0.06218); rgb(207pt)=(0.92623,0.32473,0.05837); rgb(208pt)=(0.92105,0.31489,0.05475); rgb(209pt)=(0.91572,0.3053,0.05134); rgb(210pt)=(0.91024,0.29599,0.04814); rgb(211pt)=(0.90463,0.28696,0.04516); rgb(212pt)=(0.89888,0.27824,0.04243); rgb(213pt)=(0.89298,0.26981,0.03993); rgb(214pt)=(0.88691,0.26152,0.03753); rgb(215pt)=(0.88066,0.25334,0.03521); rgb(216pt)=(0.87422,0.24526,0.03297); rgb(217pt)=(0.8676,0.2373,0.03082); rgb(218pt)=(0.86079,0.22945,0.02875); rgb(219pt)=(0.8538,0.2217,0.02677); rgb(220pt)=(0.84662,0.21407,0.02487); rgb(221pt)=(0.83926,0.20654,0.02305); rgb(222pt)=(0.83172,0.19912,0.02131); rgb(223pt)=(0.82399,0.19182,0.01966); rgb(224pt)=(0.81608,0.18462,0.01809); rgb(225pt)=(0.80799,0.17753,0.0166); rgb(226pt)=(0.79971,0.17055,0.0152); rgb(227pt)=(0.79125,0.16368,0.01387); rgb(228pt)=(0.7826,0.15693,0.01264); rgb(229pt)=(0.77377,0.15028,0.01148); rgb(230pt)=(0.76476,0.14374,0.01041); rgb(231pt)=(0.75556,0.13731,0.00942); rgb(232pt)=(0.74617,0.13098,0.00851); rgb(233pt)=(0.73661,0.12477,0.00769); rgb(234pt)=(0.72686,0.11867,0.00695); rgb(235pt)=(0.71692,0.11268,0.00629); rgb(236pt)=(0.7068,0.1068,0.00571); rgb(237pt)=(0.6965,0.10102,0.00522); rgb(238pt)=(0.68602,0.09536,0.00481); rgb(239pt)=(0.67535,0.0898,0.00449); rgb(240pt)=(0.66449,0.08436,0.00424); rgb(241pt)=(0.65345,0.07902,0.00408); rgb(242pt)=(0.64223,0.0738,0.00401); rgb(243pt)=(0.63082,0.06868,0.00401); rgb(244pt)=(0.61923,0.06367,0.0041); rgb(245pt)=(0.60746,0.05878,0.00427); rgb(246pt)=(0.5955,0.05399,0.00453); rgb(247pt)=(0.58336,0.04931,0.00486); rgb(248pt)=(0.57103,0.04474,0.00529); rgb(249pt)=(0.55852,0.04028,0.00579); rgb(250pt)=(0.54583,0.03593,0.00638); rgb(251pt)=(0.53295,0.03169,0.00705); rgb(252pt)=(0.51989,0.02756,0.0078); rgb(253pt)=(0.50664,0.02354,0.00863); rgb(254pt)=(0.49321,0.01963,0.00955); rgb(255pt)=(0.4796,0.01583,0.01055)}, mesh/rows=39]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0.8	-25	1.82813796777299\\
0.8	-25	1.82813796777299\\
0.8	-25.7314	3.40032894224471\\
0.8	-25.7314	3.40032894224471\\
0.8	-26.4628	1.79041234954513\\
0.8	-26.4628	1.79041234954513\\
0.8	-27.1942	1.39136234736203\\
0.8	-27.1942	1.39136234736203\\
0.8	-27.9256	1.35568654815171\\
0.8	-27.9256	1.35568654815171\\
0.8	-28.657	1.7300046126353\\
0.8	-28.657	1.7300046126353\\
0.8	-29.3884	1.85858396947432\\
0.8	-29.3884	1.85858396947432\\
0.8	-30.1198	2.0496449526546\\
0.8	-30.1198	2.0496449526546\\
0.8	-30.8512	1.55002185505766\\
0.8	-30.8512	1.55002185505766\\
0.8	-31.5826	2.71032862269701\\
0.8	-31.5826	2.71032862269701\\
0.8	-32.314	2.1924242845081\\
0.8	-32.314	2.1924242845081\\
0.8	-33.0454	1.47643679810149\\
0.8	-33.0454	1.47643679810149\\
0.8	-33.7768	0.815437623704916\\
0.8	-33.7768	0.815437623704916\\
0.8	-34.5082	0.871880453139616\\
0.8	-34.5082	0.871880453139616\\
0.8	-35.2396	0.852164468617175\\
0.8	-35.2396	0.852164468617175\\
0.8	-35.971	0.852182493368702\\
0.8	-35.971	0.852182493368702\\
1.5314	-35.971	1.12391968023561\\
1.5314	-35.971	1.12391968023561\\
2.2628	-35.971	2.42692042324687\\
2.2628	-35.971	2.42692042324687\\
2.9942	-35.971	2.4040925915901\\
2.9942	-35.971	2.4040925915901\\
3.7256	-35.971	2.82713628881546\\
3.7256	-35.971	2.82713628881546\\
4.457	-35.971	3.75864229103126\\
4.457	-35.971	3.75864229103126\\
5.1884	-35.971	2.11481589122486\\
5.1884	-35.971	2.11481589122486\\
5.9198	-35.971	0.989644471289327\\
5.9198	-35.971	0.989644471289327\\
6.6512	-35.971	0.528803100229405\\
6.6512	-35.971	0.528803100229405\\
6.6512	-35.2396	0.968552502377214\\
6.6512	-35.2396	0.968552502377214\\
6.6512	-34.5082	1.24647157424479\\
6.6512	-34.5082	1.24647157424479\\
6.6512	-33.7768	1.00400358219528\\
6.6512	-33.7768	1.00400358219528\\
6.6512	-33.0454	0.833910831495678\\
6.6512	-33.0454	0.833910831495678\\
6.6512	-32.314	3.7272155425614\\
6.6512	-32.314	3.7272155425614\\
6.6512	-31.5826	3.56796796424013\\
6.6512	-31.5826	3.56796796424013\\
6.6512	-30.8512	2.59193299026539\\
6.6512	-30.8512	2.59193299026539\\
6.6512	-30.1198	3.75603604675273\\
6.6512	-30.1198	3.75603604675273\\
6.6512	-29.3884	3.47018703281935\\
6.6512	-29.3884	3.47018703281935\\
6.6512	-28.657	2.8611665821681\\
6.6512	-28.657	2.8611665821681\\
6.6512	-27.9256	2.1412575588774\\
6.6512	-27.9256	2.1412575588774\\
6.6512	-27.1942	1.70471022162826\\
6.6512	-27.1942	1.70471022162826\\
6.6512	-26.4628	1.3649482789797\\
6.6512	-26.4628	1.3649482789797\\
6.6512	-25.7314	2.76161089462359\\
6.6512	-25.7314	2.76161089462359\\
6.6512	-25	1.8972872892154\\
6.6512	-25	1.8972872892154\\
};
\end{axis}

\begin{axis}[%
width=1.371\linewidth,
height=1.371\linewidth,
at={(-0.16\linewidth,-0.209\linewidth)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figure_tex/meas_res_err_pdf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.83\linewidth,
height=0.7\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
axis x line*=bottom,
xmin=-0.5,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={deg},
xtick={-0.3491, 0, 0.3491, 0.6981, 1.0472, 1.3963, 1.7453},
xticklabels={-20, 0, 20, 40, 60, 80, 100},
ymin=0,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel near ticks,
ylabel={PDF},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.5,draw=none, area legend] table[row sep=crcr] {%
x	y\\
-0.72	0.00025\\
-0.69	0\\
-0.66	0.00025\\
-0.63	0.00025\\
-0.6	0\\
-0.57	0\\
-0.54	0\\
-0.51	0.00025\\
-0.48	0\\
-0.45	0\\
-0.42	0\\
-0.39	0\\
-0.36	0.00025\\
-0.33	0\\
-0.3	0.0005\\
-0.27	0\\
-0.24	0.00025\\
-0.21	0.00025\\
-0.18	0.00225\\
-0.15	0.0045\\
-0.12	0.0055\\
-0.09	0.0125\\
-0.0600000000000001	0.0365\\
-0.03	0.40725\\
0	0.41825\\
0.03	0.03075\\
0.0600000000000001	0.01325\\
0.09	0.00725\\
0.12	0.006\\
0.15	0.00225\\
0.18	0.00225\\
0.21	0.00125\\
0.24	0.00075\\
0.27	0.002\\
0.3	0.00075\\
0.33	0.0005\\
0.36	0.0005\\
0.39	0\\
0.42	0\\
0.45	0\\
0.48	0\\
0.51	0\\
0.54	0\\
0.57	0\\
0.6	0\\
0.63	0\\
0.66	0\\
0.69	0\\
0.72	0\\
0.75	0.00025\\
0.78	0.00025\\
0.81	0.0005\\
0.84	0.00025\\
0.87	0.00125\\
0.9	0.00475\\
0.93	0.002\\
0.96	0.004\\
0.99	0.0015\\
1.02	0.002\\
1.05	0.0015\\
1.08	0.0035\\
1.11	0.002\\
1.14	0.004\\
1.17	0.00575\\
1.2	0.005\\
1.23	0.00225\\
1.26	0.00175\\
1.29	0.00075\\
1.32	0\\
1.35	0.00025\\
1.38	0.00025\\
};
\addlegendentry{azimuth error}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.5, draw=none, area legend] table[row sep=crcr] {%
x	y\\
-0.18	0.0005\\
-0.15	0.00375\\
-0.12	0.00675\\
-0.09	0.01575\\
-0.06	0.028\\
-0.03	0.4565\\
0	0.40775\\
0.03	0.026\\
0.06	0.032\\
0.09	0.014\\
0.12	0.006\\
0.15	0.0025\\
0.18	0.00025\\
0.21	0.00025\\
0.24	0.00025\\
};
\addlegendentry{elevation error}

\addplot [color=amaranth]
  table[row sep=crcr]{%
0.025	0.59\\
0.075	0.145\\
0.125	0.044\\
0.175	0.02\\
0.225	0.009\\
0.275	0.009\\
0.325	0.004\\
0.375	0.002\\
0.425	0\\
0.475	0.002\\
0.525	0.002\\
0.575	0.001\\
0.625	0\\
0.675	0.002\\
0.725	0.002\\
0.775	0.001\\
0.825	0.004\\
0.875	0.007\\
0.925	0.02\\
0.975	0.017\\
1.025	0.014\\
1.075	0.022\\
1.125	0.024\\
1.175	0.018\\
1.225	0.022\\
1.275	0.008\\
1.325	0.007\\
1.375	0\\
1.425	0.002\\
1.475	0.001\\
1.525	0\\
1.575	0\\
1.625	0\\
1.675	0\\
1.725	0\\
1.775	0\\
1.825	0\\
1.875	0\\
1.925	0\\
1.975	0\\
2.025	0\\
2.075	0\\
2.125	0\\
2.175	0\\
2.225	0\\
2.275	0\\
2.325	0\\
2.375	0\\
2.425	0\\
2.475	0.001\\
};
\addlegendentry{residual error}

\end{axis}


\begin{axis}[%
width=0.83\linewidth,
height=0.7\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
axis y line=none,
axis x line*=top,
axis line style={-, amaranth},
xmin =-0.5, xmax=2,
ymin=0, ymax=0.6,
xtick={-0.37, 0, 0.37, 0.74, 1.11, 1.48, 1.85},
xticklabels={\textcolor{amaranth}{-0.1},\textcolor{amaranth}{0}, \textcolor{amaranth}{0.1}, \textcolor{amaranth}{0.2} , \textcolor{amaranth}{0.3}, \textcolor{amaranth}{0.4},\textcolor{amaranth}{0.5}},
xlabel={\textcolor{amaranth}{m}}, xlabel style={at={(0.5,1.25)},anchor=north},
]
\end{axis}
\end{tikzpicture}%

==> Figure_tex/measerrlog.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.996\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.0700538681368261,
xmax=100.000003221263,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={[m]},
ymin=0,
ymax=0.999999980599077,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
0.685769259401694	0\\
0.685769259401694	0.0523333333333333\\
1.06200751137315	0.379\\
1.14980476630328	0.657333333333333\\
1.74777677077484	0.927333333333333\\
2.21181227767643	0.983666666666667\\
2.89758153707812	0.987666666666667\\
37.2876995313085	0.991666666666667\\
38.3497070426816	0.992\\
56.8054376823502	0.993666666666667\\
57.4034096868217	0.995666666666667\\
57.8674451937233	0.996\\
59.6152219644981	0.998333333333333\\
61.6848722201106	0.999333333333333\\
64.4946565022586	0.999666666666667\\
65.1804257616603	1\\
};
\addlegendentry{$\mu=0$}

\addplot[const plot, color=mycolor2] table[row sep=crcr] {%
0.22790499120378	0\\
0.22790499120378	0.176\\
0.457864268197913	0.188666666666667\\
0.685769259401694	0.352666666666667\\
0.691940498105364	0.377\\
1.06200751137315	0.660333333333333\\
1.14980476630328	0.685\\
1.28991250257693	0.829666666666667\\
1.37770975750706	0.867\\
1.74777677077484	1\\
};
\addlegendentry{$\mu=1$}

\addplot[const plot, color=mycolor3] table[row sep=crcr] {%
0.0700538681368261	0\\
0.0700538681368261	0.242333333333333\\
0.157851123066953	0.498333333333333\\
0.22790499120378	0.513666666666667\\
0.457864268197913	0.514\\
0.52791813633474	0.772666666666667\\
0.534089375038411	0.779666666666667\\
0.685769259401694	0.797333333333333\\
0.691940498105364	0.841333333333333\\
0.761994366242192	0.841666666666667\\
0.991953643236325	0.848\\
1.06200751137315	0.884333333333333\\
1.14980476630328	0.923666666666667\\
1.28991250257693	0.950333333333333\\
1.37770975750706	0.99\\
1.44776362564388	0.993333333333333\\
12.8905268425064	0.993666666666667\\
14.1103854769465	0.995333333333333\\
15.1723929883197	0.995666666666667\\
15.3302441113866	0.998\\
16.9201697590945	0.998333333333333\\
21.4295372835871	0.999\\
21.7996042968549	0.999333333333333\\
25.0891131869074	0.999666666666667\\
27.5288304557877	1\\
};
\addlegendentry{$\mu=2$}

\addplot[const plot, color=mycolor4] table[row sep=crcr] {%
0.0700538681368261	0\\
0.0700538681368261	0.254333333333333\\
0.0758399421816414	0.265666666666667\\
0.0820111808853099	0.505333333333333\\
0.157851123066953	0.770666666666667\\
0.22790499120378	0.784333333333333\\
0.382024326016273	0.791333333333333\\
0.452078194153099	0.828666666666667\\
0.457864268197913	0.829\\
0.52791813633474	0.871\\
0.534089375038411	0.878666666666667\\
0.539875449083224	0.907666666666667\\
0.679983185356878	0.937\\
0.685769259401694	0.938666666666667\\
0.691940498105364	0.967333333333333\\
0.767780440287005	0.997\\
0.837834308423832	0.997333333333333\\
1.30186981532542	0.998\\
1.91179913254547	0.998666666666667\\
7.16130068357367	0.999\\
7.47700292970758	0.999333333333333\\
13.5004561597265	0.999666666666667\\
19.599749331927	1\\
};
\addlegendentry{$\mu=3$}

\end{axis}

\begin{axis}[%
width=1.286\fwidth,
height=1.286\fheight,
at={(-0.167\fwidth,-0.189\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figure_tex/measerrpdf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\linewidthi,
height=0.7\linewidthi
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-3.360013943388,
xmax=3.50660011169263,
xtick={-3,-2,-1,0,1,2,3},
xticklabels={{3},{-2},{-1},{0},{1},{2}},
xlabel style={font=\color{white!15!black}},
xlabel={[m]},
ymin=0,
ymax=0.326666666666667,
ylabel style={font=\color{white!15!black}},
ylabel={PDF},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.5, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-3	0.00366666666666667\\
-2.85	0\\
-2.7	0\\
-2.55	0\\
-2.4	0\\
-2.25	0.00366666666666667\\
-2.1	0\\
-1.95	0\\
-1.8	0.27\\
-1.65	0\\
-1.5	0\\
-1.35	0\\
-1.2	0.278333333333333\\
-1.05	0\\
-0.9	0\\
-0.75	0.052\\
-0.6	0\\
-0.45	0\\
-0.3	0\\
-0.15	0\\
0	0\\
0.15	0\\
0.3	0\\
0.45	0\\
0.6	0.000333333333333333\\
0.75	0\\
0.9	0\\
1.05	0.326666666666667\\
1.2	0\\
1.35	0\\
1.5	0\\
1.65	0\\
1.8	0\\
1.95	0\\
2.1	0.0526666666666667\\
2.25	0\\
2.4	0\\
2.55	0\\
2.7	0\\
2.85	0.000333333333333333\\
3	0\\
3.15	0\\
3.3	0\\
3.45	0\\
3.6	0\\
3.75	0\\
3.9	0\\
4.05	0\\
4.2	0\\
4.35	0\\
4.5	0\\
4.65	0\\
4.8	0\\
4.95	0\\
5.1	0\\
5.25	0\\
5.4	0\\
5.55	0\\
5.7	0\\
5.85	0\\
6	0\\
6.15	0\\
6.3	0\\
6.45	0\\
6.6	0\\
6.75	0\\
6.9	0\\
7.05	0\\
7.2	0\\
7.35	0\\
7.5	0\\
7.65	0\\
7.8	0\\
7.95	0\\
8.1	0\\
8.25	0\\
8.4	0\\
8.55	0\\
8.7	0\\
8.85	0\\
9	0\\
9.15	0\\
9.3	0\\
9.45	0\\
9.6	0\\
9.75	0\\
9.9	0\\
10.05	0\\
10.2	0\\
10.35	0\\
10.5	0\\
10.65	0\\
10.8	0\\
10.95	0\\
11.1	0\\
11.25	0\\
11.4	0\\
11.55	0\\
11.7	0\\
11.85	0\\
12	0\\
12.15	0\\
12.3	0\\
12.45	0\\
12.6	0\\
12.75	0\\
12.9	0\\
13.05	0\\
13.2	0\\
13.35	0\\
13.5	0\\
13.65	0\\
13.8	0\\
13.95	0\\
14.1	0\\
14.25	0\\
14.4	0\\
14.55	0\\
14.7	0\\
14.85	0\\
15	0\\
15.15	0\\
15.3	0\\
15.45	0\\
15.6	0\\
15.75	0\\
15.9	0\\
16.05	0\\
16.2	0\\
16.35	0\\
16.5	0\\
16.65	0\\
16.8	0\\
16.95	0\\
17.1	0\\
17.25	0\\
17.4	0\\
17.55	0\\
17.7	0\\
17.85	0\\
18	0\\
18.15	0\\
18.3	0\\
18.45	0\\
18.6	0\\
18.75	0\\
18.9	0\\
19.05	0\\
19.2	0\\
19.35	0\\
19.5	0\\
19.65	0\\
19.8	0\\
19.95	0\\
20.1	0\\
20.25	0\\
20.4	0\\
20.55	0\\
20.7	0\\
20.85	0\\
21	0\\
21.15	0\\
21.3	0\\
21.45	0\\
21.6	0\\
21.75	0\\
21.9	0\\
22.05	0\\
22.2	0\\
22.35	0\\
22.5	0\\
22.65	0\\
22.8	0\\
22.95	0\\
23.1	0\\
23.25	0\\
23.4	0\\
23.55	0\\
23.7	0\\
23.85	0\\
24	0\\
24.15	0\\
24.3	0\\
24.45	0\\
24.6	0\\
24.75	0\\
24.9	0\\
25.05	0\\
25.2	0\\
25.35	0\\
25.5	0\\
25.65	0\\
25.8	0\\
25.95	0\\
26.1	0\\
26.25	0\\
26.4	0\\
26.55	0\\
26.7	0\\
26.85	0\\
27	0\\
27.15	0\\
27.3	0\\
27.45	0\\
27.6	0\\
27.75	0\\
27.9	0\\
28.05	0\\
28.2	0\\
28.35	0\\
28.5	0\\
28.65	0\\
28.8	0\\
28.95	0\\
29.1	0\\
29.25	0\\
29.4	0\\
29.55	0\\
29.7	0\\
29.85	0\\
30	0\\
30.15	0\\
30.3	0\\
30.45	0\\
30.6	0\\
30.75	0\\
30.9	0\\
31.05	0\\
31.2	0\\
31.35	0\\
31.5	0\\
31.65	0\\
31.8	0\\
31.95	0\\
32.1	0\\
32.25	0\\
32.4	0\\
32.55	0\\
32.7	0\\
32.85	0\\
33	0\\
33.15	0\\
33.3	0\\
33.45	0\\
33.6	0\\
33.75	0\\
33.9	0\\
34.05	0\\
34.2	0\\
34.35	0\\
34.5	0\\
34.65	0\\
34.8	0\\
34.95	0\\
35.1	0\\
35.25	0\\
35.4	0\\
35.55	0\\
35.7	0\\
35.85	0\\
36	0\\
36.15	0\\
36.3	0\\
36.45	0\\
36.6	0\\
36.75	0\\
36.9	0\\
37.05	0\\
37.2	0.004\\
37.35	0\\
37.5	0\\
37.65	0\\
37.8	0\\
37.95	0\\
38.1	0\\
38.25	0.000333333333333333\\
38.4	0\\
38.55	0\\
38.7	0\\
38.85	0\\
39	0\\
39.15	0\\
39.3	0\\
39.45	0\\
39.6	0\\
39.75	0\\
39.9	0\\
40.05	0\\
40.2	0\\
40.35	0\\
40.5	0\\
40.65	0\\
40.8	0\\
40.95	0\\
41.1	0\\
41.25	0\\
41.4	0\\
41.55	0\\
41.7	0\\
41.85	0\\
42	0\\
42.15	0\\
42.3	0\\
42.45	0\\
42.6	0\\
42.75	0\\
42.9	0\\
43.05	0\\
43.2	0\\
43.35	0\\
43.5	0\\
43.65	0\\
43.8	0\\
43.95	0\\
44.1	0\\
44.25	0\\
44.4	0\\
44.55	0\\
44.7	0\\
44.85	0\\
45	0\\
45.15	0\\
45.3	0\\
45.45	0\\
45.6	0\\
45.75	0\\
45.9	0\\
46.05	0\\
46.2	0\\
46.35	0\\
46.5	0\\
46.65	0\\
46.8	0\\
46.95	0\\
47.1	0\\
47.25	0\\
47.4	0\\
47.55	0\\
47.7	0\\
47.85	0\\
48	0\\
48.15	0\\
48.3	0\\
48.45	0\\
48.6	0\\
48.75	0\\
48.9	0\\
49.05	0\\
49.2	0\\
49.35	0\\
49.5	0\\
49.65	0\\
49.8	0\\
49.95	0\\
50.1	0\\
50.25	0\\
50.4	0\\
50.55	0\\
50.7	0\\
50.85	0\\
51	0\\
51.15	0\\
51.3	0\\
51.45	0\\
51.6	0\\
51.75	0\\
51.9	0\\
52.05	0\\
52.2	0\\
52.35	0\\
52.5	0\\
52.65	0\\
52.8	0\\
52.95	0\\
53.1	0\\
53.25	0\\
53.4	0\\
53.55	0\\
53.7	0\\
53.85	0\\
54	0\\
54.15	0\\
54.3	0\\
54.45	0\\
54.6	0\\
54.75	0\\
54.9	0\\
55.05	0\\
55.2	0\\
55.35	0\\
55.5	0\\
55.65	0\\
55.8	0\\
55.95	0\\
56.1	0\\
56.25	0\\
56.4	0\\
56.55	0\\
56.7	0.00166666666666667\\
56.85	0\\
57	0\\
57.15	0\\
57.3	0.002\\
57.45	0\\
57.6	0\\
57.75	0.000333333333333333\\
57.9	0\\
58.05	0\\
58.2	0\\
58.35	0\\
58.5	0\\
58.65	0\\
58.8	0\\
58.95	0\\
59.1	0\\
59.25	0\\
59.4	0\\
59.55	0.00233333333333333\\
59.7	0\\
59.85	0\\
60	0\\
60.15	0\\
60.3	0\\
60.45	0\\
60.6	0\\
60.75	0\\
60.9	0\\
61.05	0\\
61.2	0\\
61.35	0\\
61.5	0\\
61.65	0.001\\
61.8	0\\
61.95	0\\
62.1	0\\
62.25	0\\
62.4	0\\
62.55	0\\
62.7	0\\
62.85	0\\
63	0\\
63.15	0\\
63.3	0\\
63.45	0\\
63.6	0\\
63.75	0\\
63.9	0\\
64.05	0\\
64.2	0\\
64.35	0.000333333333333333\\
64.5	0\\
64.65	0\\
64.8	0\\
64.95	0\\
65.1	0.000333333333333333\\
65.25	0.000333333333333333\\
};
\addlegendentry{$\mu=0$}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.5, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-1.8	0.132666666666667\\
-1.65	0\\
-1.5	0.013\\
-1.35	0.132666666666667\\
-1.2	0.133\\
-1.05	0\\
-0.9	0\\
-0.75	0.163666666666667\\
-0.6	0.0123333333333333\\
-0.45	0\\
-0.3	0.163666666666667\\
-0.15	0\\
0	0\\
0.15	0.0123333333333333\\
0.3	0\\
0.45	0.000333333333333333\\
0.6	0.0246666666666667\\
0.75	0\\
0.9	0\\
1.05	0.175\\
1.2	0.012\\
1.35	0.0243333333333333\\
1.5	0\\
1.65	0.000333333333333333\\
1.8	0.000333333333333333\\
};
\addlegendentry{$\mu=1$}

\addplot[ybar interval, fill=mycolor3, fill opacity=0.5, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-1.5	0.00433333333333333\\
-1.35	0.0263333333333333\\
-1.2	0.03\\
-1.05	0\\
-0.9	0\\
-0.75	0.0173333333333333\\
-0.6	0.258333333333333\\
-0.45	0\\
-0.3	0.0316666666666667\\
-0.15	0.242333333333333\\
0	0\\
0.15	0.239666666666667\\
0.3	0\\
0.45	0.00766666666666667\\
0.6	0.0443333333333333\\
0.75	0.000333333333333333\\
0.9	0.00633333333333333\\
1.05	0.0456666666666667\\
1.2	0.000333333333333333\\
1.35	0.0386666666666667\\
1.5	0\\
1.65	0\\
1.8	0\\
1.95	0\\
2.1	0\\
2.25	0\\
2.4	0\\
2.55	0\\
2.7	0\\
2.85	0\\
3	0\\
3.15	0\\
3.3	0\\
3.45	0\\
3.6	0\\
3.75	0\\
3.9	0\\
4.05	0\\
4.2	0\\
4.35	0\\
4.5	0\\
4.65	0\\
4.8	0\\
4.95	0\\
5.1	0\\
5.25	0\\
5.4	0\\
5.55	0\\
5.7	0\\
5.85	0\\
6	0\\
6.15	0\\
6.3	0\\
6.45	0\\
6.6	0\\
6.75	0\\
6.9	0\\
7.05	0\\
7.2	0\\
7.35	0\\
7.5	0\\
7.65	0\\
7.8	0\\
7.95	0\\
8.1	0\\
8.25	0\\
8.4	0\\
8.55	0\\
8.7	0\\
8.85	0\\
9	0\\
9.15	0\\
9.3	0\\
9.45	0\\
9.6	0\\
9.75	0\\
9.9	0\\
10.05	0\\
10.2	0\\
10.35	0\\
10.5	0\\
10.65	0\\
10.8	0\\
10.95	0\\
11.1	0\\
11.25	0\\
11.4	0\\
11.55	0\\
11.7	0\\
11.85	0\\
12	0\\
12.15	0\\
12.3	0\\
12.45	0\\
12.6	0\\
12.75	0.000333333333333333\\
12.9	0\\
13.05	0\\
13.2	0\\
13.35	0\\
13.5	0\\
13.65	0\\
13.8	0\\
13.95	0\\
14.1	0.00166666666666667\\
14.25	0\\
14.4	0\\
14.55	0\\
14.7	0\\
14.85	0\\
15	0\\
15.15	0.000333333333333333\\
15.3	0.00233333333333333\\
15.45	0\\
15.6	0\\
15.75	0\\
15.9	0\\
16.05	0\\
16.2	0\\
16.35	0\\
16.5	0\\
16.65	0\\
16.8	0.000333333333333333\\
16.95	0\\
17.1	0\\
17.25	0\\
17.4	0\\
17.55	0\\
17.7	0\\
17.85	0\\
18	0\\
18.15	0\\
18.3	0\\
18.45	0\\
18.6	0\\
18.75	0\\
18.9	0\\
19.05	0\\
19.2	0\\
19.35	0\\
19.5	0\\
19.65	0\\
19.8	0\\
19.95	0\\
20.1	0\\
20.25	0\\
20.4	0\\
20.55	0\\
20.7	0\\
20.85	0\\
21	0\\
21.15	0\\
21.3	0.000666666666666667\\
21.45	0\\
21.6	0\\
21.75	0.000333333333333333\\
21.9	0\\
22.05	0\\
22.2	0\\
22.35	0\\
22.5	0\\
22.65	0\\
22.8	0\\
22.95	0\\
23.1	0\\
23.25	0\\
23.4	0\\
23.55	0\\
23.7	0\\
23.85	0\\
24	0\\
24.15	0\\
24.3	0\\
24.45	0\\
24.6	0\\
24.75	0\\
24.9	0\\
25.05	0.000333333333333333\\
25.2	0\\
25.35	0\\
25.5	0\\
25.65	0\\
25.8	0\\
25.95	0\\
26.1	0\\
26.25	0\\
26.4	0\\
26.55	0\\
26.7	0\\
26.85	0\\
27	0\\
27.15	0\\
27.3	0\\
27.45	0.000333333333333333\\
27.6	0.000333333333333333\\
};
\addlegendentry{$\mu=2$}

\addplot[ybar interval, fill=mycolor4, fill opacity=0.5, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-0.9	0.000666666666666667\\
-0.75	0.031\\
-0.6	0.0713333333333333\\
-0.45	0\\
-0.3	0.025\\
-0.15	0.265333333333333\\
0	0.24\\
0.15	0.254\\
0.3	0.007\\
0.45	0.045\\
0.6	0.0286666666666667\\
0.75	0.0293333333333333\\
0.9	0\\
1.05	0\\
1.2	0.000666666666666667\\
1.35	0\\
1.5	0\\
1.65	0\\
1.8	0.000666666666666667\\
1.95	0\\
2.1	0\\
2.25	0\\
2.4	0\\
2.55	0\\
2.7	0\\
2.85	0\\
3	0\\
3.15	0\\
3.3	0\\
3.45	0\\
3.6	0\\
3.75	0\\
3.9	0\\
4.05	0\\
4.2	0\\
4.35	0\\
4.5	0\\
4.65	0\\
4.8	0\\
4.95	0\\
5.1	0\\
5.25	0\\
5.4	0\\
5.55	0\\
5.7	0\\
5.85	0\\
6	0\\
6.15	0\\
6.3	0\\
6.45	0\\
6.6	0\\
6.75	0\\
6.9	0\\
7.05	0.000333333333333333\\
7.2	0\\
7.35	0.000333333333333333\\
7.5	0\\
7.65	0\\
7.8	0\\
7.95	0\\
8.1	0\\
8.25	0\\
8.4	0\\
8.55	0\\
8.7	0\\
8.85	0\\
9	0\\
9.15	0\\
9.3	0\\
9.45	0\\
9.6	0\\
9.75	0\\
9.9	0\\
10.05	0\\
10.2	0\\
10.35	0\\
10.5	0\\
10.65	0\\
10.8	0\\
10.95	0\\
11.1	0\\
11.25	0\\
11.4	0\\
11.55	0\\
11.7	0\\
11.85	0\\
12	0\\
12.15	0\\
12.3	0\\
12.45	0\\
12.6	0\\
12.75	0\\
12.9	0\\
13.05	0\\
13.2	0\\
13.35	0\\
13.5	0.000333333333333333\\
13.65	0\\
13.8	0\\
13.95	0\\
14.1	0\\
14.25	0\\
14.4	0\\
14.55	0\\
14.7	0\\
14.85	0\\
15	0\\
15.15	0\\
15.3	0\\
15.45	0\\
15.6	0\\
15.75	0\\
15.9	0\\
16.05	0\\
16.2	0\\
16.35	0\\
16.5	0\\
16.65	0\\
16.8	0\\
16.95	0\\
17.1	0\\
17.25	0\\
17.4	0\\
17.55	0\\
17.7	0\\
17.85	0\\
18	0\\
18.15	0\\
18.3	0\\
18.45	0\\
18.6	0\\
18.75	0\\
18.9	0\\
19.05	0\\
19.2	0\\
19.35	0\\
19.5	0.000333333333333333\\
19.65	0.000333333333333333\\
};
\addlegendentry{$\mu=3$}

\end{axis}

\begin{axis}[%
width=1.286\fwidth,
height=1.286\fheight,
at={(-0.177\fwidth,-0.189\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figure_tex/pdf_azimuth_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\linewidth,
height=0.7\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=-3.14159265358979,
xmax=3.14159265358979,
xlabel style={font=\color{white!15!black}},
xlabel={[rad]},
ymin=0,
ymax=0.18,
ylabel style={font=\color{white!15!black}},
ylabel={PDF},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.5, area legend] table[row sep=crcr] {%
x	y\\
-3.15	9.22722029988466e-05\\
-3.14	0.00110726643598616\\
-3.13	0.00119953863898501\\
-3.12	0.00119953863898501\\
-3.11	0.00110726643598616\\
-3.1	0.00147635524798155\\
-3.09	0.00161476355247982\\
-3.08	0.00202998846597463\\
-3.07	0.00166089965397924\\
-3.06	0.0019838523644752\\
-3.05	0.00175317185697809\\
-3.04	0.00286043829296424\\
-3.03	0.00212226066897347\\
-3.02	0.00202998846597463\\
-3.01	0.00202998846597463\\
-3	0.00166089965397924\\
-2.99	0.00249134948096886\\
-2.98	0.00244521337946943\\
-2.97	0.00202998846597463\\
-2.96	0.00133794694348328\\
-2.95	0.00147635524798155\\
-2.94	0.00193771626297578\\
-2.93	0.00152249134948097\\
-2.92	0.00184544405997693\\
-2.91	0.0019838523644752\\
-2.9	0.00110726643598616\\
-2.89	0.000968858131487889\\
-2.88	0.00101499423298731\\
-2.87	0.00124567474048443\\
-2.86	0.000784313725490196\\
-2.85	0.000876585928489043\\
-2.84	0.00119953863898501\\
-2.83	0.00110726643598616\\
-2.82	0.000922722029988466\\
-2.81	0.000922722029988466\\
-2.8	0.000692041522491349\\
-2.79	0.000645905420991926\\
-2.78	0.000738177623990773\\
-2.77	0.000369088811995386\\
-2.76	0.000645905420991926\\
-2.75	0.00101499423298731\\
-2.74	0.000507497116493656\\
-2.73	0.000599769319492503\\
-2.72	0.000645905420991926\\
-2.71	0.00055363321799308\\
-2.7	0.000369088811995386\\
-2.69	0.000784313725490196\\
-2.68	0.000461361014994233\\
-2.67	0.000738177623990773\\
-2.66	0.000507497116493656\\
-2.65	0.000645905420991926\\
-2.64	0.000645905420991926\\
-2.63	0.000738177623990773\\
-2.62	0.000322952710495963\\
-2.61	0.000599769319492503\\
-2.6	0.000461361014994233\\
-2.59	0.000784313725490196\\
-2.58	0.000830449826989619\\
-2.57	0.000461361014994233\\
-2.56	0.000184544405997693\\
-2.55	0.000599769319492503\\
-2.54	0.000645905420991926\\
-2.53	0.000599769319492503\\
-2.52	0.000461361014994233\\
-2.51	0.000876585928489043\\
-2.5	0.00055363321799308\\
-2.49	0.000876585928489043\\
-2.48	0.000784313725490196\\
-2.47	0.000599769319492503\\
-2.46	0.00055363321799308\\
-2.45	0.000876585928489043\\
-2.44	0.000692041522491349\\
-2.43	0.000369088811995386\\
-2.42	0.000830449826989619\\
-2.41	0.000461361014994233\\
-2.4	0.00027681660899654\\
-2.39	0.00055363321799308\\
-2.38	0.00055363321799308\\
-2.37	0.000645905420991926\\
-2.36	0.000369088811995386\\
-2.35	0.000599769319492503\\
-2.34	0.00055363321799308\\
-2.33	0.00041522491349481\\
-2.32	0.00124567474048443\\
-2.31	0.000830449826989619\\
-2.3	0.00041522491349481\\
-2.29	0.00055363321799308\\
-2.28	0.000692041522491349\\
-2.27	0.000784313725490196\\
-2.26	0.000645905420991926\\
-2.25	0.000645905420991926\\
-2.24	0.000507497116493656\\
-2.23	0.000461361014994233\\
-2.22	0.000784313725490196\\
-2.21	0.000876585928489043\\
-2.2	0.00110726643598616\\
-2.19	0.000692041522491349\\
-2.18	0.000369088811995386\\
-2.17	0.000876585928489043\\
-2.16	0.00041522491349481\\
-2.15	0.000599769319492503\\
-2.14	0.000738177623990773\\
-2.13	0.000968858131487889\\
-2.12	0.00106113033448674\\
-2.11	0.000876585928489043\\
-2.1	0.000830449826989619\\
-2.09	0.000784313725490196\\
-2.08	0.00101499423298731\\
-2.07	0.00055363321799308\\
-2.06	0.00110726643598616\\
-2.05	0.00106113033448674\\
-2.04	0.00119953863898501\\
-2.03	0.00119953863898501\\
-2.02	0.000738177623990773\\
-2.01	0.000738177623990773\\
-2	0.000830449826989619\\
-1.99	0.00115340253748558\\
-1.98	0.000738177623990773\\
-1.97	0.000692041522491349\\
-1.96	0.000876585928489043\\
-1.95	0.000507497116493656\\
-1.94	0.000599769319492503\\
-1.93	0.00041522491349481\\
-1.92	0.00055363321799308\\
-1.91	0.000922722029988466\\
-1.9	0.00055363321799308\\
-1.89	0.000692041522491349\\
-1.88	0.000830449826989619\\
-1.87	0.000922722029988466\\
-1.86	0.000461361014994233\\
-1.85	0.000507497116493656\\
-1.84	0.00041522491349481\\
-1.83	0.000322952710495963\\
-1.82	0.00041522491349481\\
-1.81	0.00055363321799308\\
-1.8	0.000738177623990773\\
-1.79	0.000645905420991926\\
-1.78	0.00027681660899654\\
-1.77	0.00055363321799308\\
-1.76	0.000645905420991926\\
-1.75	0.00055363321799308\\
-1.74	0.000692041522491349\\
-1.73	0.00041522491349481\\
-1.72	0.000369088811995386\\
-1.71	0.000184544405997693\\
-1.7	0.00055363321799308\\
-1.69	0.000461361014994233\\
-1.68	0.00041522491349481\\
-1.67	0.000599769319492503\\
-1.66	0.000507497116493656\\
-1.65	0.000599769319492503\\
-1.64	0.000230680507497116\\
-1.63	0.000738177623990773\\
-1.62	0.00055363321799308\\
-1.61	0.000461361014994233\\
-1.6	0.00027681660899654\\
-1.59	0.000599769319492503\\
-1.58	0.000599769319492503\\
-1.57	0.000507497116493656\\
-1.56	0.000599769319492503\\
-1.55	0.000461361014994233\\
-1.54	0.000507497116493656\\
-1.53	0.00055363321799308\\
-1.52	0.00027681660899654\\
-1.51	0.00055363321799308\\
-1.5	0.000322952710495963\\
-1.49	0.000599769319492503\\
-1.48	0.000507497116493656\\
-1.47	0.00055363321799308\\
-1.46	0.000461361014994233\\
-1.45	0.000876585928489043\\
-1.44	0.000322952710495963\\
-1.43	0.000369088811995386\\
-1.42	0.00041522491349481\\
-1.41	0.000322952710495963\\
-1.4	0.000507497116493656\\
-1.39	0.00041522491349481\\
-1.38	0.000461361014994233\\
-1.37	0.000599769319492503\\
-1.36	0.000599769319492503\\
-1.35	0.00041522491349481\\
-1.34	0.000369088811995386\\
-1.33	0.000599769319492503\\
-1.32	0.000738177623990773\\
-1.31	0.000599769319492503\\
-1.3	0.000230680507497116\\
-1.29	0.00055363321799308\\
-1.28	9.22722029988466e-05\\
-1.27	0.00041522491349481\\
-1.26	0.000738177623990773\\
-1.25	0.00027681660899654\\
-1.24	0.00027681660899654\\
-1.23	0.000645905420991926\\
-1.22	0.000784313725490196\\
-1.21	0.000645905420991926\\
-1.2	0.00041522491349481\\
-1.19	0.000738177623990773\\
-1.18	0.000230680507497116\\
-1.17	0.000507497116493656\\
-1.16	0.000369088811995386\\
-1.15	0.000230680507497116\\
-1.14	0.000369088811995386\\
-1.13	0.000369088811995386\\
-1.12	0.000230680507497116\\
-1.11	0.000322952710495963\\
-1.1	0.00027681660899654\\
-1.09	0.00041522491349481\\
-1.08	0.00041522491349481\\
-1.07	0.000461361014994233\\
-1.06	0.000461361014994233\\
-1.05	0.00055363321799308\\
-1.04	0.00041522491349481\\
-1.03	0.000369088811995386\\
-1.02	0.000461361014994233\\
-1.01	0.00041522491349481\\
-1	0.000322952710495963\\
-0.99	0.000738177623990773\\
-0.98	0.000507497116493656\\
-0.97	0.000369088811995386\\
-0.96	0.000599769319492503\\
-0.95	0.000738177623990773\\
-0.94	0.000599769319492503\\
-0.93	0.000738177623990773\\
-0.92	0.000738177623990773\\
-0.91	0.000692041522491349\\
-0.9	0.000830449826989619\\
-0.89	0.000784313725490196\\
-0.88	0.00101499423298731\\
-0.87	0.000968858131487889\\
-0.86	0.000876585928489043\\
-0.85	0.00119953863898501\\
-0.84	0.00110726643598616\\
-0.83	0.00115340253748558\\
-0.82	0.000599769319492503\\
-0.81	0.000692041522491349\\
-0.8	0.000738177623990773\\
-0.79	0.000738177623990773\\
-0.78	0.000922722029988466\\
-0.77	0.000876585928489043\\
-0.76	0.000692041522491349\\
-0.75	0.000322952710495963\\
-0.74	0.000830449826989619\\
-0.73	0.00106113033448674\\
-0.72	0.000369088811995386\\
-0.71	0.000507497116493656\\
-0.7	0.00101499423298731\\
-0.69	0.000507497116493656\\
-0.68	0.000692041522491349\\
-0.67	0.000599769319492503\\
-0.66	0.00106113033448674\\
-0.65	0.000830449826989619\\
-0.64	0.000599769319492503\\
-0.63	0.00041522491349481\\
-0.62	0.000876585928489043\\
-0.61	0.000784313725490196\\
-0.6	0.000830449826989619\\
-0.59	0.000692041522491349\\
-0.58	0.000830449826989619\\
-0.57	0.00124567474048443\\
-0.56	0.000645905420991926\\
-0.55	0.000692041522491349\\
-0.54	0.000876585928489043\\
-0.53	0.000830449826989619\\
-0.52	0.000784313725490196\\
-0.51	0.00129181084198385\\
-0.5	0.0013840830449827\\
-0.49	0.000830449826989619\\
-0.48	0.00133794694348328\\
-0.47	0.00119953863898501\\
-0.46	0.000784313725490196\\
-0.45	0.00179930795847751\\
-0.44	0.00115340253748558\\
-0.43	0.0013840830449827\\
-0.42	0.00101499423298731\\
-0.41	0.00143021914648212\\
-0.4	0.00106113033448674\\
-0.39	0.00129181084198385\\
-0.38	0.00156862745098039\\
-0.37	0.00110726643598616\\
-0.36	0.00156862745098039\\
-0.35	0.00193771626297578\\
-0.34	0.00170703575547866\\
-0.33	0.00179930795847751\\
-0.32	0.00175317185697809\\
-0.31	0.00193771626297578\\
-0.3	0.00244521337946943\\
-0.29	0.00253748558246828\\
-0.28	0.00309111880046136\\
-0.27	0.00318339100346021\\
-0.26	0.00286043829296424\\
-0.25	0.00299884659746251\\
-0.24	0.00369088811995386\\
-0.23	0.00424452133794694\\
-0.22	0.00313725490196078\\
-0.21	0.00359861591695502\\
-0.2	0.0033679354094579\\
-0.19	0.00355247981545559\\
-0.18	0.00405997693194925\\
-0.17	0.00438292964244521\\
-0.16	0.00544405997693195\\
-0.15	0.00405997693194925\\
-0.14	0.00502883506343714\\
-0.13	0.0053517877739331\\
-0.12	0.00608996539792388\\
-0.11	0.00585928489042676\\
-0.0999999999999996	0.00659746251441753\\
-0.0899999999999999	0.00668973471741638\\
-0.0799999999999996	0.00848904267589389\\
-0.0699999999999998	0.00936562860438293\\
-0.0600000000000001	0.0108881199538639\\
-0.0499999999999998	0.0151787773933103\\
-0.04	0.0208535178777393\\
-0.0299999999999998	0.0302652825836217\\
-0.02	0.0452133794694348\\
-0.00999999999999979	0.0619146482122261\\
0	0.0681891580161476\\
0.0100000000000002	0.0429527104959631\\
0.02	0.0292502883506344\\
0.0300000000000002	0.0206228373702422\\
0.04	0.0159630911188005\\
0.0500000000000003	0.0117185697808535\\
0.0600000000000001	0.00895040369088812\\
0.0700000000000003	0.00701268742791234\\
0.0800000000000001	0.00581314878892734\\
0.0900000000000003	0.00618223760092272\\
0.1	0.00516724336793541\\
0.11	0.00498269896193772\\
0.12	0.00549019607843137\\
0.13	0.00465974625144175\\
0.14	0.00544405997693195\\
0.15	0.00387543252595156\\
0.16	0.00525951557093426\\
0.17	0.00465974625144175\\
0.18	0.00452133794694348\\
0.19	0.0041522491349481\\
0.2	0.00373702422145329\\
0.21	0.00433679354094579\\
0.22	0.00346020761245675\\
0.23	0.00304498269896194\\
0.24	0.00350634371395617\\
0.25	0.00313725490196078\\
0.26	0.00299884659746251\\
0.27	0.00346020761245675\\
0.28	0.00253748558246828\\
0.29	0.00267589388696655\\
0.3	0.00235294117647059\\
0.31	0.00253748558246828\\
0.32	0.00189158016147636\\
0.33	0.00244521337946943\\
0.34	0.00189158016147636\\
0.35	0.00147635524798155\\
0.36	0.00189158016147636\\
0.37	0.00193771626297578\\
0.38	0.00189158016147636\\
0.39	0.0013840830449827\\
0.4	0.00221453287197232\\
0.41	0.00226066897347174\\
0.42	0.00184544405997693\\
0.43	0.00143021914648212\\
0.44	0.00152249134948097\\
0.45	0.00129181084198385\\
0.46	0.00133794694348328\\
0.47	0.0013840830449827\\
0.48	0.0013840830449827\\
0.49	0.00129181084198385\\
0.5	0.00110726643598616\\
0.51	0.00143021914648212\\
0.52	0.000876585928489043\\
0.53	0.000922722029988466\\
0.54	0.00106113033448674\\
0.55	0.00101499423298731\\
0.56	0.00152249134948097\\
0.57	0.000876585928489043\\
0.58	0.00133794694348328\\
0.59	0.00124567474048443\\
0.6	0.000968858131487889\\
0.61	0.000876585928489043\\
0.62	0.000738177623990773\\
0.63	0.000922722029988466\\
0.64	0.000830449826989619\\
0.65	0.000738177623990773\\
0.66	0.000876585928489043\\
0.67	0.000738177623990773\\
0.68	0.000507497116493656\\
0.69	0.000830449826989619\\
0.7	0.000692041522491349\\
0.71	0.000968858131487889\\
0.72	0.000922722029988466\\
0.73	0.000461361014994233\\
0.74	0.000738177623990773\\
0.75	0.000599769319492503\\
0.76	0.000645905420991926\\
0.77	0.000830449826989619\\
0.78	0.000738177623990773\\
0.79	0.000692041522491349\\
0.8	0.000876585928489043\\
0.81	0.000599769319492503\\
0.82	0.000738177623990773\\
0.83	0.00041522491349481\\
0.84	0.000369088811995386\\
0.85	0.000692041522491349\\
0.86	0.000876585928489043\\
0.870000000000001	0.000692041522491349\\
0.88	0.00055363321799308\\
0.89	0.000599769319492503\\
0.9	0.000461361014994233\\
0.910000000000001	0.00055363321799308\\
0.92	0.000461361014994233\\
0.93	0.000507497116493656\\
0.94	0.00041522491349481\\
0.95	0.000599769319492503\\
0.96	0.000322952710495963\\
0.97	0.00041522491349481\\
0.98	0.000784313725490196\\
0.99	0.000784313725490196\\
1	0.000738177623990773\\
1.01	0.00101499423298731\\
1.02	0.000322952710495963\\
1.03	0.000692041522491349\\
1.04	0.00124567474048443\\
1.05	0.00106113033448674\\
1.06	0.000830449826989619\\
1.07	0.000922722029988466\\
1.08	0.00101499423298731\\
1.09	0.00055363321799308\\
1.1	0.000645905420991926\\
1.11	0.000507497116493656\\
1.12	0.00041522491349481\\
1.13	0.000507497116493656\\
1.14	0.000692041522491349\\
1.15	0.000784313725490196\\
1.16	0.000692041522491349\\
1.17	0.000507497116493656\\
1.18	0.000738177623990773\\
1.19	0.000738177623990773\\
1.2	0.000599769319492503\\
1.21	0.000507497116493656\\
1.22	0.000599769319492503\\
1.23	0.000461361014994233\\
1.24	0.00055363321799308\\
1.25	0.00027681660899654\\
1.26	0.000461361014994233\\
1.27	0.000230680507497116\\
1.28	0.000322952710495963\\
1.29	0.00041522491349481\\
1.3	0.00027681660899654\\
1.31	0.00027681660899654\\
1.32	0.000369088811995386\\
1.33	0.000322952710495963\\
1.34	0.00027681660899654\\
1.35	0.00041522491349481\\
1.36	0.000461361014994233\\
1.37	0.000507497116493656\\
1.38	0.000461361014994233\\
1.39	0.000369088811995386\\
1.4	0.000599769319492503\\
1.41	0.000507497116493656\\
1.42	0.000184544405997693\\
1.43	0.00055363321799308\\
1.44	0.000322952710495963\\
1.45	0.000461361014994233\\
1.46	0.000369088811995386\\
1.47	0.00027681660899654\\
1.48	0.000507497116493656\\
1.49	0.000369088811995386\\
1.5	0.000507497116493656\\
1.51	0.00041522491349481\\
1.52	0.000369088811995386\\
1.53	0.00041522491349481\\
1.54	0.00041522491349481\\
1.55	0.00055363321799308\\
1.56	0.00027681660899654\\
1.57	9.22722029988466e-05\\
1.58	0.000369088811995386\\
1.59	0.000369088811995386\\
1.6	0.000599769319492503\\
1.61	0.000322952710495963\\
1.62	0.000461361014994233\\
1.63	0.000599769319492503\\
1.64	0.000507497116493656\\
1.65	0.000322952710495963\\
1.66	0.000507497116493656\\
1.67	0.00041522491349481\\
1.68	0.000369088811995386\\
1.69	0.000461361014994233\\
1.7	0.000507497116493656\\
1.71	0.000322952710495963\\
1.72	0.000784313725490196\\
1.73	0.000461361014994233\\
1.74	0.000369088811995386\\
1.75	0.00055363321799308\\
1.76	0.00055363321799308\\
1.77	0.000322952710495963\\
1.78	0.00013840830449827\\
1.79	0.000369088811995386\\
1.8	0.000599769319492503\\
1.81	0.000461361014994233\\
1.82	0.000322952710495963\\
1.83	0.00027681660899654\\
1.84	0.000461361014994233\\
1.85	0.000322952710495963\\
1.86	0.000369088811995386\\
1.87	0.000507497116493656\\
1.88	0.00027681660899654\\
1.89	0.000322952710495963\\
1.9	0.000461361014994233\\
1.91	0.00055363321799308\\
1.92	0.00041522491349481\\
1.93	0.00027681660899654\\
1.94	0.000507497116493656\\
1.95	0.000507497116493656\\
1.96	0.00041522491349481\\
1.97	0.00041522491349481\\
1.98	0.000322952710495963\\
1.99	0.00055363321799308\\
2	0.000369088811995386\\
2.01	0.00055363321799308\\
2.02	0.000230680507497116\\
2.03	0.000322952710495963\\
2.04	0.000322952710495963\\
2.05	0.000461361014994233\\
2.06	0.000507497116493656\\
2.07	0.000369088811995386\\
2.08	0.000369088811995386\\
2.09	0.00041522491349481\\
2.1	0.000461361014994233\\
2.11	0.000322952710495963\\
2.12	0.00055363321799308\\
2.13	0.000184544405997693\\
2.14	0.000184544405997693\\
2.15	0.00027681660899654\\
2.16	0.000599769319492503\\
2.17	0.00027681660899654\\
2.18	0.000692041522491349\\
2.19	0.000369088811995386\\
2.2	0.000322952710495963\\
2.21	0.000230680507497116\\
2.22	9.22722029988466e-05\\
2.23	0.00027681660899654\\
2.24	0.000184544405997693\\
2.25	0.000507497116493656\\
2.26	0.00041522491349481\\
2.27	0.000322952710495963\\
2.28	0.00041522491349481\\
2.29	0.000692041522491349\\
2.3	0.00041522491349481\\
2.31	0.000230680507497116\\
2.32	0.000230680507497116\\
2.33	0.00055363321799308\\
2.34	0.00041522491349481\\
2.35	0.00041522491349481\\
2.36	0.00041522491349481\\
2.37	0.000184544405997693\\
2.38	0.000599769319492503\\
2.39	0.000599769319492503\\
2.4	0.00041522491349481\\
2.41	0.00055363321799308\\
2.42	0.000738177623990773\\
2.43	0.000784313725490196\\
2.44	0.000645905420991926\\
2.45	0.000599769319492503\\
2.46	0.000461361014994233\\
2.47	0.000507497116493656\\
2.48	0.000830449826989619\\
2.49	0.000692041522491349\\
2.5	0.000645905420991926\\
2.51	0.000645905420991926\\
2.52	0.000507497116493656\\
2.53	0.000184544405997693\\
2.54	0.000507497116493656\\
2.55	0.000784313725490196\\
2.56	0.000645905420991926\\
2.57	0.000738177623990773\\
2.58	0.00041522491349481\\
2.59	0.000369088811995386\\
2.6	0.000322952710495963\\
2.61	0.00055363321799308\\
2.62	0.000645905420991926\\
2.63	0.000322952710495963\\
2.64	0.000738177623990773\\
2.65	0.00041522491349481\\
2.66	0.000507497116493656\\
2.67	0.000692041522491349\\
2.68	0.000230680507497116\\
2.69	0.000784313725490196\\
2.7	0.00041522491349481\\
2.71	0.000507497116493656\\
2.72	0.00027681660899654\\
2.73	0.000461361014994233\\
2.74	0.000645905420991926\\
2.75	0.000322952710495963\\
2.76	0.000507497116493656\\
2.77	0.000461361014994233\\
2.78	0.000369088811995386\\
2.79	0.00055363321799308\\
2.8	0.00055363321799308\\
2.81	0.00055363321799308\\
2.82	0.000461361014994233\\
2.83	0.000738177623990773\\
2.84	0.00115340253748558\\
2.85	0.000784313725490196\\
2.86	0.000876585928489043\\
2.87	0.000738177623990773\\
2.88	0.000968858131487889\\
2.89	0.000738177623990773\\
2.9	0.00055363321799308\\
2.91	0.000738177623990773\\
2.92	0.00055363321799308\\
2.93	0.000645905420991926\\
2.94	0.000507497116493656\\
2.95	0.000599769319492503\\
2.96	0.00055363321799308\\
2.97	0.000599769319492503\\
2.98	0.000692041522491349\\
2.99	0.00041522491349481\\
3	0.000507497116493656\\
3.01	0.000830449826989619\\
3.02	0.000738177623990773\\
3.03	0.000599769319492503\\
3.04	0.00119953863898501\\
3.05	0.000692041522491349\\
3.06	0.000461361014994233\\
3.07	0.000922722029988466\\
3.08	0.000784313725490196\\
3.09	0.000784313725490196\\
3.1	0.00110726643598616\\
3.11	0.00055363321799308\\
3.12	0.00055363321799308\\
3.13	0.000968858131487889\\
3.14	0.000230680507497116\\
3.15	0.000230680507497116\\
};
\addlegendentry{azimuth error NLOS}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.5, area legend] table[row sep=crcr] {%
x	y\\
-1.9	0.000121995852141027\\
-1.89	0\\
-1.88	0\\
-1.87	0.000243991704282054\\
-1.86	0.000121995852141027\\
-1.85	0\\
-1.84	0.000121995852141027\\
-1.83	0\\
-1.82	0\\
-1.81	0\\
-1.8	0\\
-1.79	0\\
-1.78	0\\
-1.77	0\\
-1.76	0\\
-1.75	0\\
-1.74	0\\
-1.73	0\\
-1.72	0\\
-1.71	0\\
-1.7	0\\
-1.69	0\\
-1.68	0\\
-1.67	0\\
-1.66	0\\
-1.65	0\\
-1.64	0\\
-1.63	0\\
-1.62	0\\
-1.61	0\\
-1.6	0\\
-1.59	0\\
-1.58	0.000121995852141027\\
-1.57	0\\
-1.56	0\\
-1.55	0.000121995852141027\\
-1.54	0\\
-1.53	0\\
-1.52	0\\
-1.51	0\\
-1.5	0\\
-1.49	0\\
-1.48	0\\
-1.47	0\\
-1.46	0\\
-1.45	0\\
-1.44	0\\
-1.43	0\\
-1.42	0\\
-1.41	0\\
-1.4	0\\
-1.39	0\\
-1.38	0\\
-1.37	0\\
-1.36	0\\
-1.35	0\\
-1.34	0\\
-1.33	0\\
-1.32	0\\
-1.31	0\\
-1.3	0\\
-1.29	0\\
-1.28	0\\
-1.27	0\\
-1.26	0\\
-1.25	0\\
-1.24	0\\
-1.23	0\\
-1.22	0\\
-1.21	0\\
-1.2	0\\
-1.19	0\\
-1.18	0\\
-1.17	0\\
-1.16	0\\
-1.15	0\\
-1.14	0\\
-1.13	0\\
-1.12	0\\
-1.11	0\\
-1.1	0\\
-1.09	0\\
-1.08	0\\
-1.07	0\\
-1.06	0\\
-1.05	0\\
-1.04	0\\
-1.03	0\\
-1.02	0\\
-1.01	0\\
-1	0\\
-0.99	0\\
-0.98	0\\
-0.97	0\\
-0.96	0\\
-0.95	0\\
-0.94	0\\
-0.93	0\\
-0.92	0\\
-0.91	0.000121995852141027\\
-0.9	0\\
-0.89	0\\
-0.88	0\\
-0.87	0\\
-0.86	0\\
-0.85	0\\
-0.84	0\\
-0.83	0\\
-0.82	0.000121995852141027\\
-0.81	0\\
-0.8	0\\
-0.79	0.000121995852141027\\
-0.78	0.000121995852141027\\
-0.77	0.000121995852141027\\
-0.76	0\\
-0.75	0\\
-0.74	0\\
-0.73	0\\
-0.72	0\\
-0.71	0\\
-0.7	0.000121995852141027\\
-0.69	0\\
-0.68	0.000121995852141027\\
-0.67	0\\
-0.66	0.000121995852141027\\
-0.65	0.000121995852141027\\
-0.64	0\\
-0.63	0\\
-0.62	0.000121995852141027\\
-0.61	0\\
-0.6	0\\
-0.59	0\\
-0.58	0\\
-0.57	0.000121995852141027\\
-0.56	0\\
-0.55	0.000243991704282054\\
-0.54	0.000243991704282054\\
-0.53	0\\
-0.52	0.000243991704282054\\
-0.51	0.000487983408564109\\
-0.5	0.00085397096498719\\
-0.49	0.000487983408564109\\
-0.48	0.000487983408564109\\
-0.47	0.000487983408564109\\
-0.46	0.000731975112846163\\
-0.45	0.000365987556423082\\
-0.44	0.000365987556423082\\
-0.43	0.00085397096498719\\
-0.42	0.000365987556423082\\
-0.41	0.00085397096498719\\
-0.4	0.000121995852141027\\
-0.39	0.000731975112846163\\
-0.38	0.000121995852141027\\
-0.37	0.000487983408564109\\
-0.36	0.000609979260705136\\
-0.35	0.000365987556423082\\
-0.34	0.000121995852141027\\
-0.33	0.000243991704282054\\
-0.32	0\\
-0.31	0.000121995852141027\\
-0.3	0.000609979260705136\\
-0.29	0.000243991704282054\\
-0.28	0.000121995852141027\\
-0.27	0.00085397096498719\\
-0.26	0.000243991704282054\\
-0.25	0.000487983408564109\\
-0.24	0.000731975112846163\\
-0.23	0.00085397096498719\\
-0.22	0.000365987556423082\\
-0.21	0.000121995852141027\\
-0.2	0.000487983408564109\\
-0.19	0.000731975112846163\\
-0.18	0.000975966817128218\\
-0.17	0.000487983408564109\\
-0.16	0.000975966817128218\\
-0.15	0.000609979260705136\\
-0.14	0.00121995852141027\\
-0.13	0.00158594607783335\\
-0.12	0.00317189215566671\\
-0.11	0.00414785897279493\\
-0.1	0.00646578016347444\\
-0.0900000000000001	0.00744174698060266\\
-0.0800000000000001	0.0113456142491155\\
-0.0700000000000001	0.0139075271440771\\
-0.0600000000000001	0.0204953031596926\\
-0.05	0.031230938148103\\
-0.04	0.0453824569964621\\
-0.03	0.0708795900939368\\
-0.02	0.110528242039771\\
-0.01	0.155178723923387\\
0	0.16981822618031\\
0.01	0.105770403806271\\
0.0199999999999998	0.0661217518604367\\
0.0299999999999998	0.0456264487007442\\
0.0399999999999998	0.0319629132609491\\
0.0499999999999998	0.017933390264731\\
0.0599999999999998	0.0142735147005002\\
0.0699999999999998	0.00939368061485909\\
0.0799999999999998	0.00561180919848725\\
0.0899999999999999	0.0040258631206539\\
0.0999999999999999	0.00329388800780773\\
0.11	0.00219592533853849\\
0.12	0.00231792119067952\\
0.13	0.00146395022569233\\
0.14	0.00182993778211541\\
0.15	0.000731975112846163\\
0.16	0.000609979260705136\\
0.17	0.000975966817128218\\
0.18	0.000609979260705136\\
0.19	0.000975966817128218\\
0.2	0.000487983408564109\\
0.21	0.000487983408564109\\
0.22	0.000365987556423082\\
0.23	0.000243991704282054\\
0.24	0.000365987556423082\\
0.25	0.000731975112846163\\
0.26	0.000365987556423082\\
0.27	0.000365987556423082\\
0.28	0.000487983408564109\\
0.29	0.000243991704282054\\
0.3	0.000365987556423082\\
0.31	0.000365987556423082\\
0.32	0.000121995852141027\\
0.33	0\\
0.34	0.000243991704282054\\
0.35	0.000121995852141027\\
0.36	0.000243991704282054\\
0.37	0\\
0.38	0.000487983408564109\\
0.39	0.000121995852141027\\
0.4	0.000121995852141027\\
0.41	0.000121995852141027\\
0.42	0\\
0.43	0.000121995852141027\\
0.44	0\\
0.45	0\\
0.46	0.000243991704282054\\
0.47	0.000121995852141027\\
0.48	0.000243991704282054\\
0.49	0.000121995852141027\\
0.5	0\\
0.51	0.000243991704282054\\
0.52	0\\
0.53	0.000121995852141027\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0.000121995852141027\\
0.58	0.000243991704282054\\
0.59	0.000121995852141027\\
0.6	0.000365987556423082\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0.000121995852141027\\
0.67	0\\
0.68	0.000121995852141027\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0.000121995852141027\\
0.81	0\\
0.82	0.000121995852141027\\
0.83	0.000121995852141027\\
0.84	0\\
0.85	0\\
0.86	0.000121995852141027\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0.000121995852141027\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0.000121995852141027\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0.000121995852141027\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0.000121995852141027\\
1.55	0.000121995852141027\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0.000121995852141027\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0.000121995852141027\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	0\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	0\\
1.86	0\\
1.87	0\\
1.88	0\\
1.89	0.000121995852141027\\
1.9	0\\
1.91	0\\
1.92	0\\
1.93	0\\
1.94	0.000121995852141027\\
1.95	0.000121995852141027\\
};
\addlegendentry{azimuth error LOS}

\end{axis}

\begin{axis}[%
width=1.227\linewidth,
height=1.227\linewidth,
at={(-0.16\linewidth,-0.135\linewidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figure_tex/pdf_azimuth_error_deg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\begin{axis}[%
y tick label style={
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2
  },
  x tick label style={
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=0
  },
width=0.8\linewidth,
height=0.63\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=-120,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={deg},
ymin=0,
ymax=0.284452381094111,
ylabel style={font=\color{white!15!black}},
ylabel={PDF},
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.5, area legend, draw=none] table[row sep=crcr] {%
x	y\\
-180	0.00170703575547866\\
-179	0.0021683967704729\\
-178	0.00230680507497117\\
-177	0.00327566320645905\\
-176	0.00295271049596309\\
-175	0.00369088811995386\\
-174	0.00429065743944637\\
-173	0.00355247981545559\\
-172	0.00327566320645905\\
-171	0.00424452133794694\\
-170	0.00281430219146482\\
-169	0.00290657439446367\\
-168	0.00295271049596309\\
-167	0.00318339100346021\\
-166	0.00175317185697809\\
-165	0.0019838523644752\\
-164	0.00156862745098039\\
-163	0.00179930795847751\\
-162	0.00179930795847751\\
-161	0.00147635524798155\\
-160	0.00110726643598616\\
-159	0.00106113033448674\\
-158	0.0013840830449827\\
-157	0.000830449826989619\\
-156	0.00110726643598616\\
-155	0.000922722029988466\\
-154	0.00101499423298731\\
-153	0.00101499423298731\\
-152	0.00119953863898501\\
-151	0.00115340253748558\\
-150	0.000830449826989619\\
-149	0.00101499423298731\\
-148	0.00133794694348328\\
-147	0.00055363321799308\\
-146	0.00106113033448674\\
-145	0.000968858131487889\\
-144	0.00119953863898501\\
-143	0.00133794694348328\\
-142	0.00119953863898501\\
-141	0.00115340253748558\\
-140	0.00106113033448674\\
-139	0.00129181084198385\\
-138	0.00055363321799308\\
-137	0.000922722029988466\\
-136	0.00106113033448674\\
-135	0.000876585928489043\\
-134	0.000830449826989619\\
-133	0.00179930795847751\\
-132	0.00106113033448674\\
-131	0.00110726643598616\\
-130	0.00119953863898501\\
-129	0.000968858131487889\\
-128	0.000968858131487889\\
-127	0.00175317185697809\\
-126	0.0013840830449827\\
-125	0.00101499423298731\\
-124	0.000830449826989619\\
-123	0.00133794694348328\\
-122	0.00166089965397924\\
-121	0.00166089965397924\\
-120	0.00133794694348328\\
-119	0.00143021914648212\\
-118	0.00175317185697809\\
-117	0.00202998846597463\\
-116	0.00170703575547866\\
-115	0.00133794694348328\\
-114	0.00175317185697809\\
-113	0.00129181084198385\\
-112	0.000968858131487889\\
-111	0.000922722029988466\\
-110	0.00119953863898501\\
-109	0.00106113033448674\\
-108	0.00152249134948097\\
-107	0.00115340253748558\\
-106	0.000784313725490196\\
-105	0.000645905420991926\\
-104	0.000830449826989619\\
-103	0.00133794694348328\\
-102	0.000599769319492503\\
-101	0.00119953863898501\\
-100	0.00110726643598616\\
-99	0.000507497116493656\\
-98	0.00055363321799308\\
-97	0.000876585928489043\\
-96	0.000876585928489043\\
-95	0.00101499423298731\\
-94	0.000876585928489043\\
-93	0.000876585928489043\\
-92	0.000645905420991926\\
-91	0.00110726643598616\\
-90	0.00106113033448674\\
-89	0.000876585928489043\\
-88	0.000784313725490196\\
-87	0.000784313725490196\\
-86	0.000692041522491349\\
-85	0.000968858131487889\\
-84	0.000968858131487889\\
-83	0.00101499423298731\\
-82	0.000599769319492503\\
-81	0.000599769319492503\\
-80	0.000876585928489043\\
-79	0.000876585928489043\\
-78	0.00101499423298731\\
-77	0.000738177623990773\\
-76	0.00115340253748558\\
-75	0.000738177623990773\\
-74	0.000692041522491349\\
-73	0.000692041522491349\\
-72	0.000830449826989619\\
-71	0.000599769319492503\\
-70	0.00147635524798155\\
-69	0.000784313725490196\\
-68	0.000784313725490196\\
-67	0.000784313725490196\\
-66	0.000507497116493656\\
-65	0.00055363321799308\\
-64	0.00055363321799308\\
-63	0.00055363321799308\\
-62	0.000922722029988466\\
-61	0.000599769319492503\\
-60	0.000922722029988466\\
-59	0.000645905420991926\\
-58	0.000830449826989619\\
-57	0.000968858131487889\\
-56	0.000784313725490196\\
-55	0.00115340253748558\\
-54	0.00119953863898501\\
-53	0.00110726643598616\\
-52	0.0013840830449827\\
-51	0.00156862745098039\\
-50	0.00166089965397924\\
-49	0.00193771626297578\\
-48	0.0019838523644752\\
-47	0.00106113033448674\\
-46	0.00119953863898501\\
-45	0.00170703575547866\\
-44	0.00124567474048443\\
-43	0.00101499423298731\\
-42	0.00147635524798155\\
-41	0.000922722029988466\\
-40	0.00124567474048443\\
-39	0.00101499423298731\\
-38	0.00161476355247982\\
-37	0.00119953863898501\\
-36	0.00119953863898501\\
-35	0.00143021914648212\\
-34	0.00133794694348328\\
-33	0.00184544405997693\\
-32	0.00110726643598616\\
-31	0.00133794694348328\\
-30	0.00161476355247982\\
-29	0.00244521337946943\\
-28	0.00189158016147636\\
-27	0.00170703575547866\\
-26	0.00272202998846597\\
-25	0.00221453287197232\\
-24	0.00179930795847751\\
-23	0.00239907727797001\\
-22	0.00221453287197232\\
-21	0.00262975778546713\\
-20	0.00299884659746251\\
-19	0.0033679354094579\\
-18	0.00332179930795848\\
-17	0.00433679354094579\\
-16	0.0055363321799308\\
-15	0.00516724336793541\\
-14	0.00641291810841984\\
-13	0.00604382929642445\\
-12	0.00608996539792388\\
-11	0.00641291810841984\\
-10	0.00798154555940023\\
-9	0.00798154555940023\\
-8	0.00876585928489043\\
-7	0.0107497116493656\\
-6	0.0109803921568627\\
-5	0.0135640138408305\\
-4	0.0167474048442907\\
-3	0.0292964244521338\\
-2	0.0500115340253749\\
-1	0.0975778546712803\\
0	0.10242214532872\\
1	0.0495040369088812\\
2	0.0282814302191465\\
3	0.0173010380622837\\
4	0.0113033448673587\\
5	0.00991926182237601\\
6	0.00945790080738178\\
7	0.00853517877739331\\
8	0.00830449826989619\\
9	0.0089042675893887\\
10	0.00761245674740484\\
11	0.00664359861591696\\
12	0.00715109573241061\\
13	0.00562860438292964\\
14	0.00576701268742791\\
15	0.0055363321799308\\
16	0.00512110726643599\\
17	0.00364475201845444\\
18	0.00387543252595156\\
19	0.00378316032295271\\
20	0.00299884659746251\\
21	0.00313725490196078\\
22	0.0027681660899654\\
23	0.0041522491349481\\
24	0.00295271049596309\\
25	0.00235294117647059\\
26	0.00235294117647059\\
27	0.00262975778546713\\
28	0.0019838523644752\\
29	0.0021683967704729\\
30	0.00161476355247982\\
31	0.00189158016147636\\
32	0.0021683967704729\\
33	0.0021683967704729\\
34	0.00189158016147636\\
35	0.00143021914648212\\
36	0.00143021914648212\\
37	0.00129181084198385\\
38	0.00147635524798155\\
39	0.00115340253748558\\
40	0.00143021914648212\\
41	0.00147635524798155\\
42	0.00110726643598616\\
43	0.000922722029988466\\
44	0.00156862745098039\\
45	0.00119953863898501\\
46	0.00124567474048443\\
47	0.00101499423298731\\
48	0.000922722029988466\\
49	0.00129181084198385\\
50	0.00106113033448674\\
51	0.000876585928489043\\
52	0.000968858131487889\\
53	0.000876585928489043\\
54	0.000876585928489043\\
55	0.000599769319492503\\
56	0.00124567474048443\\
57	0.00156862745098039\\
58	0.000922722029988466\\
59	0.00170703575547866\\
60	0.00170703575547866\\
61	0.00152249134948097\\
62	0.00143021914648212\\
63	0.000968858131487889\\
64	0.000784313725490196\\
65	0.00115340253748558\\
66	0.00133794694348328\\
67	0.00115340253748558\\
68	0.00106113033448674\\
69	0.00101499423298731\\
70	0.000876585928489043\\
71	0.000692041522491349\\
72	0.000784313725490196\\
73	0.000507497116493656\\
74	0.00055363321799308\\
75	0.00055363321799308\\
76	0.00055363321799308\\
77	0.000599769319492503\\
78	0.000922722029988466\\
79	0.000738177623990773\\
80	0.000830449826989619\\
81	0.000738177623990773\\
82	0.000645905420991926\\
83	0.000830449826989619\\
84	0.000507497116493656\\
85	0.000738177623990773\\
86	0.000922722029988466\\
87	0.00055363321799308\\
88	0.000968858131487889\\
89	0.000507497116493656\\
90	0.00041522491349481\\
91	0.000830449826989619\\
92	0.000599769319492503\\
93	0.000968858131487889\\
94	0.000738177623990773\\
95	0.000784313725490196\\
96	0.000784313725490196\\
97	0.000784313725490196\\
98	0.00101499423298731\\
99	0.000645905420991926\\
100	0.00101499423298731\\
101	0.000692041522491349\\
102	0.000461361014994233\\
103	0.000876585928489043\\
104	0.000738177623990773\\
105	0.00055363321799308\\
106	0.000645905420991926\\
107	0.000738177623990773\\
108	0.000461361014994233\\
109	0.000968858131487889\\
110	0.000599769319492503\\
111	0.000738177623990773\\
112	0.000830449826989619\\
113	0.000692041522491349\\
114	0.000784313725490196\\
115	0.000738177623990773\\
116	0.000645905420991926\\
117	0.000645905420991926\\
118	0.000738177623990773\\
119	0.000784313725490196\\
120	0.000599769319492503\\
121	0.000876585928489043\\
122	0.00027681660899654\\
123	0.000692041522491349\\
124	0.000738177623990773\\
125	0.000876585928489043\\
126	0.000507497116493656\\
127	0.000230680507497116\\
128	0.00041522491349481\\
129	0.000876585928489043\\
130	0.000599769319492503\\
131	0.000922722029988466\\
132	0.00055363321799308\\
133	0.000507497116493656\\
134	0.000876585928489043\\
135	0.000784313725490196\\
136	0.000830449826989619\\
137	0.000784313725490196\\
138	0.000922722029988466\\
139	0.00133794694348328\\
140	0.00110726643598616\\
141	0.000922722029988466\\
142	0.00106113033448674\\
143	0.00147635524798155\\
144	0.000830449826989619\\
145	0.000507497116493656\\
146	0.00129181084198385\\
147	0.00115340253748558\\
148	0.000692041522491349\\
149	0.000738177623990773\\
150	0.000922722029988466\\
151	0.00110726643598616\\
152	0.000738177623990773\\
153	0.000830449826989619\\
154	0.00119953863898501\\
155	0.000645905420991926\\
156	0.000692041522491349\\
157	0.000830449826989619\\
158	0.000922722029988466\\
159	0.000692041522491349\\
160	0.000968858131487889\\
161	0.000876585928489043\\
162	0.00156862745098039\\
163	0.0013840830449827\\
164	0.00143021914648212\\
165	0.00156862745098039\\
166	0.00106113033448674\\
167	0.00106113033448674\\
168	0.00101499423298731\\
169	0.00106113033448674\\
170	0.00115340253748558\\
171	0.000784313725490196\\
172	0.00119953863898501\\
173	0.00133794694348328\\
174	0.00156862745098039\\
175	0.000922722029988466\\
176	0.00152249134948097\\
177	0.00166089965397924\\
178	0.00119953863898501\\
179	0.00143021914648212\\
180	0.00143021914648212\\
};
\addlegendentry{NLOS}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.5, draw=none, area legend] table[row sep=crcr] {%
x	y\\
-109	0.000121995852141027\\
-108	0\\
-107	0.000365987556423082\\
-106	0\\
-105	0.000121995852141027\\
-104	0\\
-103	0\\
-102	0\\
-101	0\\
-100	0\\
-99	0\\
-98	0\\
-97	0\\
-96	0\\
-95	0\\
-94	0\\
-93	0\\
-92	0\\
-91	0.000121995852141027\\
-90	0\\
-89	0.000121995852141027\\
-88	0\\
-87	0\\
-86	0\\
-85	0\\
-84	0\\
-83	0\\
-82	0\\
-81	0\\
-80	0\\
-79	0\\
-78	0\\
-77	0\\
-76	0\\
-75	0\\
-74	0\\
-73	0\\
-72	0\\
-71	0\\
-70	0\\
-69	0\\
-68	0\\
-67	0\\
-66	0\\
-65	0\\
-64	0\\
-63	0\\
-62	0\\
-61	0\\
-60	0\\
-59	0\\
-58	0\\
-57	0\\
-56	0\\
-55	0\\
-54	0\\
-53	0.000121995852141027\\
-52	0\\
-51	0\\
-50	0\\
-49	0\\
-48	0\\
-47	0.000121995852141027\\
-46	0\\
-45	0.000243991704282054\\
-44	0.000121995852141027\\
-43	0\\
-42	0\\
-41	0\\
-40	0.000121995852141027\\
-39	0.000121995852141027\\
-38	0.000121995852141027\\
-37	0.000121995852141027\\
-36	0.000121995852141027\\
-35	0\\
-34	0\\
-33	0.000121995852141027\\
-32	0.000121995852141027\\
-31	0.000365987556423082\\
-30	0.000243991704282054\\
-29	0.0013419543735513\\
-28	0.000975966817128218\\
-27	0.000975966817128218\\
-26	0.00085397096498719\\
-25	0.000975966817128218\\
-24	0.000975966817128218\\
-23	0.00085397096498719\\
-22	0.000365987556423082\\
-21	0.00109796266926924\\
-20	0.000487983408564109\\
-19	0.000243991704282054\\
-18	0.000121995852141027\\
-17	0.00085397096498719\\
-16	0.00085397096498719\\
-15	0.000365987556423082\\
-14	0.00158594607783335\\
-13	0.00085397096498719\\
-12	0.000365987556423082\\
-11	0.00109796266926924\\
-10	0.00170794192997438\\
-9	0.00121995852141027\\
-8	0.00256191289496157\\
-7	0.00524582164206417\\
-6	0.0107356349884104\\
-5	0.0168354275954618\\
-4	0.0275710625838721\\
-3	0.0608759302183726\\
-2	0.116628034646822\\
-1	0.242527754056362\\
0	0.254727339270465\\
1	0.113822130047578\\
2	0.0567280712455777\\
3	0.0259851165060388\\
4	0.013297547883372\\
5	0.00719775527632061\\
6	0.00487983408564109\\
7	0.00317189215566671\\
8	0.00243991704282054\\
9	0.00121995852141027\\
10	0.00109796266926924\\
11	0.0013419543735513\\
12	0.000731975112846163\\
13	0.000609979260705136\\
14	0.00109796266926924\\
15	0.000609979260705136\\
16	0.000731975112846163\\
17	0.000487983408564109\\
18	0.000365987556423082\\
19	0.000243991704282054\\
20	0.000243991704282054\\
21	0.000365987556423082\\
22	0.000365987556423082\\
23	0.000243991704282054\\
24	0.000121995852141027\\
25	0\\
26	0.000243991704282054\\
27	0.000365987556423082\\
28	0.000121995852141027\\
29	0.000243991704282054\\
30	0.000121995852141027\\
31	0\\
32	0\\
33	0.000487983408564109\\
34	0.000365987556423082\\
35	0\\
36	0\\
37	0\\
38	0.000121995852141027\\
39	0.000121995852141027\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0.000121995852141027\\
47	0.000243991704282054\\
48	0\\
49	0.000121995852141027\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0.000121995852141027\\
79	0\\
80	0.000121995852141027\\
81	0\\
82	0\\
83	0.000121995852141027\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0.000121995852141027\\
89	0.000121995852141027\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0.000121995852141027\\
96	0\\
97	0\\
98	0.000121995852141027\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0.000121995852141027\\
109	0\\
110	0\\
111	0.000121995852141027\\
112	0.000121995852141027\\
};
\addlegendentry{LOS}

\end{axis}

\end{tikzpicture}%

==> Figure_tex/pdf_elevation_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\linewidth,
height=0.7\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=-30,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={[deg]},
ymin=0,
ymax=0.1,
ylabel style={font=\color{white!15!black}},
ylabel={PDF},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.5, area legend] table[row sep=crcr] {%
x	y\\
-46.6	4.61361014994233e-05\\
-46.4	0\\
-46.2	0\\
-46	0\\
-45.8	0\\
-45.6	0\\
-45.4	0\\
-45.2	0\\
-45	0\\
-44.8	0\\
-44.6	0\\
-44.4	0\\
-44.2	0\\
-44	0\\
-43.8	0\\
-43.6	4.61361014994233e-05\\
-43.4	0\\
-43.2	4.61361014994233e-05\\
-43	9.22722029988466e-05\\
-42.8	0\\
-42.6	4.61361014994233e-05\\
-42.4	4.61361014994233e-05\\
-42.2	0\\
-42	4.61361014994233e-05\\
-41.8	0\\
-41.6	0\\
-41.4	4.61361014994233e-05\\
-41.2	0\\
-41	4.61361014994233e-05\\
-40.8	0\\
-40.6	9.22722029988466e-05\\
-40.4	9.22722029988466e-05\\
-40.2	0\\
-40	0\\
-39.8	0.00013840830449827\\
-39.6	4.61361014994233e-05\\
-39.4	0\\
-39.2	4.61361014994233e-05\\
-39	4.61361014994233e-05\\
-38.8	0\\
-38.6	4.61361014994233e-05\\
-38.4	0\\
-38.2	0\\
-38	4.61361014994233e-05\\
-37.8	9.22722029988466e-05\\
-37.6	4.61361014994233e-05\\
-37.4	9.22722029988466e-05\\
-37.2	0\\
-37	0\\
-36.8	4.61361014994233e-05\\
-36.6	9.22722029988466e-05\\
-36.4	0\\
-36.2	0\\
-36	0\\
-35.8	4.61361014994233e-05\\
-35.6	0\\
-35.4	0.00013840830449827\\
-35.2	0\\
-35	4.61361014994233e-05\\
-34.8	4.61361014994233e-05\\
-34.6	0\\
-34.4	0\\
-34.2	4.61361014994233e-05\\
-34	0.00013840830449827\\
-33.8	4.61361014994233e-05\\
-33.6	9.22722029988466e-05\\
-33.4	0\\
-33.2	0\\
-33	0.00013840830449827\\
-32.8	0\\
-32.6	0.00013840830449827\\
-32.4	0.00013840830449827\\
-32.2	9.22722029988466e-05\\
-32	0.00013840830449827\\
-31.8	9.22722029988466e-05\\
-31.6	9.22722029988466e-05\\
-31.4	9.22722029988466e-05\\
-31.2	4.61361014994233e-05\\
-31	9.22722029988466e-05\\
-30.8	0.00013840830449827\\
-30.6	9.22722029988466e-05\\
-30.4	9.22722029988466e-05\\
-30.2	9.22722029988466e-05\\
-30	9.22722029988466e-05\\
-29.8	0.00027681660899654\\
-29.6	9.22722029988466e-05\\
-29.4	0.000230680507497116\\
-29.2	0\\
-29	9.22722029988466e-05\\
-28.8	0\\
-28.6	4.61361014994233e-05\\
-28.4	9.22722029988466e-05\\
-28.2	9.22722029988466e-05\\
-28	9.22722029988466e-05\\
-27.8	9.22722029988466e-05\\
-27.6	0.00013840830449827\\
-27.4	0.000322952710495963\\
-27.2	0.00013840830449827\\
-27	9.22722029988466e-05\\
-26.8	4.61361014994233e-05\\
-26.6	0.000322952710495963\\
-26.4	0.000230680507497116\\
-26.2	0.000184544405997693\\
-26	9.22722029988466e-05\\
-25.8	0.000369088811995386\\
-25.6	0.00013840830449827\\
-25.4	0.000184544405997693\\
-25.2	0.000184544405997693\\
-25	0.000230680507497116\\
-24.8	0.00013840830449827\\
-24.6	0.000184544405997693\\
-24.4	0.00041522491349481\\
-24.2	0.00027681660899654\\
-24	0.000230680507497116\\
-23.8	0.00013840830449827\\
-23.6	0.00027681660899654\\
-23.4	0.000322952710495963\\
-23.2	0.000369088811995386\\
-23	0.00027681660899654\\
-22.8	0.000230680507497116\\
-22.6	0.000461361014994233\\
-22.4	0.00055363321799308\\
-22.2	0.00027681660899654\\
-22	0.000599769319492503\\
-21.8	0.000322952710495963\\
-21.6	0.000507497116493656\\
-21.4	0.00013840830449827\\
-21.2	0.00027681660899654\\
-21	0.00055363321799308\\
-20.8	0.00041522491349481\\
-20.6	0.000507497116493656\\
-20.4	0.00013840830449827\\
-20.2	0.00027681660899654\\
-20	0.000461361014994233\\
-19.8	0.000461361014994233\\
-19.6	0.000461361014994233\\
-19.4	0.000369088811995386\\
-19.2	0.000184544405997693\\
-19	0.00041522491349481\\
-18.8	0.00027681660899654\\
-18.6	0.000184544405997693\\
-18.4	0.00027681660899654\\
-18.2	0.000507497116493656\\
-18	0.000322952710495963\\
-17.8	0.000322952710495963\\
-17.6	0.00041522491349481\\
-17.4	0.00027681660899654\\
-17.2	0.000369088811995386\\
-17	0.00055363321799308\\
-16.8	0.000230680507497116\\
-16.6	0.000369088811995386\\
-16.4	0.00027681660899654\\
-16.2	0.000645905420991926\\
-16	0.000369088811995386\\
-15.8	0.000322952710495963\\
-15.6	0.00041522491349481\\
-15.4	0.000369088811995386\\
-15.2	0.000507497116493656\\
-15	0.000922722029988466\\
-14.8	0.000507497116493656\\
-14.6	0.000461361014994233\\
-14.4	0.000692041522491349\\
-14.2	0.00041522491349481\\
-14	0.000784313725490196\\
-13.8	0.000968858131487889\\
-13.6	0.000692041522491349\\
-13.4	0.000599769319492503\\
-13.2	0.000738177623990773\\
-13	0.000692041522491349\\
-12.8	0.000738177623990773\\
-12.6	0.000968858131487889\\
-12.4	0.000968858131487889\\
-12.2	0.000830449826989619\\
-12	0.00124567474048443\\
-11.8	0.00129181084198385\\
-11.6	0.00124567474048443\\
-11.4	0.000876585928489043\\
-11.2	0.00129181084198385\\
-11	0.00133794694348328\\
-10.8	0.00129181084198385\\
-10.6	0.00143021914648212\\
-10.4	0.00133794694348328\\
-10.2	0.00179930795847751\\
-10	0.00129181084198385\\
-9.8	0.00244521337946943\\
-9.6	0.00179930795847751\\
-9.4	0.0021683967704729\\
-9.2	0.00244521337946943\\
-9	0.00189158016147636\\
-8.8	0.00286043829296424\\
-8.6	0.00221453287197232\\
-8.4	0.00272202998846597\\
-8.2	0.00309111880046136\\
-8	0.00313725490196078\\
-7.8	0.00355247981545559\\
-7.6	0.00346020761245675\\
-7.4	0.0039677047289504\\
-7.2	0.00364475201845444\\
-7	0.00433679354094579\\
-6.8	0.00419838523644752\\
-6.6	0.00382929642445213\\
-6.4	0.00442906574394464\\
-6.2	0.00512110726643599\\
-6	0.00558246828143022\\
-5.8	0.00632064590542099\\
-5.6	0.00572087658592849\\
-5.4	0.00687427912341407\\
-5.2	0.0081199538638985\\
-5	0.00719723183391003\\
-4.8	0.00858131487889273\\
-4.6	0.00885813148788927\\
-4.4	0.00904267589388697\\
-4.2	0.0100115340253749\\
-4	0.00968858131487889\\
-3.8	0.0113494809688581\\
-3.6	0.0117647058823529\\
-3.4	0.0112572087658593\\
-3.2	0.0134717416378316\\
-3	0.015040369088812\\
-2.8	0.0159630911188005\\
-2.6	0.0147635524798155\\
-2.4	0.0172549019607843\\
-2.2	0.0175778546712803\\
-2	0.0186851211072664\\
-1.8	0.0227450980392157\\
-1.6	0.0217301038062284\\
-1.4	0.024959630911188\\
-1.2	0.0266666666666667\\
-1	0.0284198385236448\\
-0.799999999999997	0.0310034602076125\\
-0.600000000000001	0.0386159169550173\\
-0.399999999999999	0.0428143021914648\\
-0.199999999999996	0.0488581314878893\\
0	0.0495040369088812\\
0.200000000000003	0.0468742791234141\\
0.399999999999999	0.0372318339100346\\
0.600000000000001	0.0322029988465975\\
0.800000000000004	0.0305882352941176\\
1	0.0250519031141869\\
1.2	0.0213148788927336\\
1.4	0.0175317185697809\\
1.6	0.0143483275663206\\
1.8	0.0130565167243368\\
2	0.0108881199538639\\
2.2	0.00899653979238754\\
2.4	0.00738177623990773\\
2.6	0.00687427912341407\\
2.8	0.00581314878892734\\
3	0.00539792387543253\\
3.2	0.0039677047289504\\
3.4	0.00286043829296424\\
3.6	0.00290657439446367\\
3.8	0.0025836216839677\\
4	0.00221453287197232\\
4.2	0.0027681660899654\\
4.4	0.00152249134948097\\
4.6	0.00166089965397924\\
4.8	0.0013840830449827\\
5	0.00143021914648212\\
5.2	0.00147635524798155\\
5.4	0.00133794694348328\\
5.6	0.00106113033448674\\
5.8	0.000645905420991926\\
6	0.000922722029988466\\
6.2	0.000922722029988466\\
6.4	0.000830449826989619\\
6.6	0.000461361014994233\\
6.8	0.00041522491349481\\
7	0.000738177623990773\\
7.2	0.000461361014994233\\
7.4	0.000599769319492503\\
7.6	0.000507497116493656\\
7.8	0.000184544405997693\\
8	0.000322952710495963\\
8.2	0.000230680507497116\\
8.4	0.000322952710495963\\
8.6	0.00027681660899654\\
8.8	0.00013840830449827\\
9	0.00013840830449827\\
9.2	0.000230680507497116\\
9.4	0.00013840830449827\\
9.6	0\\
9.8	4.61361014994233e-05\\
10	0\\
10.2	0.00013840830449827\\
10.4	9.22722029988466e-05\\
10.6	4.61361014994233e-05\\
10.8	0\\
11	4.61361014994233e-05\\
11.2	9.22722029988466e-05\\
11.4	0\\
11.6	9.22722029988466e-05\\
11.8	4.61361014994233e-05\\
12	0\\
12.2	0\\
12.4	0\\
12.6	0\\
12.8	4.61361014994233e-05\\
13	0\\
13.2	0\\
13.4	0\\
13.6	0\\
13.8	4.61361014994233e-05\\
14	4.61361014994233e-05\\
14.2	0\\
14.4	0\\
14.6	0\\
14.8	4.61361014994233e-05\\
15	0\\
15.2	4.61361014994233e-05\\
15.4	0\\
15.6	0\\
15.8	0\\
16	0\\
16.2	4.61361014994233e-05\\
16.4	0\\
16.6	0\\
16.8	0\\
17	0\\
17.2	0\\
17.4	0\\
17.6	0\\
17.8	0\\
18	0\\
18.2	0\\
18.4	0\\
18.6	0\\
18.8	0\\
19	0\\
19.2	0\\
19.4	0\\
19.6	0\\
19.8	0\\
20	0\\
20.2	0\\
20.4	0\\
20.6	0\\
20.8	0\\
21	0\\
21.2	0\\
21.4	0\\
21.6	0\\
21.8	0\\
22	0\\
22.2	0\\
22.4	0\\
22.6	0\\
22.8	0\\
23	0\\
23.2	0\\
23.4	0\\
23.6	0\\
23.8	0\\
24	0\\
24.2	0\\
24.4	0\\
24.6	0\\
24.8	0\\
25	0\\
25.2	0\\
25.4	0\\
25.6	0\\
25.8	0\\
26	0\\
26.2	0\\
26.4	0\\
26.6	0\\
26.8	0\\
27	0\\
27.2	0\\
27.4	0\\
27.6	0\\
27.8	0\\
28	0\\
28.2	4.61361014994233e-05\\
28.4	0\\
28.6	0\\
28.8	0\\
29	0\\
29.2	0\\
29.4	0\\
29.6	0\\
29.8	0\\
30	4.61361014994233e-05\\
30.2	0\\
30.4	0\\
30.6	0\\
30.8	0\\
31	0\\
31.2	0\\
31.4	0\\
31.6	0\\
31.8	0\\
32	4.61361014994233e-05\\
32.2	4.61361014994233e-05\\
};
\addlegendentry{elevation error NLOS}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.5, area legend] table[row sep=crcr] {%
x	y\\
-22.4	0.000121995852141027\\
-22.2	0\\
-22	0\\
-21.8	0\\
-21.6	0\\
-21.4	0\\
-21.2	0.000243991704282054\\
-21	0\\
-20.8	0\\
-20.6	0\\
-20.4	0\\
-20.2	0\\
-20	0\\
-19.8	0\\
-19.6	0\\
-19.4	0\\
-19.2	0\\
-19	0\\
-18.8	0\\
-18.6	0\\
-18.4	0\\
-18.2	0\\
-18	0\\
-17.8	0\\
-17.6	0\\
-17.4	0\\
-17.2	0\\
-17	0\\
-16.8	0\\
-16.6	0\\
-16.4	0\\
-16.2	0\\
-16	0\\
-15.8	0\\
-15.6	0\\
-15.4	0\\
-15.2	0\\
-15	0\\
-14.8	0\\
-14.6	0\\
-14.4	0\\
-14.2	0\\
-14	0\\
-13.8	0\\
-13.6	0\\
-13.4	0\\
-13.2	0\\
-13	0\\
-12.8	0\\
-12.6	0\\
-12.4	0\\
-12.2	0\\
-12	0\\
-11.8	0\\
-11.6	0\\
-11.4	0\\
-11.2	0.000121995852141027\\
-11	0\\
-10.8	0\\
-10.6	0\\
-10.4	0\\
-10.2	0\\
-10	0\\
-9.8	0.000121995852141027\\
-9.6	0\\
-9.4	0\\
-9.2	0\\
-9	0\\
-8.8	0.000121995852141027\\
-8.6	0\\
-8.4	0\\
-8.2	0\\
-8	0\\
-7.8	0\\
-7.6	0.000121995852141027\\
-7.4	0\\
-7.2	0\\
-7	0.000487983408564109\\
-6.8	0\\
-6.6	0.000121995852141027\\
-6.4	0.000365987556423082\\
-6.2	0.000609979260705136\\
-6	0.000365987556423082\\
-5.8	0.000365987556423082\\
-5.6	0.000609979260705136\\
-5.4	0.000731975112846163\\
-5.2	0.000975966817128218\\
-5	0.000365987556423082\\
-4.8	0.000731975112846163\\
-4.6	0.0013419543735513\\
-4.4	0.00109796266926924\\
-4.2	0.00146395022569233\\
-4	0.00207392948639746\\
-3.8	0.00195193363425644\\
-3.6	0.00146395022569233\\
-3.4	0.00231792119067952\\
-3.2	0.00292790045138465\\
-3	0.00414785897279493\\
-2.8	0.0053678174942052\\
-2.6	0.0053678174942052\\
-2.4	0.00695376357203855\\
-2.2	0.00817372209344882\\
-2	0.0120775893619617\\
-1.8	0.0141515188483592\\
-1.6	0.017933390264731\\
-1.4	0.02256923264609\\
-1.2	0.0274490667317311\\
-1	0.0325728925216543\\
-0.800000000000001	0.0396486519458338\\
-0.600000000000001	0.0606319385140905\\
-0.400000000000002	0.0784433329266805\\
-0.199999999999999	0.0930828351836038\\
0	0.0944247895571551\\
0.199999999999999	0.0868610467244114\\
0.399999999999999	0.0662437477125778\\
0.599999999999998	0.0557521044284494\\
0.800000000000001	0.0500182993778212\\
1	0.0413565938758082\\
1.2	0.0346468220080517\\
1.4	0.0259851165060388\\
1.6	0.0174454068561669\\
1.8	0.0162254483347566\\
2	0.013419543735513\\
2.2	0.00939368061485909\\
2.4	0.00683176771989752\\
2.6	0.00524582164206417\\
2.8	0.00439185067707698\\
3	0.00390386726851287\\
3.2	0.00256191289496157\\
3.4	0.000975966817128218\\
3.6	0.00146395022569233\\
3.8	0.00207392948639746\\
4	0.000975966817128218\\
4.2	0.00146395022569233\\
4.4	0.000243991704282054\\
4.6	0.00085397096498719\\
4.8	0.00109796266926924\\
5	0.000609979260705136\\
5.2	0.000487983408564109\\
5.4	0.000365987556423082\\
5.6	0.000731975112846163\\
5.8	0.000243991704282054\\
6	0.000365987556423082\\
6.2	0.000243991704282054\\
6.4	0.000365987556423082\\
6.6	0.000121995852141027\\
6.8	0.000121995852141027\\
7	0.000365987556423082\\
7.2	0.000243991704282054\\
7.4	0.000121995852141027\\
7.6	0.000243991704282054\\
7.8	0\\
8	0.000121995852141027\\
8.2	0\\
8.4	0.000243991704282054\\
8.6	0.000243991704282054\\
8.8	0.000121995852141027\\
9	0.000121995852141027\\
9.2	0.000243991704282054\\
9.4	0\\
9.6	0\\
9.8	0\\
10	0\\
10.2	0.000121995852141027\\
10.4	0.000121995852141027\\
10.6	0\\
10.8	0\\
11	0\\
11.2	0.000121995852141027\\
11.4	0\\
11.6	0\\
11.8	0\\
12	0\\
12.2	0\\
12.4	0\\
12.6	0\\
12.8	0\\
13	0\\
13.2	0\\
13.4	0\\
13.6	0\\
13.8	0\\
14	0.000121995852141027\\
14.2	0\\
14.4	0\\
14.6	0\\
14.8	0.000121995852141027\\
15	0.000121995852141027\\
};
\addlegendentry{elevation error LOS}

\end{axis}

\begin{axis}[%
width=1.227\linewidth,
height=1.227\linewidth,
at={(-0.16\linewidth,-0.135\linewidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figure_tex/pdf_elevation_error_deg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
y tick label style={
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2
  },
  x tick label style={
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=0
  },
width=0.8\linewidth,
height=0.63\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=-30,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={deg},
ymin=0,
ymax=0.1,
ylabel style={font=\color{white!15!black}},
ylabel={PDF},
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.5, draw=none, area legend] table[row sep=crcr] {%
x	y\\
-46.6	4.61361014994233e-05\\
-46.4	0\\
-46.2	0\\
-46	0\\
-45.8	0\\
-45.6	0\\
-45.4	0\\
-45.2	0\\
-45	0\\
-44.8	0\\
-44.6	0\\
-44.4	0\\
-44.2	0\\
-44	0\\
-43.8	0\\
-43.6	4.61361014994233e-05\\
-43.4	0\\
-43.2	4.61361014994233e-05\\
-43	9.22722029988466e-05\\
-42.8	0\\
-42.6	4.61361014994233e-05\\
-42.4	4.61361014994233e-05\\
-42.2	0\\
-42	4.61361014994233e-05\\
-41.8	0\\
-41.6	0\\
-41.4	4.61361014994233e-05\\
-41.2	0\\
-41	4.61361014994233e-05\\
-40.8	0\\
-40.6	9.22722029988466e-05\\
-40.4	9.22722029988466e-05\\
-40.2	0\\
-40	0\\
-39.8	0.00013840830449827\\
-39.6	4.61361014994233e-05\\
-39.4	0\\
-39.2	4.61361014994233e-05\\
-39	4.61361014994233e-05\\
-38.8	0\\
-38.6	4.61361014994233e-05\\
-38.4	0\\
-38.2	0\\
-38	4.61361014994233e-05\\
-37.8	9.22722029988466e-05\\
-37.6	4.61361014994233e-05\\
-37.4	9.22722029988466e-05\\
-37.2	0\\
-37	0\\
-36.8	4.61361014994233e-05\\
-36.6	9.22722029988466e-05\\
-36.4	0\\
-36.2	0\\
-36	0\\
-35.8	4.61361014994233e-05\\
-35.6	0\\
-35.4	0.00013840830449827\\
-35.2	0\\
-35	4.61361014994233e-05\\
-34.8	4.61361014994233e-05\\
-34.6	0\\
-34.4	0\\
-34.2	4.61361014994233e-05\\
-34	0.00013840830449827\\
-33.8	4.61361014994233e-05\\
-33.6	9.22722029988466e-05\\
-33.4	0\\
-33.2	0\\
-33	0.00013840830449827\\
-32.8	0\\
-32.6	0.00013840830449827\\
-32.4	0.00013840830449827\\
-32.2	9.22722029988466e-05\\
-32	0.00013840830449827\\
-31.8	9.22722029988466e-05\\
-31.6	9.22722029988466e-05\\
-31.4	9.22722029988466e-05\\
-31.2	4.61361014994233e-05\\
-31	9.22722029988466e-05\\
-30.8	0.00013840830449827\\
-30.6	9.22722029988466e-05\\
-30.4	9.22722029988466e-05\\
-30.2	9.22722029988466e-05\\
-30	9.22722029988466e-05\\
-29.8	0.00027681660899654\\
-29.6	9.22722029988466e-05\\
-29.4	0.000230680507497116\\
-29.2	0\\
-29	9.22722029988466e-05\\
-28.8	0\\
-28.6	4.61361014994233e-05\\
-28.4	9.22722029988466e-05\\
-28.2	9.22722029988466e-05\\
-28	9.22722029988466e-05\\
-27.8	9.22722029988466e-05\\
-27.6	0.00013840830449827\\
-27.4	0.000322952710495963\\
-27.2	0.00013840830449827\\
-27	9.22722029988466e-05\\
-26.8	4.61361014994233e-05\\
-26.6	0.000322952710495963\\
-26.4	0.000230680507497116\\
-26.2	0.000184544405997693\\
-26	9.22722029988466e-05\\
-25.8	0.000369088811995386\\
-25.6	0.00013840830449827\\
-25.4	0.000184544405997693\\
-25.2	0.000184544405997693\\
-25	0.000230680507497116\\
-24.8	0.00013840830449827\\
-24.6	0.000184544405997693\\
-24.4	0.00041522491349481\\
-24.2	0.00027681660899654\\
-24	0.000230680507497116\\
-23.8	0.00013840830449827\\
-23.6	0.00027681660899654\\
-23.4	0.000322952710495963\\
-23.2	0.000369088811995386\\
-23	0.00027681660899654\\
-22.8	0.000230680507497116\\
-22.6	0.000461361014994233\\
-22.4	0.00055363321799308\\
-22.2	0.00027681660899654\\
-22	0.000599769319492503\\
-21.8	0.000322952710495963\\
-21.6	0.000507497116493656\\
-21.4	0.00013840830449827\\
-21.2	0.00027681660899654\\
-21	0.00055363321799308\\
-20.8	0.00041522491349481\\
-20.6	0.000507497116493656\\
-20.4	0.00013840830449827\\
-20.2	0.00027681660899654\\
-20	0.000461361014994233\\
-19.8	0.000461361014994233\\
-19.6	0.000461361014994233\\
-19.4	0.000369088811995386\\
-19.2	0.000184544405997693\\
-19	0.00041522491349481\\
-18.8	0.00027681660899654\\
-18.6	0.000184544405997693\\
-18.4	0.00027681660899654\\
-18.2	0.000507497116493656\\
-18	0.000322952710495963\\
-17.8	0.000322952710495963\\
-17.6	0.00041522491349481\\
-17.4	0.00027681660899654\\
-17.2	0.000369088811995386\\
-17	0.00055363321799308\\
-16.8	0.000230680507497116\\
-16.6	0.000369088811995386\\
-16.4	0.00027681660899654\\
-16.2	0.000645905420991926\\
-16	0.000369088811995386\\
-15.8	0.000322952710495963\\
-15.6	0.00041522491349481\\
-15.4	0.000369088811995386\\
-15.2	0.000507497116493656\\
-15	0.000922722029988466\\
-14.8	0.000507497116493656\\
-14.6	0.000461361014994233\\
-14.4	0.000692041522491349\\
-14.2	0.00041522491349481\\
-14	0.000784313725490196\\
-13.8	0.000968858131487889\\
-13.6	0.000692041522491349\\
-13.4	0.000599769319492503\\
-13.2	0.000738177623990773\\
-13	0.000692041522491349\\
-12.8	0.000738177623990773\\
-12.6	0.000968858131487889\\
-12.4	0.000968858131487889\\
-12.2	0.000830449826989619\\
-12	0.00124567474048443\\
-11.8	0.00129181084198385\\
-11.6	0.00124567474048443\\
-11.4	0.000876585928489043\\
-11.2	0.00129181084198385\\
-11	0.00133794694348328\\
-10.8	0.00129181084198385\\
-10.6	0.00143021914648212\\
-10.4	0.00133794694348328\\
-10.2	0.00179930795847751\\
-10	0.00129181084198385\\
-9.8	0.00244521337946943\\
-9.6	0.00179930795847751\\
-9.4	0.0021683967704729\\
-9.2	0.00244521337946943\\
-9	0.00189158016147636\\
-8.8	0.00286043829296424\\
-8.6	0.00221453287197232\\
-8.4	0.00272202998846597\\
-8.2	0.00309111880046136\\
-8	0.00313725490196078\\
-7.8	0.00355247981545559\\
-7.6	0.00346020761245675\\
-7.4	0.0039677047289504\\
-7.2	0.00364475201845444\\
-7	0.00433679354094579\\
-6.8	0.00419838523644752\\
-6.6	0.00382929642445213\\
-6.4	0.00442906574394464\\
-6.2	0.00512110726643599\\
-6	0.00558246828143022\\
-5.8	0.00632064590542099\\
-5.6	0.00572087658592849\\
-5.4	0.00687427912341407\\
-5.2	0.0081199538638985\\
-5	0.00719723183391003\\
-4.8	0.00858131487889273\\
-4.6	0.00885813148788927\\
-4.4	0.00904267589388697\\
-4.2	0.0100115340253749\\
-4	0.00968858131487889\\
-3.8	0.0113494809688581\\
-3.6	0.0117647058823529\\
-3.4	0.0112572087658593\\
-3.2	0.0134717416378316\\
-3	0.015040369088812\\
-2.8	0.0159630911188005\\
-2.6	0.0147635524798155\\
-2.4	0.0172549019607843\\
-2.2	0.0175778546712803\\
-2	0.0186851211072664\\
-1.8	0.0227450980392157\\
-1.6	0.0217301038062284\\
-1.4	0.024959630911188\\
-1.2	0.0266666666666667\\
-1	0.0284198385236448\\
-0.799999999999997	0.0310034602076125\\
-0.600000000000001	0.0386159169550173\\
-0.399999999999999	0.0428143021914648\\
-0.199999999999996	0.0488581314878893\\
0	0.0495040369088812\\
0.200000000000003	0.0468742791234141\\
0.399999999999999	0.0372318339100346\\
0.600000000000001	0.0322029988465975\\
0.800000000000004	0.0305882352941176\\
1	0.0250519031141869\\
1.2	0.0213148788927336\\
1.4	0.0175317185697809\\
1.6	0.0143483275663206\\
1.8	0.0130565167243368\\
2	0.0108881199538639\\
2.2	0.00899653979238754\\
2.4	0.00738177623990773\\
2.6	0.00687427912341407\\
2.8	0.00581314878892734\\
3	0.00539792387543253\\
3.2	0.0039677047289504\\
3.4	0.00286043829296424\\
3.6	0.00290657439446367\\
3.8	0.0025836216839677\\
4	0.00221453287197232\\
4.2	0.0027681660899654\\
4.4	0.00152249134948097\\
4.6	0.00166089965397924\\
4.8	0.0013840830449827\\
5	0.00143021914648212\\
5.2	0.00147635524798155\\
5.4	0.00133794694348328\\
5.6	0.00106113033448674\\
5.8	0.000645905420991926\\
6	0.000922722029988466\\
6.2	0.000922722029988466\\
6.4	0.000830449826989619\\
6.6	0.000461361014994233\\
6.8	0.00041522491349481\\
7	0.000738177623990773\\
7.2	0.000461361014994233\\
7.4	0.000599769319492503\\
7.6	0.000507497116493656\\
7.8	0.000184544405997693\\
8	0.000322952710495963\\
8.2	0.000230680507497116\\
8.4	0.000322952710495963\\
8.6	0.00027681660899654\\
8.8	0.00013840830449827\\
9	0.00013840830449827\\
9.2	0.000230680507497116\\
9.4	0.00013840830449827\\
9.6	0\\
9.8	4.61361014994233e-05\\
10	0\\
10.2	0.00013840830449827\\
10.4	9.22722029988466e-05\\
10.6	4.61361014994233e-05\\
10.8	0\\
11	4.61361014994233e-05\\
11.2	9.22722029988466e-05\\
11.4	0\\
11.6	9.22722029988466e-05\\
11.8	4.61361014994233e-05\\
12	0\\
12.2	0\\
12.4	0\\
12.6	0\\
12.8	4.61361014994233e-05\\
13	0\\
13.2	0\\
13.4	0\\
13.6	0\\
13.8	4.61361014994233e-05\\
14	4.61361014994233e-05\\
14.2	0\\
14.4	0\\
14.6	0\\
14.8	4.61361014994233e-05\\
15	0\\
15.2	4.61361014994233e-05\\
15.4	0\\
15.6	0\\
15.8	0\\
16	0\\
16.2	4.61361014994233e-05\\
16.4	0\\
16.6	0\\
16.8	0\\
17	0\\
17.2	0\\
17.4	0\\
17.6	0\\
17.8	0\\
18	0\\
18.2	0\\
18.4	0\\
18.6	0\\
18.8	0\\
19	0\\
19.2	0\\
19.4	0\\
19.6	0\\
19.8	0\\
20	0\\
20.2	0\\
20.4	0\\
20.6	0\\
20.8	0\\
21	0\\
21.2	0\\
21.4	0\\
21.6	0\\
21.8	0\\
22	0\\
22.2	0\\
22.4	0\\
22.6	0\\
22.8	0\\
23	0\\
23.2	0\\
23.4	0\\
23.6	0\\
23.8	0\\
24	0\\
24.2	0\\
24.4	0\\
24.6	0\\
24.8	0\\
25	0\\
25.2	0\\
25.4	0\\
25.6	0\\
25.8	0\\
26	0\\
26.2	0\\
26.4	0\\
26.6	0\\
26.8	0\\
27	0\\
27.2	0\\
27.4	0\\
27.6	0\\
27.8	0\\
28	0\\
28.2	4.61361014994233e-05\\
28.4	0\\
28.6	0\\
28.8	0\\
29	0\\
29.2	0\\
29.4	0\\
29.6	0\\
29.8	0\\
30	4.61361014994233e-05\\
30.2	0\\
30.4	0\\
30.6	0\\
30.8	0\\
31	0\\
31.2	0\\
31.4	0\\
31.6	0\\
31.8	0\\
32	4.61361014994233e-05\\
32.2	4.61361014994233e-05\\
};
\addlegendentry{NLOS}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.5, draw=none, area legend] table[row sep=crcr] {%
x	y\\
-22.4	0.000121995852141027\\
-22.2	0\\
-22	0\\
-21.8	0\\
-21.6	0\\
-21.4	0\\
-21.2	0.000243991704282054\\
-21	0\\
-20.8	0\\
-20.6	0\\
-20.4	0\\
-20.2	0\\
-20	0\\
-19.8	0\\
-19.6	0\\
-19.4	0\\
-19.2	0\\
-19	0\\
-18.8	0\\
-18.6	0\\
-18.4	0\\
-18.2	0\\
-18	0\\
-17.8	0\\
-17.6	0\\
-17.4	0\\
-17.2	0\\
-17	0\\
-16.8	0\\
-16.6	0\\
-16.4	0\\
-16.2	0\\
-16	0\\
-15.8	0\\
-15.6	0\\
-15.4	0\\
-15.2	0\\
-15	0\\
-14.8	0\\
-14.6	0\\
-14.4	0\\
-14.2	0\\
-14	0\\
-13.8	0\\
-13.6	0\\
-13.4	0\\
-13.2	0\\
-13	0\\
-12.8	0\\
-12.6	0\\
-12.4	0\\
-12.2	0\\
-12	0\\
-11.8	0\\
-11.6	0\\
-11.4	0\\
-11.2	0.000121995852141027\\
-11	0\\
-10.8	0\\
-10.6	0\\
-10.4	0\\
-10.2	0\\
-10	0\\
-9.8	0.000121995852141027\\
-9.6	0\\
-9.4	0\\
-9.2	0\\
-9	0\\
-8.8	0.000121995852141027\\
-8.6	0\\
-8.4	0\\
-8.2	0\\
-8	0\\
-7.8	0\\
-7.6	0.000121995852141027\\
-7.4	0\\
-7.2	0\\
-7	0.000487983408564109\\
-6.8	0\\
-6.6	0.000121995852141027\\
-6.4	0.000365987556423082\\
-6.2	0.000609979260705136\\
-6	0.000365987556423082\\
-5.8	0.000365987556423082\\
-5.6	0.000609979260705136\\
-5.4	0.000731975112846163\\
-5.2	0.000975966817128218\\
-5	0.000365987556423082\\
-4.8	0.000731975112846163\\
-4.6	0.0013419543735513\\
-4.4	0.00109796266926924\\
-4.2	0.00146395022569233\\
-4	0.00207392948639746\\
-3.8	0.00195193363425644\\
-3.6	0.00146395022569233\\
-3.4	0.00231792119067952\\
-3.2	0.00292790045138465\\
-3	0.00414785897279493\\
-2.8	0.0053678174942052\\
-2.6	0.0053678174942052\\
-2.4	0.00695376357203855\\
-2.2	0.00817372209344882\\
-2	0.0120775893619617\\
-1.8	0.0141515188483592\\
-1.6	0.017933390264731\\
-1.4	0.02256923264609\\
-1.2	0.0274490667317311\\
-1	0.0325728925216543\\
-0.800000000000001	0.0396486519458338\\
-0.600000000000001	0.0606319385140905\\
-0.400000000000002	0.0784433329266805\\
-0.199999999999999	0.0930828351836038\\
0	0.0944247895571551\\
0.199999999999999	0.0868610467244114\\
0.399999999999999	0.0662437477125778\\
0.599999999999998	0.0557521044284494\\
0.800000000000001	0.0500182993778212\\
1	0.0413565938758082\\
1.2	0.0346468220080517\\
1.4	0.0259851165060388\\
1.6	0.0174454068561669\\
1.8	0.0162254483347566\\
2	0.013419543735513\\
2.2	0.00939368061485909\\
2.4	0.00683176771989752\\
2.6	0.00524582164206417\\
2.8	0.00439185067707698\\
3	0.00390386726851287\\
3.2	0.00256191289496157\\
3.4	0.000975966817128218\\
3.6	0.00146395022569233\\
3.8	0.00207392948639746\\
4	0.000975966817128218\\
4.2	0.00146395022569233\\
4.4	0.000243991704282054\\
4.6	0.00085397096498719\\
4.8	0.00109796266926924\\
5	0.000609979260705136\\
5.2	0.000487983408564109\\
5.4	0.000365987556423082\\
5.6	0.000731975112846163\\
5.8	0.000243991704282054\\
6	0.000365987556423082\\
6.2	0.000243991704282054\\
6.4	0.000365987556423082\\
6.6	0.000121995852141027\\
6.8	0.000121995852141027\\
7	0.000365987556423082\\
7.2	0.000243991704282054\\
7.4	0.000121995852141027\\
7.6	0.000243991704282054\\
7.8	0\\
8	0.000121995852141027\\
8.2	0\\
8.4	0.000243991704282054\\
8.6	0.000243991704282054\\
8.8	0.000121995852141027\\
9	0.000121995852141027\\
9.2	0.000243991704282054\\
9.4	0\\
9.6	0\\
9.8	0\\
10	0\\
10.2	0.000121995852141027\\
10.4	0.000121995852141027\\
10.6	0\\
10.8	0\\
11	0\\
11.2	0.000121995852141027\\
11.4	0\\
11.6	0\\
11.8	0\\
12	0\\
12.2	0\\
12.4	0\\
12.6	0\\
12.8	0\\
13	0\\
13.2	0\\
13.4	0\\
13.6	0\\
13.8	0\\
14	0.000121995852141027\\
14.2	0\\
14.4	0\\
14.6	0\\
14.8	0.000121995852141027\\
15	0.000121995852141027\\
};
\addlegendentry{LOS}

\end{axis}
\end{tikzpicture}%

==> Figure_tex/pdf_static.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.8\columnwidth,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={[m]},
ymin=0.00044630801280815,
ymax=0.3,
ylabel style={font=\color{white!15!black}},
ylabel={\%},
ytick={0,0.1,0.2,0.3},
axis background/.style={fill=white},
legend style={at={(0.732,0.699)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.25, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.6	0.028\\
0.9	0.258\\
1.2	0.196\\
1.5	0.125\\
1.8	0.064\\
2.1	0.063\\
2.4	0.046\\
2.7	0.038\\
3	0.034\\
3.3	0.035\\
3.6	0.026\\
3.9	0.018\\
4.2	0.009\\
4.5	0.005\\
4.8	0.009\\
5.1	0.002\\
5.4	0.002\\
5.7	0.004\\
6	0.001\\
6.3	0\\
6.6	0\\
6.9	0\\
7.2	0\\
7.5	0.002\\
7.8	0\\
8.1	0\\
8.4	0\\
8.7	0\\
9	0\\
9.3	0\\
9.6	0\\
9.9	0\\
10.2	0\\
10.5	0\\
10.8	0\\
11.1	0\\
11.4	0\\
11.7	0.001\\
12	0.002\\
12.3	0.005\\
12.6	0.001\\
12.9	0.001\\
13.2	0\\
13.5	0\\
13.8	0\\
14.1	0\\
14.4	0\\
14.7	0\\
15	0\\
15.3	0\\
15.6	0\\
15.9	0\\
16.2	0\\
16.5	0\\
16.8	0\\
17.1	0\\
17.4	0\\
17.7	0\\
18	0\\
18.3	0\\
18.6	0\\
18.9	0\\
19.2	0\\
19.5	0\\
19.8	0\\
20.1	0\\
20.4	0\\
20.7	0\\
21	0\\
21.3	0\\
21.6	0\\
21.9	0\\
22.2	0\\
22.5	0\\
22.8	0.001\\
23.1	0\\
23.4	0\\
23.7	0\\
24	0\\
24.3	0\\
24.6	0\\
24.9	0\\
25.2	0\\
25.5	0\\
25.8	0\\
26.1	0.001\\
26.4	0\\
26.7	0\\
27	0\\
27.3	0\\
27.6	0\\
27.9	0\\
28.2	0\\
28.5	0\\
28.8	0\\
29.1	0\\
29.4	0\\
29.7	0\\
30	0.001\\
30.3	0\\
30.6	0\\
30.9	0\\
31.2	0\\
31.5	0\\
31.8	0\\
32.1	0\\
32.4	0.001\\
32.7	0.001\\
33	0\\
33.3	0\\
33.6	0.001\\
33.9	0.001\\
34.2	0\\
34.5	0\\
34.8	0\\
35.1	0\\
35.4	0\\
35.7	0.001\\
36	0.003\\
36.3	0\\
36.6	0\\
36.9	0.001\\
37.2	0.001\\
37.5	0\\
37.8	0\\
38.1	0\\
38.4	0\\
38.7	0\\
39	0.001\\
39.3	0\\
39.6	0\\
39.9	0\\
40.2	0\\
40.5	0\\
40.8	0\\
41.1	0\\
41.4	0\\
41.7	0\\
42	0\\
42.3	0\\
42.6	0\\
42.9	0\\
43.2	0\\
43.5	0.001\\
43.8	0\\
44.1	0\\
44.4	0\\
44.7	0.001\\
45	0\\
45.3	0\\
45.6	0\\
45.9	0\\
46.2	0\\
46.5	0\\
46.8	0\\
47.1	0\\
47.4	0\\
47.7	0\\
48	0\\
48.3	0\\
48.6	0\\
48.9	0\\
49.2	0\\
49.5	0\\
49.8	0\\
50.1	0\\
50.4	0\\
50.7	0\\
51	0\\
51.3	0\\
51.6	0\\
51.9	0\\
52.2	0\\
52.5	0\\
52.8	0\\
53.1	0\\
53.4	0\\
53.7	0\\
54	0\\
54.3	0\\
54.6	0\\
54.9	0\\
55.2	0\\
55.5	0\\
55.8	0\\
56.1	0\\
56.4	0\\
56.7	0\\
57	0\\
57.3	0\\
57.6	0\\
57.9	0\\
58.2	0\\
58.5	0\\
58.8	0\\
59.1	0\\
59.4	0\\
59.7	0\\
60	0\\
60.3	0\\
60.6	0\\
60.9	0\\
61.2	0\\
61.5	0\\
61.8	0\\
62.1	0\\
62.4	0\\
62.7	0\\
63	0\\
63.3	0\\
63.6	0\\
63.9	0\\
64.2	0\\
64.5	0\\
64.8	0\\
65.1	0\\
65.4	0\\
65.7	0\\
66	0\\
66.3	0\\
66.6	0\\
66.9	0.001\\
67.2	0\\
67.5	0\\
67.8	0\\
68.1	0\\
68.4	0\\
68.7	0\\
69	0\\
69.3	0\\
69.6	0.001\\
69.9	0\\
70.2	0\\
70.5	0\\
70.8	0\\
71.1	0\\
71.4	0\\
71.7	0\\
72	0\\
72.3	0\\
72.6	0\\
72.9	0\\
73.2	0\\
73.5	0\\
73.8	0\\
74.1	0\\
74.4	0\\
74.7	0\\
75	0\\
75.3	0\\
75.6	0\\
75.9	0\\
76.2	0\\
76.5	0\\
76.8	0\\
77.1	0\\
77.4	0\\
77.7	0\\
78	0\\
78.3	0\\
78.6	0\\
78.9	0\\
79.2	0\\
79.5	0\\
79.8	0\\
80.1	0\\
80.4	0\\
80.7	0\\
81	0\\
81.3	0\\
81.6	0\\
81.9	0\\
82.2	0\\
82.5	0\\
82.8	0\\
83.1	0\\
83.4	0\\
83.7	0\\
84	0\\
84.3	0\\
84.6	0\\
84.9	0\\
85.2	0\\
85.5	0\\
85.8	0\\
86.1	0\\
86.4	0\\
86.7	0\\
87	0\\
87.3	0\\
87.6	0\\
87.9	0\\
88.2	0\\
88.5	0.001\\
88.8	0\\
89.1	0\\
89.4	0\\
89.7	0\\
90	0\\
90.3	0\\
90.6	0\\
90.9	0\\
91.2	0\\
91.5	0\\
91.8	0\\
92.1	0\\
92.4	0\\
92.7	0\\
93	0\\
93.3	0\\
93.6	0\\
93.9	0\\
94.2	0\\
94.5	0\\
94.8	0\\
95.1	0\\
95.4	0\\
95.7	0\\
96	0\\
96.3	0\\
96.6	0\\
96.9	0\\
97.2	0\\
97.5	0\\
97.8	0\\
98.1	0\\
98.4	0\\
98.7	0\\
99	0\\
99.3	0\\
99.6	0\\
99.9	0\\
100.2	0\\
100.5	0\\
100.8	0\\
101.1	0\\
101.4	0\\
101.7	0\\
102	0\\
102.3	0\\
102.6	0\\
102.9	0\\
103.2	0.001\\
103.5	0\\
103.8	0\\
104.1	0\\
104.4	0.001\\
104.7	0\\
105	0\\
105.3	0.001\\
105.6	0\\
105.9	0\\
106.2	0\\
106.5	0\\
106.8	0\\
107.1	0\\
107.4	0\\
107.7	0\\
108	0\\
108.3	0\\
108.6	0\\
108.9	0\\
109.2	0\\
109.5	0\\
109.8	0\\
110.1	0\\
110.4	0\\
110.7	0\\
111	0\\
111.3	0\\
111.6	0\\
111.9	0\\
112.2	0\\
112.5	0\\
112.8	0\\
113.1	0\\
113.4	0\\
113.7	0\\
114	0\\
114.3	0\\
114.6	0\\
114.9	0\\
115.2	0\\
115.5	0\\
115.8	0\\
116.1	0\\
116.4	0\\
116.7	0\\
117	0\\
117.3	0\\
117.6	0\\
117.9	0.001\\
118.2	0\\
118.5	0\\
118.8	0\\
119.1	0\\
119.4	0\\
119.7	0\\
120	0\\
120.3	0\\
120.6	0\\
120.9	0\\
121.2	0\\
121.5	0\\
121.8	0\\
122.1	0\\
122.4	0\\
122.7	0\\
123	0\\
123.3	0\\
123.6	0\\
123.9	0\\
124.2	0\\
124.5	0\\
124.8	0\\
125.1	0\\
125.4	0\\
125.7	0\\
126	0\\
126.3	0\\
126.6	0\\
126.9	0\\
127.2	0\\
127.5	0\\
127.8	0\\
128.1	0\\
128.4	0\\
128.7	0\\
129	0\\
129.3	0\\
129.6	0\\
129.9	0\\
130.2	0\\
130.5	0\\
130.8	0\\
131.1	0\\
131.4	0\\
131.7	0\\
132	0\\
132.3	0\\
132.6	0\\
132.9	0\\
133.2	0\\
133.5	0\\
133.8	0\\
134.1	0\\
134.4	0\\
134.7	0\\
135	0\\
135.3	0\\
135.6	0\\
135.9	0\\
136.2	0\\
136.5	0\\
136.8	0\\
137.1	0\\
137.4	0\\
137.7	0\\
138	0\\
138.3	0\\
138.6	0\\
138.9	0\\
139.2	0\\
139.5	0\\
139.8	0\\
140.1	0\\
140.4	0\\
140.7	0\\
141	0\\
141.3	0\\
141.6	0\\
141.9	0\\
142.2	0\\
142.5	0\\
142.8	0\\
143.1	0\\
143.4	0\\
143.7	0\\
144	0\\
144.3	0\\
144.6	0\\
144.9	0\\
145.2	0\\
145.5	0\\
145.8	0\\
146.1	0\\
146.4	0\\
146.7	0\\
147	0\\
147.3	0\\
147.6	0\\
147.9	0\\
148.2	0\\
148.5	0\\
148.8	0\\
149.1	0\\
149.4	0\\
149.7	0\\
150	0\\
150.3	0\\
150.6	0\\
150.9	0\\
151.2	0\\
151.5	0\\
151.8	0\\
152.1	0\\
152.4	0\\
152.7	0\\
153	0\\
153.3	0\\
153.6	0\\
153.9	0\\
154.2	0\\
154.5	0\\
154.8	0\\
155.1	0\\
155.4	0\\
155.7	0\\
156	0\\
156.3	0\\
156.6	0\\
156.9	0\\
157.2	0\\
157.5	0\\
157.8	0\\
158.1	0\\
158.4	0\\
158.7	0\\
159	0\\
159.3	0\\
159.6	0\\
159.9	0\\
160.2	0\\
160.5	0\\
160.8	0\\
161.1	0\\
161.4	0\\
161.7	0\\
162	0\\
162.3	0\\
162.6	0\\
162.9	0\\
163.2	0\\
163.5	0\\
163.8	0\\
164.1	0\\
164.4	0\\
164.7	0\\
165	0\\
165.3	0\\
165.6	0\\
165.9	0\\
166.2	0\\
166.5	0\\
166.8	0\\
167.1	0\\
167.4	0\\
167.7	0\\
168	0\\
168.3	0\\
168.6	0\\
168.9	0\\
169.2	0\\
169.5	0\\
169.8	0\\
170.1	0\\
170.4	0\\
170.7	0\\
171	0\\
171.3	0\\
171.6	0\\
171.9	0\\
172.2	0\\
172.5	0\\
172.8	0\\
173.1	0\\
173.4	0\\
173.7	0\\
174	0\\
174.3	0\\
174.6	0\\
174.9	0\\
175.2	0\\
175.5	0\\
175.8	0\\
176.1	0\\
176.4	0\\
176.7	0\\
177	0\\
177.3	0\\
177.6	0\\
177.9	0\\
178.2	0\\
178.5	0\\
178.8	0\\
179.1	0\\
179.4	0\\
179.7	0\\
180	0\\
180.3	0\\
180.6	0\\
180.9	0\\
181.2	0\\
181.5	0\\
181.8	0\\
182.1	0\\
182.4	0\\
182.7	0\\
183	0\\
183.3	0\\
183.6	0\\
183.9	0\\
184.2	0\\
184.5	0.001\\
184.8	0\\
185.1	0\\
185.4	0\\
185.7	0\\
186	0\\
186.3	0\\
186.6	0\\
186.9	0\\
187.2	0\\
187.5	0\\
187.8	0\\
188.1	0\\
188.4	0\\
188.7	0\\
189	0\\
189.3	0\\
189.6	0\\
189.9	0\\
190.2	0\\
190.5	0\\
190.8	0\\
191.1	0\\
191.4	0\\
191.7	0\\
192	0\\
192.3	0\\
192.6	0\\
192.9	0\\
193.2	0\\
193.5	0\\
193.8	0\\
194.1	0\\
194.4	0\\
194.7	0\\
195	0\\
195.3	0\\
195.6	0\\
195.9	0\\
196.2	0\\
196.5	0\\
196.8	0\\
197.1	0\\
197.4	0\\
197.7	0\\
198	0\\
198.3	0\\
198.6	0\\
198.9	0\\
199.2	0\\
199.5	0\\
199.8	0\\
200.1	0\\
200.4	0\\
200.7	0\\
201	0\\
201.3	0\\
201.6	0\\
201.9	0\\
202.2	0\\
202.5	0\\
202.8	0\\
203.1	0\\
203.4	0\\
203.7	0\\
204	0\\
204.3	0\\
204.6	0\\
204.9	0\\
205.2	0\\
205.5	0\\
205.8	0\\
206.1	0\\
206.4	0\\
206.7	0\\
207	0\\
207.3	0\\
207.6	0\\
207.9	0\\
208.2	0\\
208.5	0\\
208.8	0\\
209.1	0\\
209.4	0\\
209.7	0\\
210	0\\
210.3	0\\
210.6	0\\
210.9	0\\
211.2	0\\
211.5	0\\
211.8	0\\
212.1	0\\
212.4	0\\
212.7	0\\
213	0\\
213.3	0\\
213.6	0\\
213.9	0\\
214.2	0\\
214.5	0\\
214.8	0\\
215.1	0\\
215.4	0\\
215.7	0\\
216	0\\
216.3	0\\
216.6	0\\
216.9	0\\
217.2	0\\
217.5	0\\
217.8	0\\
218.1	0\\
218.4	0\\
218.7	0\\
219	0\\
219.3	0\\
219.6	0\\
219.9	0\\
220.2	0\\
220.5	0\\
220.8	0\\
221.1	0\\
221.4	0\\
221.7	0\\
222	0\\
222.3	0\\
222.6	0\\
222.9	0\\
223.2	0\\
223.5	0\\
223.8	0\\
224.1	0\\
224.4	0\\
224.7	0.001\\
225	0.001\\
};
\addlegendentry{$\mu=0$}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.25, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0.007\\
0.3	0.022\\
0.6	0.048\\
0.9	0.28\\
1.2	0.11\\
1.5	0.092\\
1.8	0.066\\
2.1	0.078\\
2.4	0.053\\
2.7	0.033\\
3	0.032\\
3.3	0.034\\
3.6	0.031\\
3.9	0.027\\
4.2	0.019\\
4.5	0.016\\
4.8	0.014\\
5.1	0.014\\
5.4	0.01\\
5.7	0.003\\
6	0.002\\
6.3	0.004\\
6.6	0.001\\
6.9	0\\
7.2	0.002\\
7.5	0.002\\
7.8	0.002\\
};
\addlegendentry{$\mu=1$}

\addplot[ybar interval, fill=mycolor3, fill opacity=0.25, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0.12\\
0.3	0.175\\
0.6	0.155\\
0.9	0.092\\
1.2	0.079\\
1.5	0.06\\
1.8	0.054\\
2.1	0.047\\
2.4	0.037\\
2.7	0.04\\
3	0.032\\
3.3	0.03\\
3.6	0.015\\
3.9	0.019\\
4.2	0.012\\
4.5	0.006\\
4.8	0.005\\
5.1	0.003\\
5.4	0.005\\
5.7	0.004\\
6	0.004\\
6.3	0.001\\
6.6	0\\
6.9	0.002\\
7.2	0.001\\
7.5	0\\
7.8	0\\
8.1	0\\
8.4	0\\
8.7	0\\
9	0\\
9.3	0\\
9.6	0\\
9.9	0\\
10.2	0\\
10.5	0\\
10.8	0\\
11.1	0\\
11.4	0\\
11.7	0\\
12	0\\
12.3	0\\
12.6	0\\
12.9	0\\
13.2	0\\
13.5	0.001\\
13.8	0\\
14.1	0.001\\
14.4	0.001\\
};
\addlegendentry{$\mu=2$}

\addplot[ybar interval, fill=mycolor4, fill opacity=0.25, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0.24\\
0.3	0.237\\
0.6	0.164\\
0.9	0.089\\
1.2	0.08\\
1.5	0.05\\
1.8	0.049\\
2.1	0.033\\
2.4	0.023\\
2.7	0.009\\
3	0.008\\
3.3	0.006\\
3.6	0.006\\
3.9	0.002\\
4.2	0.001\\
4.5	0\\
4.8	0\\
5.1	0\\
5.4	0\\
5.7	0\\
6	0\\
6.3	0\\
6.6	0\\
6.9	0\\
7.2	0\\
7.5	0.001\\
7.8	0\\
8.1	0\\
8.4	0\\
8.7	0\\
9	0\\
9.3	0\\
9.6	0\\
9.9	0\\
10.2	0.001\\
10.5	0\\
10.8	0\\
11.1	0\\
11.4	0\\
11.7	0\\
12	0\\
12.3	0\\
12.6	0\\
12.9	0\\
13.2	0\\
13.5	0\\
13.8	0\\
14.1	0\\
14.4	0\\
14.7	0\\
15	0\\
15.3	0\\
15.6	0\\
15.9	0\\
16.2	0\\
16.5	0\\
16.8	0\\
17.1	0\\
17.4	0\\
17.7	0\\
18	0\\
18.3	0\\
18.6	0\\
18.9	0\\
19.2	0\\
19.5	0\\
19.8	0\\
20.1	0\\
20.4	0\\
20.7	0\\
21	0\\
21.3	0\\
21.6	0\\
21.9	0\\
22.2	0\\
22.5	0\\
22.8	0\\
23.1	0\\
23.4	0\\
23.7	0\\
24	0\\
24.3	0\\
24.6	0\\
24.9	0\\
25.2	0\\
25.5	0\\
25.8	0\\
26.1	0\\
26.4	0\\
26.7	0\\
27	0\\
27.3	0\\
27.6	0\\
27.9	0\\
28.2	0\\
28.5	0\\
28.8	0\\
29.1	0\\
29.4	0\\
29.7	0\\
30	0\\
30.3	0\\
30.6	0\\
30.9	0\\
31.2	0\\
31.5	0\\
31.8	0\\
32.1	0\\
32.4	0\\
32.7	0\\
33	0\\
33.3	0\\
33.6	0\\
33.9	0.001\\
34.2	0.001\\
};
\addlegendentry{$\mu=3$}

\end{axis}

\begin{axis}[%
width=1.249\fwidth,
height=1.249\fheight,
at={(-0.162\fwidth,-0.155\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figure_tex/pdf_toa_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, tick label style={/pgf/number format/fixed},
width=0.8\linewidth,
height=0.63\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={m},
ymin=0,
ymax=0.13,
ylabel style={font=\color{white!15!black}},
ylabel={PDF},
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.5, draw=none, area legend] table[row sep=crcr] {%
x	y\\
-477.200299565748	4.61361014994233e-05\\
-476.888607665313	0\\
-476.576915764878	4.61361014994233e-05\\
-476.265223864443	4.61361014994233e-05\\
-475.953531964008	0\\
-475.641840063573	4.61361014994233e-05\\
-475.330148163139	4.61361014994233e-05\\
-475.018456262704	0\\
-474.706764362269	4.61361014994233e-05\\
-474.395072461834	4.61361014994233e-05\\
-474.083380561399	0\\
-473.771688660964	4.61361014994233e-05\\
-473.459996760529	4.61361014994233e-05\\
-473.148304860095	0\\
-472.83661295966	4.61361014994233e-05\\
-472.524921059225	4.61361014994233e-05\\
-472.21322915879	4.61361014994233e-05\\
-471.901537258355	0\\
-471.58984535792	4.61361014994233e-05\\
-471.278153457486	4.61361014994233e-05\\
-470.966461557051	0\\
-470.654769656616	4.61361014994233e-05\\
-470.343077756181	4.61361014994233e-05\\
-470.031385855746	0\\
-469.719693955311	4.61361014994233e-05\\
-469.408002054876	4.61361014994233e-05\\
-469.096310154442	4.61361014994233e-05\\
-468.784618254007	0\\
-468.472926353572	0\\
-468.161234453137	0\\
-467.849542552702	0\\
-467.537850652267	0\\
-467.226158751833	0\\
-466.914466851398	0\\
-466.602774950963	0\\
-466.291083050528	0\\
-465.979391150093	0\\
-465.667699249658	0\\
-465.356007349223	0\\
-465.044315448789	0\\
-464.732623548354	0\\
-464.420931647919	0\\
-464.109239747484	0\\
-463.797547847049	0\\
-463.485855946614	0\\
-463.17416404618	4.61361014994233e-05\\
-462.862472145745	4.61361014994233e-05\\
-462.55078024531	0\\
-462.239088344875	4.61361014994233e-05\\
-461.92739644444	4.61361014994233e-05\\
-461.615704544005	4.61361014994233e-05\\
-461.304012643571	0\\
-460.992320743136	4.61361014994233e-05\\
-460.680628842701	4.61361014994233e-05\\
-460.368936942266	0\\
-460.057245041831	0\\
-459.745553141396	0\\
-459.433861240961	0\\
-459.122169340527	0\\
-458.810477440092	0\\
-458.498785539657	0\\
-458.187093639222	0\\
-457.875401738787	0\\
-457.563709838352	0\\
-457.252017937918	0\\
-456.940326037483	0\\
-456.628634137048	0\\
-456.316942236613	0\\
-456.005250336178	4.61361014994233e-05\\
-455.693558435743	4.61361014994233e-05\\
-455.381866535308	0\\
-455.070174634874	4.61361014994233e-05\\
-454.758482734439	4.61361014994233e-05\\
-454.446790834004	4.61361014994233e-05\\
-454.135098933569	0\\
-453.823407033134	4.61361014994233e-05\\
-453.511715132699	4.61361014994233e-05\\
-453.200023232265	4.61361014994233e-05\\
-452.88833133183	0\\
-452.576639431395	4.61361014994233e-05\\
-452.26494753096	4.61361014994233e-05\\
-451.953255630525	0\\
-451.64156373009	4.61361014994233e-05\\
-451.329871829655	0\\
-451.018179929221	0\\
-450.706488028786	4.61361014994233e-05\\
-450.394796128351	0\\
-450.083104227916	4.61361014994233e-05\\
-449.771412327481	0\\
-449.459720427046	4.61361014994233e-05\\
-449.148028526612	0\\
-448.836336626177	4.61361014994233e-05\\
-448.524644725742	0\\
-448.212952825307	0\\
-447.901260924872	4.61361014994233e-05\\
-447.589569024437	0\\
-447.277877124002	4.61361014994233e-05\\
-446.966185223568	0\\
-446.654493323133	9.22722029988466e-05\\
-446.342801422698	0\\
-446.031109522263	0\\
-445.719417621828	4.61361014994233e-05\\
-445.407725721393	0\\
-445.096033820959	4.61361014994233e-05\\
-444.784341920524	0\\
-444.472650020089	4.61361014994233e-05\\
-444.160958119654	0\\
-443.849266219219	0\\
-443.537574318784	4.61361014994233e-05\\
-443.225882418349	0\\
-442.914190517915	4.61361014994233e-05\\
-442.60249861748	0\\
-442.290806717045	0\\
-441.97911481661	0\\
-441.667422916175	0\\
-441.35573101574	0\\
-441.044039115306	0\\
-440.732347214871	0\\
-440.420655314436	0\\
-440.108963414001	0\\
-439.797271513566	0\\
-439.485579613131	0\\
-439.173887712697	0\\
-438.862195812262	0\\
-438.550503911827	0\\
-438.238812011392	0\\
-437.927120110957	0\\
-437.615428210522	0\\
-437.303736310087	0\\
-436.992044409653	0\\
-436.680352509218	0\\
-436.368660608783	0\\
-436.056968708348	4.61361014994233e-05\\
-435.745276807913	0\\
-435.433584907478	0\\
-435.121893007044	0\\
-434.810201106609	0\\
-434.498509206174	0\\
-434.186817305739	0\\
-433.875125405304	0\\
-433.563433504869	0\\
-433.251741604434	0\\
-432.940049704	0\\
-432.628357803565	0\\
-432.31666590313	0\\
-432.004974002695	0\\
-431.69328210226	0\\
-431.381590201825	0\\
-431.069898301391	0\\
-430.758206400956	4.61361014994233e-05\\
-430.446514500521	0\\
-430.134822600086	0\\
-429.823130699651	4.61361014994233e-05\\
-429.511438799216	0\\
-429.199746898781	4.61361014994233e-05\\
-428.888054998347	0\\
-428.576363097912	0\\
-428.264671197477	0\\
-427.952979297042	0\\
-427.641287396607	0\\
-427.329595496172	0\\
-427.017903595738	0\\
-426.706211695303	0\\
-426.394519794868	0\\
-426.082827894433	0\\
-425.771135993998	0\\
-425.459444093563	0\\
-425.147752193128	0\\
-424.836060292694	0\\
-424.524368392259	0\\
-424.212676491824	0\\
-423.900984591389	0\\
-423.589292690954	0\\
-423.277600790519	0\\
-422.965908890085	0\\
-422.65421698965	0\\
-422.342525089215	0\\
-422.03083318878	4.61361014994233e-05\\
-421.719141288345	0\\
-421.40744938791	0\\
-421.095757487476	4.61361014994233e-05\\
-420.784065587041	0\\
-420.472373686606	0\\
-420.160681786171	0\\
-419.848989885736	0\\
-419.537297985301	0\\
-419.225606084866	0\\
-418.913914184432	0\\
-418.602222283997	0\\
-418.290530383562	0\\
-417.978838483127	0\\
-417.667146582692	0\\
-417.355454682257	0\\
-417.043762781823	0\\
-416.732070881388	0\\
-416.420378980953	0\\
-416.108687080518	0\\
-415.796995180083	0\\
-415.485303279648	0\\
-415.173611379213	0\\
-414.861919478779	0\\
-414.550227578344	0\\
-414.238535677909	0\\
-413.926843777474	0\\
-413.615151877039	0\\
-413.303459976604	0\\
-412.99176807617	0\\
-412.680076175735	0\\
-412.3683842753	0\\
-412.056692374865	0\\
-411.74500047443	0\\
-411.433308573995	0\\
-411.12161667356	0\\
-410.809924773126	0\\
-410.498232872691	0\\
-410.186540972256	0\\
-409.874849071821	0\\
-409.563157171386	0\\
-409.251465270951	0\\
-408.939773370517	0\\
-408.628081470082	0\\
-408.316389569647	0\\
-408.004697669212	0\\
-407.693005768777	0\\
-407.381313868342	0\\
-407.069621967907	0\\
-406.757930067473	0\\
-406.446238167038	0\\
-406.134546266603	0\\
-405.822854366168	0\\
-405.511162465733	0\\
-405.199470565298	0\\
-404.887778664864	0\\
-404.576086764429	0\\
-404.264394863994	0\\
-403.952702963559	0\\
-403.641011063124	0\\
-403.329319162689	0\\
-403.017627262254	0\\
-402.70593536182	0\\
-402.394243461385	0\\
-402.08255156095	0\\
-401.770859660515	0\\
-401.45916776008	0\\
-401.147475859645	0\\
-400.835783959211	0\\
-400.524092058776	0\\
-400.212400158341	0\\
-399.900708257906	0\\
-399.589016357471	0\\
-399.277324457036	4.61361014994233e-05\\
-398.965632556602	0\\
-398.653940656167	4.61361014994233e-05\\
-398.342248755732	0\\
-398.030556855297	4.61361014994233e-05\\
-397.718864954862	4.61361014994233e-05\\
-397.407173054427	9.22722029988466e-05\\
-397.095481153992	9.22722029988466e-05\\
-396.783789253558	4.61361014994233e-05\\
-396.472097353123	0.00013840830449827\\
-396.160405452688	4.61361014994233e-05\\
-395.848713552253	4.61361014994233e-05\\
-395.537021651818	4.61361014994233e-05\\
-395.225329751383	0.00013840830449827\\
-394.913637850949	0\\
-394.601945950514	0\\
-394.290254050079	4.61361014994233e-05\\
-393.978562149644	4.61361014994233e-05\\
-393.666870249209	4.61361014994233e-05\\
-393.355178348774	0\\
-393.043486448339	4.61361014994233e-05\\
-392.731794547905	0\\
-392.42010264747	0\\
-392.108410747035	0\\
-391.7967188466	0\\
-391.485026946165	0\\
-391.17333504573	0\\
-390.861643145296	0\\
-390.549951244861	0\\
-390.238259344426	0\\
-389.926567443991	0\\
-389.614875543556	0\\
-389.303183643121	4.61361014994233e-05\\
-388.991491742686	0\\
-388.679799842252	9.22722029988466e-05\\
-388.368107941817	0\\
-388.056416041382	0.000184544405997693\\
-387.744724140947	9.22722029988466e-05\\
-387.433032240512	9.22722029988466e-05\\
-387.121340340077	9.22722029988466e-05\\
-386.809648439643	0.00013840830449827\\
-386.497956539208	0.000184544405997693\\
-386.186264638773	9.22722029988466e-05\\
-385.874572738338	9.22722029988466e-05\\
-385.562880837903	4.61361014994233e-05\\
-385.251188937468	4.61361014994233e-05\\
-384.939497037033	0.000184544405997693\\
-384.627805136599	9.22722029988466e-05\\
-384.316113236164	9.22722029988466e-05\\
-384.004421335729	9.22722029988466e-05\\
-383.692729435294	9.22722029988466e-05\\
-383.381037534859	0.000184544405997693\\
-383.069345634424	4.61361014994233e-05\\
-382.75765373399	0.00013840830449827\\
-382.445961833555	0.000184544405997693\\
-382.13426993312	9.22722029988466e-05\\
-381.822578032685	0.00013840830449827\\
-381.51088613225	0\\
-381.199194231815	0.00013840830449827\\
-380.88750233138	9.22722029988466e-05\\
-380.575810430946	0.00013840830449827\\
-380.264118530511	9.22722029988466e-05\\
-379.952426630076	9.22722029988466e-05\\
-379.640734729641	0.00013840830449827\\
-379.329042829206	0.00013840830449827\\
-379.017350928771	0.000184544405997693\\
-378.705659028337	9.22722029988466e-05\\
-378.393967127902	9.22722029988466e-05\\
-378.082275227467	9.22722029988466e-05\\
-377.770583327032	0.000184544405997693\\
-377.458891426597	9.22722029988466e-05\\
-377.147199526162	9.22722029988466e-05\\
-376.835507625728	4.61361014994233e-05\\
-376.523815725293	9.22722029988466e-05\\
-376.212123824858	0.00013840830449827\\
-375.900431924423	9.22722029988466e-05\\
-375.588740023988	0.00013840830449827\\
-375.277048123553	9.22722029988466e-05\\
-374.965356223118	9.22722029988466e-05\\
-374.653664322684	0.00027681660899654\\
-374.341972422249	0.000369088811995386\\
-374.030280521814	0.000461361014994233\\
-373.718588621379	4.61361014994233e-05\\
-373.406896720944	9.22722029988466e-05\\
-373.095204820509	0\\
-372.783512920075	4.61361014994233e-05\\
-372.47182101964	4.61361014994233e-05\\
-372.160129119205	0\\
-371.84843721877	4.61361014994233e-05\\
-371.536745318335	0\\
-371.2250534179	4.61361014994233e-05\\
-370.913361517465	0\\
-370.601669617031	0\\
-370.289977716596	4.61361014994233e-05\\
-369.978285816161	0\\
-369.666593915726	4.61361014994233e-05\\
-369.354902015291	0\\
-369.043210114856	4.61361014994233e-05\\
-368.731518214422	4.61361014994233e-05\\
-368.419826313987	0\\
-368.108134413552	9.22722029988466e-05\\
-367.796442513117	0\\
-367.484750612682	4.61361014994233e-05\\
-367.173058712247	0\\
-366.861366811812	4.61361014994233e-05\\
-366.549674911378	0\\
-366.237983010943	0\\
-365.926291110508	4.61361014994233e-05\\
-365.614599210073	0\\
-365.302907309638	4.61361014994233e-05\\
-364.991215409203	0\\
-364.679523508769	4.61361014994233e-05\\
-364.367831608334	0\\
-364.056139707899	4.61361014994233e-05\\
-363.744447807464	4.61361014994233e-05\\
-363.432755907029	0\\
-363.121064006594	0.00013840830449827\\
-362.809372106159	0\\
-362.497680205725	4.61361014994233e-05\\
-362.18598830529	4.61361014994233e-05\\
-361.874296404855	4.61361014994233e-05\\
-361.56260450442	9.22722029988466e-05\\
-361.250912603985	4.61361014994233e-05\\
-360.93922070355	9.22722029988466e-05\\
-360.627528803116	4.61361014994233e-05\\
-360.315836902681	9.22722029988466e-05\\
-360.004145002246	4.61361014994233e-05\\
-359.692453101811	4.61361014994233e-05\\
-359.380761201376	4.61361014994233e-05\\
-359.069069300941	0\\
-358.757377400507	4.61361014994233e-05\\
-358.445685500072	0\\
-358.133993599637	4.61361014994233e-05\\
-357.822301699202	0\\
-357.510609798767	0\\
-357.198917898332	4.61361014994233e-05\\
-356.887225997897	0\\
-356.575534097463	0\\
-356.263842197028	0\\
-355.952150296593	0\\
-355.640458396158	4.61361014994233e-05\\
-355.328766495723	0\\
-355.017074595288	4.61361014994233e-05\\
-354.705382694854	0\\
-354.393690794419	4.61361014994233e-05\\
-354.081998893984	4.61361014994233e-05\\
-353.770306993549	4.61361014994233e-05\\
-353.458615093114	0\\
-353.146923192679	0\\
-352.835231292244	4.61361014994233e-05\\
-352.52353939181	4.61361014994233e-05\\
-352.211847491375	9.22722029988466e-05\\
-351.90015559094	4.61361014994233e-05\\
-351.588463690505	4.61361014994233e-05\\
-351.27677179007	4.61361014994233e-05\\
-350.965079889635	9.22722029988466e-05\\
-350.653387989201	4.61361014994233e-05\\
-350.341696088766	9.22722029988466e-05\\
-350.030004188331	4.61361014994233e-05\\
-349.718312287896	4.61361014994233e-05\\
-349.406620387461	9.22722029988466e-05\\
-349.094928487026	4.61361014994233e-05\\
-348.783236586591	0\\
-348.471544686157	4.61361014994233e-05\\
-348.159852785722	4.61361014994233e-05\\
-347.848160885287	4.61361014994233e-05\\
-347.536468984852	4.61361014994233e-05\\
-347.224777084417	4.61361014994233e-05\\
-346.913085183982	4.61361014994233e-05\\
-346.601393283548	0\\
-346.289701383113	4.61361014994233e-05\\
-345.978009482678	0.00013840830449827\\
-345.666317582243	0.000230680507497116\\
-345.354625681808	0.00013840830449827\\
-345.042933781373	0.00013840830449827\\
-344.731241880938	0.00013840830449827\\
-344.419549980504	9.22722029988466e-05\\
-344.107858080069	0.00013840830449827\\
-343.796166179634	4.61361014994233e-05\\
-343.484474279199	4.61361014994233e-05\\
-343.172782378764	9.22722029988466e-05\\
-342.861090478329	4.61361014994233e-05\\
-342.549398577895	9.22722029988466e-05\\
-342.23770667746	4.61361014994233e-05\\
-341.926014777025	4.61361014994233e-05\\
-341.61432287659	4.61361014994233e-05\\
-341.302630976155	4.61361014994233e-05\\
-340.99093907572	9.22722029988466e-05\\
-340.679247175285	9.22722029988466e-05\\
-340.367555274851	0.00013840830449827\\
-340.055863374416	0\\
-339.744171473981	0.000184544405997693\\
-339.432479573546	9.22722029988466e-05\\
-339.120787673111	9.22722029988466e-05\\
-338.809095772676	0.000184544405997693\\
-338.497403872242	4.61361014994233e-05\\
-338.185711971807	0.00013840830449827\\
-337.874020071372	0\\
-337.562328170937	0.000184544405997693\\
-337.250636270502	0\\
-336.938944370067	9.22722029988466e-05\\
-336.627252469632	9.22722029988466e-05\\
-336.315560569198	4.61361014994233e-05\\
-336.003868668763	0.000184544405997693\\
-335.692176768328	0\\
-335.380484867893	0.000184544405997693\\
-335.068792967458	0\\
-334.757101067023	9.22722029988466e-05\\
-334.445409166589	9.22722029988466e-05\\
-334.133717266154	9.22722029988466e-05\\
-333.822025365719	9.22722029988466e-05\\
-333.510333465284	4.61361014994233e-05\\
-333.198641564849	0.000230680507497116\\
-332.886949664414	9.22722029988466e-05\\
-332.575257763979	4.61361014994233e-05\\
-332.263565863545	0.000184544405997693\\
-331.95187396311	9.22722029988466e-05\\
-331.640182062675	0.00013840830449827\\
-331.32849016224	4.61361014994233e-05\\
-331.016798261805	0.000184544405997693\\
-330.70510636137	4.61361014994233e-05\\
-330.393414460936	0.00013840830449827\\
-330.081722560501	4.61361014994233e-05\\
-329.770030660066	0.00013840830449827\\
-329.458338759631	0.000230680507497116\\
-329.146646859196	9.22722029988466e-05\\
-328.834954958761	0.00027681660899654\\
-328.523263058327	9.22722029988466e-05\\
-328.211571157892	0.00013840830449827\\
-327.899879257457	0\\
-327.588187357022	4.61361014994233e-05\\
-327.276495456587	4.61361014994233e-05\\
-326.964803556152	0\\
-326.653111655717	9.22722029988466e-05\\
-326.341419755283	0\\
-326.029727854848	9.22722029988466e-05\\
-325.718035954413	0\\
-325.406344053978	4.61361014994233e-05\\
-325.094652153543	9.22722029988466e-05\\
-324.782960253108	0\\
-324.471268352674	0.00013840830449827\\
-324.159576452239	0\\
-323.847884551804	0.000184544405997693\\
-323.536192651369	4.61361014994233e-05\\
-323.224500750934	9.22722029988466e-05\\
-322.912808850499	9.22722029988466e-05\\
-322.601116950064	0\\
-322.28942504963	0.00013840830449827\\
-321.977733149195	0\\
-321.66604124876	9.22722029988466e-05\\
-321.354349348325	0\\
-321.04265744789	4.61361014994233e-05\\
-320.730965547455	0\\
-320.419273647021	4.61361014994233e-05\\
-320.107581746586	9.22722029988466e-05\\
-319.795889846151	4.61361014994233e-05\\
-319.484197945716	9.22722029988466e-05\\
-319.172506045281	4.61361014994233e-05\\
-318.860814144846	4.61361014994233e-05\\
-318.549122244411	0\\
-318.237430343977	0\\
-317.925738443542	4.61361014994233e-05\\
-317.614046543107	0\\
-317.302354642672	4.61361014994233e-05\\
-316.990662742237	0\\
-316.678970841802	4.61361014994233e-05\\
-316.367278941368	0\\
-316.055587040933	0\\
-315.743895140498	4.61361014994233e-05\\
-315.432203240063	4.61361014994233e-05\\
-315.120511339628	4.61361014994233e-05\\
-314.808819439193	4.61361014994233e-05\\
-314.497127538758	4.61361014994233e-05\\
-314.185435638324	4.61361014994233e-05\\
-313.873743737889	4.61361014994233e-05\\
-313.562051837454	4.61361014994233e-05\\
-313.250359937019	0\\
-312.938668036584	4.61361014994233e-05\\
-312.626976136149	4.61361014994233e-05\\
-312.315284235715	4.61361014994233e-05\\
-312.00359233528	4.61361014994233e-05\\
-311.691900434845	4.61361014994233e-05\\
-311.38020853441	4.61361014994233e-05\\
-311.068516633975	0\\
-310.75682473354	9.22722029988466e-05\\
-310.445132833106	0\\
-310.133440932671	9.22722029988466e-05\\
-309.821749032236	0\\
-309.510057131801	4.61361014994233e-05\\
-309.198365231366	4.61361014994233e-05\\
-308.886673330931	0\\
-308.574981430496	4.61361014994233e-05\\
-308.263289530062	0\\
-307.951597629627	4.61361014994233e-05\\
-307.639905729192	0\\
-307.328213828757	4.61361014994233e-05\\
-307.016521928322	0\\
-306.704830027887	4.61361014994233e-05\\
-306.393138127453	0\\
-306.081446227018	0\\
-305.769754326583	4.61361014994233e-05\\
-305.458062426148	0\\
-305.146370525713	4.61361014994233e-05\\
-304.834678625278	0\\
-304.522986724843	4.61361014994233e-05\\
-304.211294824409	0\\
-303.899602923974	0\\
-303.587911023539	4.61361014994233e-05\\
-303.276219123104	0\\
-302.964527222669	4.61361014994233e-05\\
-302.652835322234	0\\
-302.3411434218	4.61361014994233e-05\\
-302.029451521365	0\\
-301.71775962093	4.61361014994233e-05\\
-301.406067720495	0\\
-301.09437582006	0\\
-300.782683919625	4.61361014994233e-05\\
-300.47099201919	4.61361014994233e-05\\
-300.159300118756	4.61361014994233e-05\\
-299.847608218321	4.61361014994233e-05\\
-299.535916317886	4.61361014994233e-05\\
-299.224224417451	4.61361014994233e-05\\
-298.912532517016	0\\
-298.600840616581	4.61361014994233e-05\\
-298.289148716147	4.61361014994233e-05\\
-297.977456815712	4.61361014994233e-05\\
-297.665764915277	4.61361014994233e-05\\
-297.354073014842	0\\
-297.042381114407	0\\
-296.730689213972	0\\
-296.418997313537	0\\
-296.107305413103	4.61361014994233e-05\\
-295.795613512668	4.61361014994233e-05\\
-295.483921612233	0\\
-295.172229711798	0.00013840830449827\\
-294.860537811363	0\\
-294.548845910928	9.22722029988466e-05\\
-294.237154010494	4.61361014994233e-05\\
-293.925462110059	0.00013840830449827\\
-293.613770209624	4.61361014994233e-05\\
-293.302078309189	4.61361014994233e-05\\
-292.990386408754	4.61361014994233e-05\\
-292.678694508319	4.61361014994233e-05\\
-292.367002607885	4.61361014994233e-05\\
-292.05531070745	0\\
-291.743618807015	9.22722029988466e-05\\
-291.43192690658	0\\
-291.120235006145	9.22722029988466e-05\\
-290.80854310571	4.61361014994233e-05\\
-290.496851205275	4.61361014994233e-05\\
-290.185159304841	9.22722029988466e-05\\
-289.873467404406	4.61361014994233e-05\\
-289.561775503971	4.61361014994233e-05\\
-289.250083603536	4.61361014994233e-05\\
-288.938391703101	0\\
-288.626699802666	0.000184544405997693\\
-288.315007902232	0\\
-288.003316001797	9.22722029988466e-05\\
-287.691624101362	4.61361014994233e-05\\
-287.379932200927	4.61361014994233e-05\\
-287.068240300492	0.00013840830449827\\
-286.756548400057	0\\
-286.444856499622	9.22722029988466e-05\\
-286.133164599188	4.61361014994233e-05\\
-285.821472698753	9.22722029988466e-05\\
-285.509780798318	0\\
-285.198088897883	4.61361014994233e-05\\
-284.886396997448	4.61361014994233e-05\\
-284.574705097013	4.61361014994233e-05\\
-284.263013196579	4.61361014994233e-05\\
-283.951321296144	0\\
-283.639629395709	0.00013840830449827\\
-283.327937495274	0\\
-283.016245594839	9.22722029988466e-05\\
-282.704553694404	4.61361014994233e-05\\
-282.392861793969	9.22722029988466e-05\\
-282.081169893535	4.61361014994233e-05\\
-281.7694779931	0\\
-281.457786092665	9.22722029988466e-05\\
-281.14609419223	4.61361014994233e-05\\
-280.834402291795	0.00013840830449827\\
-280.52271039136	9.22722029988466e-05\\
-280.211018490926	9.22722029988466e-05\\
-279.899326590491	4.61361014994233e-05\\
-279.587634690056	0\\
-279.275942789621	4.61361014994233e-05\\
-278.964250889186	4.61361014994233e-05\\
-278.652558988751	4.61361014994233e-05\\
-278.340867088316	4.61361014994233e-05\\
-278.029175187882	9.22722029988466e-05\\
-277.717483287447	4.61361014994233e-05\\
-277.405791387012	4.61361014994233e-05\\
-277.094099486577	4.61361014994233e-05\\
-276.782407586142	4.61361014994233e-05\\
-276.470715685707	4.61361014994233e-05\\
-276.159023785273	4.61361014994233e-05\\
-275.847331884838	0\\
-275.535639984403	4.61361014994233e-05\\
-275.223948083968	0\\
-274.912256183533	4.61361014994233e-05\\
-274.600564283098	0\\
-274.288872382663	9.22722029988466e-05\\
-273.977180482229	0\\
-273.665488581794	4.61361014994233e-05\\
-273.353796681359	4.61361014994233e-05\\
-273.042104780924	4.61361014994233e-05\\
-272.730412880489	9.22722029988466e-05\\
-272.418720980054	0\\
-272.10702907962	9.22722029988466e-05\\
-271.795337179185	0\\
-271.48364527875	9.22722029988466e-05\\
-271.171953378315	0\\
-270.86026147788	4.61361014994233e-05\\
-270.548569577445	4.61361014994233e-05\\
-270.236877677011	4.61361014994233e-05\\
-269.925185776576	4.61361014994233e-05\\
-269.613493876141	4.61361014994233e-05\\
-269.301801975706	4.61361014994233e-05\\
-268.990110075271	0\\
-268.678418174836	4.61361014994233e-05\\
-268.366726274401	4.61361014994233e-05\\
-268.055034373967	4.61361014994233e-05\\
-267.743342473532	0\\
-267.431650573097	4.61361014994233e-05\\
-267.119958672662	0\\
-266.808266772227	4.61361014994233e-05\\
-266.496574871792	0\\
-266.184882971358	0\\
-265.873191070923	0\\
-265.561499170488	0\\
-265.249807270053	0\\
-264.938115369618	9.22722029988466e-05\\
-264.626423469183	0\\
-264.314731568748	9.22722029988466e-05\\
-264.003039668314	0\\
-263.691347767879	0\\
-263.379655867444	9.22722029988466e-05\\
-263.067963967009	0\\
-262.756272066574	4.61361014994233e-05\\
-262.444580166139	4.61361014994233e-05\\
-262.132888265705	0\\
-261.82119636527	0\\
-261.509504464835	0\\
-261.1978125644	0\\
-260.886120663965	0\\
-260.57442876353	0\\
-260.262736863095	0\\
-259.951044962661	0\\
-259.639353062226	0\\
-259.327661161791	0\\
-259.015969261356	0\\
-258.704277360921	4.61361014994233e-05\\
-258.392585460486	0\\
-258.080893560052	0\\
-257.769201659617	4.61361014994233e-05\\
-257.457509759182	0\\
-257.145817858747	4.61361014994233e-05\\
-256.834125958312	0\\
-256.522434057877	4.61361014994233e-05\\
-256.210742157442	0\\
-255.899050257008	0\\
-255.587358356573	4.61361014994233e-05\\
-255.275666456138	0\\
-254.963974555703	9.22722029988466e-05\\
-254.652282655268	0\\
-254.340590754833	4.61361014994233e-05\\
-254.028898854399	0\\
-253.717206953964	4.61361014994233e-05\\
-253.405515053529	4.61361014994233e-05\\
-253.093823153094	4.61361014994233e-05\\
-252.782131252659	4.61361014994233e-05\\
-252.470439352224	0\\
-252.15874745179	4.61361014994233e-05\\
-251.847055551355	0\\
-251.53536365092	0\\
-251.223671750485	0\\
-250.91197985005	9.22722029988466e-05\\
-250.600287949615	4.61361014994233e-05\\
-250.28859604918	4.61361014994233e-05\\
-249.976904148746	4.61361014994233e-05\\
-249.665212248311	4.61361014994233e-05\\
-249.353520347876	0\\
-249.041828447441	4.61361014994233e-05\\
-248.730136547006	0\\
-248.418444646571	4.61361014994233e-05\\
-248.106752746137	0\\
-247.795060845702	4.61361014994233e-05\\
-247.483368945267	0\\
-247.171677044832	4.61361014994233e-05\\
-246.859985144397	0\\
-246.548293243962	4.61361014994233e-05\\
-246.236601343527	0\\
-245.924909443093	0\\
-245.613217542658	0\\
-245.301525642223	4.61361014994233e-05\\
-244.989833741788	0\\
-244.678141841353	4.61361014994233e-05\\
-244.366449940918	0\\
-244.054758040484	4.61361014994233e-05\\
-243.743066140049	0\\
-243.431374239614	0.000369088811995386\\
-243.119682339179	0.000599769319492503\\
-242.807990438744	9.22722029988466e-05\\
-242.496298538309	4.61361014994233e-05\\
-242.184606637875	9.22722029988466e-05\\
-241.87291473744	4.61361014994233e-05\\
-241.561222837005	9.22722029988466e-05\\
-241.24953093657	4.61361014994233e-05\\
-240.937839036135	0\\
-240.6261471357	9.22722029988466e-05\\
-240.314455235265	0\\
-240.002763334831	9.22722029988466e-05\\
-239.691071434396	0\\
-239.379379533961	0.00013840830449827\\
-239.067687633526	0\\
-238.755995733091	4.61361014994233e-05\\
-238.444303832656	9.22722029988466e-05\\
-238.132611932222	4.61361014994233e-05\\
-237.820920031787	9.22722029988466e-05\\
-237.509228131352	0\\
-237.197536230917	4.61361014994233e-05\\
-236.885844330482	0\\
-236.574152430047	4.61361014994233e-05\\
-236.262460529612	0\\
-235.950768629178	0.00013840830449827\\
-235.639076728743	0\\
-235.327384828308	9.22722029988466e-05\\
-235.015692927873	0\\
-234.704001027438	4.61361014994233e-05\\
-234.392309127003	4.61361014994233e-05\\
-234.080617226569	9.22722029988466e-05\\
-233.768925326134	4.61361014994233e-05\\
-233.457233425699	9.22722029988466e-05\\
-233.145541525264	4.61361014994233e-05\\
-232.833849624829	0.000184544405997693\\
-232.522157724394	0\\
-232.210465823959	0\\
-231.898773923525	0.00013840830449827\\
-231.58708202309	0\\
-231.275390122655	0.00013840830449827\\
-230.96369822222	4.61361014994233e-05\\
-230.652006321785	9.22722029988466e-05\\
-230.34031442135	4.61361014994233e-05\\
-230.028622520916	0\\
-229.716930620481	0.000184544405997693\\
-229.405238720046	0\\
-229.093546819611	0.00013840830449827\\
-228.781854919176	0\\
-228.470163018741	9.22722029988466e-05\\
-228.158471118306	0\\
-227.846779217872	0.00013840830449827\\
-227.535087317437	0\\
-227.223395417002	9.22722029988466e-05\\
-226.911703516567	0\\
-226.600011616132	9.22722029988466e-05\\
-226.288319715697	0\\
-225.976627815263	9.22722029988466e-05\\
-225.664935914828	0\\
-225.353244014393	0\\
-225.041552113958	9.22722029988466e-05\\
-224.729860213523	4.61361014994233e-05\\
-224.418168313088	9.22722029988466e-05\\
-224.106476412654	0\\
-223.794784512219	9.22722029988466e-05\\
-223.483092611784	0\\
-223.171400711349	9.22722029988466e-05\\
-222.859708810914	0\\
-222.548016910479	9.22722029988466e-05\\
-222.236325010044	0\\
-221.92463310961	9.22722029988466e-05\\
-221.612941209175	0\\
-221.30124930874	9.22722029988466e-05\\
-220.989557408305	9.22722029988466e-05\\
-220.67786550787	9.22722029988466e-05\\
-220.366173607435	9.22722029988466e-05\\
-220.054481707001	9.22722029988466e-05\\
-219.742789806566	9.22722029988466e-05\\
-219.431097906131	9.22722029988466e-05\\
-219.119406005696	0\\
-218.807714105261	0.00013840830449827\\
-218.496022204826	0\\
-218.184330304391	9.22722029988466e-05\\
-217.872638403957	0\\
-217.560946503522	0.00013840830449827\\
-217.249254603087	0\\
-216.937562702652	4.61361014994233e-05\\
-216.625870802217	9.22722029988466e-05\\
-216.314178901782	9.22722029988466e-05\\
-216.002487001348	0.00013840830449827\\
-215.690795100913	9.22722029988466e-05\\
-215.379103200478	9.22722029988466e-05\\
-215.067411300043	9.22722029988466e-05\\
-214.755719399608	0\\
-214.444027499173	0.00027681660899654\\
-214.132335598738	0\\
-213.820643698304	0.000184544405997693\\
-213.508951797869	0\\
-213.197259897434	0.000184544405997693\\
-212.885567996999	0\\
-212.573876096564	9.22722029988466e-05\\
-212.262184196129	4.61361014994233e-05\\
-211.950492295695	9.22722029988466e-05\\
-211.63880039526	9.22722029988466e-05\\
-211.327108494825	9.22722029988466e-05\\
-211.01541659439	9.22722029988466e-05\\
-210.703724693955	9.22722029988466e-05\\
-210.39203279352	0\\
-210.080340893085	0.000184544405997693\\
-209.768648992651	0\\
-209.456957092216	0.00013840830449827\\
-209.145265191781	0\\
-208.833573291346	0.000184544405997693\\
-208.521881390911	4.61361014994233e-05\\
-208.210189490476	0.000184544405997693\\
-207.898497590042	0.00013840830449827\\
-207.586805689607	0.000230680507497116\\
-207.275113789172	0.00013840830449827\\
-206.963421888737	0.00027681660899654\\
-206.651729988302	0.000184544405997693\\
-206.340038087867	0.00013840830449827\\
-206.028346187433	9.22722029988466e-05\\
-205.716654286998	0.000230680507497116\\
-205.404962386563	9.22722029988466e-05\\
-205.093270486128	0.00013840830449827\\
-204.781578585693	9.22722029988466e-05\\
-204.469886685258	0.000184544405997693\\
-204.158194784823	0.000184544405997693\\
-203.846502884389	9.22722029988466e-05\\
-203.534810983954	0.00027681660899654\\
-203.223119083519	9.22722029988466e-05\\
-202.911427183084	0.000184544405997693\\
-202.599735282649	9.22722029988466e-05\\
-202.288043382214	0.000230680507497116\\
-201.97635148178	0.00013840830449827\\
-201.664659581345	0.000184544405997693\\
-201.35296768091	0.00041522491349481\\
-201.041275780475	0.000184544405997693\\
-200.72958388004	0.000230680507497116\\
-200.417891979605	0.00013840830449827\\
-200.10620007917	0.000184544405997693\\
-199.794508178736	0.000184544405997693\\
-199.482816278301	0.000184544405997693\\
-199.171124377866	0.00027681660899654\\
-198.859432477431	0.00013840830449827\\
-198.547740576996	0\\
-198.236048676561	0\\
-197.924356776127	0\\
-197.612664875692	0\\
-197.300972975257	0\\
-196.989281074822	4.61361014994233e-05\\
-196.677589174387	0\\
-196.365897273952	0\\
-196.054205373517	0\\
-195.742513473083	0\\
-195.430821572648	0\\
-195.119129672213	0\\
-194.807437771778	0\\
-194.495745871343	0\\
-194.184053970908	4.61361014994233e-05\\
-193.872362070474	0\\
-193.560670170039	0\\
-193.248978269604	0\\
-192.937286369169	0\\
-192.625594468734	0\\
-192.313902568299	0\\
-192.002210667864	0\\
-191.69051876743	0\\
-191.378826866995	0\\
-191.06713496656	0\\
-190.755443066125	0\\
-190.44375116569	0\\
-190.132059265255	0\\
-189.820367364821	0\\
-189.508675464386	0\\
-189.196983563951	0\\
-188.885291663516	0\\
-188.573599763081	0\\
-188.261907862646	0\\
-187.950215962211	0\\
-187.638524061777	0\\
-187.326832161342	0\\
-187.015140260907	0\\
-186.703448360472	0\\
-186.391756460037	0\\
-186.080064559602	0\\
-185.768372659168	0\\
-185.456680758733	0\\
-185.144988858298	0\\
-184.833296957863	0\\
-184.521605057428	0\\
-184.209913156993	0\\
-183.898221256559	0\\
-183.586529356124	0\\
-183.274837455689	0\\
-182.963145555254	0\\
-182.651453654819	0\\
-182.339761754384	0\\
-182.028069853949	0\\
-181.716377953515	0\\
-181.40468605308	0\\
-181.092994152645	4.61361014994233e-05\\
-180.78130225221	0\\
-180.469610351775	4.61361014994233e-05\\
-180.15791845134	0\\
-179.846226550906	4.61361014994233e-05\\
-179.534534650471	0\\
-179.222842750036	0\\
-178.911150849601	0\\
-178.599458949166	0\\
-178.287767048731	0\\
-177.976075148296	0\\
-177.664383247862	0\\
-177.352691347427	0\\
-177.040999446992	0\\
-176.729307546557	0\\
-176.417615646122	9.22722029988466e-05\\
-176.105923745687	0\\
-175.794231845253	4.61361014994233e-05\\
-175.482539944818	0\\
-175.170848044383	4.61361014994233e-05\\
-174.859156143948	0\\
-174.547464243513	0.00013840830449827\\
-174.235772343078	9.22722029988466e-05\\
-173.924080442643	0\\
-173.612388542209	9.22722029988466e-05\\
-173.300696641774	0\\
-172.989004741339	9.22722029988466e-05\\
-172.677312840904	0\\
-172.365620940469	9.22722029988466e-05\\
-172.053929040034	0\\
-171.7422371396	4.61361014994233e-05\\
-171.430545239165	0\\
-171.11885333873	0\\
-170.807161438295	0\\
-170.49546953786	0\\
-170.183777637425	4.61361014994233e-05\\
-169.87208573699	0\\
-169.560393836556	0\\
-169.248701936121	0\\
-168.937010035686	0\\
-168.625318135251	0\\
-168.313626234816	0\\
-168.001934334381	0\\
-167.690242433947	0\\
-167.378550533512	4.61361014994233e-05\\
-167.066858633077	0\\
-166.755166732642	0\\
-166.443474832207	0\\
-166.131782931772	0\\
-165.820091031337	0\\
-165.508399130903	0\\
-165.196707230468	0\\
-164.885015330033	0\\
-164.573323429598	0\\
-164.261631529163	0\\
-163.949939628728	0\\
-163.638247728294	0\\
-163.326555827859	0\\
-163.014863927424	4.61361014994233e-05\\
-162.703172026989	0\\
-162.391480126554	4.61361014994233e-05\\
-162.079788226119	0\\
-161.768096325685	4.61361014994233e-05\\
-161.45640442525	0\\
-161.144712524815	0\\
-160.83302062438	4.61361014994233e-05\\
-160.521328723945	0\\
-160.20963682351	4.61361014994233e-05\\
-159.897944923075	0\\
-159.586253022641	4.61361014994233e-05\\
-159.274561122206	0\\
-158.962869221771	0\\
-158.651177321336	4.61361014994233e-05\\
-158.339485420901	0\\
-158.027793520466	4.61361014994233e-05\\
-157.716101620032	0\\
-157.404409719597	9.22722029988466e-05\\
-157.092717819162	0\\
-156.781025918727	0\\
-156.469334018292	0\\
-156.157642117857	0\\
-155.845950217422	0\\
-155.534258316988	0\\
-155.222566416553	0\\
-154.910874516118	0\\
-154.599182615683	0\\
-154.287490715248	0\\
-153.975798814813	4.61361014994233e-05\\
-153.664106914379	0\\
-153.352415013944	0\\
-153.040723113509	0\\
-152.729031213074	0\\
-152.417339312639	0\\
-152.105647412204	0\\
-151.793955511769	0\\
-151.482263611335	0\\
-151.1705717109	0\\
-150.858879810465	0\\
-150.54718791003	0\\
-150.235496009595	0\\
-149.92380410916	0\\
-149.612112208726	0\\
-149.300420308291	4.61361014994233e-05\\
-148.988728407856	0\\
-148.677036507421	4.61361014994233e-05\\
-148.365344606986	0\\
-148.053652706551	9.22722029988466e-05\\
-147.741960806116	0\\
-147.430268905682	0\\
-147.118577005247	4.61361014994233e-05\\
-146.806885104812	0\\
-146.495193204377	4.61361014994233e-05\\
-146.183501303942	0\\
-145.871809403507	4.61361014994233e-05\\
-145.560117503073	0\\
-145.248425602638	0\\
-144.936733702203	4.61361014994233e-05\\
-144.625041801768	0\\
-144.313349901333	4.61361014994233e-05\\
-144.001658000898	0\\
-143.689966100464	0\\
-143.378274200029	0\\
-143.066582299594	0\\
-142.754890399159	0\\
-142.443198498724	0\\
-142.131506598289	0\\
-141.819814697854	0\\
-141.50812279742	0\\
-141.196430896985	0\\
-140.88473899655	0\\
-140.573047096115	0\\
-140.26135519568	0\\
-139.949663295245	0\\
-139.637971394811	0\\
-139.326279494376	0\\
-139.014587593941	0\\
-138.702895693506	0\\
-138.391203793071	0\\
-138.079511892636	0\\
-137.767819992201	9.22722029988466e-05\\
-137.456128091767	0\\
-137.144436191332	0\\
-136.832744290897	0\\
-136.521052390462	0\\
-136.209360490027	0\\
-135.897668589592	0\\
-135.585976689158	0\\
-135.274284788723	0\\
-134.962592888288	0\\
-134.650900987853	0\\
-134.339209087418	0\\
-134.027517186983	0\\
-133.715825286548	0\\
-133.404133386114	0\\
-133.092441485679	0\\
-132.780749585244	4.61361014994233e-05\\
-132.469057684809	0\\
-132.157365784374	0\\
-131.845673883939	0\\
-131.533981983505	0\\
-131.22229008307	0\\
-130.910598182635	0\\
-130.5989062822	0\\
-130.287214381765	0\\
-129.97552248133	0\\
-129.663830580895	0\\
-129.352138680461	0\\
-129.040446780026	0\\
-128.728754879591	0\\
-128.417062979156	0\\
-128.105371078721	0\\
-127.793679178286	0\\
-127.481987277852	0\\
-127.170295377417	0\\
-126.858603476982	0\\
-126.546911576547	0\\
-126.235219676112	0\\
-125.923527775677	0\\
-125.611835875242	0\\
-125.300143974808	0\\
-124.988452074373	0\\
-124.676760173938	0\\
-124.365068273503	0\\
-124.053376373068	0\\
-123.741684472633	0\\
-123.429992572199	0\\
-123.118300671764	0\\
-122.806608771329	0\\
-122.494916870894	0\\
-122.183224970459	0\\
-121.871533070024	0\\
-121.55984116959	0\\
-121.248149269155	0\\
-120.93645736872	0\\
-120.624765468285	0\\
-120.31307356785	0\\
-120.001381667415	0\\
-119.68968976698	0\\
-119.377997866546	0\\
-119.066305966111	0\\
-118.754614065676	4.61361014994233e-05\\
-118.442922165241	0\\
-118.131230264806	0\\
-117.819538364371	0\\
-117.507846463937	0\\
-117.196154563502	0\\
-116.884462663067	0\\
-116.572770762632	4.61361014994233e-05\\
-116.261078862197	0\\
-115.949386961762	0\\
-115.637695061327	0\\
-115.326003160893	0\\
-115.014311260458	0\\
-114.702619360023	0\\
-114.390927459588	0\\
-114.079235559153	0\\
-113.767543658718	0\\
-113.455851758284	0\\
-113.144159857849	0\\
-112.832467957414	0\\
-112.520776056979	0\\
-112.209084156544	0\\
-111.897392256109	0\\
-111.585700355674	0\\
-111.27400845524	0\\
-110.962316554805	0\\
-110.65062465437	0\\
-110.338932753935	0\\
-110.0272408535	0\\
-109.715548953065	0\\
-109.403857052631	0\\
-109.092165152196	0\\
-108.780473251761	0\\
-108.468781351326	0\\
-108.157089450891	0\\
-107.845397550456	0\\
-107.533705650021	0\\
-107.222013749587	0\\
-106.910321849152	0\\
-106.598629948717	4.61361014994233e-05\\
-106.286938048282	0\\
-105.975246147847	0\\
-105.663554247412	0\\
-105.351862346978	0\\
-105.040170446543	0\\
-104.728478546108	0\\
-104.416786645673	0\\
-104.105094745238	0\\
-103.793402844803	0\\
-103.481710944369	0\\
-103.170019043934	0\\
-102.858327143499	0\\
-102.546635243064	0\\
-102.234943342629	0\\
-101.923251442194	0\\
-101.611559541759	4.61361014994233e-05\\
-101.299867641325	4.61361014994233e-05\\
-100.98817574089	4.61361014994233e-05\\
-100.676483840455	4.61361014994233e-05\\
-100.36479194002	4.61361014994233e-05\\
-100.053100039585	9.22722029988466e-05\\
-99.7414081391504	0\\
-99.4297162387156	0\\
-99.1180243382807	0\\
-98.8063324378459	0\\
-98.494640537411	0\\
-98.1829486369762	0\\
-97.8712567365413	0\\
-97.5595648361065	0\\
-97.2478729356716	0\\
-96.9361810352368	0\\
-96.6244891348019	0\\
-96.3127972343671	4.61361014994233e-05\\
-96.0011053339322	4.61361014994233e-05\\
-95.6894134334974	0\\
-95.3777215330626	0\\
-95.0660296326277	0\\
-94.7543377321929	0\\
-94.4426458317581	0\\
-94.1309539313232	0\\
-93.8192620308884	0\\
-93.5075701304535	4.61361014994233e-05\\
-93.1958782300186	4.61361014994233e-05\\
-92.8841863295838	4.61361014994233e-05\\
-92.5724944291489	4.61361014994233e-05\\
-92.2608025287141	0\\
-91.9491106282792	0\\
-91.6374187278444	0\\
-91.3257268274096	0\\
-91.0140349269747	4.61361014994233e-05\\
-90.7023430265399	0\\
-90.3906511261051	0\\
-90.0789592256702	0\\
-89.7672673252354	4.61361014994233e-05\\
-89.4555754248005	0\\
-89.1438835243657	4.61361014994233e-05\\
-88.8321916239308	4.61361014994233e-05\\
-88.520499723496	4.61361014994233e-05\\
-88.2088078230611	4.61361014994233e-05\\
-87.8971159226263	0\\
-87.5854240221914	4.61361014994233e-05\\
-87.2737321217566	0\\
-86.9620402213217	4.61361014994233e-05\\
-86.6503483208869	0\\
-86.3386564204521	4.61361014994233e-05\\
-86.0269645200172	0\\
-85.7152726195824	4.61361014994233e-05\\
-85.4035807191475	0\\
-85.0918888187127	0\\
-84.7801969182779	4.61361014994233e-05\\
-84.468505017843	4.61361014994233e-05\\
-84.1568131174081	4.61361014994233e-05\\
-83.8451212169733	0\\
-83.5334293165384	4.61361014994233e-05\\
-83.2217374161036	0\\
-82.9100455156687	0\\
-82.5983536152339	0\\
-82.2866617147991	0\\
-81.9749698143642	0\\
-81.6632779139294	0\\
-81.3515860134946	0\\
-81.0398941130597	0\\
-80.7282022126249	0\\
-80.41651031219	0\\
-80.1048184117552	0\\
-79.7931265113203	0\\
-79.4814346108855	0\\
-79.1697427104506	0\\
-78.8580508100158	0\\
-78.5463589095809	0\\
-78.2346670091461	0\\
-77.9229751087112	0\\
-77.6112832082764	0\\
-77.2995913078416	0\\
-76.9878994074067	0\\
-76.6762075069719	0\\
-76.364515606537	0\\
-76.0528237061022	0\\
-75.7411318056674	0\\
-75.4294399052325	0\\
-75.1177480047976	0\\
-74.8060561043628	0\\
-74.4943642039279	0\\
-74.1826723034931	0\\
-73.8709804030582	0\\
-73.5592885026234	0\\
-73.2475966021886	0\\
-72.9359047017537	0\\
-72.6242128013189	0\\
-72.3125209008841	0\\
-72.0008290004492	0\\
-71.6891371000144	0\\
-71.3774451995795	0\\
-71.0657532991447	0\\
-70.7540613987098	0\\
-70.442369498275	0\\
-70.1306775978401	0\\
-69.8189856974053	0\\
-69.5072937969704	4.61361014994233e-05\\
-69.1956018965356	0\\
-68.8839099961007	0\\
-68.5722180956659	0\\
-68.2605261952311	0\\
-67.9488342947962	0\\
-67.6371423943614	0\\
-67.3254504939265	0\\
-67.0137585934917	0\\
-66.7020666930568	0\\
-66.390374792622	0\\
-66.0786828921871	0\\
-65.7669909917523	0\\
-65.4552990913174	0\\
-65.1436071908826	0\\
-64.8319152904477	0\\
-64.5202233900129	0\\
-64.2085314895781	0\\
-63.8968395891432	0\\
-63.5851476887084	0\\
-63.2734557882736	0\\
-62.9617638878387	0\\
-62.6500719874039	0\\
-62.338380086969	0\\
-62.0266881865342	0\\
-61.7149962860993	0\\
-61.4033043856645	0\\
-61.0916124852296	0\\
-60.7799205847948	0\\
-60.4682286843599	0\\
-60.1565367839251	0\\
-59.8448448834902	0\\
-59.5331529830554	0\\
-59.2214610826206	0\\
-58.9097691821857	0\\
-58.5980772817509	0\\
-58.286385381316	0\\
-57.9746934808812	0\\
-57.6630015804463	0\\
-57.3513096800115	0\\
-57.0396177795766	0\\
-56.7279258791418	0\\
-56.4162339787069	0\\
-56.1045420782721	0\\
-55.7928501778372	0\\
-55.4811582774024	0\\
-55.1694663769676	0\\
-54.8577744765327	0\\
-54.5460825760979	0\\
-54.234390675663	4.61361014994233e-05\\
-53.9226987752282	0\\
-53.6110068747934	0\\
-53.2993149743585	0\\
-52.9876230739237	0\\
-52.6759311734888	0\\
-52.364239273054	0\\
-52.0525473726191	0\\
-51.7408554721843	0\\
-51.4291635717494	0\\
-51.1174716713146	0\\
-50.8057797708797	0\\
-50.4940878704449	4.61361014994233e-05\\
-50.1823959700101	0\\
-49.8707040695752	0\\
-49.5590121691404	4.61361014994233e-05\\
-49.2473202687055	0\\
-48.9356283682707	0\\
-48.6239364678358	0\\
-48.312244567401	0\\
-48.0005526669661	0\\
-47.6888607665313	4.61361014994233e-05\\
-47.3771688660964	0\\
-47.0654769656616	0\\
-46.7537850652267	0\\
-46.4420931647919	0\\
-46.1304012643571	0\\
-45.8187093639222	0\\
-45.5070174634874	0\\
-45.1953255630525	0\\
-44.8836336626177	0\\
-44.5719417621829	0\\
-44.260249861748	0\\
-43.9485579613132	0\\
-43.6368660608783	0\\
-43.3251741604435	0\\
-43.0134822600086	0\\
-42.7017903595737	0\\
-42.3900984591389	0\\
-42.0784065587041	0\\
-41.7667146582692	0\\
-41.4550227578344	0\\
-41.1433308573996	0\\
-40.8316389569647	0\\
-40.5199470565299	4.61361014994233e-05\\
-40.208255156095	0\\
-39.8965632556602	0\\
-39.5848713552253	0\\
-39.2731794547905	0\\
-38.9614875543556	0\\
-38.6497956539208	0\\
-38.3381037534859	0\\
-38.0264118530511	0\\
-37.7147199526162	4.61361014994233e-05\\
-37.4030280521814	4.61361014994233e-05\\
-37.0913361517466	0\\
-36.7796442513117	0\\
-36.4679523508769	0\\
-36.156260450442	0\\
-35.8445685500072	0\\
-35.5328766495724	0\\
-35.2211847491375	4.61361014994233e-05\\
-34.9094928487027	4.61361014994233e-05\\
-34.5978009482678	0\\
-34.286109047833	4.61361014994233e-05\\
-33.9744171473981	0\\
-33.6627252469632	0\\
-33.3510333465284	0\\
-33.0393414460936	0\\
-32.7276495456587	0\\
-32.4159576452239	4.61361014994233e-05\\
-32.1042657447891	0\\
-31.7925738443542	4.61361014994233e-05\\
-31.4808819439194	0\\
-31.1691900434845	0\\
-30.8574981430497	0\\
-30.5458062426148	0\\
-30.23411434218	0\\
-29.9224224417451	0\\
-29.6107305413103	0\\
-29.2990386408754	0\\
-28.9873467404406	0\\
-28.6756548400057	4.61361014994233e-05\\
-28.3639629395709	4.61361014994233e-05\\
-28.0522710391361	4.61361014994233e-05\\
-27.7405791387012	4.61361014994233e-05\\
-27.4288872382664	4.61361014994233e-05\\
-27.1171953378315	0\\
-26.8055034373967	0\\
-26.4938115369619	0\\
-26.182119636527	0\\
-25.8704277360922	0\\
-25.5587358356573	0\\
-25.2470439352225	0\\
-24.9353520347876	4.61361014994233e-05\\
-24.6236601343527	0\\
-24.3119682339179	0\\
-24.0002763334831	0\\
-23.6885844330482	0\\
-23.3768925326134	0\\
-23.0652006321786	0\\
-22.7535087317437	0\\
-22.4418168313089	0\\
-22.130124930874	0\\
-21.8184330304392	0\\
-21.5067411300043	0\\
-21.1950492295695	0\\
-20.8833573291346	0\\
-20.5716654286998	0\\
-20.2599735282649	0\\
-19.9482816278301	4.61361014994233e-05\\
-19.6365897273952	0\\
-19.3248978269604	4.61361014994233e-05\\
-19.0132059265256	0\\
-18.7015140260907	0\\
-18.3898221256559	0\\
-18.078130225221	0\\
-17.7664383247862	0\\
-17.4547464243514	0\\
-17.1430545239165	0\\
-16.8313626234817	0\\
-16.5196707230468	0\\
-16.2079788226119	0\\
-15.8962869221771	0\\
-15.5845950217422	0\\
-15.2729031213074	4.61361014994233e-05\\
-14.9612112208726	0\\
-14.6495193204377	4.61361014994233e-05\\
-14.3378274200029	0\\
-14.026135519568	0\\
-13.7144436191332	0\\
-13.4027517186984	0\\
-13.0910598182635	0\\
-12.7793679178287	0\\
-12.4676760173938	0\\
-12.155984116959	0\\
-11.8442922165241	0\\
-11.5326003160893	0\\
-11.2209084156544	0\\
-10.9092165152196	0\\
-10.5975246147847	0\\
-10.2858327143499	0\\
-9.97414081391508	0\\
-9.6624489134802	0\\
-9.35075701304538	0\\
-9.0390651126105	0\\
-8.72737321217568	0\\
-8.41568131174085	0\\
-8.10398941130597	4.61361014994233e-05\\
-7.79229751087115	0\\
-7.48060561043633	0\\
-7.16891371000145	0\\
-6.85722180956662	0\\
-6.54552990913174	0\\
-6.23383800869692	0\\
-5.9221461082621	0\\
-5.61045420782722	0\\
-5.29876230739239	0\\
-4.98707040695751	0\\
-4.67537850652269	0\\
-4.36368660608787	0\\
-4.05199470565299	0\\
-3.74030280521816	0\\
-3.42861090478334	0\\
-3.11691900434846	0\\
-2.80522710391364	0\\
-2.49353520347876	0\\
-2.18184330304393	0\\
-1.87015140260911	0\\
-1.55845950217423	0\\
-1.24676760173941	0\\
-0.935075701304584	0\\
-0.623383800869703	0\\
-0.31169190043488	0\\
0	0.039677047289504\\
0.311691900434823	0.0439677047289504\\
0.623383800869647	0.0441522491349481\\
0.935075701304527	0.04719723183391\\
1.24676760173935	0.0465051903114187\\
1.55845950217423	0.0449365628604383\\
1.87015140260905	0.0485813148788927\\
2.18184330304388	0.0417070357554787\\
2.49353520347876	0.00507497116493656\\
2.80522710391358	0.00119953863898501\\
3.1169190043484	0.00027681660899654\\
3.42861090478328	0.00013840830449827\\
3.74030280521811	0.00041522491349481\\
4.05199470565299	0.000184544405997693\\
4.36368660608781	4.61361014994233e-05\\
4.67537850652263	0.000230680507497116\\
4.98707040695751	0.000599769319492503\\
5.29876230739234	0.000599769319492503\\
5.61045420782716	0.000507497116493656\\
5.92214610826204	0.000738177623990773\\
6.23383800869686	0.000876585928489043\\
6.54552990913174	0.00106113033448674\\
6.85722180956657	0.000738177623990773\\
7.16891371000139	0.000692041522491349\\
7.48060561043627	0.00041522491349481\\
7.79229751087109	0.000230680507497116\\
8.10398941130592	0.000369088811995386\\
8.4156813117408	0.000230680507497116\\
8.72737321217562	0.000230680507497116\\
9.0390651126105	0.000322952710495963\\
9.35075701304532	0.00027681660899654\\
9.66244891348015	0.00041522491349481\\
9.97414081391503	0.000599769319492503\\
10.2858327143499	0.000507497116493656\\
10.5975246147847	0.000876585928489043\\
10.9092165152196	0.000507497116493656\\
11.2209084156544	0.000692041522491349\\
11.5326003160893	0.00101499423298731\\
11.8442922165241	0.000692041522491349\\
12.1559841169589	0.000692041522491349\\
12.4676760173938	0.000507497116493656\\
12.7793679178286	0.000692041522491349\\
13.0910598182635	0.000507497116493656\\
13.4027517186983	0.00055363321799308\\
13.7144436191331	0.000738177623990773\\
14.026135519568	0.000784313725490196\\
14.3378274200028	0.00106113033448674\\
14.6495193204377	0.000830449826989619\\
14.9612112208725	0.000968858131487889\\
15.2729031213074	0.000922722029988466\\
15.5845950217422	0.000830449826989619\\
15.8962869221771	0.00110726643598616\\
16.2079788226119	0.000830449826989619\\
16.5196707230468	0.000461361014994233\\
16.8313626234816	0.000507497116493656\\
17.1430545239164	0.00110726643598616\\
17.4547464243513	0.000830449826989619\\
17.7664383247861	0.000968858131487889\\
18.078130225221	0.000692041522491349\\
18.3898221256558	0.00119953863898501\\
18.7015140260906	0.000922722029988466\\
19.0132059265255	0.00119953863898501\\
19.3248978269604	0.00101499423298731\\
19.6365897273952	0.00106113033448674\\
19.9482816278301	0.000968858131487889\\
20.2599735282649	0.00110726643598616\\
20.5716654286998	0.00124567474048443\\
20.8833573291346	0.00124567474048443\\
21.1950492295694	0.00101499423298731\\
21.5067411300043	0.000784313725490196\\
21.8184330304391	0.000876585928489043\\
22.130124930874	0.000599769319492503\\
22.4418168313088	0.000968858131487889\\
22.7535087317436	0.00129181084198385\\
23.0652006321785	0.00101499423298731\\
23.3768925326133	0.00152249134948097\\
23.6885844330482	0.00147635524798155\\
24.000276333483	0.00175317185697809\\
24.3119682339179	0.00179930795847751\\
24.6236601343527	0.00244521337946943\\
24.9353520347876	0.00239907727797001\\
25.2470439352224	0.00193771626297578\\
25.5587358356573	0.00202998846597463\\
25.8704277360921	0.00161476355247982\\
26.182119636527	0.00143021914648212\\
26.4938115369618	0.00133794694348328\\
26.8055034373966	0.00101499423298731\\
27.1171953378315	0.00106113033448674\\
27.4288872382663	0.000738177623990773\\
27.7405791387012	0.000830449826989619\\
28.052271039136	0.000876585928489043\\
28.3639629395709	0.00055363321799308\\
28.6756548400057	0.000692041522491349\\
28.9873467404406	0.000692041522491349\\
29.2990386408754	0.000645905420991926\\
29.6107305413103	0.00055363321799308\\
29.9224224417451	0.000738177623990773\\
30.2341143421799	0.00055363321799308\\
30.5458062426148	0.000784313725490196\\
30.8574981430496	0.000784313725490196\\
31.1691900434845	0.000876585928489043\\
31.4808819439193	0.000830449826989619\\
31.7925738443541	0.00041522491349481\\
32.104265744789	0.000599769319492503\\
32.4159576452238	0.000784313725490196\\
32.7276495456587	0.000692041522491349\\
33.0393414460935	0.000507497116493656\\
33.3510333465284	0.000645905420991926\\
33.6627252469632	0.00115340253748558\\
33.9744171473981	0.00101499423298731\\
34.2861090478329	0.000876585928489043\\
34.5978009482678	0.000645905420991926\\
34.9094928487027	0.000507497116493656\\
35.2211847491374	0.000830449826989619\\
35.5328766495723	0.000922722029988466\\
35.8445685500072	0.000369088811995386\\
36.1562604504419	0.00027681660899654\\
36.4679523508768	0.000322952710495963\\
36.7796442513117	0.00027681660899654\\
37.0913361517465	0.00027681660899654\\
37.4030280521814	0.00013840830449827\\
37.7147199526162	0.000230680507497116\\
38.026411853051	0.000230680507497116\\
38.3381037534859	0.000461361014994233\\
38.6497956539208	0.000461361014994233\\
38.9614875543556	0.000322952710495963\\
39.2731794547904	0.000369088811995386\\
39.5848713552253	0.00055363321799308\\
39.8965632556602	0.000461361014994233\\
40.2082551560949	0.000599769319492503\\
40.5199470565298	0.000738177623990773\\
40.8316389569647	0.000830449826989619\\
41.1433308573995	0.000738177623990773\\
41.4550227578343	0.00106113033448674\\
41.7667146582692	0.000922722029988466\\
42.078406558704	0.000922722029988466\\
42.3900984591389	0.000645905420991926\\
42.7017903595737	0.000645905420991926\\
43.0134822600086	0.000738177623990773\\
43.3251741604434	0.000876585928489043\\
43.6368660608783	0.000599769319492503\\
43.9485579613132	0.000784313725490196\\
44.2602498617479	0.000692041522491349\\
44.5719417621828	0.000876585928489043\\
44.8836336626177	0.000645905420991926\\
45.1953255630524	0.000922722029988466\\
45.5070174634873	0.000738177623990773\\
45.8187093639222	0.000692041522491349\\
46.130401264357	0.000692041522491349\\
46.4420931647919	0.000507497116493656\\
46.7537850652267	0.000738177623990773\\
47.0654769656615	0.000922722029988466\\
47.3771688660964	0.00041522491349481\\
47.6888607665313	0.000645905420991926\\
48.0005526669661	0.000461361014994233\\
48.3122445674009	0.000369088811995386\\
48.6239364678358	0.000461361014994233\\
48.9356283682707	0.000784313725490196\\
49.2473202687054	0.00041522491349481\\
49.5590121691403	0.000830449826989619\\
49.8707040695752	0.000322952710495963\\
50.18239597001	0.00041522491349481\\
50.4940878704448	0.000461361014994233\\
50.8057797708797	0.000184544405997693\\
51.1174716713145	0.000461361014994233\\
51.4291635717494	0.000230680507497116\\
51.7408554721843	0.000738177623990773\\
52.0525473726191	0.000369088811995386\\
52.3642392730539	0.00027681660899654\\
52.6759311734888	0.000645905420991926\\
52.9876230739237	0.000645905420991926\\
53.2993149743584	0.000599769319492503\\
53.6110068747933	0.000230680507497116\\
53.9226987752282	0.000369088811995386\\
54.234390675663	0.000322952710495963\\
54.5460825760978	0.00041522491349481\\
54.8577744765327	0.000322952710495963\\
55.1694663769675	0.000184544405997693\\
55.4811582774024	0.00055363321799308\\
55.7928501778372	0.000230680507497116\\
56.104542078272	0.000461361014994233\\
56.4162339787069	0.00041522491349481\\
56.7279258791418	0.00027681660899654\\
57.0396177795766	0.000230680507497116\\
57.3513096800114	0.00027681660899654\\
57.6630015804463	0.00027681660899654\\
57.9746934808812	0.000461361014994233\\
58.2863853813159	0.000461361014994233\\
58.5980772817508	0.000692041522491349\\
58.9097691821857	0.000507497116493656\\
59.2214610826205	0.000738177623990773\\
59.5331529830553	0.000692041522491349\\
59.8448448834902	0.000692041522491349\\
60.156536783925	0.000738177623990773\\
60.4682286843599	0.000692041522491349\\
60.7799205847948	0.000461361014994233\\
61.0916124852296	0.00055363321799308\\
61.4033043856644	0.000369088811995386\\
61.7149962860993	0.00041522491349481\\
62.0266881865342	0.000461361014994233\\
62.3383800869689	0.000369088811995386\\
62.6500719874038	0.000599769319492503\\
62.9617638878387	0.000322952710495963\\
63.2734557882735	0.000369088811995386\\
63.5851476887083	0.000599769319492503\\
63.8968395891432	0.000922722029988466\\
64.208531489578	0.000507497116493656\\
64.5202233900129	0.000599769319492503\\
64.8319152904477	0.00041522491349481\\
65.1436071908825	0.000322952710495963\\
65.4552990913174	0.000784313725490196\\
65.7669909917523	0.00041522491349481\\
66.0786828921871	0.000369088811995386\\
66.3903747926219	0.000507497116493656\\
66.7020666930568	0.000322952710495963\\
67.0137585934917	0.000599769319492503\\
67.3254504939264	0.00055363321799308\\
67.6371423943613	0.000692041522491349\\
67.9488342947962	0.00055363321799308\\
68.260526195231	0.000784313725490196\\
68.5722180956658	0.000830449826989619\\
68.8839099961007	0.00110726643598616\\
69.1956018965355	0.00110726643598616\\
69.5072937969704	0.000922722029988466\\
69.8189856974053	0.00101499423298731\\
70.1306775978401	0.00115340253748558\\
70.4423694982749	0.00110726643598616\\
70.7540613987098	0.000738177623990773\\
71.0657532991447	0.000507497116493656\\
71.3774451995794	0.000599769319492503\\
71.6891371000143	0.000922722029988466\\
72.0008290004492	0.000461361014994233\\
72.312520900884	0.000322952710495963\\
72.6242128013188	0.00041522491349481\\
72.9359047017537	0.00027681660899654\\
73.2475966021885	0.000461361014994233\\
73.5592885026234	0.000599769319492503\\
73.8709804030582	0.00055363321799308\\
74.1826723034931	0.000461361014994233\\
74.4943642039279	0.00041522491349481\\
74.8060561043628	0.000645905420991926\\
75.1177480047976	0.000461361014994233\\
75.4294399052324	0.00055363321799308\\
75.7411318056673	0.000369088811995386\\
76.0528237061022	0.000322952710495963\\
76.3645156065369	0.000369088811995386\\
76.6762075069718	0.000322952710495963\\
76.9878994074067	0.000184544405997693\\
77.2995913078415	0.000369088811995386\\
77.6112832082763	0.00027681660899654\\
77.9229751087112	0.000322952710495963\\
78.234667009146	0.000507497116493656\\
78.5463589095809	0.000461361014994233\\
78.8580508100158	0.00027681660899654\\
79.1697427104506	0.000507497116493656\\
79.4814346108854	0.000507497116493656\\
79.7931265113203	0.000369088811995386\\
80.1048184117552	0.00055363321799308\\
80.4165103121899	0.000230680507497116\\
80.7282022126248	0.000507497116493656\\
81.0398941130597	0.00027681660899654\\
81.3515860134945	0.00027681660899654\\
81.6632779139293	0.000369088811995386\\
81.9749698143642	0.000322952710495963\\
82.286661714799	0.000369088811995386\\
82.5983536152339	0.00041522491349481\\
82.9100455156687	0.000738177623990773\\
83.2217374161036	0.000461361014994233\\
83.5334293165384	0.000369088811995386\\
83.8451212169733	0.000507497116493656\\
84.1568131174081	0.00055363321799308\\
84.4685050178429	0.000507497116493656\\
84.7801969182778	0.000692041522491349\\
85.0918888187127	0.000645905420991926\\
85.4035807191474	0.000692041522491349\\
85.7152726195823	0.000599769319492503\\
86.0269645200172	0.000461361014994233\\
86.338656420452	0.00041522491349481\\
86.6503483208868	0.00027681660899654\\
86.9620402213217	0.00027681660899654\\
87.2737321217565	0.000507497116493656\\
87.5854240221914	0.000784313725490196\\
87.8971159226263	0.000830449826989619\\
88.2088078230611	0.00106113033448674\\
88.5204997234959	0.00110726643598616\\
88.8321916239308	0.000784313725490196\\
89.1438835243657	0.00119953863898501\\
89.4555754248004	0.00106113033448674\\
89.7672673252353	0.000645905420991926\\
90.0789592256702	0.00041522491349481\\
90.390651126105	0.000369088811995386\\
90.7023430265398	0.00041522491349481\\
91.0140349269747	0.00013840830449827\\
91.3257268274095	9.22722029988466e-05\\
91.6374187278444	0.00027681660899654\\
91.9491106282792	0.00013840830449827\\
92.2608025287141	0.00027681660899654\\
92.5724944291489	0.000230680507497116\\
92.8841863295838	0.000230680507497116\\
93.1958782300186	0.000369088811995386\\
93.5075701304534	0.000322952710495963\\
93.8192620308883	0.00013840830449827\\
94.1309539313232	0.000230680507497116\\
94.4426458317579	0.00027681660899654\\
94.7543377321928	0.000184544405997693\\
95.0660296326277	0.000230680507497116\\
95.3777215330625	0.000184544405997693\\
95.6894134334974	0.000230680507497116\\
96.0011053339322	0.000369088811995386\\
96.312797234367	0.000461361014994233\\
96.6244891348019	0.00041522491349481\\
96.9361810352368	0.00027681660899654\\
97.2478729356716	0.000322952710495963\\
97.5595648361064	0.000461361014994233\\
97.8712567365413	0.00027681660899654\\
98.1829486369762	0.000369088811995386\\
98.4946405374109	0.00041522491349481\\
98.8063324378458	0.00013840830449827\\
99.1180243382807	0.000184544405997693\\
99.4297162387155	0.000230680507497116\\
99.7414081391503	9.22722029988466e-05\\
100.053100039585	0.000230680507497116\\
100.36479194002	0.000322952710495963\\
100.676483840455	0.000738177623990773\\
100.98817574089	0.00013840830449827\\
101.299867641325	0.000322952710495963\\
101.611559541759	0.000322952710495963\\
101.923251442194	0.000184544405997693\\
102.234943342629	0.00027681660899654\\
102.546635243064	0.000230680507497116\\
102.858327143499	0.00055363321799308\\
103.170019043934	0.00041522491349481\\
103.481710944368	0.00041522491349481\\
103.793402844803	0.00027681660899654\\
104.105094745238	0.000461361014994233\\
104.416786645673	0.00041522491349481\\
104.728478546108	0.000599769319492503\\
105.040170446543	0.000322952710495963\\
105.351862346978	0.000369088811995386\\
105.663554247412	0.000184544405997693\\
105.975246147847	0.000322952710495963\\
106.286938048282	0.000369088811995386\\
106.598629948717	0.00027681660899654\\
106.910321849152	0.00027681660899654\\
107.222013749587	0.00027681660899654\\
107.533705650021	0.000369088811995386\\
107.845397550456	0.00027681660899654\\
108.157089450891	0.00027681660899654\\
108.468781351326	0.000230680507497116\\
108.780473251761	0.000322952710495963\\
109.092165152196	0.000230680507497116\\
109.40385705263	0.000369088811995386\\
109.715548953065	0.00027681660899654\\
110.0272408535	0.000369088811995386\\
110.338932753935	0.00041522491349481\\
110.65062465437	0.000876585928489043\\
110.962316554805	0.0013840830449827\\
111.27400845524	0.00152249134948097\\
111.585700355674	0.00147635524798155\\
111.897392256109	0.00110726643598616\\
112.209084156544	0.0013840830449827\\
112.520776056979	0.00152249134948097\\
112.832467957414	0.00119953863898501\\
113.144159857849	0.00055363321799308\\
113.455851758283	0.000369088811995386\\
113.767543658718	0.000322952710495963\\
114.079235559153	9.22722029988466e-05\\
114.390927459588	0.000230680507497116\\
114.702619360023	4.61361014994233e-05\\
115.014311260458	0.000322952710495963\\
115.326003160893	9.22722029988466e-05\\
115.637695061327	0.000230680507497116\\
115.949386961762	0.000230680507497116\\
116.261078862197	0.000230680507497116\\
116.572770762632	0.000184544405997693\\
116.884462663067	0.000184544405997693\\
117.196154563502	0.00013840830449827\\
117.507846463936	9.22722029988466e-05\\
117.819538364371	0.000230680507497116\\
118.131230264806	0.000230680507497116\\
118.442922165241	0.00027681660899654\\
118.754614065676	0.000322952710495963\\
119.066305966111	0.000184544405997693\\
119.377997866546	0.000230680507497116\\
119.68968976698	0.00027681660899654\\
120.001381667415	0.000230680507497116\\
120.31307356785	0.000230680507497116\\
120.624765468285	0.000369088811995386\\
120.93645736872	0.000230680507497116\\
121.248149269155	0.000230680507497116\\
121.559841169589	0.00013840830449827\\
121.871533070024	0.000322952710495963\\
122.183224970459	0.000184544405997693\\
122.494916870894	0.000230680507497116\\
122.806608771329	0.000184544405997693\\
123.118300671764	0.000184544405997693\\
123.429992572199	0.00027681660899654\\
123.741684472633	4.61361014994233e-05\\
124.053376373068	0.000184544405997693\\
124.365068273503	0.00013840830449827\\
124.676760173938	9.22722029988466e-05\\
124.988452074373	0.000184544405997693\\
125.300143974808	9.22722029988466e-05\\
125.611835875242	9.22722029988466e-05\\
125.923527775677	9.22722029988466e-05\\
126.235219676112	9.22722029988466e-05\\
126.546911576547	0.000322952710495963\\
126.858603476982	9.22722029988466e-05\\
127.170295377417	0.000322952710495963\\
127.481987277851	0.000230680507497116\\
127.793679178286	0.00041522491349481\\
128.105371078721	0.000230680507497116\\
128.417062979156	0.00027681660899654\\
128.728754879591	4.61361014994233e-05\\
129.040446780026	0.000369088811995386\\
129.352138680461	0.000230680507497116\\
129.663830580895	0.00027681660899654\\
129.97552248133	0.000184544405997693\\
130.287214381765	0.000230680507497116\\
130.5989062822	0.00027681660899654\\
130.910598182635	0.000461361014994233\\
131.22229008307	0.000645905420991926\\
131.533981983504	0.00055363321799308\\
131.845673883939	0.000461361014994233\\
132.157365784374	0.000507497116493656\\
132.469057684809	0.000507497116493656\\
132.780749585244	0.000461361014994233\\
133.092441485679	0.000230680507497116\\
133.404133386114	0.000322952710495963\\
133.715825286548	4.61361014994233e-05\\
134.027517186983	0.000230680507497116\\
134.339209087418	0.000184544405997693\\
134.650900987853	0.00013840830449827\\
134.962592888288	0.000184544405997693\\
135.274284788723	0.00013840830449827\\
135.585976689157	9.22722029988466e-05\\
135.897668589592	0.00027681660899654\\
136.209360490027	0.000230680507497116\\
136.521052390462	0.00027681660899654\\
136.832744290897	9.22722029988466e-05\\
137.144436191332	0.00027681660899654\\
137.456128091767	0.00013840830449827\\
137.767819992201	0.00027681660899654\\
138.079511892636	4.61361014994233e-05\\
138.391203793071	0.000230680507497116\\
138.702895693506	0.000322952710495963\\
139.014587593941	0.00027681660899654\\
139.326279494376	0.000230680507497116\\
139.63797139481	0.00041522491349481\\
139.949663295245	0.000369088811995386\\
140.26135519568	0.000461361014994233\\
140.573047096115	0.000461361014994233\\
140.88473899655	0.000369088811995386\\
141.196430896985	0.00041522491349481\\
141.50812279742	4.61361014994233e-05\\
141.819814697854	0.000230680507497116\\
142.131506598289	0.00027681660899654\\
142.443198498724	0.000369088811995386\\
142.754890399159	0.00041522491349481\\
143.066582299594	0.00027681660899654\\
143.378274200029	0.00027681660899654\\
143.689966100463	0.000322952710495963\\
144.001658000898	0.00013840830449827\\
144.313349901333	0.000322952710495963\\
144.625041801768	0.000230680507497116\\
144.936733702203	0.000230680507497116\\
145.248425602638	0.00013840830449827\\
145.560117503073	0.000369088811995386\\
145.871809403507	0.000322952710495963\\
146.183501303942	0.000369088811995386\\
146.495193204377	0.00027681660899654\\
146.806885104812	0.000230680507497116\\
147.118577005247	0.000184544405997693\\
147.430268905682	0.00013840830449827\\
147.741960806116	4.61361014994233e-05\\
148.053652706551	9.22722029988466e-05\\
148.365344606986	0.00027681660899654\\
148.677036507421	0.000876585928489043\\
148.988728407856	4.61361014994233e-05\\
149.300420308291	0.000184544405997693\\
149.612112208725	0.00013840830449827\\
149.92380410916	0.000230680507497116\\
150.235496009595	0.000184544405997693\\
150.54718791003	0.000322952710495963\\
150.858879810465	9.22722029988466e-05\\
151.1705717109	0.000230680507497116\\
151.482263611335	0.000322952710495963\\
151.793955511769	0.000230680507497116\\
152.105647412204	0.000230680507497116\\
152.417339312639	0.000184544405997693\\
152.729031213074	0.000184544405997693\\
153.040723113509	0.00013840830449827\\
153.352415013944	0.00013840830449827\\
153.664106914378	0.000322952710495963\\
153.975798814813	0.000322952710495963\\
154.287490715248	0.000184544405997693\\
154.599182615683	0.000184544405997693\\
154.910874516118	0.000230680507497116\\
155.222566416553	0.000645905420991926\\
155.534258316988	0.00041522491349481\\
155.845950217422	0.000507497116493656\\
156.157642117857	0.00027681660899654\\
156.469334018292	0.000184544405997693\\
156.781025918727	0.000230680507497116\\
157.092717819162	0.00013840830449827\\
157.404409719597	0.00027681660899654\\
157.716101620031	9.22722029988466e-05\\
158.027793520466	0.000461361014994233\\
158.339485420901	0.00013840830449827\\
158.651177321336	0.000461361014994233\\
158.962869221771	0.000322952710495963\\
159.274561122206	0.000461361014994233\\
159.586253022641	0.000369088811995386\\
159.897944923075	0.000322952710495963\\
160.20963682351	0.000507497116493656\\
160.521328723945	0.000599769319492503\\
160.83302062438	0.00041522491349481\\
161.144712524815	0.000461361014994233\\
161.45640442525	0.00027681660899654\\
161.768096325684	0.000322952710495963\\
162.079788226119	0.000184544405997693\\
162.391480126554	0.00041522491349481\\
162.703172026989	0.00041522491349481\\
163.014863927424	0.000322952710495963\\
163.326555827859	0.000369088811995386\\
163.638247728294	0.000369088811995386\\
163.949939628728	0.000230680507497116\\
164.261631529163	0.000830449826989619\\
164.573323429598	0.000645905420991926\\
164.885015330033	0.000369088811995386\\
165.196707230468	0.000461361014994233\\
165.508399130903	0.00013840830449827\\
165.820091031337	0.000184544405997693\\
166.131782931772	9.22722029988466e-05\\
166.443474832207	0.00013840830449827\\
166.755166732642	0.000230680507497116\\
167.066858633077	0.00041522491349481\\
167.378550533512	0.000184544405997693\\
167.690242433946	0.000230680507497116\\
168.001934334381	0.000184544405997693\\
168.313626234816	0.000461361014994233\\
168.625318135251	0.00041522491349481\\
168.937010035686	0.000322952710495963\\
169.248701936121	0.000230680507497116\\
169.560393836556	0.00041522491349481\\
169.87208573699	0.00027681660899654\\
170.183777637425	0.000461361014994233\\
170.49546953786	0.00027681660899654\\
170.807161438295	0.000645905420991926\\
171.11885333873	0.00041522491349481\\
171.430545239165	0.00027681660899654\\
171.742237139599	0.000369088811995386\\
172.053929040034	0.000784313725490196\\
172.365620940469	0.000645905420991926\\
172.677312840904	0.000738177623990773\\
172.989004741339	0.000738177623990773\\
173.300696641774	0.00041522491349481\\
173.612388542209	0.000322952710495963\\
173.924080442643	0.000369088811995386\\
174.235772343078	0.00027681660899654\\
174.547464243513	0.000645905420991926\\
174.859156143948	0.00013840830449827\\
175.170848044383	0.00027681660899654\\
175.482539944818	0.000369088811995386\\
175.794231845252	0.000461361014994233\\
176.105923745687	0.000461361014994233\\
176.417615646122	0.000738177623990773\\
176.729307546557	0.00027681660899654\\
177.040999446992	0.000599769319492503\\
177.352691347427	0.000507497116493656\\
177.664383247862	0.000461361014994233\\
177.976075148296	0.000599769319492503\\
178.287767048731	0.000645905420991926\\
178.599458949166	0.00041522491349481\\
178.911150849601	0.00055363321799308\\
179.222842750036	0.00055363321799308\\
179.534534650471	0.000830449826989619\\
179.846226550905	0.000738177623990773\\
180.15791845134	0.000645905420991926\\
180.469610351775	0.000507497116493656\\
180.78130225221	0.000738177623990773\\
181.092994152645	0.00055363321799308\\
181.40468605308	0.000645905420991926\\
181.716377953515	0.000692041522491349\\
182.028069853949	0.00041522491349481\\
182.339761754384	0.000230680507497116\\
182.651453654819	0.000369088811995386\\
182.963145555254	0.00027681660899654\\
183.274837455689	0.00027681660899654\\
183.586529356124	0.00013840830449827\\
183.898221256558	0.000322952710495963\\
184.209913156993	0.000369088811995386\\
184.521605057428	9.22722029988466e-05\\
184.833296957863	0.000184544405997693\\
185.144988858298	0.000184544405997693\\
185.456680758733	0.000230680507497116\\
185.768372659168	0.000184544405997693\\
186.080064559602	0.000184544405997693\\
186.391756460037	0.00041522491349481\\
186.703448360472	0.000599769319492503\\
187.015140260907	0.000507497116493656\\
187.326832161342	9.22722029988466e-05\\
187.638524061777	0.00013840830449827\\
187.950215962211	9.22722029988466e-05\\
188.261907862646	9.22722029988466e-05\\
188.573599763081	0.000184544405997693\\
188.885291663516	0.000184544405997693\\
189.196983563951	0.00027681660899654\\
189.508675464386	0.00041522491349481\\
189.82036736482	0.00013840830449827\\
190.132059265255	0.000184544405997693\\
190.44375116569	0.000369088811995386\\
190.755443066125	0.000322952710495963\\
191.06713496656	9.22722029988466e-05\\
191.378826866995	9.22722029988466e-05\\
191.69051876743	0.00055363321799308\\
192.002210667864	0.00013840830449827\\
192.313902568299	9.22722029988466e-05\\
192.625594468734	0.000184544405997693\\
192.937286369169	0.00013840830449827\\
193.248978269604	9.22722029988466e-05\\
193.560670170039	0.00013840830449827\\
193.872362070473	9.22722029988466e-05\\
194.184053970908	0.000461361014994233\\
194.495745871343	0.00013840830449827\\
194.807437771778	0.000230680507497116\\
195.119129672213	9.22722029988466e-05\\
195.430821572648	0.000184544405997693\\
195.742513473083	0.00013840830449827\\
196.054205373517	4.61361014994233e-05\\
196.365897273952	0.00013840830449827\\
196.677589174387	0.000230680507497116\\
196.989281074822	4.61361014994233e-05\\
197.300972975257	0.000184544405997693\\
197.612664875692	9.22722029988466e-05\\
197.924356776126	9.22722029988466e-05\\
198.236048676561	0.00013840830449827\\
198.547740576996	0.000184544405997693\\
198.859432477431	0.000322952710495963\\
199.171124377866	0.00013840830449827\\
199.482816278301	0.00027681660899654\\
199.794508178736	0.00013840830449827\\
200.10620007917	0.00027681660899654\\
200.417891979605	0.00013840830449827\\
200.72958388004	0.00041522491349481\\
201.041275780475	0.00041522491349481\\
201.35296768091	4.61361014994233e-05\\
201.664659581345	0.00013840830449827\\
201.976351481779	9.22722029988466e-05\\
202.288043382214	0.000230680507497116\\
202.599735282649	0.00027681660899654\\
202.911427183084	4.61361014994233e-05\\
203.223119083519	0.00027681660899654\\
203.534810983954	0.000184544405997693\\
203.846502884389	0.000230680507497116\\
204.158194784823	0.000230680507497116\\
204.469886685258	0.00013840830449827\\
204.781578585693	4.61361014994233e-05\\
205.093270486128	0.00013840830449827\\
205.404962386563	0.000322952710495963\\
205.716654286998	0.00013840830449827\\
206.028346187432	0.000230680507497116\\
206.340038087867	4.61361014994233e-05\\
206.651729988302	4.61361014994233e-05\\
206.963421888737	0\\
207.275113789172	0.00013840830449827\\
207.586805689607	0.000230680507497116\\
207.898497590041	9.22722029988466e-05\\
208.210189490476	0\\
208.521881390911	0.000507497116493656\\
208.833573291346	0.000230680507497116\\
209.145265191781	0.000230680507497116\\
209.456957092216	0.00027681660899654\\
209.768648992651	0.00013840830449827\\
210.080340893085	9.22722029988466e-05\\
210.39203279352	0.000230680507497116\\
210.703724693955	0.00013840830449827\\
211.01541659439	0.00013840830449827\\
211.327108494825	4.61361014994233e-05\\
211.63880039526	0.000184544405997693\\
211.950492295694	0.000184544405997693\\
212.262184196129	0.000230680507497116\\
212.573876096564	0.00027681660899654\\
212.885567996999	4.61361014994233e-05\\
213.197259897434	0.000230680507497116\\
213.508951797869	0.00027681660899654\\
213.820643698304	0.000184544405997693\\
214.132335598738	9.22722029988466e-05\\
214.444027499173	0.00013840830449827\\
214.755719399608	0.00027681660899654\\
215.067411300043	0.000322952710495963\\
215.379103200478	0.00027681660899654\\
215.690795100913	0.000184544405997693\\
216.002487001347	0.00027681660899654\\
216.314178901782	0.00027681660899654\\
216.625870802217	0.00027681660899654\\
216.937562702652	0.00041522491349481\\
217.249254603087	0.00013840830449827\\
217.560946503522	0.000369088811995386\\
217.872638403957	0.00013840830449827\\
218.184330304391	0.000507497116493656\\
218.496022204826	0.000322952710495963\\
218.807714105261	0.000230680507497116\\
219.119406005696	0.00041522491349481\\
219.431097906131	0.000322952710495963\\
219.742789806566	0.000322952710495963\\
220.054481707	0.00013840830449827\\
220.366173607435	0.00027681660899654\\
220.67786550787	0.000230680507497116\\
220.989557408305	0.00013840830449827\\
221.30124930874	0.000184544405997693\\
221.612941209175	0.00013840830449827\\
221.92463310961	0.000230680507497116\\
222.236325010044	0.000230680507497116\\
222.548016910479	0.00013840830449827\\
222.859708810914	0\\
223.171400711349	0.000230680507497116\\
223.483092611784	9.22722029988466e-05\\
223.794784512219	0.000230680507497116\\
224.106476412653	4.61361014994233e-05\\
224.418168313088	0.000230680507497116\\
224.729860213523	0\\
225.041552113958	0.000184544405997693\\
225.353244014393	0\\
225.664935914828	0.000184544405997693\\
225.976627815263	0.00013840830449827\\
226.288319715697	0.000184544405997693\\
226.600011616132	0.000184544405997693\\
226.911703516567	9.22722029988466e-05\\
227.223395417002	0.000230680507497116\\
227.535087317437	0.000184544405997693\\
227.846779217872	0.00013840830449827\\
228.158471118306	0.000230680507497116\\
228.470163018741	9.22722029988466e-05\\
228.781854919176	4.61361014994233e-05\\
229.093546819611	0\\
229.405238720046	4.61361014994233e-05\\
229.716930620481	9.22722029988466e-05\\
230.028622520915	4.61361014994233e-05\\
230.34031442135	0.000184544405997693\\
230.652006321785	4.61361014994233e-05\\
230.96369822222	0.000184544405997693\\
231.275390122655	0.000184544405997693\\
231.58708202309	0.000369088811995386\\
231.898773923525	4.61361014994233e-05\\
232.210465823959	0.000322952710495963\\
232.522157724394	4.61361014994233e-05\\
232.833849624829	4.61361014994233e-05\\
233.145541525264	0\\
233.457233425699	4.61361014994233e-05\\
233.768925326134	0.000184544405997693\\
234.080617226568	4.61361014994233e-05\\
234.392309127003	4.61361014994233e-05\\
234.704001027438	4.61361014994233e-05\\
235.015692927873	0.000369088811995386\\
235.327384828308	9.22722029988466e-05\\
235.639076728743	0.000230680507497116\\
235.950768629178	4.61361014994233e-05\\
236.262460529612	0.00013840830449827\\
236.574152430047	4.61361014994233e-05\\
236.885844330482	0\\
237.197536230917	0.000230680507497116\\
237.509228131352	0.00013840830449827\\
237.820920031787	4.61361014994233e-05\\
238.132611932221	4.61361014994233e-05\\
238.444303832656	4.61361014994233e-05\\
238.755995733091	4.61361014994233e-05\\
239.067687633526	0.00013840830449827\\
239.379379533961	0.000230680507497116\\
239.691071434396	0.000369088811995386\\
240.002763334831	0.000230680507497116\\
240.314455235265	0.000230680507497116\\
240.6261471357	0.000230680507497116\\
240.937839036135	0.000322952710495963\\
241.24953093657	0.00027681660899654\\
241.561222837005	0.000230680507497116\\
241.87291473744	0.00013840830449827\\
242.184606637874	0.000369088811995386\\
242.496298538309	0.000230680507497116\\
242.807990438744	0.000230680507497116\\
243.119682339179	0.000322952710495963\\
243.431374239614	0.00027681660899654\\
243.743066140049	0.000322952710495963\\
244.054758040484	0.000322952710495963\\
244.366449940918	0.000369088811995386\\
244.678141841353	0.000461361014994233\\
244.989833741788	9.22722029988466e-05\\
245.301525642223	0.00027681660899654\\
245.613217542658	0.000461361014994233\\
245.924909443093	0.00027681660899654\\
246.236601343527	0.000184544405997693\\
246.548293243962	0.00027681660899654\\
246.859985144397	0.00027681660899654\\
247.171677044832	0.000369088811995386\\
247.483368945267	0.000184544405997693\\
247.795060845702	0.000230680507497116\\
248.106752746136	0.000322952710495963\\
248.418444646571	0.000184544405997693\\
248.730136547006	0.000322952710495963\\
249.041828447441	0.000369088811995386\\
249.353520347876	0.00027681660899654\\
249.665212248311	9.22722029988466e-05\\
249.976904148746	0.00027681660899654\\
250.28859604918	0.00027681660899654\\
250.600287949615	9.22722029988466e-05\\
250.91197985005	0.00027681660899654\\
251.223671750485	0.00013840830449827\\
251.53536365092	0.00013840830449827\\
251.847055551355	0.00013840830449827\\
252.158747451789	9.22722029988466e-05\\
252.470439352224	0.00027681660899654\\
252.782131252659	0.00013840830449827\\
253.093823153094	0.000322952710495963\\
253.405515053529	0.000184544405997693\\
253.717206953964	0.000322952710495963\\
254.028898854399	0.000369088811995386\\
254.340590754833	0.000369088811995386\\
254.652282655268	0.000230680507497116\\
254.963974555703	4.61361014994233e-05\\
255.275666456138	9.22722029988466e-05\\
255.587358356573	0.000184544405997693\\
255.899050257008	0.000184544405997693\\
256.210742157442	0.00013840830449827\\
256.522434057877	0.00013840830449827\\
256.834125958312	0.00013840830449827\\
257.145817858747	0.000230680507497116\\
257.457509759182	0.000369088811995386\\
257.769201659617	0.000369088811995386\\
258.080893560052	0.00027681660899654\\
258.392585460486	0.000184544405997693\\
258.704277360921	0.00013840830449827\\
259.015969261356	0.00027681660899654\\
259.327661161791	4.61361014994233e-05\\
259.639353062226	9.22722029988466e-05\\
259.951044962661	0.000230680507497116\\
260.262736863095	9.22722029988466e-05\\
260.57442876353	0.00027681660899654\\
260.886120663965	0.00013840830449827\\
261.1978125644	0.00027681660899654\\
261.509504464835	0.000184544405997693\\
261.82119636527	0.000322952710495963\\
262.132888265705	0.000230680507497116\\
262.444580166139	0.000507497116493656\\
262.756272066574	0.000230680507497116\\
263.067963967009	0.000230680507497116\\
263.379655867444	0.000230680507497116\\
263.691347767879	0.00013840830449827\\
264.003039668314	0.00027681660899654\\
264.314731568748	0.000184544405997693\\
264.626423469183	9.22722029988466e-05\\
264.938115369618	9.22722029988466e-05\\
265.249807270053	0.000184544405997693\\
265.561499170488	0.000184544405997693\\
265.873191070923	0.000184544405997693\\
266.184882971358	0.00027681660899654\\
266.496574871792	0.00027681660899654\\
266.808266772227	0.000461361014994233\\
267.119958672662	0.00013840830449827\\
267.431650573097	0.00027681660899654\\
267.743342473532	0.000369088811995386\\
268.055034373967	0.00013840830449827\\
268.366726274401	0.000184544405997693\\
268.678418174836	0.00027681660899654\\
268.990110075271	4.61361014994233e-05\\
269.301801975706	0.000184544405997693\\
269.613493876141	0.000184544405997693\\
269.925185776576	0.000184544405997693\\
270.23687767701	0.000184544405997693\\
270.548569577445	0.000230680507497116\\
270.86026147788	0.000230680507497116\\
271.171953378315	0.00013840830449827\\
271.48364527875	0.000322952710495963\\
271.795337179185	9.22722029988466e-05\\
272.10702907962	0.00013840830449827\\
272.418720980054	0.000184544405997693\\
272.730412880489	9.22722029988466e-05\\
273.042104780924	0.00013840830449827\\
273.353796681359	9.22722029988466e-05\\
273.665488581794	4.61361014994233e-05\\
273.977180482229	0.00013840830449827\\
274.288872382663	0.00013840830449827\\
274.600564283098	0.00027681660899654\\
274.912256183533	0\\
275.223948083968	9.22722029988466e-05\\
275.535639984403	0.00013840830449827\\
275.847331884838	4.61361014994233e-05\\
276.159023785273	9.22722029988466e-05\\
276.470715685707	0.00013840830449827\\
276.782407586142	4.61361014994233e-05\\
277.094099486577	0.000230680507497116\\
277.405791387012	0.000184544405997693\\
277.717483287447	9.22722029988466e-05\\
278.029175187882	0.00013840830449827\\
278.340867088316	0.00013840830449827\\
278.652558988751	4.61361014994233e-05\\
278.964250889186	0.00013840830449827\\
279.275942789621	0\\
279.587634690056	0.00013840830449827\\
279.899326590491	4.61361014994233e-05\\
280.211018490926	0.000230680507497116\\
280.52271039136	0.00013840830449827\\
280.834402291795	0.00013840830449827\\
281.14609419223	0.000230680507497116\\
281.457786092665	0.00027681660899654\\
281.7694779931	0.00013840830449827\\
282.081169893535	0.000230680507497116\\
282.392861793969	0.00027681660899654\\
282.704553694404	0.000184544405997693\\
283.016245594839	4.61361014994233e-05\\
283.327937495274	0.000184544405997693\\
283.639629395709	4.61361014994233e-05\\
283.951321296144	0.000184544405997693\\
284.263013196579	0.000230680507497116\\
284.574705097013	9.22722029988466e-05\\
284.886396997448	0.00013840830449827\\
285.198088897883	0.000230680507497116\\
285.509780798318	9.22722029988466e-05\\
285.821472698753	9.22722029988466e-05\\
286.133164599188	0.000184544405997693\\
286.444856499622	9.22722029988466e-05\\
286.756548400057	0.00013840830449827\\
287.068240300492	0.00013840830449827\\
287.379932200927	0.000230680507497116\\
287.691624101362	0.000230680507497116\\
288.003316001797	0.000184544405997693\\
288.315007902231	0.000230680507497116\\
288.626699802666	0.00027681660899654\\
288.938391703101	0.000230680507497116\\
289.250083603536	9.22722029988466e-05\\
289.561775503971	9.22722029988466e-05\\
289.873467404406	9.22722029988466e-05\\
290.185159304841	9.22722029988466e-05\\
290.496851205275	0.00027681660899654\\
290.80854310571	0.00013840830449827\\
291.120235006145	0.000184544405997693\\
291.43192690658	0.000184544405997693\\
291.743618807015	0.000230680507497116\\
292.05531070745	0.000230680507497116\\
292.367002607884	0.000369088811995386\\
292.678694508319	0.00013840830449827\\
292.990386408754	0.000184544405997693\\
293.302078309189	0.00027681660899654\\
293.613770209624	4.61361014994233e-05\\
293.925462110059	0.00013840830449827\\
294.237154010494	0.000230680507497116\\
294.548845910928	0.00013840830449827\\
294.860537811363	0.000230680507497116\\
295.172229711798	9.22722029988466e-05\\
295.483921612233	0.000230680507497116\\
295.795613512668	9.22722029988466e-05\\
296.107305413103	0.00027681660899654\\
296.418997313537	0.000184544405997693\\
296.730689213972	0.000230680507497116\\
297.042381114407	0.000322952710495963\\
297.354073014842	0\\
297.665764915277	0.000369088811995386\\
297.977456815712	9.22722029988466e-05\\
298.289148716147	0.00027681660899654\\
298.600840616581	0.00027681660899654\\
298.912532517016	0.000369088811995386\\
299.224224417451	9.22722029988466e-05\\
299.535916317886	0.00013840830449827\\
299.847608218321	4.61361014994233e-05\\
300.159300118756	0.00013840830449827\\
300.47099201919	0.000184544405997693\\
300.782683919625	0.000184544405997693\\
301.09437582006	0.000184544405997693\\
301.406067720495	0.000230680507497116\\
301.71775962093	0.000230680507497116\\
302.029451521365	0.00027681660899654\\
302.3411434218	0.000230680507497116\\
302.652835322234	0.00013840830449827\\
302.964527222669	0.00013840830449827\\
303.276219123104	9.22722029988466e-05\\
303.587911023539	0.00013840830449827\\
303.899602923974	9.22722029988466e-05\\
304.211294824409	0.000322952710495963\\
304.522986724843	0.000184544405997693\\
304.834678625278	0.000230680507497116\\
305.146370525713	0.000184544405997693\\
305.458062426148	4.61361014994233e-05\\
305.769754326583	0.00013840830449827\\
306.081446227018	0.000184544405997693\\
306.393138127453	0.00013840830449827\\
306.704830027887	9.22722029988466e-05\\
307.016521928322	0.00013840830449827\\
307.328213828757	9.22722029988466e-05\\
307.639905729192	0.00013840830449827\\
307.951597629627	4.61361014994233e-05\\
308.263289530062	9.22722029988466e-05\\
308.574981430496	9.22722029988466e-05\\
308.886673330931	0\\
309.198365231366	4.61361014994233e-05\\
309.510057131801	0.000184544405997693\\
309.821749032236	4.61361014994233e-05\\
310.133440932671	0.00013840830449827\\
310.445132833105	4.61361014994233e-05\\
310.75682473354	4.61361014994233e-05\\
311.068516633975	9.22722029988466e-05\\
311.38020853441	4.61361014994233e-05\\
311.691900434845	0.000230680507497116\\
312.00359233528	9.22722029988466e-05\\
312.315284235715	0.000184544405997693\\
312.626976136149	4.61361014994233e-05\\
312.938668036584	0.000369088811995386\\
313.250359937019	0.00013840830449827\\
313.562051837454	0.00027681660899654\\
313.873743737889	0.00013840830449827\\
314.185435638324	0.00013840830449827\\
314.497127538758	4.61361014994233e-05\\
314.808819439193	9.22722029988466e-05\\
315.120511339628	0.000184544405997693\\
315.432203240063	4.61361014994233e-05\\
315.743895140498	0.000184544405997693\\
316.055587040933	0.00027681660899654\\
316.367278941368	0.00013840830449827\\
316.678970841802	0.000184544405997693\\
316.990662742237	9.22722029988466e-05\\
317.302354642672	0.00013840830449827\\
317.614046543107	0.000230680507497116\\
317.925738443542	0.00013840830449827\\
318.237430343977	0.000184544405997693\\
318.549122244411	0.00013840830449827\\
318.860814144846	0.000230680507497116\\
319.172506045281	0.00027681660899654\\
319.484197945716	0.00013840830449827\\
319.795889846151	0.00013840830449827\\
320.107581746586	0.000322952710495963\\
320.419273647021	0.000230680507497116\\
320.730965547455	0.000184544405997693\\
321.04265744789	9.22722029988466e-05\\
321.354349348325	0.00013840830449827\\
321.66604124876	0\\
321.977733149195	4.61361014994233e-05\\
322.28942504963	4.61361014994233e-05\\
322.601116950064	4.61361014994233e-05\\
322.912808850499	0.00013840830449827\\
323.224500750934	0\\
323.536192651369	9.22722029988466e-05\\
323.847884551804	9.22722029988466e-05\\
324.159576452239	0.000184544405997693\\
324.471268352674	9.22722029988466e-05\\
324.782960253108	0.00013840830449827\\
325.094652153543	4.61361014994233e-05\\
325.406344053978	4.61361014994233e-05\\
325.718035954413	9.22722029988466e-05\\
326.029727854848	0\\
326.341419755283	0.000230680507497116\\
326.653111655717	0.000692041522491349\\
326.964803556152	0.000230680507497116\\
327.276495456587	0.000184544405997693\\
327.588187357022	0.000184544405997693\\
327.899879257457	0.00027681660899654\\
328.211571157892	0.00013840830449827\\
328.523263058326	0.000184544405997693\\
328.834954958761	0\\
329.146646859196	0.000230680507497116\\
329.458338759631	0.000230680507497116\\
329.770030660066	9.22722029988466e-05\\
330.081722560501	0.00013840830449827\\
330.393414460936	9.22722029988466e-05\\
330.70510636137	0.00013840830449827\\
331.016798261805	0.000230680507497116\\
331.32849016224	0.000322952710495963\\
331.640182062675	0.00013840830449827\\
331.95187396311	0.000184544405997693\\
332.263565863545	0.00013840830449827\\
332.575257763979	0.000230680507497116\\
332.886949664414	0.00013840830449827\\
333.198641564849	0.000230680507497116\\
333.510333465284	0.00013840830449827\\
333.822025365719	0.000184544405997693\\
334.133717266154	9.22722029988466e-05\\
334.445409166589	9.22722029988466e-05\\
334.757101067023	0.00013840830449827\\
335.068792967458	4.61361014994233e-05\\
335.380484867893	9.22722029988466e-05\\
335.692176768328	9.22722029988466e-05\\
336.003868668763	0.00013840830449827\\
336.315560569198	4.61361014994233e-05\\
336.627252469632	0.000184544405997693\\
336.938944370067	4.61361014994233e-05\\
337.250636270502	0.00013840830449827\\
337.562328170937	4.61361014994233e-05\\
337.874020071372	9.22722029988466e-05\\
338.185711971807	0.00013840830449827\\
338.497403872242	9.22722029988466e-05\\
338.809095772676	0.00013840830449827\\
339.120787673111	0\\
339.432479573546	0.00027681660899654\\
339.744171473981	0.000184544405997693\\
340.055863374416	9.22722029988466e-05\\
340.367555274851	0.000322952710495963\\
340.679247175285	0.00013840830449827\\
340.99093907572	9.22722029988466e-05\\
341.302630976155	0.00013840830449827\\
341.61432287659	0.00027681660899654\\
341.926014777025	4.61361014994233e-05\\
342.23770667746	9.22722029988466e-05\\
342.549398577895	0.000184544405997693\\
342.861090478329	0.000184544405997693\\
343.172782378764	0.00013840830449827\\
343.484474279199	0.00013840830449827\\
343.796166179634	0.000184544405997693\\
344.107858080069	0.000184544405997693\\
344.419549980504	9.22722029988466e-05\\
344.731241880938	4.61361014994233e-05\\
345.042933781373	0.00013840830449827\\
345.354625681808	9.22722029988466e-05\\
345.666317582243	0.00013840830449827\\
345.978009482678	9.22722029988466e-05\\
346.289701383113	9.22722029988466e-05\\
346.601393283548	0.00013840830449827\\
346.913085183982	0.000184544405997693\\
347.224777084417	9.22722029988466e-05\\
347.536468984852	4.61361014994233e-05\\
347.848160885287	9.22722029988466e-05\\
348.159852785722	9.22722029988466e-05\\
348.471544686157	9.22722029988466e-05\\
348.783236586591	9.22722029988466e-05\\
349.094928487026	0.000184544405997693\\
349.406620387461	9.22722029988466e-05\\
349.718312287896	9.22722029988466e-05\\
350.030004188331	4.61361014994233e-05\\
350.341696088766	9.22722029988466e-05\\
350.6533879892	9.22722029988466e-05\\
350.965079889635	9.22722029988466e-05\\
351.27677179007	0.000184544405997693\\
351.588463690505	9.22722029988466e-05\\
351.90015559094	0.000184544405997693\\
352.211847491375	0.00013840830449827\\
352.52353939181	0.00027681660899654\\
352.835231292244	0.000184544405997693\\
353.146923192679	0.000184544405997693\\
353.458615093114	0.000230680507497116\\
353.770306993549	4.61361014994233e-05\\
354.081998893984	0.000230680507497116\\
354.393690794419	0.000184544405997693\\
354.705382694853	0.00013840830449827\\
355.017074595288	9.22722029988466e-05\\
355.328766495723	9.22722029988466e-05\\
355.640458396158	9.22722029988466e-05\\
355.952150296593	0.00055363321799308\\
356.263842197028	0.000784313725490196\\
356.575534097463	0.00161476355247982\\
356.887225997897	0.00327566320645905\\
357.198917898332	0.00235294117647059\\
357.510609798767	0.00267589388696655\\
357.822301699202	0.00281430219146482\\
358.133993599637	0.00281430219146482\\
358.445685500072	0.00202998846597463\\
358.757377400506	0.00184544405997693\\
359.069069300941	0.00129181084198385\\
359.380761201376	0.00013840830449827\\
359.692453101811	4.61361014994233e-05\\
360.004145002246	0.00013840830449827\\
360.315836902681	0.00013840830449827\\
360.627528803116	9.22722029988466e-05\\
360.93922070355	9.22722029988466e-05\\
361.250912603985	4.61361014994233e-05\\
361.56260450442	4.61361014994233e-05\\
361.874296404855	4.61361014994233e-05\\
362.18598830529	0\\
362.497680205725	4.61361014994233e-05\\
362.809372106159	4.61361014994233e-05\\
363.121064006594	9.22722029988466e-05\\
363.432755907029	0.00013840830449827\\
363.744447807464	9.22722029988466e-05\\
364.056139707899	9.22722029988466e-05\\
364.367831608334	4.61361014994233e-05\\
364.679523508769	0.00013840830449827\\
364.991215409203	9.22722029988466e-05\\
365.302907309638	4.61361014994233e-05\\
365.614599210073	0\\
365.926291110508	0.00013840830449827\\
366.237983010943	0.000184544405997693\\
366.549674911378	0.00013840830449827\\
366.861366811812	9.22722029988466e-05\\
367.173058712247	0.000184544405997693\\
367.484750612682	9.22722029988466e-05\\
367.796442513117	0.00013840830449827\\
368.108134413552	0.000184544405997693\\
368.419826313987	0.00027681660899654\\
368.731518214422	9.22722029988466e-05\\
369.043210114856	0.00013840830449827\\
369.354902015291	9.22722029988466e-05\\
369.666593915726	0\\
369.978285816161	9.22722029988466e-05\\
370.289977716596	0.00013840830449827\\
370.601669617031	0.000184544405997693\\
370.913361517465	4.61361014994233e-05\\
371.2250534179	0.00013840830449827\\
371.536745318335	4.61361014994233e-05\\
371.84843721877	0.00013840830449827\\
372.160129119205	9.22722029988466e-05\\
372.47182101964	0.000184544405997693\\
372.783512920074	4.61361014994233e-05\\
373.095204820509	4.61361014994233e-05\\
373.406896720944	0\\
373.718588621379	0\\
374.030280521814	0\\
374.341972422249	0\\
374.653664322684	0\\
374.965356223118	0\\
375.277048123553	0.00027681660899654\\
375.588740023988	0.00013840830449827\\
375.900431924423	0.000230680507497116\\
376.212123824858	0.000184544405997693\\
376.523815725293	9.22722029988466e-05\\
376.835507625727	9.22722029988466e-05\\
377.147199526162	9.22722029988466e-05\\
377.458891426597	9.22722029988466e-05\\
377.770583327032	4.61361014994233e-05\\
378.082275227467	0\\
378.393967127902	0\\
378.705659028337	4.61361014994233e-05\\
379.017350928771	9.22722029988466e-05\\
379.329042829206	0\\
379.640734729641	0.00013840830449827\\
379.952426630076	4.61361014994233e-05\\
380.264118530511	4.61361014994233e-05\\
380.575810430946	4.61361014994233e-05\\
380.88750233138	9.22722029988466e-05\\
381.199194231815	4.61361014994233e-05\\
381.51088613225	0\\
381.822578032685	9.22722029988466e-05\\
382.13426993312	0\\
382.445961833555	4.61361014994233e-05\\
382.75765373399	0\\
383.069345634424	4.61361014994233e-05\\
383.381037534859	4.61361014994233e-05\\
383.692729435294	0\\
384.004421335729	9.22722029988466e-05\\
384.316113236164	4.61361014994233e-05\\
384.627805136599	0\\
384.939497037033	4.61361014994233e-05\\
385.251188937468	9.22722029988466e-05\\
385.562880837903	0\\
385.874572738338	0.000184544405997693\\
386.186264638773	0\\
386.497956539208	0\\
386.809648439643	0\\
387.121340340077	0\\
387.433032240512	0\\
387.744724140947	4.61361014994233e-05\\
388.056416041382	0\\
388.368107941817	0\\
388.679799842252	0\\
388.991491742686	0\\
389.303183643121	0\\
389.614875543556	4.61361014994233e-05\\
389.926567443991	0\\
390.238259344426	0\\
390.549951244861	4.61361014994233e-05\\
390.861643145295	0\\
391.17333504573	4.61361014994233e-05\\
391.485026946165	0\\
391.7967188466	0\\
392.108410747035	0\\
392.42010264747	0\\
392.731794547905	4.61361014994233e-05\\
393.043486448339	0\\
393.355178348774	4.61361014994233e-05\\
393.666870249209	0\\
393.978562149644	9.22722029988466e-05\\
394.290254050079	0\\
394.601945950514	0\\
394.913637850948	0\\
395.225329751383	0\\
395.537021651818	0\\
395.848713552253	0\\
396.160405452688	0\\
396.472097353123	4.61361014994233e-05\\
396.783789253558	0\\
397.095481153992	0\\
397.407173054427	4.61361014994233e-05\\
397.718864954862	9.22722029988466e-05\\
398.030556855297	4.61361014994233e-05\\
398.342248755732	0\\
398.653940656167	4.61361014994233e-05\\
398.965632556601	0\\
399.277324457036	9.22722029988466e-05\\
399.589016357471	0\\
399.900708257906	4.61361014994233e-05\\
400.212400158341	0\\
400.524092058776	4.61361014994233e-05\\
400.835783959211	0.000184544405997693\\
401.147475859645	4.61361014994233e-05\\
401.45916776008	9.22722029988466e-05\\
401.770859660515	9.22722029988466e-05\\
402.08255156095	0\\
402.394243461385	4.61361014994233e-05\\
402.70593536182	4.61361014994233e-05\\
403.017627262254	0\\
403.329319162689	4.61361014994233e-05\\
403.641011063124	9.22722029988466e-05\\
403.952702963559	0.000184544405997693\\
404.264394863994	4.61361014994233e-05\\
404.576086764429	0.000184544405997693\\
404.887778664864	9.22722029988466e-05\\
405.199470565298	0\\
405.511162465733	0.000184544405997693\\
405.822854366168	0.00013840830449827\\
406.134546266603	4.61361014994233e-05\\
406.446238167038	9.22722029988466e-05\\
406.757930067473	0\\
407.069621967907	9.22722029988466e-05\\
407.381313868342	0.00013840830449827\\
407.693005768777	0\\
408.004697669212	4.61361014994233e-05\\
408.316389569647	9.22722029988466e-05\\
408.628081470082	9.22722029988466e-05\\
408.939773370517	9.22722029988466e-05\\
409.251465270951	4.61361014994233e-05\\
409.563157171386	4.61361014994233e-05\\
409.874849071821	4.61361014994233e-05\\
410.186540972256	4.61361014994233e-05\\
410.498232872691	0\\
410.809924773126	4.61361014994233e-05\\
411.12161667356	4.61361014994233e-05\\
411.433308573995	0\\
411.74500047443	9.22722029988466e-05\\
412.056692374865	0.00013840830449827\\
412.3683842753	0\\
412.680076175735	9.22722029988466e-05\\
412.991768076169	4.61361014994233e-05\\
413.303459976604	0.00013840830449827\\
413.615151877039	4.61361014994233e-05\\
413.926843777474	9.22722029988466e-05\\
414.238535677909	0\\
414.550227578344	4.61361014994233e-05\\
414.861919478779	0\\
415.173611379213	4.61361014994233e-05\\
415.485303279648	0\\
415.796995180083	9.22722029988466e-05\\
416.108687080518	0\\
416.420378980953	0.000230680507497116\\
416.732070881388	4.61361014994233e-05\\
417.043762781822	0.00013840830449827\\
417.355454682257	4.61361014994233e-05\\
417.667146582692	0.000230680507497116\\
417.978838483127	0.000230680507497116\\
418.290530383562	0.000230680507497116\\
418.602222283997	0.000461361014994233\\
418.913914184432	0\\
419.225606084866	0.00013840830449827\\
419.537297985301	0\\
419.848989885736	0.00027681660899654\\
420.160681786171	0.000184544405997693\\
420.472373686606	0.00027681660899654\\
420.784065587041	4.61361014994233e-05\\
421.095757487475	4.61361014994233e-05\\
421.40744938791	9.22722029988466e-05\\
421.719141288345	4.61361014994233e-05\\
422.03083318878	9.22722029988466e-05\\
422.342525089215	4.61361014994233e-05\\
422.65421698965	9.22722029988466e-05\\
422.965908890085	4.61361014994233e-05\\
423.277600790519	4.61361014994233e-05\\
423.589292690954	9.22722029988466e-05\\
423.900984591389	4.61361014994233e-05\\
424.212676491824	4.61361014994233e-05\\
424.524368392259	9.22722029988466e-05\\
424.836060292694	4.61361014994233e-05\\
425.147752193128	9.22722029988466e-05\\
425.459444093563	4.61361014994233e-05\\
425.771135993998	0.00013840830449827\\
426.082827894433	4.61361014994233e-05\\
426.394519794868	0.00013840830449827\\
426.706211695303	0.00013840830449827\\
427.017903595738	9.22722029988466e-05\\
427.329595496172	9.22722029988466e-05\\
427.641287396607	9.22722029988466e-05\\
427.952979297042	9.22722029988466e-05\\
428.264671197477	9.22722029988466e-05\\
428.576363097912	0.00013840830449827\\
428.888054998347	9.22722029988466e-05\\
429.199746898781	4.61361014994233e-05\\
429.511438799216	0.000184544405997693\\
429.823130699651	4.61361014994233e-05\\
430.134822600086	0.00013840830449827\\
430.446514500521	9.22722029988466e-05\\
430.758206400956	4.61361014994233e-05\\
431.06989830139	9.22722029988466e-05\\
431.381590201825	9.22722029988466e-05\\
431.69328210226	4.61361014994233e-05\\
432.004974002695	4.61361014994233e-05\\
432.31666590313	0\\
432.628357803565	0\\
432.940049704	0.00013840830449827\\
433.251741604434	9.22722029988466e-05\\
433.563433504869	4.61361014994233e-05\\
433.875125405304	4.61361014994233e-05\\
434.186817305739	0\\
434.498509206174	9.22722029988466e-05\\
434.810201106609	0.00013840830449827\\
435.121893007043	9.22722029988466e-05\\
435.433584907478	0\\
435.745276807913	4.61361014994233e-05\\
436.056968708348	4.61361014994233e-05\\
436.368660608783	0\\
436.680352509218	0\\
436.992044409653	0\\
437.303736310087	0\\
437.615428210522	0\\
437.927120110957	9.22722029988466e-05\\
438.238812011392	9.22722029988466e-05\\
438.550503911827	9.22722029988466e-05\\
438.862195812262	4.61361014994233e-05\\
439.173887712696	9.22722029988466e-05\\
439.485579613131	0\\
439.797271513566	0.00013840830449827\\
440.108963414001	9.22722029988466e-05\\
440.420655314436	0\\
440.732347214871	4.61361014994233e-05\\
441.044039115306	4.61361014994233e-05\\
441.35573101574	0\\
441.667422916175	0\\
441.97911481661	0\\
442.290806717045	4.61361014994233e-05\\
442.60249861748	9.22722029988466e-05\\
442.914190517915	4.61361014994233e-05\\
443.225882418349	0\\
443.537574318784	4.61361014994233e-05\\
443.849266219219	0\\
444.160958119654	4.61361014994233e-05\\
444.472650020089	0\\
444.784341920524	0\\
445.096033820959	0\\
445.407725721393	4.61361014994233e-05\\
445.719417621828	0\\
446.031109522263	0\\
446.342801422698	0\\
446.654493323133	0\\
446.966185223568	0\\
447.277877124002	4.61361014994233e-05\\
447.589569024437	4.61361014994233e-05\\
447.901260924872	4.61361014994233e-05\\
448.212952825307	4.61361014994233e-05\\
448.524644725742	0\\
448.836336626177	9.22722029988466e-05\\
449.148028526612	9.22722029988466e-05\\
449.459720427046	0.00013840830449827\\
449.771412327481	9.22722029988466e-05\\
450.083104227916	4.61361014994233e-05\\
450.394796128351	4.61361014994233e-05\\
450.706488028786	4.61361014994233e-05\\
451.018179929221	0\\
451.329871829655	9.22722029988466e-05\\
451.64156373009	0\\
451.953255630525	9.22722029988466e-05\\
452.26494753096	0\\
452.576639431395	9.22722029988466e-05\\
452.88833133183	0\\
453.200023232264	4.61361014994233e-05\\
453.511715132699	0\\
453.823407033134	4.61361014994233e-05\\
454.135098933569	4.61361014994233e-05\\
454.446790834004	4.61361014994233e-05\\
454.758482734439	0\\
455.070174634874	4.61361014994233e-05\\
455.381866535308	0\\
455.693558435743	4.61361014994233e-05\\
456.005250336178	4.61361014994233e-05\\
456.316942236613	9.22722029988466e-05\\
456.628634137048	0\\
456.940326037483	9.22722029988466e-05\\
457.252017937917	4.61361014994233e-05\\
457.563709838352	9.22722029988466e-05\\
457.875401738787	4.61361014994233e-05\\
458.187093639222	4.61361014994233e-05\\
458.498785539657	0\\
458.810477440092	4.61361014994233e-05\\
459.122169340527	0\\
459.433861240961	0\\
459.745553141396	0\\
460.057245041831	4.61361014994233e-05\\
460.368936942266	0\\
460.680628842701	0\\
460.992320743136	0\\
461.30401264357	0\\
461.615704544005	0\\
461.92739644444	4.61361014994233e-05\\
462.239088344875	0\\
462.55078024531	4.61361014994233e-05\\
462.862472145745	0\\
463.17416404618	0\\
463.485855946614	0\\
463.797547847049	0\\
464.109239747484	0\\
464.420931647919	0\\
464.732623548354	0\\
465.044315448789	0\\
465.356007349223	0\\
465.667699249658	0\\
465.979391150093	0\\
466.291083050528	4.61361014994233e-05\\
466.602774950963	4.61361014994233e-05\\
466.914466851398	0\\
467.226158751833	4.61361014994233e-05\\
467.537850652267	0\\
467.849542552702	4.61361014994233e-05\\
468.161234453137	0\\
468.472926353572	4.61361014994233e-05\\
468.784618254007	0\\
469.096310154442	0\\
469.408002054876	0\\
469.719693955311	4.61361014994233e-05\\
470.031385855746	0\\
470.343077756181	0\\
470.654769656616	0.00013840830449827\\
470.966461557051	4.61361014994233e-05\\
471.278153457485	9.22722029988466e-05\\
471.58984535792	4.61361014994233e-05\\
471.901537258355	9.22722029988466e-05\\
472.21322915879	9.22722029988466e-05\\
472.524921059225	9.22722029988466e-05\\
472.83661295966	9.22722029988466e-05\\
473.148304860095	4.61361014994233e-05\\
473.459996760529	4.61361014994233e-05\\
473.771688660964	4.61361014994233e-05\\
474.083380561399	4.61361014994233e-05\\
474.395072461834	4.61361014994233e-05\\
474.706764362269	0\\
475.018456262704	4.61361014994233e-05\\
475.330148163138	0\\
475.641840063573	0\\
475.953531964008	0\\
476.265223864443	4.61361014994233e-05\\
476.576915764878	4.61361014994233e-05\\
476.888607665313	4.61361014994233e-05\\
477.200299565748	4.61361014994233e-05\\
477.511991466182	0\\
477.823683366617	9.22722029988466e-05\\
478.135375267052	4.61361014994233e-05\\
478.447067167487	4.61361014994233e-05\\
478.758759067922	4.61361014994233e-05\\
479.070450968357	4.61361014994233e-05\\
479.382142868791	9.22722029988466e-05\\
479.693834769226	4.61361014994233e-05\\
480.005526669661	0\\
480.317218570096	0\\
480.628910470531	0\\
480.940602370966	0\\
481.252294271401	4.61361014994233e-05\\
481.563986171835	9.22722029988466e-05\\
481.87567807227	9.22722029988466e-05\\
482.187369972705	4.61361014994233e-05\\
482.49906187314	4.61361014994233e-05\\
482.810753773575	9.22722029988466e-05\\
483.12244567401	4.61361014994233e-05\\
483.434137574444	4.61361014994233e-05\\
483.745829474879	0\\
484.057521375314	0\\
484.369213275749	0\\
484.680905176184	0\\
484.992597076619	4.61361014994233e-05\\
485.304288977054	0\\
485.615980877488	4.61361014994233e-05\\
485.927672777923	4.61361014994233e-05\\
486.239364678358	9.22722029988466e-05\\
486.551056578793	9.22722029988466e-05\\
486.862748479228	0.00013840830449827\\
487.174440379663	9.22722029988466e-05\\
487.486132280097	0\\
487.797824180532	0\\
488.109516080967	4.61361014994233e-05\\
488.421207981402	0\\
488.732899881837	9.22722029988466e-05\\
489.044591782272	0\\
489.356283682707	0\\
489.667975583141	4.61361014994233e-05\\
489.979667483576	4.61361014994233e-05\\
490.291359384011	4.61361014994233e-05\\
490.603051284446	0\\
490.914743184881	4.61361014994233e-05\\
491.226435085316	4.61361014994233e-05\\
491.53812698575	9.22722029988466e-05\\
491.849818886185	0\\
492.16151078662	9.22722029988466e-05\\
492.473202687055	4.61361014994233e-05\\
492.78489458749	9.22722029988466e-05\\
493.096586487925	4.61361014994233e-05\\
493.408278388359	0\\
493.719970288794	0\\
494.031662189229	4.61361014994233e-05\\
494.343354089664	0\\
494.655045990099	4.61361014994233e-05\\
494.966737890534	0\\
495.278429790969	0\\
495.590121691403	0\\
495.901813591838	4.61361014994233e-05\\
496.213505492273	0\\
496.525197392708	4.61361014994233e-05\\
496.836889293143	0\\
497.148581193578	0\\
497.460273094012	9.22722029988466e-05\\
497.771964994447	0\\
498.083656894882	0\\
498.395348795317	4.61361014994233e-05\\
498.707040695752	4.61361014994233e-05\\
499.018732596187	0\\
499.330424496622	9.22722029988466e-05\\
499.642116397056	4.61361014994233e-05\\
499.953808297491	4.61361014994233e-05\\
500.265500197926	4.61361014994233e-05\\
500.577192098361	9.22722029988466e-05\\
500.888883998796	4.61361014994233e-05\\
501.200575899231	4.61361014994233e-05\\
501.512267799665	9.22722029988466e-05\\
501.8239597001	9.22722029988466e-05\\
502.135651600535	0.00013840830449827\\
502.44734350097	0.00013840830449827\\
502.759035401405	9.22722029988466e-05\\
503.07072730184	9.22722029988466e-05\\
503.382419202275	9.22722029988466e-05\\
503.694111102709	4.61361014994233e-05\\
504.005803003144	0\\
504.317494903579	0\\
504.629186804014	0\\
504.940878704449	0\\
505.252570604884	4.61361014994233e-05\\
505.564262505318	0\\
505.875954405753	4.61361014994233e-05\\
506.187646306188	0\\
506.499338206623	0\\
506.811030107058	0\\
507.122722007493	0\\
507.434413907928	0\\
507.746105808362	0\\
508.057797708797	0\\
508.369489609232	0\\
508.681181509667	0\\
508.992873410102	0\\
509.304565310537	0\\
509.616257210971	4.61361014994233e-05\\
509.927949111406	4.61361014994233e-05\\
510.239641011841	4.61361014994233e-05\\
510.551332912276	4.61361014994233e-05\\
510.863024812711	4.61361014994233e-05\\
511.174716713146	4.61361014994233e-05\\
511.48640861358	4.61361014994233e-05\\
511.798100514015	0\\
512.10979241445	4.61361014994233e-05\\
512.421484314885	4.61361014994233e-05\\
512.73317621532	4.61361014994233e-05\\
513.044868115755	4.61361014994233e-05\\
513.35656001619	4.61361014994233e-05\\
513.668251916624	0\\
513.979943817059	0\\
514.291635717494	0\\
514.603327617929	0\\
514.915019518364	4.61361014994233e-05\\
515.226711418799	4.61361014994233e-05\\
515.538403319233	4.61361014994233e-05\\
515.850095219668	9.22722029988466e-05\\
516.161787120103	0\\
516.473479020538	4.61361014994233e-05\\
516.785170920973	4.61361014994233e-05\\
517.096862821408	4.61361014994233e-05\\
517.408554721843	4.61361014994233e-05\\
517.720246622277	0\\
518.031938522712	4.61361014994233e-05\\
518.343630423147	0\\
518.655322323582	0\\
518.967014224017	0\\
519.278706124452	0\\
519.590398024886	4.61361014994233e-05\\
519.902089925321	4.61361014994233e-05\\
520.213781825756	4.61361014994233e-05\\
520.525473726191	0\\
520.837165626626	4.61361014994233e-05\\
521.148857527061	0\\
521.460549427496	0\\
521.77224132793	4.61361014994233e-05\\
522.083933228365	0\\
522.3956251288	0\\
522.707317029235	0\\
523.01900892967	4.61361014994233e-05\\
523.330700830105	0\\
523.642392730539	4.61361014994233e-05\\
523.954084630974	0\\
524.265776531409	0\\
524.577468431844	4.61361014994233e-05\\
524.889160332279	4.61361014994233e-05\\
525.200852232714	0\\
525.512544133149	0\\
525.824236033583	0\\
526.135927934018	0\\
526.447619834453	0\\
526.759311734888	0\\
527.071003635323	0\\
527.382695535758	0\\
527.694387436192	4.61361014994233e-05\\
528.006079336627	0\\
528.317771237062	4.61361014994233e-05\\
528.629463137497	0\\
528.941155037932	4.61361014994233e-05\\
529.252846938367	4.61361014994233e-05\\
529.564538838802	0\\
529.876230739236	0\\
530.187922639671	4.61361014994233e-05\\
530.499614540106	0\\
530.811306440541	4.61361014994233e-05\\
531.122998340976	0\\
531.434690241411	0\\
531.746382141845	4.61361014994233e-05\\
532.05807404228	0\\
532.369765942715	0\\
532.68145784315	0\\
532.993149743585	9.22722029988466e-05\\
533.30484164402	0\\
533.616533544454	4.61361014994233e-05\\
533.928225444889	4.61361014994233e-05\\
534.239917345324	0\\
534.551609245759	4.61361014994233e-05\\
534.863301146194	4.61361014994233e-05\\
535.174993046629	4.61361014994233e-05\\
535.486684947064	0\\
535.798376847498	0\\
536.110068747933	9.22722029988466e-05\\
536.421760648368	0\\
536.733452548803	0\\
537.045144449238	0\\
537.356836349673	0\\
537.668528250107	0\\
537.980220150542	0\\
538.291912050977	4.61361014994233e-05\\
538.603603951412	0\\
538.915295851847	0\\
539.226987752282	4.61361014994233e-05\\
539.538679652717	0\\
539.850371553151	4.61361014994233e-05\\
540.162063453586	0\\
540.473755354021	0\\
540.785447254456	0\\
541.097139154891	0\\
541.408831055326	0\\
541.72052295576	0\\
542.032214856195	0\\
542.34390675663	4.61361014994233e-05\\
542.655598657065	0\\
542.9672905575	4.61361014994233e-05\\
543.278982457935	0\\
543.59067435837	4.61361014994233e-05\\
543.902366258804	4.61361014994233e-05\\
544.214058159239	0\\
544.525750059674	9.22722029988466e-05\\
544.837441960109	4.61361014994233e-05\\
545.149133860544	0\\
545.460825760979	4.61361014994233e-05\\
545.772517661413	4.61361014994233e-05\\
546.084209561848	4.61361014994233e-05\\
546.395901462283	9.22722029988466e-05\\
546.707593362718	4.61361014994233e-05\\
547.019285263153	9.22722029988466e-05\\
547.330977163587	4.61361014994233e-05\\
547.642669064022	0\\
547.954360964457	0\\
548.266052864892	4.61361014994233e-05\\
548.577744765327	0\\
548.889436665762	4.61361014994233e-05\\
549.201128566197	0\\
549.512820466631	0\\
549.824512367066	4.61361014994233e-05\\
550.136204267501	0\\
550.447896167936	9.22722029988466e-05\\
550.759588068371	4.61361014994233e-05\\
551.071279968806	4.61361014994233e-05\\
551.38297186924	4.61361014994233e-05\\
551.694663769675	4.61361014994233e-05\\
552.00635567011	0\\
552.318047570545	9.22722029988466e-05\\
552.62973947098	9.22722029988466e-05\\
552.941431371415	0.000230680507497116\\
553.25312327185	4.61361014994233e-05\\
553.564815172284	9.22722029988466e-05\\
553.876507072719	0\\
554.188198973154	9.22722029988466e-05\\
554.499890873589	4.61361014994233e-05\\
554.811582774024	4.61361014994233e-05\\
555.123274674459	4.61361014994233e-05\\
555.434966574893	0\\
555.746658475328	0\\
556.058350375763	0\\
556.370042276198	0\\
556.681734176633	0\\
556.993426077068	4.61361014994233e-05\\
557.305117977503	0\\
557.616809877937	0.000184544405997693\\
557.928501778372	0.00013840830449827\\
558.240193678807	0.00013840830449827\\
558.551885579242	9.22722029988466e-05\\
558.863577479677	0.000184544405997693\\
559.175269380112	9.22722029988466e-05\\
559.486961280546	0.000230680507497116\\
559.798653180981	0.000184544405997693\\
560.110345081416	9.22722029988466e-05\\
560.422036981851	4.61361014994233e-05\\
560.733728882286	0\\
561.045420782721	9.22722029988466e-05\\
561.357112683155	0\\
561.66880458359	4.61361014994233e-05\\
561.980496484025	4.61361014994233e-05\\
562.29218838446	0.00013840830449827\\
562.603880284895	0\\
562.91557218533	0.00013840830449827\\
563.227264085765	4.61361014994233e-05\\
563.538955986199	0\\
563.850647886634	0\\
564.162339787069	0\\
564.474031687504	0\\
564.785723587939	4.61361014994233e-05\\
565.097415488374	0\\
565.409107388808	0\\
565.720799289243	0\\
566.032491189678	0\\
566.344183090113	0\\
566.655874990548	0\\
566.967566890983	0\\
567.279258791418	0\\
567.590950691852	4.61361014994233e-05\\
567.902642592287	9.22722029988466e-05\\
568.214334492722	0.000184544405997693\\
568.526026393157	9.22722029988466e-05\\
568.837718293592	4.61361014994233e-05\\
569.149410194027	4.61361014994233e-05\\
569.461102094461	0.00013840830449827\\
569.772793994896	9.22722029988466e-05\\
570.084485895331	4.61361014994233e-05\\
570.396177795766	4.61361014994233e-05\\
570.707869696201	0.00013840830449827\\
571.019561596636	0.000184544405997693\\
571.331253497071	0.000184544405997693\\
571.642945397505	0.000230680507497116\\
571.95463729794	0.000322952710495963\\
572.266329198375	0.000230680507497116\\
572.57802109881	0.00055363321799308\\
572.889712999245	4.61361014994233e-05\\
573.20140489968	4.61361014994233e-05\\
573.513096800114	4.61361014994233e-05\\
573.824788700549	0\\
574.136480600984	0\\
574.448172501419	0\\
574.759864401854	0\\
575.071556302289	0.00013840830449827\\
575.383248202724	0\\
575.694940103158	0\\
576.006632003593	4.61361014994233e-05\\
576.318323904028	0\\
576.630015804463	4.61361014994233e-05\\
576.941707704898	4.61361014994233e-05\\
577.253399605333	4.61361014994233e-05\\
577.565091505767	4.61361014994233e-05\\
577.876783406202	4.61361014994233e-05\\
578.188475306637	4.61361014994233e-05\\
578.500167207072	0\\
578.811859107507	4.61361014994233e-05\\
579.123551007942	0\\
579.435242908376	0\\
579.746934808811	0\\
580.058626709246	0\\
580.370318609681	0\\
580.682010510116	4.61361014994233e-05\\
580.993702410551	0\\
581.305394310986	4.61361014994233e-05\\
581.61708621142	0\\
581.928778111855	0\\
582.24047001229	4.61361014994233e-05\\
582.552161912725	4.61361014994233e-05\\
582.86385381316	4.61361014994233e-05\\
583.175545713595	0\\
583.487237614029	0\\
583.798929514464	0\\
584.110621414899	0\\
584.422313315334	9.22722029988466e-05\\
584.734005215769	0\\
585.045697116204	4.61361014994233e-05\\
585.357389016639	0\\
585.669080917073	4.61361014994233e-05\\
585.980772817508	4.61361014994233e-05\\
586.292464717943	0\\
586.604156618378	0.000184544405997693\\
586.915848518813	0\\
587.227540419248	0.00013840830449827\\
587.539232319682	4.61361014994233e-05\\
587.850924220117	0.000184544405997693\\
588.162616120552	4.61361014994233e-05\\
588.474308020987	0\\
588.785999921422	4.61361014994233e-05\\
589.097691821857	0\\
589.409383722292	0\\
589.721075622726	0\\
590.032767523161	0\\
590.344459423596	0\\
590.656151324031	4.61361014994233e-05\\
590.967843224466	4.61361014994233e-05\\
591.279535124901	4.61361014994233e-05\\
591.591227025335	0\\
591.90291892577	4.61361014994233e-05\\
592.214610826205	4.61361014994233e-05\\
592.52630272664	0.00013840830449827\\
592.837994627075	4.61361014994233e-05\\
593.14968652751	4.61361014994233e-05\\
593.461378427945	0\\
593.773070328379	0\\
594.084762228814	0\\
594.396454129249	0\\
594.708146029684	0\\
595.019837930119	0\\
595.331529830554	0\\
595.643221730988	0\\
595.954913631423	4.61361014994233e-05\\
596.266605531858	4.61361014994233e-05\\
596.578297432293	4.61361014994233e-05\\
596.889989332728	0\\
597.201681233163	4.61361014994233e-05\\
597.513373133597	4.61361014994233e-05\\
597.825065034032	4.61361014994233e-05\\
598.136756934467	0\\
598.448448834902	4.61361014994233e-05\\
598.760140735337	0\\
599.071832635772	0\\
599.383524536207	0\\
599.695216436641	4.61361014994233e-05\\
600.006908337076	0\\
600.318600237511	0\\
600.630292137946	4.61361014994233e-05\\
600.941984038381	4.61361014994233e-05\\
601.253675938816	9.22722029988466e-05\\
601.56536783925	4.61361014994233e-05\\
601.877059739685	9.22722029988466e-05\\
602.18875164012	0\\
602.500443540555	4.61361014994233e-05\\
602.81213544099	0\\
603.123827341425	0\\
603.43551924186	0\\
603.747211142294	0\\
604.058903042729	0\\
604.370594943164	0\\
604.682286843599	0\\
604.993978744034	0\\
605.305670644469	4.61361014994233e-05\\
605.617362544903	4.61361014994233e-05\\
605.929054445338	4.61361014994233e-05\\
606.240746345773	9.22722029988466e-05\\
606.552438246208	4.61361014994233e-05\\
606.864130146643	4.61361014994233e-05\\
607.175822047078	0\\
607.487513947513	4.61361014994233e-05\\
607.799205847947	0\\
608.110897748382	0\\
608.422589648817	0\\
608.734281549252	0\\
609.045973449687	0\\
609.357665350122	0\\
609.669357250556	0\\
609.981049150991	0\\
610.292741051426	0\\
610.604432951861	4.61361014994233e-05\\
610.916124852296	0\\
611.227816752731	4.61361014994233e-05\\
611.539508653166	0\\
611.8512005536	4.61361014994233e-05\\
612.162892454035	0\\
612.47458435447	0\\
612.786276254905	0\\
613.09796815534	4.61361014994233e-05\\
613.409660055775	0\\
613.721351956209	0\\
614.033043856644	0\\
614.344735757079	0\\
614.656427657514	0\\
614.968119557949	0\\
615.279811458384	4.61361014994233e-05\\
615.591503358818	4.61361014994233e-05\\
615.903195259253	4.61361014994233e-05\\
616.214887159688	4.61361014994233e-05\\
616.526579060123	4.61361014994233e-05\\
616.838270960558	4.61361014994233e-05\\
617.149962860993	0\\
617.461654761428	0\\
617.773346661862	0\\
618.085038562297	0\\
618.396730462732	0\\
618.708422363167	0\\
619.020114263602	0\\
619.331806164037	0\\
619.643498064471	4.61361014994233e-05\\
619.955189964906	4.61361014994233e-05\\
620.266881865341	0\\
620.578573765776	4.61361014994233e-05\\
620.890265666211	4.61361014994233e-05\\
621.201957566646	4.61361014994233e-05\\
621.513649467081	4.61361014994233e-05\\
621.825341367515	9.22722029988466e-05\\
622.13703326795	4.61361014994233e-05\\
622.448725168385	0\\
622.76041706882	0\\
623.072108969255	0\\
623.38380086969	0\\
623.695492770124	0\\
624.007184670559	0\\
624.318876570994	0\\
624.630568471429	0\\
624.942260371864	4.61361014994233e-05\\
625.253952272299	4.61361014994233e-05\\
625.565644172734	0\\
625.877336073168	4.61361014994233e-05\\
626.189027973603	4.61361014994233e-05\\
626.500719874038	0\\
626.812411774473	4.61361014994233e-05\\
627.124103674908	0\\
627.435795575343	0\\
627.747487475777	0\\
628.059179376212	0\\
628.370871276647	0\\
628.682563177082	0\\
628.994255077517	0\\
629.305946977952	0\\
629.617638878387	0\\
629.929330778821	4.61361014994233e-05\\
630.241022679256	4.61361014994233e-05\\
630.552714579691	9.22722029988466e-05\\
630.864406480126	0\\
631.176098380561	4.61361014994233e-05\\
631.487790280996	9.22722029988466e-05\\
631.79948218143	0\\
632.111174081865	4.61361014994233e-05\\
632.4228659823	0\\
632.734557882735	0\\
633.04624978317	0\\
633.357941683605	0\\
633.66963358404	0\\
633.981325484474	0\\
634.293017384909	4.61361014994233e-05\\
634.604709285344	4.61361014994233e-05\\
634.916401185779	0\\
635.228093086214	4.61361014994233e-05\\
635.539784986649	0\\
635.851476887083	0.00013840830449827\\
636.163168787518	0\\
636.474860687953	0\\
636.786552588388	4.61361014994233e-05\\
637.098244488823	0\\
637.409936389258	0\\
637.721628289692	0\\
638.033320190127	0\\
638.345012090562	0\\
638.656703990997	0\\
638.968395891432	4.61361014994233e-05\\
639.280087791867	0\\
639.591779692302	0\\
639.903471592736	9.22722029988466e-05\\
640.215163493171	9.22722029988466e-05\\
640.526855393606	4.61361014994233e-05\\
640.838547294041	0\\
641.150239194476	9.22722029988466e-05\\
641.461931094911	0\\
641.773622995345	0\\
642.08531489578	0\\
642.397006796215	0\\
642.70869869665	0\\
643.020390597085	0\\
643.33208249752	0\\
643.643774397955	4.61361014994233e-05\\
643.955466298389	0\\
644.267158198824	4.61361014994233e-05\\
644.578850099259	4.61361014994233e-05\\
644.890541999694	4.61361014994233e-05\\
645.202233900129	4.61361014994233e-05\\
645.513925800564	4.61361014994233e-05\\
645.825617700998	9.22722029988466e-05\\
646.137309601433	0\\
646.449001501868	0\\
646.760693402303	0\\
647.072385302738	0\\
647.384077203173	0\\
647.695769103608	0\\
648.007461004042	0\\
648.319152904477	0\\
648.630844804912	4.61361014994233e-05\\
648.942536705347	9.22722029988466e-05\\
649.254228605782	0\\
649.565920506217	4.61361014994233e-05\\
649.877612406651	9.22722029988466e-05\\
650.189304307086	4.61361014994233e-05\\
650.500996207521	9.22722029988466e-05\\
650.812688107956	0\\
651.124380008391	0.00013840830449827\\
651.436071908826	0\\
651.747763809261	0\\
652.059455709695	0\\
652.37114761013	0\\
652.682839510565	0\\
652.994531411	0\\
653.306223311435	9.22722029988466e-05\\
653.61791521187	0\\
653.929607112304	0\\
654.241299012739	9.22722029988466e-05\\
654.552990913174	0\\
654.864682813609	4.61361014994233e-05\\
655.176374714044	9.22722029988466e-05\\
655.488066614479	4.61361014994233e-05\\
655.799758514913	9.22722029988466e-05\\
656.111450415348	0\\
656.423142315783	0\\
656.734834216218	0\\
657.046526116653	0\\
657.358218017088	0\\
657.669909917523	4.61361014994233e-05\\
657.981601817957	0\\
658.293293718392	0\\
658.604985618827	4.61361014994233e-05\\
658.916677519262	4.61361014994233e-05\\
659.228369419697	0\\
659.540061320132	0.00013840830449827\\
659.851753220566	0\\
660.163445121001	4.61361014994233e-05\\
660.475137021436	4.61361014994233e-05\\
660.786828921871	0\\
661.098520822306	0\\
661.410212722741	4.61361014994233e-05\\
661.721904623176	0\\
662.03359652361	0\\
662.345288424045	0\\
662.65698032448	4.61361014994233e-05\\
662.968672224915	0\\
663.28036412535	4.61361014994233e-05\\
663.592056025785	0\\
663.903747926219	4.61361014994233e-05\\
664.215439826654	4.61361014994233e-05\\
664.527131727089	0\\
664.838823627524	9.22722029988466e-05\\
665.150515527959	0\\
665.462207428394	0\\
665.773899328829	4.61361014994233e-05\\
666.085591229263	0\\
666.397283129698	0\\
666.708975030133	0\\
667.020666930568	0\\
667.332358831003	0\\
667.644050731438	0\\
667.955742631872	4.61361014994233e-05\\
668.267434532307	0\\
668.579126432742	4.61361014994233e-05\\
668.890818333177	0\\
669.202510233612	0\\
669.514202134047	4.61361014994233e-05\\
669.825894034482	0\\
670.137585934916	4.61361014994233e-05\\
670.449277835351	0\\
670.760969735786	4.61361014994233e-05\\
671.072661636221	0\\
671.384353536656	0\\
671.696045437091	0\\
672.007737337525	0\\
672.31942923796	0\\
672.631121138395	0\\
672.94281303883	0\\
673.254504939265	4.61361014994233e-05\\
673.5661968397	4.61361014994233e-05\\
673.877888740134	9.22722029988466e-05\\
674.189580640569	4.61361014994233e-05\\
674.501272541004	9.22722029988466e-05\\
674.812964441439	0\\
675.124656341874	0\\
675.436348242309	0\\
675.748040142744	0\\
676.059732043178	0\\
676.371423943613	0\\
676.683115844048	0\\
676.994807744483	0\\
677.306499644918	4.61361014994233e-05\\
677.618191545353	4.61361014994233e-05\\
677.929883445787	4.61361014994233e-05\\
678.241575346222	0\\
678.553267246657	4.61361014994233e-05\\
678.864959147092	0\\
679.176651047527	4.61361014994233e-05\\
679.488342947962	0\\
679.800034848397	0\\
680.111726748831	4.61361014994233e-05\\
680.423418649266	0\\
680.735110549701	0\\
681.046802450136	0\\
681.358494350571	0\\
681.670186251006	0\\
681.98187815144	0\\
682.293570051875	4.61361014994233e-05\\
682.60526195231	0\\
682.916953852745	4.61361014994233e-05\\
683.22864575318	0\\
683.540337653615	0\\
683.85202955405	4.61361014994233e-05\\
684.163721454484	0\\
684.475413354919	4.61361014994233e-05\\
684.787105255354	0\\
685.098797155789	0\\
685.410489056224	0\\
685.722180956659	0\\
686.033872857093	0\\
686.345564757528	0\\
686.657256657963	0\\
686.968948558398	4.61361014994233e-05\\
687.280640458833	0\\
687.592332359268	0\\
687.904024259703	0\\
688.215716160137	4.61361014994233e-05\\
688.527408060572	0\\
688.839099961007	0\\
689.150791861442	4.61361014994233e-05\\
689.462483761877	9.22722029988466e-05\\
689.774175662312	0\\
690.085867562746	0\\
690.397559463181	0\\
690.709251363616	0\\
691.020943264051	0\\
691.332635164486	0\\
691.644327064921	0\\
691.956018965355	0\\
692.26771086579	4.61361014994233e-05\\
692.579402766225	0\\
692.89109466666	4.61361014994233e-05\\
693.202786567095	0\\
693.51447846753	4.61361014994233e-05\\
693.826170367965	0\\
694.137862268399	0\\
694.449554168834	9.22722029988466e-05\\
694.761246069269	0\\
695.072937969704	0\\
695.384629870139	0\\
695.696321770574	0\\
696.008013671008	0\\
696.319705571443	0\\
696.631397471878	4.61361014994233e-05\\
696.943089372313	0\\
697.254781272748	0\\
697.566473173183	9.22722029988466e-05\\
697.878165073618	0\\
698.189856974052	4.61361014994233e-05\\
698.501548874487	4.61361014994233e-05\\
698.813240774922	4.61361014994233e-05\\
699.124932675357	0\\
699.436624575792	0\\
699.748316476227	9.22722029988466e-05\\
700.060008376661	0\\
700.371700277096	4.61361014994233e-05\\
700.683392177531	0\\
700.995084077966	0\\
701.306775978401	0\\
701.618467878836	0\\
701.930159779271	4.61361014994233e-05\\
702.241851679705	9.22722029988466e-05\\
702.55354358014	4.61361014994233e-05\\
702.865235480575	0\\
703.17692738101	4.61361014994233e-05\\
703.488619281445	4.61361014994233e-05\\
703.80031118188	4.61361014994233e-05\\
704.112003082314	0\\
704.423694982749	4.61361014994233e-05\\
704.735386883184	0\\
705.047078783619	0\\
705.358770684054	0\\
705.670462584489	0\\
705.982154484924	0\\
706.293846385358	0\\
706.605538285793	0\\
706.917230186228	4.61361014994233e-05\\
707.228922086663	4.61361014994233e-05\\
707.540613987098	0\\
707.852305887533	4.61361014994233e-05\\
708.163997787967	0\\
708.475689688402	0\\
708.787381588837	0\\
709.099073489272	0\\
709.410765389707	0\\
709.722457290142	0\\
710.034149190576	0\\
710.345841091011	0\\
710.657532991446	0\\
710.969224891881	4.61361014994233e-05\\
711.280916792316	0\\
711.592608692751	0\\
711.904300593186	4.61361014994233e-05\\
712.21599249362	0\\
712.527684394055	4.61361014994233e-05\\
712.83937629449	0\\
713.151068194925	4.61361014994233e-05\\
713.46276009536	0\\
713.774451995795	0\\
714.086143896229	0\\
714.397835796664	4.61361014994233e-05\\
714.709527697099	0\\
715.021219597534	0\\
715.332911497969	4.61361014994233e-05\\
715.644603398404	0\\
715.956295298839	4.61361014994233e-05\\
716.267987199273	4.61361014994233e-05\\
716.579679099708	0\\
716.891371000143	4.61361014994233e-05\\
717.203062900578	0\\
717.514754801013	4.61361014994233e-05\\
717.826446701448	4.61361014994233e-05\\
718.138138601882	4.61361014994233e-05\\
718.449830502317	0\\
718.761522402752	0\\
719.073214303187	0\\
719.384906203622	0\\
719.696598104057	0\\
720.008290004492	0\\
720.319981904926	0\\
720.631673805361	0\\
720.943365705796	4.61361014994233e-05\\
721.255057606231	0\\
721.566749506666	4.61361014994233e-05\\
721.878441407101	4.61361014994233e-05\\
722.190133307535	4.61361014994233e-05\\
722.50182520797	0\\
722.813517108405	4.61361014994233e-05\\
723.12520900884	0\\
723.436900909275	4.61361014994233e-05\\
723.74859280971	0\\
724.060284710145	0\\
724.371976610579	0\\
724.683668511014	0\\
724.995360411449	0\\
725.307052311884	4.61361014994233e-05\\
725.618744212319	0\\
725.930436112754	4.61361014994233e-05\\
726.242128013188	0\\
726.553819913623	9.22722029988466e-05\\
726.865511814058	4.61361014994233e-05\\
727.177203714493	4.61361014994233e-05\\
727.488895614928	4.61361014994233e-05\\
727.800587515363	0\\
728.112279415798	9.22722029988466e-05\\
728.423971316232	0\\
728.735663216667	0\\
729.047355117102	0\\
729.359047017537	0\\
729.670738917972	0\\
729.982430818407	0\\
730.294122718841	0\\
730.605814619276	4.61361014994233e-05\\
730.917506519711	0\\
731.229198420146	0.00013840830449827\\
731.540890320581	0\\
731.852582221016	9.22722029988466e-05\\
732.16427412145	0\\
732.475966021885	4.61361014994233e-05\\
732.78765792232	0\\
733.099349822755	0\\
733.41104172319	0\\
733.722733623625	0\\
734.03442552406	0\\
734.346117424494	4.61361014994233e-05\\
734.657809324929	0\\
734.969501225364	4.61361014994233e-05\\
735.281193125799	0\\
735.592885026234	9.22722029988466e-05\\
735.904576926669	0\\
736.216268827103	0\\
736.527960727538	9.22722029988466e-05\\
736.839652627973	0\\
737.151344528408	9.22722029988466e-05\\
737.463036428843	0\\
737.774728329278	4.61361014994233e-05\\
738.086420229713	4.61361014994233e-05\\
738.398112130147	0\\
738.709804030582	4.61361014994233e-05\\
739.021495931017	0\\
739.333187831452	0\\
739.644879731887	0\\
739.956571632322	0\\
740.268263532756	4.61361014994233e-05\\
740.579955433191	0\\
740.891647333626	9.22722029988466e-05\\
741.203339234061	0\\
741.515031134496	4.61361014994233e-05\\
741.826723034931	4.61361014994233e-05\\
742.138414935366	0\\
742.4501068358	9.22722029988466e-05\\
742.761798736235	0\\
743.07349063667	0\\
743.385182537105	4.61361014994233e-05\\
743.69687443754	0\\
744.008566337975	0\\
744.320258238409	0\\
744.631950138844	4.61361014994233e-05\\
744.943642039279	0\\
745.255333939714	4.61361014994233e-05\\
745.567025840149	4.61361014994233e-05\\
745.878717740584	4.61361014994233e-05\\
746.190409641019	4.61361014994233e-05\\
746.502101541453	4.61361014994233e-05\\
746.813793441888	4.61361014994233e-05\\
747.125485342323	9.22722029988466e-05\\
747.437177242758	0\\
747.748869143193	9.22722029988466e-05\\
748.060561043628	0\\
748.372252944062	0\\
748.683944844497	0\\
748.995636744932	4.61361014994233e-05\\
749.307328645367	0\\
749.619020545802	0\\
749.930712446237	0\\
750.242404346671	4.61361014994233e-05\\
750.554096247106	9.22722029988466e-05\\
750.865788147541	9.22722029988466e-05\\
751.177480047976	0\\
751.489171948411	4.61361014994233e-05\\
751.800863848846	4.61361014994233e-05\\
752.112555749281	4.61361014994233e-05\\
752.424247649715	4.61361014994233e-05\\
752.73593955015	0\\
753.047631450585	0\\
753.35932335102	0\\
753.671015251455	4.61361014994233e-05\\
753.98270715189	0\\
754.294399052324	4.61361014994233e-05\\
754.606090952759	0\\
754.917782853194	4.61361014994233e-05\\
755.229474753629	4.61361014994233e-05\\
755.541166654064	4.61361014994233e-05\\
755.852858554499	0\\
756.164550454934	9.22722029988466e-05\\
756.476242355368	0\\
756.787934255803	4.61361014994233e-05\\
757.099626156238	0\\
757.411318056673	4.61361014994233e-05\\
757.723009957108	0\\
758.034701857543	0\\
758.346393757977	0\\
758.658085658412	4.61361014994233e-05\\
758.969777558847	0\\
759.281469459282	4.61361014994233e-05\\
759.593161359717	0\\
759.904853260152	9.22722029988466e-05\\
760.216545160587	0\\
760.528237061021	4.61361014994233e-05\\
760.839928961456	4.61361014994233e-05\\
761.151620861891	0\\
761.463312762326	0.00013840830449827\\
761.775004662761	0\\
762.086696563196	4.61361014994233e-05\\
762.39838846363	0\\
762.710080364065	0\\
763.0217722645	4.61361014994233e-05\\
763.333464164935	0\\
763.64515606537	4.61361014994233e-05\\
763.956847965805	0\\
764.26853986624	4.61361014994233e-05\\
764.580231766674	4.61361014994233e-05\\
764.891923667109	0\\
765.203615567544	4.61361014994233e-05\\
765.515307467979	0\\
765.826999368414	4.61361014994233e-05\\
766.138691268849	0\\
766.450383169283	0\\
766.762075069718	4.61361014994233e-05\\
767.073766970153	0\\
767.385458870588	4.61361014994233e-05\\
767.697150771023	0\\
768.008842671458	4.61361014994233e-05\\
768.320534571893	0\\
768.632226472327	4.61361014994233e-05\\
768.943918372762	0\\
769.255610273197	4.61361014994233e-05\\
769.567302173632	0\\
769.878994074067	4.61361014994233e-05\\
770.190685974502	4.61361014994233e-05\\
770.502377874936	4.61361014994233e-05\\
770.814069775371	0\\
771.125761675806	4.61361014994233e-05\\
771.437453576241	4.61361014994233e-05\\
771.749145476676	0\\
772.060837377111	0\\
772.372529277545	4.61361014994233e-05\\
772.68422117798	0\\
772.995913078415	4.61361014994233e-05\\
773.30760497885	0\\
773.619296879285	0\\
773.93098877972	0\\
774.242680680155	4.61361014994233e-05\\
774.554372580589	4.61361014994233e-05\\
774.866064481024	0\\
775.177756381459	4.61361014994233e-05\\
775.489448281894	0\\
775.801140182329	4.61361014994233e-05\\
776.112832082764	0\\
776.424523983198	0\\
776.736215883633	9.22722029988466e-05\\
777.047907784068	0\\
777.359599684503	9.22722029988466e-05\\
777.671291584938	0\\
777.982983485373	4.61361014994233e-05\\
778.294675385808	0\\
778.606367286242	0\\
778.918059186677	4.61361014994233e-05\\
779.229751087112	0\\
779.541442987547	0\\
779.853134887982	0\\
780.164826788417	0\\
780.476518688851	0\\
780.788210589286	4.61361014994233e-05\\
781.099902489721	4.61361014994233e-05\\
781.411594390156	4.61361014994233e-05\\
781.723286290591	0\\
782.034978191026	4.61361014994233e-05\\
782.346670091461	0\\
782.658361991895	4.61361014994233e-05\\
782.97005389233	0\\
783.281745792765	0\\
783.5934376932	0\\
783.905129593635	0\\
784.21682149407	0\\
784.528513394504	0\\
784.840205294939	0\\
785.151897195374	4.61361014994233e-05\\
785.463589095809	0\\
785.775280996244	4.61361014994233e-05\\
786.086972896679	0\\
786.398664797114	4.61361014994233e-05\\
786.710356697548	4.61361014994233e-05\\
787.022048597983	0\\
787.333740498418	0\\
787.645432398853	0\\
787.957124299288	0\\
788.268816199723	0\\
788.580508100157	4.61361014994233e-05\\
788.892200000592	0\\
789.203891901027	0\\
789.515583801462	9.22722029988466e-05\\
789.827275701897	4.61361014994233e-05\\
790.138967602332	4.61361014994233e-05\\
790.450659502766	4.61361014994233e-05\\
790.762351403201	9.22722029988466e-05\\
791.074043303636	0\\
791.385735204071	0\\
791.697427104506	4.61361014994233e-05\\
792.009119004941	0\\
792.320810905376	0\\
792.63250280581	0\\
792.944194706245	0\\
793.25588660668	0\\
793.567578507115	0\\
793.87927040755	4.61361014994233e-05\\
794.190962307985	0\\
794.502654208419	9.22722029988466e-05\\
794.814346108854	4.61361014994233e-05\\
795.126038009289	0\\
795.437729909724	4.61361014994233e-05\\
795.749421810159	0\\
796.061113710594	0\\
796.372805611029	0\\
796.684497511463	0\\
796.996189411898	0\\
797.307881312333	0\\
797.619573212768	0\\
797.931265113203	0\\
798.242957013638	4.61361014994233e-05\\
798.554648914072	0\\
798.866340814507	9.22722029988466e-05\\
799.178032714942	4.61361014994233e-05\\
799.489724615377	4.61361014994233e-05\\
799.801416515812	0\\
800.113108416247	4.61361014994233e-05\\
800.424800316682	0\\
800.736492217116	0\\
801.048184117551	0\\
801.359876017986	0\\
801.671567918421	0\\
801.983259818856	9.22722029988466e-05\\
802.294951719291	0\\
802.606643619725	4.61361014994233e-05\\
802.91833552016	4.61361014994233e-05\\
803.230027420595	0\\
803.54171932103	4.61361014994233e-05\\
803.853411221465	4.61361014994233e-05\\
804.1651031219	0\\
804.476795022335	0\\
804.788486922769	0\\
805.100178823204	4.61361014994233e-05\\
805.411870723639	0\\
805.723562624074	4.61361014994233e-05\\
806.035254524509	0\\
806.346946424944	4.61361014994233e-05\\
806.658638325378	4.61361014994233e-05\\
806.970330225813	4.61361014994233e-05\\
807.282022126248	0\\
807.593714026683	0\\
807.905405927118	0\\
808.217097827553	0\\
808.528789727988	0\\
808.840481628422	0\\
809.152173528857	0\\
809.463865429292	0\\
809.775557329727	4.61361014994233e-05\\
810.087249230162	4.61361014994233e-05\\
810.398941130597	4.61361014994233e-05\\
810.710633031031	0\\
811.022324931466	0\\
811.334016831901	0\\
811.645708732336	0\\
811.957400632771	0\\
812.269092533206	0\\
812.58078443364	4.61361014994233e-05\\
812.892476334075	0\\
813.20416823451	0.000184544405997693\\
813.515860134945	9.22722029988466e-05\\
813.82755203538	0\\
814.139243935815	0\\
814.45093583625	9.22722029988466e-05\\
814.762627736684	0\\
815.074319637119	0\\
815.386011537554	0\\
815.697703437989	0\\
816.009395338424	4.61361014994233e-05\\
816.321087238859	9.22722029988466e-05\\
816.632779139293	9.22722029988466e-05\\
816.944471039728	0\\
817.256162940163	0\\
817.567854840598	4.61361014994233e-05\\
817.879546741033	0\\
818.191238641468	0\\
818.502930541903	0\\
818.814622442337	0\\
819.126314342772	9.22722029988466e-05\\
819.438006243207	4.61361014994233e-05\\
819.749698143642	0\\
820.061390044077	0\\
820.373081944512	0\\
820.684773844946	0\\
820.996465745381	0\\
821.308157645816	0\\
821.619849546251	4.61361014994233e-05\\
821.931541446686	4.61361014994233e-05\\
822.243233347121	0\\
822.554925247556	0\\
822.86661714799	0\\
823.178309048425	0\\
823.49000094886	0\\
823.801692849295	4.61361014994233e-05\\
824.11338474973	0.00013840830449827\\
824.425076650165	0\\
824.736768550599	0\\
825.048460451034	0\\
825.360152351469	0\\
825.671844251904	4.61361014994233e-05\\
825.983536152339	0.00013840830449827\\
826.295228052774	0\\
826.606919953209	0\\
826.918611853643	0\\
827.230303754078	9.22722029988466e-05\\
827.541995654513	4.61361014994233e-05\\
827.853687554948	9.22722029988466e-05\\
828.165379455383	0\\
828.477071355818	9.22722029988466e-05\\
828.788763256252	4.61361014994233e-05\\
829.100455156687	4.61361014994233e-05\\
829.412147057122	4.61361014994233e-05\\
829.723838957557	4.61361014994233e-05\\
830.035530857992	4.61361014994233e-05\\
830.347222758427	0\\
830.658914658861	4.61361014994233e-05\\
830.970606559296	4.61361014994233e-05\\
831.282298459731	4.61361014994233e-05\\
831.593990360166	4.61361014994233e-05\\
831.905682260601	4.61361014994233e-05\\
832.217374161036	9.22722029988466e-05\\
832.529066061471	0\\
832.840757961905	9.22722029988466e-05\\
833.15244986234	4.61361014994233e-05\\
833.464141762775	4.61361014994233e-05\\
833.77583366321	9.22722029988466e-05\\
834.087525563645	9.22722029988466e-05\\
834.39921746408	0.00013840830449827\\
834.710909364514	0\\
835.022601264949	0.000230680507497116\\
835.334293165384	4.61361014994233e-05\\
835.645985065819	0.000230680507497116\\
835.957676966254	9.22722029988466e-05\\
836.269368866689	0.00027681660899654\\
836.581060767124	0.000230680507497116\\
836.892752667558	0.00027681660899654\\
837.204444567993	0.000230680507497116\\
837.516136468428	0.000322952710495963\\
837.827828368863	0.000461361014994233\\
838.139520269298	0.000645905420991926\\
838.451212169733	0.000738177623990773\\
838.762904070167	0.00101499423298731\\
839.074595970602	0.00119953863898501\\
839.386287871037	0.00106113033448674\\
839.697979771472	0.000968858131487889\\
840.009671671907	0.000968858131487889\\
840.321363572342	0.000784313725490196\\
840.633055472777	0.000599769319492503\\
840.944747373211	0.000507497116493656\\
841.256439273646	9.22722029988466e-05\\
841.568131174081	0\\
841.879823074516	4.61361014994233e-05\\
842.191514974951	0\\
842.503206875386	0\\
842.81489877582	0\\
843.126590676255	0\\
843.43828257669	0\\
843.749974477125	0\\
844.06166637756	0\\
844.373358277995	4.61361014994233e-05\\
844.68505017843	0\\
844.996742078864	0\\
845.308433979299	0\\
845.620125879734	0\\
845.931817780169	0\\
846.243509680604	0\\
846.555201581039	4.61361014994233e-05\\
846.866893481473	0\\
847.178585381908	0\\
847.490277282343	4.61361014994233e-05\\
847.801969182778	0\\
848.113661083213	0\\
848.425352983648	4.61361014994233e-05\\
848.737044884083	4.61361014994233e-05\\
849.048736784517	0\\
849.360428684952	4.61361014994233e-05\\
849.672120585387	0\\
849.983812485822	4.61361014994233e-05\\
850.295504386257	9.22722029988466e-05\\
850.607196286692	9.22722029988466e-05\\
850.918888187126	0\\
851.230580087561	4.61361014994233e-05\\
851.542271987996	0\\
851.853963888431	4.61361014994233e-05\\
852.165655788866	4.61361014994233e-05\\
852.477347689301	0\\
852.789039589735	0\\
853.10073149017	0\\
853.412423390605	0\\
853.72411529104	0\\
854.035807191475	0\\
854.34749909191	0\\
854.659190992345	0\\
854.970882892779	0\\
855.282574793214	0\\
855.594266693649	0\\
855.905958594084	0\\
856.217650494519	0\\
856.529342394954	0\\
856.841034295388	0\\
857.152726195823	0\\
857.464418096258	4.61361014994233e-05\\
857.776109996693	4.61361014994233e-05\\
858.087801897128	0\\
858.399493797563	0\\
858.711185697998	0\\
859.022877598432	0\\
859.334569498867	4.61361014994233e-05\\
859.646261399302	0\\
859.957953299737	0\\
860.269645200172	0\\
860.581337100607	0\\
860.893029001041	0\\
861.204720901476	0\\
861.516412801911	0\\
861.828104702346	4.61361014994233e-05\\
862.139796602781	4.61361014994233e-05\\
862.451488503216	0\\
862.763180403651	4.61361014994233e-05\\
863.074872304085	0\\
863.38656420452	0\\
863.698256104955	4.61361014994233e-05\\
864.00994800539	0\\
864.321639905825	0\\
864.63333180626	0\\
864.945023706694	0\\
865.256715607129	0\\
865.568407507564	0\\
865.880099407999	0\\
866.191791308434	0\\
866.503483208869	0\\
866.815175109304	0\\
867.126867009738	0\\
867.438558910173	0\\
867.750250810608	4.61361014994233e-05\\
868.061942711043	4.61361014994233e-05\\
868.373634611478	0\\
868.685326511913	0\\
868.997018412347	0\\
869.308710312782	0\\
869.620402213217	0\\
869.932094113652	0\\
870.243786014087	0\\
870.555477914522	0\\
870.867169814956	0\\
871.178861715391	0\\
871.490553615826	0\\
871.802245516261	0\\
872.113937416696	0\\
872.425629317131	0\\
872.737321217566	0\\
873.049013118	0\\
873.360705018435	0\\
873.67239691887	0\\
873.984088819305	0\\
874.29578071974	0\\
874.607472620175	0\\
874.919164520609	0\\
875.230856421044	0\\
875.542548321479	0\\
875.854240221914	0\\
876.165932122349	0\\
876.477624022784	0\\
876.789315923219	0\\
877.101007823653	0\\
877.412699724088	0\\
877.724391624523	0\\
878.036083524958	0\\
878.347775425393	0\\
878.659467325828	0\\
878.971159226262	0\\
879.282851126697	0\\
879.594543027132	0\\
879.906234927567	0\\
880.217926828002	0\\
880.529618728437	0\\
880.841310628872	0\\
881.153002529306	0\\
881.464694429741	0\\
881.776386330176	0\\
882.088078230611	0\\
882.399770131046	0\\
882.711462031481	0\\
883.023153931915	0\\
883.33484583235	0\\
883.646537732785	0\\
883.95822963322	0\\
884.269921533655	0\\
884.58161343409	0\\
884.893305334525	0\\
885.204997234959	0\\
885.516689135394	0\\
885.828381035829	0\\
886.140072936264	0\\
886.451764836699	0\\
886.763456737134	0\\
887.075148637568	0\\
887.386840538003	0\\
887.698532438438	0\\
888.010224338873	4.61361014994233e-05\\
888.321916239308	0\\
888.633608139743	0\\
888.945300040178	0\\
889.256991940612	0\\
889.568683841047	0\\
889.880375741482	0\\
890.192067641917	0\\
890.503759542352	0\\
890.815451442787	4.61361014994233e-05\\
891.127143343221	0\\
891.438835243656	0\\
891.750527144091	0\\
892.062219044526	0\\
892.373910944961	0\\
892.685602845396	0\\
892.99729474583	0\\
893.308986646265	0\\
893.6206785467	0\\
893.932370447135	0\\
894.24406234757	0\\
894.555754248005	0\\
894.86744614844	0\\
895.179138048874	0\\
895.490829949309	0\\
895.802521849744	0\\
896.114213750179	0\\
896.425905650614	0\\
896.737597551049	0\\
897.049289451483	0\\
897.360981351918	0\\
897.672673252353	0\\
897.984365152788	0\\
898.296057053223	0\\
898.607748953658	0\\
898.919440854093	0\\
899.231132754527	0\\
899.542824654962	0\\
899.854516555397	0\\
900.166208455832	0\\
900.477900356267	0\\
900.789592256702	0\\
901.101284157136	0\\
901.412976057571	0\\
901.724667958006	0\\
902.036359858441	0\\
902.348051758876	0\\
902.659743659311	0\\
902.971435559746	0\\
903.28312746018	0\\
903.594819360615	0\\
903.90651126105	0\\
904.218203161485	0\\
904.52989506192	0\\
904.841586962355	0\\
905.153278862789	0\\
905.464970763224	0\\
905.776662663659	0\\
906.088354564094	0\\
906.400046464529	0\\
906.711738364964	0\\
907.023430265399	0\\
907.335122165833	0\\
907.646814066268	0\\
907.958505966703	0\\
908.270197867138	0\\
908.581889767573	0\\
908.893581668008	0\\
909.205273568442	0\\
909.516965468877	0\\
909.828657369312	0\\
910.140349269747	0\\
910.452041170182	0\\
910.763733070617	0\\
911.075424971051	0\\
911.387116871486	0\\
911.698808771921	0\\
912.010500672356	0\\
912.322192572791	0\\
912.633884473226	0\\
912.945576373661	0\\
913.257268274095	0\\
913.56896017453	0\\
913.880652074965	0\\
914.1923439754	0\\
914.504035875835	0\\
914.81572777627	0\\
915.127419676704	0\\
915.439111577139	0\\
915.750803477574	0\\
916.062495378009	0\\
916.374187278444	0\\
916.685879178879	0\\
916.997571079314	0\\
917.309262979748	0\\
917.620954880183	4.61361014994233e-05\\
917.932646780618	0\\
918.244338681053	0\\
918.556030581488	0\\
918.867722481923	0\\
919.179414382357	0\\
919.491106282792	0\\
919.802798183227	0\\
920.114490083662	0\\
920.426181984097	0\\
920.737873884532	0\\
921.049565784967	0\\
921.361257685401	0\\
921.672949585836	0\\
921.984641486271	0\\
922.296333386706	0\\
922.608025287141	0\\
922.919717187576	0\\
923.23140908801	0\\
923.543100988445	0\\
923.85479288888	0\\
924.166484789315	0\\
924.47817668975	0\\
924.789868590185	0\\
925.10156049062	0\\
925.413252391054	0\\
925.724944291489	0\\
926.036636191924	0\\
926.348328092359	0\\
926.660019992794	0\\
926.971711893229	0\\
927.283403793663	0\\
927.595095694098	0\\
927.906787594533	0\\
928.218479494968	4.61361014994233e-05\\
928.530171395403	0\\
928.841863295838	0\\
929.153555196273	0\\
929.465247096707	0\\
929.776938997142	0\\
930.088630897577	0\\
930.400322798012	0\\
930.712014698447	0\\
931.023706598882	0\\
931.335398499316	0\\
931.647090399751	0\\
931.958782300186	0\\
932.270474200621	0\\
932.582166101056	0\\
932.893858001491	0\\
933.205549901925	0\\
933.51724180236	0\\
933.828933702795	0\\
934.14062560323	0\\
934.452317503665	0\\
934.7640094041	0\\
935.075701304535	0\\
935.387393204969	0\\
935.699085105404	0\\
936.010777005839	0\\
936.322468906274	0\\
936.634160806709	0\\
936.945852707144	0\\
937.257544607578	0\\
937.569236508013	0\\
937.880928408448	0\\
938.192620308883	0\\
938.504312209318	0\\
938.816004109753	0\\
939.127696010188	0\\
939.439387910622	0\\
939.751079811057	0\\
940.062771711492	0\\
940.374463611927	0\\
940.686155512362	0\\
940.997847412797	0\\
941.309539313231	0\\
941.621231213666	0\\
941.932923114101	0\\
942.244615014536	0\\
942.556306914971	0\\
942.867998815406	4.61361014994233e-05\\
943.179690715841	0\\
943.491382616275	0\\
943.80307451671	0\\
944.114766417145	0\\
944.42645831758	0\\
944.738150218015	0\\
945.04984211845	0\\
945.361534018884	0\\
945.673225919319	0\\
945.984917819754	0\\
946.296609720189	0\\
946.608301620624	0\\
946.919993521059	0\\
947.231685421494	0\\
947.543377321928	0\\
947.855069222363	0\\
948.166761122798	0\\
948.478453023233	0\\
948.790144923668	0\\
949.101836824103	0\\
949.413528724537	0\\
949.725220624972	0\\
950.036912525407	0\\
950.348604425842	0\\
950.660296326277	0\\
950.971988226712	0\\
951.283680127147	0\\
951.595372027581	0\\
951.907063928016	0\\
952.218755828451	0\\
952.530447728886	0\\
952.842139629321	0\\
953.153831529756	0\\
953.46552343019	0\\
953.777215330625	0\\
954.08890723106	0\\
954.400599131495	0\\
954.71229103193	0\\
955.023982932365	0\\
955.335674832799	0\\
955.647366733234	4.61361014994233e-05\\
955.959058633669	0\\
956.270750534104	0\\
956.582442434539	0\\
956.894134334974	0\\
957.205826235409	0\\
957.517518135843	0\\
957.829210036278	0\\
958.140901936713	0\\
958.452593837148	0\\
958.764285737583	0\\
959.075977638018	0\\
959.387669538452	0\\
959.699361438887	0\\
960.011053339322	0\\
960.322745239757	0\\
960.634437140192	0\\
960.946129040627	0\\
961.257820941062	0\\
961.569512841496	0\\
961.881204741931	0\\
962.192896642366	0\\
962.504588542801	0\\
962.816280443236	0\\
963.127972343671	0\\
963.439664244105	0\\
963.75135614454	0\\
964.063048044975	0\\
964.37473994541	0\\
964.686431845845	0\\
964.99812374628	0\\
965.309815646715	0\\
965.621507547149	0\\
965.933199447584	0\\
966.244891348019	0\\
966.556583248454	0\\
966.868275148889	0\\
967.179967049324	0\\
967.491658949758	0\\
967.803350850193	0\\
968.115042750628	0\\
968.426734651063	0\\
968.738426551498	0\\
969.050118451933	0\\
969.361810352368	0\\
969.673502252802	0\\
969.985194153237	0\\
970.296886053672	0\\
970.608577954107	0\\
970.920269854542	0\\
971.231961754977	0\\
971.543653655411	0\\
971.855345555846	0\\
972.167037456281	0\\
972.478729356716	0\\
972.790421257151	0\\
973.102113157586	4.61361014994233e-05\\
973.41380505802	0\\
973.725496958455	0\\
974.03718885889	0\\
974.348880759325	0\\
974.66057265976	0\\
974.972264560195	0\\
975.28395646063	0\\
975.595648361064	0\\
975.907340261499	0\\
976.219032161934	0\\
976.530724062369	0\\
976.842415962804	0\\
977.154107863239	0\\
977.465799763673	0\\
977.777491664108	0\\
978.089183564543	0\\
978.400875464978	0\\
978.712567365413	0\\
979.024259265848	4.61361014994233e-05\\
};
\addlegendentry{NLOS}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.5, draw=none, area legend] table[row sep=crcr] {%
x	y\\
-397.394312414394	0.000121995852141027\\
-397.091420407981	0\\
-396.788528401567	0.000121995852141027\\
-396.485636395154	0.000243991704282054\\
-396.18274438874	0.000121995852141027\\
-395.879852382327	0.000121995852141027\\
-395.576960375914	0.000121995852141027\\
-395.2740683695	0.000121995852141027\\
-394.971176363087	0.000121995852141027\\
-394.668284356673	0\\
-394.36539235026	0\\
-394.062500343846	0\\
-393.759608337433	0\\
-393.45671633102	0\\
-393.153824324606	0\\
-392.850932318193	0\\
-392.548040311779	0\\
-392.245148305366	0\\
-391.942256298953	0\\
-391.639364292539	0\\
-391.336472286126	0\\
-391.033580279712	0\\
-390.730688273299	0\\
-390.427796266886	0\\
-390.124904260472	0\\
-389.822012254059	0\\
-389.519120247645	0\\
-389.216228241232	0\\
-388.913336234819	0\\
-388.610444228405	0\\
-388.307552221992	0\\
-388.004660215578	0.000121995852141027\\
-387.701768209165	0.000121995852141027\\
-387.398876202751	0.000121995852141027\\
-387.095984196338	0\\
-386.793092189925	0.000121995852141027\\
-386.490200183511	0.000121995852141027\\
-386.187308177098	0.000121995852141027\\
-385.884416170684	0\\
-385.581524164271	0\\
-385.278632157858	0\\
-384.975740151444	0.000121995852141027\\
-384.672848145031	0\\
-384.369956138617	0.000121995852141027\\
-384.067064132204	0.000121995852141027\\
-383.764172125791	0.000121995852141027\\
-383.461280119377	0\\
-383.158388112964	0.000121995852141027\\
-382.85549610655	0.000121995852141027\\
-382.552604100137	0.000121995852141027\\
-382.249712093723	0\\
-381.94682008731	0.000121995852141027\\
-381.643928080897	0\\
-381.341036074483	0.000121995852141027\\
-381.03814406807	0.000121995852141027\\
-380.735252061656	0\\
-380.432360055243	0.000121995852141027\\
-380.12946804883	0.000121995852141027\\
-379.826576042416	0.000121995852141027\\
-379.523684036003	0\\
-379.220792029589	0.000121995852141027\\
-378.917900023176	0.000121995852141027\\
-378.615008016763	0.000121995852141027\\
-378.312116010349	0.000121995852141027\\
-378.009224003936	0\\
-377.706331997522	0.000121995852141027\\
-377.403439991109	0.000121995852141027\\
-377.100547984696	0.000121995852141027\\
-376.797655978282	0\\
-376.494763971869	0.000121995852141027\\
-376.191871965455	0.000121995852141027\\
-375.888979959042	0.000121995852141027\\
-375.586087952628	0.000121995852141027\\
-375.283195946215	0\\
-374.980303939802	0.000121995852141027\\
-374.677411933388	0.000731975112846163\\
-374.374519926975	0.000731975112846163\\
-374.071627920561	0.000731975112846163\\
-373.768735914148	0.000365987556423082\\
-373.465843907735	0.000121995852141027\\
-373.162951901321	0\\
-372.860059894908	0\\
-372.557167888494	0.000121995852141027\\
-372.254275882081	0\\
-371.951383875668	0.000121995852141027\\
-371.648491869254	0\\
-371.345599862841	0\\
-371.042707856427	0.000121995852141027\\
-370.739815850014	0\\
-370.4369238436	0.000121995852141027\\
-370.134031837187	0\\
-369.831139830774	0.000121995852141027\\
-369.52824782436	0\\
-369.225355817947	0\\
-368.922463811533	0.000121995852141027\\
-368.61957180512	0\\
-368.316679798707	0.000121995852141027\\
-368.013787792293	0\\
-367.71089578588	0\\
-367.408003779466	0.000121995852141027\\
-367.105111773053	0\\
-366.80221976664	0.000121995852141027\\
-366.499327760226	0\\
-366.196435753813	0.000121995852141027\\
-365.893543747399	0\\
-365.590651740986	0\\
-365.287759734573	0.000121995852141027\\
-364.984867728159	0\\
-364.681975721746	0.000121995852141027\\
-364.379083715332	0\\
-364.076191708919	0\\
-363.773299702505	0.000121995852141027\\
-363.470407696092	0\\
-363.167515689679	0.000243991704282054\\
-362.864623683265	0\\
-362.561731676852	0.000121995852141027\\
-362.258839670438	0.000121995852141027\\
-361.955947664025	0.000121995852141027\\
-361.653055657612	0.000243991704282054\\
-361.350163651198	0.000121995852141027\\
-361.047271644785	0.000243991704282054\\
-360.744379638371	0\\
-360.441487631958	0.000121995852141027\\
-360.138595625545	0.000243991704282054\\
-359.835703619131	0.000121995852141027\\
-359.532811612718	0.000243991704282054\\
-359.229919606304	0\\
-358.927027599891	0\\
-358.624135593477	0.000121995852141027\\
-358.321243587064	0\\
-358.018351580651	0.000121995852141027\\
-357.715459574237	0\\
-357.412567567824	0.000121995852141027\\
-357.10967556141	0\\
-356.806783554997	0\\
-356.503891548584	0\\
-356.20099954217	0\\
-355.898107535757	0\\
-355.595215529343	0\\
-355.29232352293	0\\
-354.989431516517	0\\
-354.686539510103	0\\
-354.38364750369	0\\
-354.080755497276	0\\
-353.777863490863	0\\
-353.47497148445	0\\
-353.172079478036	0\\
-352.869187471623	0\\
-352.566295465209	0\\
-352.263403458796	0.000121995852141027\\
-351.960511452382	0\\
-351.657619445969	0\\
-351.354727439556	0.000121995852141027\\
-351.051835433142	0\\
-350.748943426729	0.000121995852141027\\
-350.446051420315	0\\
-350.143159413902	0.000121995852141027\\
-349.840267407489	0\\
-349.537375401075	0\\
-349.234483394662	0.000121995852141027\\
-348.931591388248	0\\
-348.628699381835	0.000121995852141027\\
-348.325807375422	0\\
-348.022915369008	0\\
-347.720023362595	0.000121995852141027\\
-347.417131356181	0\\
-347.114239349768	0.000121995852141027\\
-346.811347343354	0.000121995852141027\\
-346.508455336941	0.000121995852141027\\
-346.205563330528	0.000121995852141027\\
-345.902671324114	0\\
-345.599779317701	0.000121995852141027\\
-345.296887311287	0.000121995852141027\\
-344.993995304874	0.000121995852141027\\
-344.691103298461	0.000121995852141027\\
-344.388211292047	0\\
-344.085319285634	0.000121995852141027\\
-343.78242727922	0.000121995852141027\\
-343.479535272807	0.000121995852141027\\
-343.176643266394	0.000121995852141027\\
-342.87375125998	0.000121995852141027\\
-342.570859253567	0.000121995852141027\\
-342.267967247153	0\\
-341.96507524074	0.000121995852141027\\
-341.662183234327	0.000121995852141027\\
-341.359291227913	0.000121995852141027\\
-341.0563992215	0.000121995852141027\\
-340.753507215086	0\\
-340.450615208673	0.000243991704282054\\
-340.147723202259	0\\
-339.844831195846	0.000121995852141027\\
-339.541939189433	0.000121995852141027\\
-339.239047183019	0.000121995852141027\\
-338.936155176606	0.000121995852141027\\
-338.633263170192	0\\
-338.330371163779	0.000121995852141027\\
-338.027479157366	0.000121995852141027\\
-337.724587150952	0.000121995852141027\\
-337.421695144539	0.000121995852141027\\
-337.118803138125	0\\
-336.815911131712	0.000243991704282054\\
-336.513019125299	0\\
-336.210127118885	0.000121995852141027\\
-335.907235112472	0.000121995852141027\\
-335.604343106058	0.000121995852141027\\
-335.301451099645	0.000121995852141027\\
-334.998559093232	0\\
-334.695667086818	0.000243991704282054\\
-334.392775080405	0\\
-334.089883073991	0.000121995852141027\\
-333.786991067578	0.000121995852141027\\
-333.484099061164	0\\
-333.181207054751	0.000365987556423082\\
-332.878315048338	0.000121995852141027\\
-332.575423041924	0.000121995852141027\\
-332.272531035511	0.000243991704282054\\
-331.969639029097	0.000121995852141027\\
-331.666747022684	0.000365987556423082\\
-331.363855016271	0.000121995852141027\\
-331.060963009857	0.000243991704282054\\
-330.758071003444	0\\
-330.45517899703	0.000121995852141027\\
-330.152286990617	0.000121995852141027\\
-329.849394984204	0\\
-329.54650297779	0.000243991704282054\\
-329.243610971377	0\\
-328.940718964963	0.000243991704282054\\
-328.63782695855	0\\
-328.334934952137	0\\
-328.032042945723	0.000243991704282054\\
-327.72915093931	0\\
-327.426258932896	0.000243991704282054\\
-327.123366926483	0\\
-326.820474920069	0.000121995852141027\\
-326.517582913656	0.000121995852141027\\
-326.214690907243	0\\
-325.911798900829	0.000243991704282054\\
-325.608906894416	0\\
-325.306014888002	0.000243991704282054\\
-325.003122881589	0\\
-324.700230875176	0\\
-324.397338868762	0.000243991704282054\\
-324.094446862349	0\\
-323.791554855935	0.000243991704282054\\
-323.488662849522	0\\
-323.185770843109	0.000243991704282054\\
-322.882878836695	0\\
-322.579986830282	0\\
-322.277094823868	0.000121995852141027\\
-321.974202817455	0\\
-321.671310811042	0.000121995852141027\\
-321.368418804628	0\\
-321.065526798215	0.000121995852141027\\
-320.762634791801	0\\
-320.459742785388	0\\
-320.156850778974	0.000121995852141027\\
-319.853958772561	0\\
-319.551066766148	0.000121995852141027\\
-319.248174759734	0\\
-318.945282753321	0\\
-318.642390746907	0.000121995852141027\\
-318.339498740494	0\\
-318.036606734081	0.000121995852141027\\
-317.733714727667	0\\
-317.430822721254	0.000121995852141027\\
-317.12793071484	0\\
-316.825038708427	0\\
-316.522146702014	0.000121995852141027\\
-316.2192546956	0\\
-315.916362689187	0.000121995852141027\\
-315.613470682773	0\\
-315.31057867636	0.000121995852141027\\
-315.007686669946	0\\
-314.704794663533	0\\
-314.40190265712	0.000121995852141027\\
-314.099010650706	0\\
-313.796118644293	0.000121995852141027\\
-313.493226637879	0\\
-313.190334631466	0\\
-312.887442625053	0.000121995852141027\\
-312.584550618639	0\\
-312.281658612226	0.000121995852141027\\
-311.978766605812	0\\
-311.675874599399	0.000121995852141027\\
-311.372982592986	0\\
-311.070090586572	0\\
-310.767198580159	0.000121995852141027\\
-310.464306573745	0\\
-310.161414567332	0.000121995852141027\\
-309.858522560918	0\\
-309.555630554505	0.000121995852141027\\
-309.252738548092	0\\
-308.949846541678	0\\
-308.646954535265	0.000121995852141027\\
-308.344062528851	0\\
-308.041170522438	0.000121995852141027\\
-307.738278516025	0\\
-307.435386509611	0.000121995852141027\\
-307.132494503198	0\\
-306.829602496784	0\\
-306.526710490371	0.000121995852141027\\
-306.223818483958	0\\
-305.920926477544	0.000121995852141027\\
-305.618034471131	0\\
-305.315142464717	0\\
-305.012250458304	0.000121995852141027\\
-304.709358451891	0\\
-304.406466445477	0.000121995852141027\\
-304.103574439064	0\\
-303.80068243265	0.000121995852141027\\
-303.497790426237	0\\
-303.194898419823	0\\
-302.89200641341	0.000121995852141027\\
-302.589114406997	0\\
-302.286222400583	0.000121995852141027\\
-301.98333039417	0\\
-301.680438387756	0.000121995852141027\\
-301.377546381343	0\\
-301.07465437493	0\\
-300.771762368516	0.000121995852141027\\
-300.468870362103	0\\
-300.165978355689	0.000121995852141027\\
-299.863086349276	0\\
-299.560194342863	0.000121995852141027\\
-299.257302336449	0\\
-298.954410330036	0\\
-298.651518323622	0.000121995852141027\\
-298.348626317209	0\\
-298.045734310796	0.000121995852141027\\
-297.742842304382	0\\
-297.439950297969	0\\
-297.137058291555	0\\
-296.834166285142	0\\
-296.531274278728	0\\
-296.228382272315	0.000121995852141027\\
-295.925490265902	0.000121995852141027\\
-295.622598259488	0\\
-295.319706253075	0\\
-295.016814246661	0.000121995852141027\\
-294.713922240248	0\\
-294.411030233835	0.000121995852141027\\
-294.108138227421	0\\
-293.805246221008	0\\
-293.502354214594	0\\
-293.199462208181	0\\
-292.896570201768	0\\
-292.593678195354	0\\
-292.290786188941	0\\
-291.987894182527	0\\
-291.685002176114	0\\
-291.3821101697	0\\
-291.079218163287	0\\
-290.776326156874	0.000121995852141027\\
-290.47343415046	0\\
-290.170542144047	0.000121995852141027\\
-289.867650137633	0\\
-289.56475813122	0\\
-289.261866124807	0.000121995852141027\\
-288.958974118393	0\\
-288.65608211198	0.000121995852141027\\
-288.353190105566	0\\
-288.050298099153	0.000121995852141027\\
-287.74740609274	0\\
-287.444514086326	0\\
-287.141622079913	0.000121995852141027\\
-286.838730073499	0\\
-286.535838067086	0.000121995852141027\\
-286.232946060672	0\\
-285.930054054259	0.000121995852141027\\
-285.627162047846	0\\
-285.324270041432	0\\
-285.021378035019	0.000121995852141027\\
-284.718486028605	0\\
-284.415594022192	0.000121995852141027\\
-284.112702015779	0\\
-283.809810009365	0.000121995852141027\\
-283.506918002952	0\\
-283.204025996538	0\\
-282.901133990125	0.000121995852141027\\
-282.598241983712	0\\
-282.295349977298	0.000121995852141027\\
-281.992457970885	0\\
-281.689565964471	0.000121995852141027\\
-281.386673958058	0\\
-281.083781951645	0\\
-280.780889945231	0.000121995852141027\\
-280.477997938818	0\\
-280.175105932404	0.000121995852141027\\
-279.872213925991	0\\
-279.569321919577	0.000121995852141027\\
-279.266429913164	0\\
-278.963537906751	0\\
-278.660645900337	0.000121995852141027\\
-278.357753893924	0\\
-278.05486188751	0\\
-277.751969881097	0\\
-277.449077874684	0\\
-277.14618586827	0\\
-276.843293861857	0\\
-276.540401855443	0\\
-276.23750984903	0\\
-275.934617842617	0\\
-275.631725836203	0\\
-275.32883382979	0\\
-275.025941823376	0\\
-274.723049816963	0\\
-274.420157810549	0\\
-274.117265804136	0\\
-273.814373797723	0\\
-273.511481791309	0\\
-273.208589784896	0\\
-272.905697778482	0\\
-272.602805772069	0\\
-272.299913765656	0\\
-271.997021759242	0\\
-271.694129752829	0\\
-271.391237746415	0\\
-271.088345740002	0\\
-270.785453733589	0\\
-270.482561727175	0\\
-270.179669720762	0\\
-269.876777714348	0\\
-269.573885707935	0\\
-269.270993701522	0\\
-268.968101695108	0\\
-268.665209688695	0\\
-268.362317682281	0\\
-268.059425675868	0\\
-267.756533669454	0\\
-267.453641663041	0\\
-267.150749656628	0\\
-266.847857650214	0\\
-266.544965643801	0\\
-266.242073637387	0\\
-265.939181630974	0\\
-265.636289624561	0\\
-265.333397618147	0\\
-265.030505611734	0\\
-264.72761360532	0\\
-264.424721598907	0\\
-264.121829592494	0\\
-263.81893758608	0\\
-263.516045579667	0\\
-263.213153573253	0\\
-262.91026156684	0\\
-262.607369560426	0\\
-262.304477554013	0\\
-262.0015855476	0\\
-261.698693541186	0\\
-261.395801534773	0\\
-261.092909528359	0\\
-260.790017521946	0\\
-260.487125515533	0\\
-260.184233509119	0\\
-259.881341502706	0\\
-259.578449496292	0\\
-259.275557489879	0\\
-258.972665483466	0\\
-258.669773477052	0\\
-258.366881470639	0\\
-258.063989464225	0\\
-257.761097457812	0\\
-257.458205451398	0\\
-257.155313444985	0\\
-256.852421438572	0\\
-256.549529432158	0\\
-256.246637425745	0\\
-255.943745419331	0\\
-255.640853412918	0\\
-255.337961406505	0\\
-255.035069400091	0\\
-254.732177393678	0\\
-254.429285387264	0\\
-254.126393380851	0\\
-253.823501374438	0\\
-253.520609368024	0\\
-253.217717361611	0\\
-252.914825355197	0\\
-252.611933348784	0\\
-252.309041342371	0\\
-252.006149335957	0\\
-251.703257329544	0\\
-251.40036532313	0\\
-251.097473316717	0\\
-250.794581310304	0\\
-250.49168930389	0\\
-250.188797297477	0\\
-249.885905291063	0\\
-249.58301328465	0\\
-249.280121278236	0\\
-248.977229271823	0\\
-248.67433726541	0\\
-248.371445258996	0\\
-248.068553252583	0\\
-247.765661246169	0\\
-247.462769239756	0\\
-247.159877233343	0\\
-246.856985226929	0\\
-246.554093220516	0\\
-246.251201214102	0\\
-245.948309207689	0\\
-245.645417201276	0\\
-245.342525194862	0\\
-245.039633188449	0\\
-244.736741182035	0\\
-244.433849175622	0\\
-244.130957169209	0\\
-243.828065162795	0\\
-243.525173156382	0.000121995852141027\\
-243.222281149968	0.000731975112846163\\
-242.919389143555	0.000121995852141027\\
-242.616497137141	0\\
-242.313605130728	0.000121995852141027\\
-242.010713124315	0\\
-241.707821117901	0\\
-241.404929111488	0.000121995852141027\\
-241.102037105074	0\\
-240.799145098661	0\\
-240.496253092248	0\\
-240.193361085834	0\\
-239.890469079421	0.000121995852141027\\
-239.587577073007	0\\
-239.284685066594	0.000243991704282054\\
-238.981793060181	0\\
-238.678901053767	0.000243991704282054\\
-238.376009047354	0\\
-238.07311704094	0.000121995852141027\\
-237.770225034527	0.000121995852141027\\
-237.467333028113	0.000121995852141027\\
-237.1644410217	0\\
-236.861549015287	0\\
-236.558657008873	0.000121995852141027\\
-236.25576500246	0\\
-235.952872996046	0.000121995852141027\\
-235.649980989633	0\\
-235.34708898322	0.000121995852141027\\
-235.044196976806	0\\
-234.741304970393	0.000121995852141027\\
-234.438412963979	0\\
-234.135520957566	0.000121995852141027\\
-233.832628951153	0\\
-233.529736944739	0.000121995852141027\\
-233.226844938326	0\\
-232.923952931912	0.000121995852141027\\
-232.621060925499	0.000121995852141027\\
-232.318168919086	0\\
-232.015276912672	0.000121995852141027\\
-231.712384906259	0\\
-231.409492899845	0.000121995852141027\\
-231.106600893432	0\\
-230.803708887018	0\\
-230.500816880605	0.000121995852141027\\
-230.197924874192	0\\
-229.895032867778	0\\
-229.592140861365	0\\
-229.289248854951	0\\
-228.986356848538	0\\
-228.683464842125	0\\
-228.380572835711	0\\
-228.077680829298	0\\
-227.774788822884	0\\
-227.471896816471	0\\
-227.169004810058	0\\
-226.866112803644	0\\
-226.563220797231	0\\
-226.260328790817	0\\
-225.957436784404	0\\
-225.65454477799	0\\
-225.351652771577	0\\
-225.048760765164	0\\
-224.74586875875	0\\
-224.442976752337	0\\
-224.140084745923	0\\
-223.83719273951	0\\
-223.534300733097	0\\
-223.231408726683	0\\
-222.92851672027	0\\
-222.625624713856	0\\
-222.322732707443	0\\
-222.01984070103	0\\
-221.716948694616	0\\
-221.414056688203	0\\
-221.111164681789	0.000121995852141027\\
-220.808272675376	0\\
-220.505380668963	0.000121995852141027\\
-220.202488662549	0\\
-219.899596656136	0\\
-219.596704649722	0.000121995852141027\\
-219.293812643309	0\\
-218.990920636895	0.000121995852141027\\
-218.688028630482	0\\
-218.385136624069	0\\
-218.082244617655	0.000121995852141027\\
-217.779352611242	0\\
-217.476460604828	0.000121995852141027\\
-217.173568598415	0\\
-216.870676592002	0\\
-216.567784585588	0.000121995852141027\\
-216.264892579175	0\\
-215.962000572761	0.000121995852141027\\
-215.659108566348	0\\
-215.356216559935	0.000121995852141027\\
-215.053324553521	0\\
-214.750432547108	0\\
-214.447540540694	0.000121995852141027\\
-214.144648534281	0\\
-213.841756527867	0\\
-213.538864521454	0\\
-213.235972515041	0\\
-212.933080508627	0\\
-212.630188502214	0\\
-212.3272964958	0\\
-212.024404489387	0\\
-211.721512482974	0.000121995852141027\\
-211.41862047656	0\\
-211.115728470147	0\\
-210.812836463733	0.000121995852141027\\
-210.50994445732	0\\
-210.207052450907	0.000121995852141027\\
-209.904160444493	0\\
-209.60126843808	0\\
-209.298376431666	0.000121995852141027\\
-208.995484425253	0\\
-208.69259241884	0.000121995852141027\\
-208.389700412426	0\\
-208.086808406013	0.000121995852141027\\
-207.783916399599	0\\
-207.481024393186	0\\
-207.178132386772	0.000121995852141027\\
-206.875240380359	0\\
-206.572348373946	0.000121995852141027\\
-206.269456367532	0\\
-205.966564361119	0\\
-205.663672354705	0.000121995852141027\\
-205.360780348292	0\\
-205.057888341879	0.000121995852141027\\
-204.754996335465	0\\
-204.452104329052	0.000121995852141027\\
-204.149212322638	0\\
-203.846320316225	0\\
-203.543428309812	0.000121995852141027\\
-203.240536303398	0\\
-202.937644296985	0.000121995852141027\\
-202.634752290571	0\\
-202.331860284158	0\\
-202.028968277744	0.000121995852141027\\
-201.726076271331	0.000365987556423082\\
-201.423184264918	0.000365987556423082\\
-201.120292258504	0.000365987556423082\\
-200.817400252091	0.000243991704282054\\
-200.514508245677	0.000365987556423082\\
-200.211616239264	0.000365987556423082\\
-199.908724232851	0.000487983408564109\\
-199.605832226437	0.000365987556423082\\
-199.302940220024	0.000609979260705136\\
-199.00004821361	0.000487983408564109\\
-198.697156207197	0.000121995852141027\\
-198.394264200784	0\\
-198.09137219437	0\\
-197.788480187957	0\\
-197.485588181543	0\\
-197.18269617513	0\\
-196.879804168717	0\\
-196.576912162303	0\\
-196.27402015589	0\\
-195.971128149476	0\\
-195.668236143063	0\\
-195.365344136649	0\\
-195.062452130236	0\\
-194.759560123823	0\\
-194.456668117409	0\\
-194.153776110996	0\\
-193.850884104582	0\\
-193.547992098169	0\\
-193.245100091756	0\\
-192.942208085342	0\\
-192.639316078929	0\\
-192.336424072515	0\\
-192.033532066102	0\\
-191.730640059689	0\\
-191.427748053275	0\\
-191.124856046862	0\\
-190.821964040448	0\\
-190.519072034035	0\\
-190.216180027622	0\\
-189.913288021208	0\\
-189.610396014795	0\\
-189.307504008381	0\\
-189.004612001968	0\\
-188.701719995554	0\\
-188.398827989141	0\\
-188.095935982728	0\\
-187.793043976314	0\\
-187.490151969901	0\\
-187.187259963487	0\\
-186.884367957074	0\\
-186.581475950661	0\\
-186.278583944247	0\\
-185.975691937834	0\\
-185.67279993142	0\\
-185.369907925007	0\\
-185.067015918594	0\\
-184.76412391218	0\\
-184.461231905767	0\\
-184.158339899353	0\\
-183.85544789294	0\\
-183.552555886526	0\\
-183.249663880113	0\\
-182.9467718737	0\\
-182.643879867286	0\\
-182.340987860873	0\\
-182.038095854459	0\\
-181.735203848046	0\\
-181.432311841633	0\\
-181.129419835219	0\\
-180.826527828806	0\\
-180.523635822392	0\\
-180.220743815979	0\\
-179.917851809566	0\\
-179.614959803152	0\\
-179.312067796739	0\\
-179.009175790325	0\\
-178.706283783912	0\\
-178.403391777499	0\\
-178.100499771085	0\\
-177.797607764672	0\\
-177.494715758258	0\\
-177.191823751845	0\\
-176.888931745431	0\\
-176.586039739018	0\\
-176.283147732605	0\\
-175.980255726191	0\\
-175.677363719778	0\\
-175.374471713364	0\\
-175.071579706951	0\\
-174.768687700538	0\\
-174.465795694124	0\\
-174.162903687711	0\\
-173.860011681297	0\\
-173.557119674884	0\\
-173.254227668471	0\\
-172.951335662057	0\\
-172.648443655644	0\\
-172.34555164923	0\\
-172.042659642817	0\\
-171.739767636403	0\\
-171.43687562999	0\\
-171.133983623577	0\\
-170.831091617163	0\\
-170.52819961075	0\\
-170.225307604336	0\\
-169.922415597923	0\\
-169.61952359151	0\\
-169.316631585096	0\\
-169.013739578683	0\\
-168.710847572269	0\\
-168.407955565856	0\\
-168.105063559443	0\\
-167.802171553029	0\\
-167.499279546616	0\\
-167.196387540202	0\\
-166.893495533789	0\\
-166.590603527376	0\\
-166.287711520962	0\\
-165.984819514549	0\\
-165.681927508135	0\\
-165.379035501722	0\\
-165.076143495308	0\\
-164.773251488895	0\\
-164.470359482482	0\\
-164.167467476068	0\\
-163.864575469655	0\\
-163.561683463241	0\\
-163.258791456828	0\\
-162.955899450415	0\\
-162.653007444001	0\\
-162.350115437588	0\\
-162.047223431174	0\\
-161.744331424761	0\\
-161.441439418348	0\\
-161.138547411934	0\\
-160.835655405521	0\\
-160.532763399107	0\\
-160.229871392694	0\\
-159.92697938628	0\\
-159.624087379867	0\\
-159.321195373454	0\\
-159.01830336704	0\\
-158.715411360627	0\\
-158.412519354213	0\\
-158.1096273478	0\\
-157.806735341387	0\\
-157.503843334973	0\\
-157.20095132856	0\\
-156.898059322146	0\\
-156.595167315733	0\\
-156.29227530932	0\\
-155.989383302906	0\\
-155.686491296493	0\\
-155.383599290079	0\\
-155.080707283666	0\\
-154.777815277253	0\\
-154.474923270839	0\\
-154.172031264426	0\\
-153.869139258012	0\\
-153.566247251599	0\\
-153.263355245185	0\\
-152.960463238772	0\\
-152.657571232359	0\\
-152.354679225945	0\\
-152.051787219532	0\\
-151.748895213118	0\\
-151.446003206705	0\\
-151.143111200292	0\\
-150.840219193878	0\\
-150.537327187465	0\\
-150.234435181051	0\\
-149.931543174638	0\\
-149.628651168225	0\\
-149.325759161811	0\\
-149.022867155398	0\\
-148.719975148984	0\\
-148.417083142571	0\\
-148.114191136158	0\\
-147.811299129744	0.000121995852141027\\
-147.508407123331	0\\
-147.205515116917	0.000121995852141027\\
-146.902623110504	0\\
-146.59973110409	0.000121995852141027\\
-146.296839097677	0\\
-145.993947091264	0\\
-145.69105508485	0.000121995852141027\\
-145.388163078437	0\\
-145.085271072023	0.000121995852141027\\
-144.78237906561	0\\
-144.479487059197	0\\
-144.176595052783	0.000121995852141027\\
-143.87370304637	0\\
-143.570811039956	0\\
-143.267919033543	0\\
-142.96502702713	0\\
-142.662135020716	0\\
-142.359243014303	0\\
-142.056351007889	0\\
-141.753459001476	0\\
-141.450566995062	0\\
-141.147674988649	0\\
-140.844782982236	0\\
-140.541890975822	0\\
-140.238998969409	0\\
-139.936106962995	0\\
-139.633214956582	0\\
-139.330322950169	0\\
-139.027430943755	0\\
-138.724538937342	0\\
-138.421646930928	0\\
-138.118754924515	0\\
-137.815862918102	0\\
-137.512970911688	0\\
-137.210078905275	0\\
-136.907186898861	0\\
-136.604294892448	0\\
-136.301402886035	0\\
-135.998510879621	0\\
-135.695618873208	0\\
-135.392726866794	0\\
-135.089834860381	0\\
-134.786942853967	0\\
-134.484050847554	0\\
-134.181158841141	0\\
-133.878266834727	0\\
-133.575374828314	0\\
-133.2724828219	0\\
-132.969590815487	0\\
-132.666698809074	0\\
-132.36380680266	0\\
-132.060914796247	0\\
-131.758022789833	0\\
-131.45513078342	0\\
-131.152238777007	0\\
-130.849346770593	0\\
-130.54645476418	0\\
-130.243562757766	0\\
-129.940670751353	0\\
-129.63777874494	0\\
-129.334886738526	0\\
-129.031994732113	0\\
-128.729102725699	0\\
-128.426210719286	0\\
-128.123318712872	0\\
-127.820426706459	0\\
-127.517534700046	0\\
-127.214642693632	0\\
-126.911750687219	0\\
-126.608858680805	0\\
-126.305966674392	0\\
-126.003074667979	0\\
-125.700182661565	0\\
-125.397290655152	0\\
-125.094398648738	0\\
-124.791506642325	0\\
-124.488614635912	0\\
-124.185722629498	0\\
-123.882830623085	0\\
-123.579938616671	0\\
-123.277046610258	0\\
-122.974154603844	0\\
-122.671262597431	0\\
-122.368370591018	0\\
-122.065478584604	0\\
-121.762586578191	0\\
-121.459694571777	0\\
-121.156802565364	0\\
-120.853910558951	0\\
-120.551018552537	0\\
-120.248126546124	0\\
-119.94523453971	0\\
-119.642342533297	0\\
-119.339450526884	0\\
-119.03655852047	0\\
-118.733666514057	0\\
-118.430774507643	0\\
-118.12788250123	0\\
-117.824990494817	0\\
-117.522098488403	0\\
-117.21920648199	0\\
-116.916314475576	0\\
-116.613422469163	0\\
-116.310530462749	0\\
-116.007638456336	0\\
-115.704746449923	0\\
-115.401854443509	0\\
-115.098962437096	0\\
-114.796070430682	0\\
-114.493178424269	0\\
-114.190286417856	0\\
-113.887394411442	0\\
-113.584502405029	0\\
-113.281610398615	0\\
-112.978718392202	0\\
-112.675826385789	0\\
-112.372934379375	0\\
-112.070042372962	0\\
-111.767150366548	0\\
-111.464258360135	0\\
-111.161366353721	0\\
-110.858474347308	0\\
-110.555582340895	0\\
-110.252690334481	0\\
-109.949798328068	0\\
-109.646906321654	0\\
-109.344014315241	0\\
-109.041122308828	0\\
-108.738230302414	0\\
-108.435338296001	0\\
-108.132446289587	0\\
-107.829554283174	0\\
-107.526662276761	0\\
-107.223770270347	0\\
-106.920878263934	0\\
-106.61798625752	0\\
-106.315094251107	0\\
-106.012202244694	0\\
-105.70931023828	0\\
-105.406418231867	0\\
-105.103526225453	0\\
-104.80063421904	0\\
-104.497742212626	0\\
-104.194850206213	0\\
-103.8919581998	0\\
-103.589066193386	0\\
-103.286174186973	0\\
-102.983282180559	0\\
-102.680390174146	0\\
-102.377498167733	0\\
-102.074606161319	0\\
-101.771714154906	0\\
-101.468822148492	0\\
-101.165930142079	0\\
-100.863038135666	0\\
-100.560146129252	0\\
-100.257254122839	0\\
-99.9543621164253	0\\
-99.6514701100119	0\\
-99.3485781035985	0\\
-99.0456860971851	0\\
-98.7427940907717	0\\
-98.4399020843583	0\\
-98.1370100779449	0\\
-97.8341180715314	0\\
-97.531226065118	0\\
-97.2283340587046	0\\
-96.9254420522912	0\\
-96.6225500458778	0\\
-96.3196580394644	0\\
-96.0167660330509	0\\
-95.7138740266375	0\\
-95.4109820202241	0\\
-95.1080900138107	0\\
-94.8051980073973	0\\
-94.5023060009839	0\\
-94.1994139945705	0\\
-93.8965219881571	0\\
-93.5936299817437	0\\
-93.2907379753303	0\\
-92.9878459689169	0\\
-92.6849539625035	0\\
-92.3820619560901	0\\
-92.0791699496766	0\\
-91.7762779432632	0\\
-91.4733859368498	0\\
-91.1704939304364	0\\
-90.867601924023	0\\
-90.5647099176096	0\\
-90.2618179111962	0\\
-89.9589259047827	0\\
-89.6560338983693	0\\
-89.3531418919559	0\\
-89.0502498855425	0\\
-88.7473578791291	0\\
-88.4444658727157	0\\
-88.1415738663023	0\\
-87.8386818598889	0\\
-87.5357898534755	0\\
-87.2328978470621	0\\
-86.9300058406487	0\\
-86.6271138342353	0\\
-86.3242218278219	0\\
-86.0213298214084	0\\
-85.718437814995	0\\
-85.4155458085816	0\\
-85.1126538021682	0\\
-84.8097617957548	0\\
-84.5068697893414	0\\
-84.203977782928	0\\
-83.9010857765145	0\\
-83.5981937701011	0\\
-83.2953017636877	0\\
-82.9924097572743	0\\
-82.6895177508609	0\\
-82.3866257444475	0\\
-82.0837337380341	0\\
-81.7808417316207	0\\
-81.4779497252073	0\\
-81.1750577187939	0\\
-80.8721657123805	0\\
-80.5692737059671	0\\
-80.2663816995536	0\\
-79.9634896931402	0\\
-79.6605976867268	0\\
-79.3577056803134	0\\
-79.0548136739	0\\
-78.7519216674866	0\\
-78.4490296610732	0\\
-78.1461376546598	0\\
-77.8432456482464	0\\
-77.540353641833	0\\
-77.2374616354195	0\\
-76.9345696290061	0\\
-76.6316776225927	0\\
-76.3287856161793	0\\
-76.0258936097659	0\\
-75.7230016033525	0\\
-75.4201095969391	0\\
-75.1172175905257	0\\
-74.8143255841123	0\\
-74.5114335776989	0\\
-74.2085415712854	0\\
-73.905649564872	0\\
-73.6027575584586	0\\
-73.2998655520452	0\\
-72.9969735456318	0\\
-72.6940815392184	0\\
-72.391189532805	0\\
-72.0882975263916	0\\
-71.7854055199782	0\\
-71.4825135135648	0\\
-71.1796215071514	0\\
-70.876729500738	0\\
-70.5738374943246	0\\
-70.2709454879111	0\\
-69.9680534814977	0\\
-69.6651614750843	0\\
-69.3622694686709	0\\
-69.0593774622575	0\\
-68.7564854558441	0\\
-68.4535934494306	0\\
-68.1507014430172	0\\
-67.8478094366038	0\\
-67.5449174301904	0\\
-67.242025423777	0\\
-66.9391334173636	0\\
-66.6362414109502	0\\
-66.3333494045368	0\\
-66.0304573981234	0\\
-65.72756539171	0\\
-65.4246733852966	0\\
-65.1217813788832	0\\
-64.8188893724698	0\\
-64.5159973660563	0\\
-64.2131053596429	0\\
-63.9102133532295	0\\
-63.6073213468161	0\\
-63.3044293404027	0\\
-63.0015373339893	0\\
-62.6986453275759	0\\
-62.3957533211624	0\\
-62.092861314749	0\\
-61.7899693083356	0\\
-61.4870773019222	0\\
-61.1841852955088	0\\
-60.8812932890954	0\\
-60.578401282682	0\\
-60.2755092762686	0\\
-59.9726172698552	0\\
-59.6697252634418	0\\
-59.3668332570284	0\\
-59.063941250615	0\\
-58.7610492442015	0\\
-58.4581572377881	0\\
-58.1552652313747	0\\
-57.8523732249613	0\\
-57.5494812185479	0\\
-57.2465892121345	0\\
-56.9436972057211	0\\
-56.6408051993076	0\\
-56.3379131928942	0\\
-56.0350211864808	0\\
-55.7321291800674	0\\
-55.429237173654	0\\
-55.1263451672406	0\\
-54.8234531608272	0\\
-54.5205611544138	0\\
-54.2176691480004	0\\
-53.914777141587	0\\
-53.6118851351736	0\\
-53.3089931287602	0\\
-53.0061011223468	0\\
-52.7032091159333	0\\
-52.4003171095199	0\\
-52.0974251031065	0\\
-51.7945330966931	0\\
-51.4916410902797	0\\
-51.1887490838663	0\\
-50.8858570774528	0\\
-50.5829650710394	0\\
-50.280073064626	0\\
-49.9771810582126	0\\
-49.6742890517992	0\\
-49.3713970453858	0\\
-49.0685050389724	0\\
-48.765613032559	0\\
-48.4627210261456	0\\
-48.1598290197322	0\\
-47.8569370133188	0\\
-47.5540450069054	0\\
-47.251153000492	0\\
-46.9482609940785	0\\
-46.6453689876651	0\\
-46.3424769812517	0\\
-46.0395849748383	0\\
-45.7366929684249	0\\
-45.4338009620115	0\\
-45.1309089555981	0\\
-44.8280169491846	0\\
-44.5251249427712	0\\
-44.2222329363578	0\\
-43.9193409299444	0\\
-43.616448923531	0\\
-43.3135569171176	0\\
-43.0106649107042	0\\
-42.7077729042908	0\\
-42.4048808978774	0\\
-42.101988891464	0\\
-41.7990968850506	0\\
-41.4962048786372	0\\
-41.1933128722238	0\\
-40.8904208658103	0\\
-40.5875288593969	0\\
-40.2846368529835	0\\
-39.9817448465701	0\\
-39.6788528401567	0\\
-39.3759608337433	0\\
-39.0730688273298	0\\
-38.7701768209164	0\\
-38.467284814503	0\\
-38.1643928080896	0\\
-37.8615008016762	0\\
-37.5586087952628	0\\
-37.2557167888494	0\\
-36.952824782436	0\\
-36.6499327760226	0\\
-36.3470407696092	0\\
-36.0441487631958	0\\
-35.7412567567824	0\\
-35.438364750369	0\\
-35.1354727439555	0\\
-34.8325807375421	0\\
-34.5296887311287	0\\
-34.2267967247153	0\\
-33.9239047183019	0\\
-33.6210127118885	0\\
-33.3181207054751	0\\
-33.0152286990617	0\\
-32.7123366926483	0\\
-32.4094446862348	0\\
-32.1065526798214	0\\
-31.803660673408	0\\
-31.5007686669946	0\\
-31.1978766605812	0\\
-30.8949846541678	0\\
-30.5920926477544	0\\
-30.289200641341	0\\
-29.9863086349276	0\\
-29.6834166285142	0\\
-29.3805246221008	0\\
-29.0776326156873	0\\
-28.7747406092739	0\\
-28.4718486028605	0\\
-28.1689565964471	0\\
-27.8660645900337	0\\
-27.5631725836203	0\\
-27.2602805772069	0\\
-26.9573885707935	0\\
-26.6544965643801	0\\
-26.3516045579667	0\\
-26.0487125515533	0\\
-25.7458205451398	0\\
-25.4429285387264	0\\
-25.140036532313	0\\
-24.8371445258996	0\\
-24.5342525194862	0\\
-24.2313605130728	0\\
-23.9284685066594	0\\
-23.625576500246	0\\
-23.3226844938325	0\\
-23.0197924874191	0\\
-22.7169004810057	0\\
-22.4140084745923	0\\
-22.1111164681789	0\\
-21.8082244617655	0\\
-21.5053324553521	0\\
-21.2024404489387	0\\
-20.8995484425253	0\\
-20.5966564361119	0\\
-20.2937644296985	0\\
-19.9908724232851	0\\
-19.6879804168717	0\\
-19.3850884104582	0\\
-19.0821964040448	0\\
-18.7793043976314	0\\
-18.476412391218	0\\
-18.1735203848046	0\\
-17.8706283783912	0\\
-17.5677363719778	0\\
-17.2648443655643	0\\
-16.9619523591509	0\\
-16.6590603527375	0\\
-16.3561683463241	0\\
-16.0532763399107	0\\
-15.7503843334973	0\\
-15.4474923270839	0\\
-15.1446003206705	0\\
-14.8417083142571	0\\
-14.5388163078437	0\\
-14.2359243014303	0\\
-13.9330322950169	0\\
-13.6301402886035	0\\
-13.32724828219	0\\
-13.0243562757766	0\\
-12.7214642693632	0\\
-12.4185722629498	0\\
-12.1156802565364	0\\
-11.812788250123	0\\
-11.5098962437095	0\\
-11.2070042372961	0\\
-10.9041122308827	0\\
-10.6012202244693	0\\
-10.2983282180559	0\\
-9.99543621164253	0\\
-9.69254420522907	0\\
-9.38965219881567	0\\
-9.08676019240227	0\\
-8.78386818598887	0\\
-8.48097617957546	0\\
-8.17808417316206	0\\
-7.87519216674866	0\\
-7.5723001603352	0\\
-7.2694081539218	0\\
-6.9665161475084	0\\
-6.663624141095	0\\
-6.3607321346816	0\\
-6.0578401282682	0\\
-5.75494812185474	0\\
-5.45205611544134	0\\
-5.14916410902794	0\\
-4.84627210261453	0\\
-4.54338009620113	0\\
-4.24048808978773	0\\
-3.93759608337433	0\\
-3.63470407696087	0\\
-3.33181207054747	0\\
-3.02892006413407	0\\
-2.72602805772067	0\\
-2.42313605130727	0\\
-2.12024404489387	0\\
-1.81735203848041	0\\
-1.51446003206701	0\\
-1.21156802565361	0\\
-0.908676019240204	0\\
-0.605784012826803	0\\
-0.302892006413401	0\\
0	0.101378553129194\\
0.302892006413458	0.112602171526168\\
0.605784012826859	0.108332316701232\\
0.908676019240261	0.120653897767476\\
1.21156802565366	0.119189947541784\\
1.51446003206706	0.115286080273271\\
1.81735203848046	0.115774063681835\\
2.12024404489392	0.123337806514578\\
2.42313605130732	0.0215932658289618\\
2.72602805772073	0.00451384652921801\\
3.02892006413413	0.00085397096498719\\
3.33181207054753	0.000365987556423082\\
3.63470407696093	0.000365987556423082\\
3.93759608337433	0.000243991704282054\\
4.24048808978779	0.000243991704282054\\
4.54338009620119	0.000121995852141027\\
4.84627210261459	0.000243991704282054\\
5.14916410902799	0.000121995852141027\\
5.45205611544139	0.000121995852141027\\
5.7549481218548	0\\
6.05784012826825	0.000243991704282054\\
6.36073213468165	0.000365987556423082\\
6.66362414109506	0.000487983408564109\\
6.96651614750846	0.000365987556423082\\
7.26940815392186	0.00085397096498719\\
7.57230016033526	0.000121995852141027\\
7.87519216674866	0.000243991704282054\\
8.17808417316212	0.000609979260705136\\
8.48097617957552	0.000121995852141027\\
8.78386818598892	0\\
9.08676019240232	0\\
9.38965219881572	0.000121995852141027\\
9.69254420522913	0\\
9.99543621164258	0.000243991704282054\\
10.298328218056	0.000121995852141027\\
10.6012202244694	0.000121995852141027\\
10.9041122308828	0\\
11.2070042372962	0\\
11.5098962437096	0.000243991704282054\\
11.812788250123	0.000121995852141027\\
12.1156802565365	0.000365987556423082\\
12.4185722629499	0\\
12.7214642693633	0.000365987556423082\\
13.0243562757767	0.000243991704282054\\
13.3272482821901	0\\
13.6301402886035	0\\
13.9330322950169	0\\
14.2359243014303	0\\
14.5388163078437	0.000243991704282054\\
14.8417083142571	0\\
15.1446003206705	0\\
15.4474923270839	0\\
15.7503843334973	0\\
16.0532763399108	0\\
16.3561683463242	0\\
16.6590603527376	0.000121995852141027\\
16.961952359151	0\\
17.2648443655644	0\\
17.5677363719778	0\\
17.8706283783912	0\\
18.1735203848046	0\\
18.476412391218	0\\
18.7793043976314	0.000243991704282054\\
19.0821964040449	0.000121995852141027\\
19.3850884104583	0\\
19.6879804168717	0\\
19.9908724232851	0.000121995852141027\\
20.2937644296985	0\\
20.5966564361119	0\\
20.8995484425253	0.000243991704282054\\
21.2024404489387	0\\
21.5053324553521	0\\
21.8082244617656	0.000121995852141027\\
22.111116468179	0\\
22.4140084745924	0\\
22.7169004810058	0.000121995852141027\\
23.0197924874192	0\\
23.3226844938326	0.000121995852141027\\
23.625576500246	0.000121995852141027\\
23.9284685066594	0\\
24.2313605130728	0\\
24.5342525194862	0.000121995852141027\\
24.8371445258996	0\\
25.140036532313	0\\
25.4429285387264	0.000121995852141027\\
25.7458205451399	0.000121995852141027\\
26.0487125515533	0.000121995852141027\\
26.3516045579667	0\\
26.6544965643801	0\\
26.9573885707935	0\\
27.2602805772069	0\\
27.5631725836203	0.000121995852141027\\
27.8660645900338	0\\
28.1689565964472	0\\
28.4718486028606	0\\
28.774740609274	0\\
29.0776326156874	0.000243991704282054\\
29.3805246221008	0.000121995852141027\\
29.6834166285142	0.000121995852141027\\
29.9863086349276	0\\
30.289200641341	0.000121995852141027\\
30.5920926477544	0\\
30.8949846541678	0\\
31.1978766605812	0\\
31.5007686669946	0\\
31.8036606734081	0\\
32.1065526798215	0\\
32.4094446862349	0\\
32.7123366926483	0\\
33.0152286990617	0\\
33.3181207054751	0\\
33.6210127118886	0\\
33.923904718302	0\\
34.2267967247154	0\\
34.5296887311288	0.000121995852141027\\
34.8325807375422	0\\
35.1354727439556	0.000243991704282054\\
35.438364750369	0\\
35.7412567567824	0\\
36.0441487631958	0.000121995852141027\\
36.3470407696092	0.000121995852141027\\
36.6499327760226	0\\
36.952824782436	0\\
37.2557167888494	0.000121995852141027\\
37.5586087952629	0\\
37.8615008016763	0\\
38.1643928080897	0\\
38.4672848145031	0\\
38.7701768209165	0\\
39.0730688273299	0\\
39.3759608337433	0\\
39.6788528401568	0\\
39.9817448465702	0\\
40.2846368529836	0\\
40.587528859397	0\\
40.8904208658104	0\\
41.1933128722238	0\\
41.4962048786372	0.000121995852141027\\
41.7990968850506	0\\
42.101988891464	0\\
42.4048808978774	0\\
42.7077729042908	0.000121995852141027\\
43.0106649107042	0\\
43.3135569171177	0\\
43.6164489235311	0\\
43.9193409299445	0\\
44.2222329363579	0\\
44.5251249427713	0\\
44.8280169491847	0\\
45.1309089555981	0\\
45.4338009620116	0\\
45.736692968425	0\\
46.0395849748384	0\\
46.3424769812518	0\\
46.6453689876652	0\\
46.9482609940786	0\\
47.251153000492	0\\
47.5540450069054	0\\
47.8569370133188	0\\
48.1598290197322	0\\
48.4627210261456	0\\
48.765613032559	0\\
49.0685050389724	0\\
49.3713970453859	0\\
49.6742890517993	0\\
49.9771810582127	0\\
50.2800730646261	0\\
50.5829650710395	0\\
50.8858570774529	0\\
51.1887490838664	0\\
51.4916410902798	0\\
51.7945330966932	0\\
52.0974251031066	0\\
52.40031710952	0\\
52.7032091159334	0\\
53.0061011223468	0\\
53.3089931287602	0\\
53.6118851351736	0\\
53.914777141587	0\\
54.2176691480004	0\\
54.5205611544138	0\\
54.8234531608272	0\\
55.1263451672407	0\\
55.4292371736541	0\\
55.7321291800675	0\\
56.0350211864809	0\\
56.3379131928943	0\\
56.6408051993077	0\\
56.9436972057211	0\\
57.2465892121346	0\\
57.549481218548	0\\
57.8523732249614	0\\
58.1552652313748	0.000121995852141027\\
58.4581572377882	0\\
58.7610492442016	0\\
59.063941250615	0\\
59.3668332570284	0\\
59.6697252634418	0\\
59.9726172698552	0\\
60.2755092762686	0\\
60.578401282682	0\\
60.8812932890954	0\\
61.1841852955089	0\\
61.4870773019223	0\\
61.7899693083357	0.000121995852141027\\
62.0928613147491	0\\
62.3957533211625	0\\
62.6986453275759	0\\
63.0015373339893	0\\
63.3044293404027	0\\
63.6073213468161	0\\
63.9102133532296	0\\
64.213105359643	0\\
64.5159973660564	0\\
64.8188893724698	0\\
65.1217813788832	0\\
65.4246733852966	0\\
65.72756539171	0\\
66.0304573981234	0\\
66.3333494045368	0\\
66.6362414109502	0\\
66.9391334173637	0\\
67.2420254237771	0\\
67.5449174301905	0\\
67.8478094366039	0\\
68.1507014430173	0\\
68.4535934494307	0\\
68.7564854558441	0\\
69.0593774622575	0\\
69.3622694686709	0\\
69.6651614750843	0\\
69.9680534814977	0\\
70.2709454879111	0\\
70.5738374943246	0\\
70.876729500738	0\\
71.1796215071514	0\\
71.4825135135648	0\\
71.7854055199782	0\\
72.0882975263916	0\\
72.391189532805	0\\
72.6940815392184	0\\
72.9969735456319	0\\
73.2998655520453	0\\
73.6027575584587	0\\
73.9056495648721	0\\
74.2085415712855	0\\
74.5114335776989	0\\
74.8143255841123	0\\
75.1172175905257	0\\
75.4201095969391	0\\
75.7230016033525	0\\
76.0258936097659	0\\
76.3287856161793	0\\
76.6316776225927	0\\
76.9345696290062	0\\
77.2374616354196	0\\
77.540353641833	0\\
77.8432456482464	0\\
78.1461376546598	0\\
78.4490296610732	0.000121995852141027\\
78.7519216674867	0\\
79.0548136739001	0\\
79.3577056803135	0\\
79.6605976867269	0\\
79.9634896931403	0\\
80.2663816995537	0\\
80.5692737059671	0\\
80.8721657123805	0\\
81.1750577187939	0\\
81.4779497252073	0\\
81.7808417316207	0.000121995852141027\\
82.0837337380341	0\\
82.3866257444475	0.000121995852141027\\
82.689517750861	0.000121995852141027\\
82.9924097572744	0\\
83.2953017636878	0\\
83.5981937701012	0\\
83.9010857765146	0\\
84.203977782928	0\\
84.5068697893414	0\\
84.8097617957549	0\\
85.1126538021683	0\\
85.4155458085817	0\\
85.7184378149951	0\\
86.0213298214085	0\\
86.3242218278219	0\\
86.6271138342353	0\\
86.9300058406487	0\\
87.2328978470621	0\\
87.5357898534755	0\\
87.8386818598889	0\\
88.1415738663023	0\\
88.4444658727157	0\\
88.7473578791292	0\\
89.0502498855426	0\\
89.353141891956	0\\
89.6560338983694	0\\
89.9589259047828	0\\
90.2618179111962	0\\
90.5647099176097	0\\
90.8676019240231	0\\
91.1704939304365	0\\
91.4733859368499	0.000121995852141027\\
91.7762779432633	0\\
92.0791699496767	0\\
92.3820619560901	0\\
92.6849539625035	0\\
92.9878459689169	0\\
93.2907379753303	0\\
93.5936299817437	0\\
93.8965219881571	0\\
94.1994139945705	0\\
94.502306000984	0\\
94.8051980073974	0\\
95.1080900138108	0\\
95.4109820202242	0\\
95.7138740266376	0\\
96.016766033051	0\\
96.3196580394645	0\\
96.6225500458779	0\\
96.9254420522913	0\\
97.2283340587047	0\\
97.5312260651181	0\\
97.8341180715315	0\\
98.1370100779449	0\\
98.4399020843583	0\\
98.7427940907717	0\\
99.0456860971851	0\\
99.3485781035985	0\\
99.6514701100119	0\\
99.9543621164253	0\\
100.257254122839	0\\
100.560146129252	0\\
100.863038135666	0\\
};
\addlegendentry{LOS}

\end{axis}

\end{tikzpicture}%

==> Figure_tex/res_err_pdf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor2}{rgb}{0.87059,0.01569,0.01569}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.82\linewidth,
height=0.7\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
area style,
stack plots=y,
xmin=0.9740282517224,
xmax=28.6478897565412,
xlabel style={font=\color{white!15!black}},
xlabel={deg},
ymin=0,
ymax=0.7,
ylabel style={font=\color{white!15!black}},
ylabel={PDF}, ylabel near ticks,
% legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[fill=mycolor1, draw=none] table[row sep=crcr]{%
0.953974728892821	0.739\\
2.86192418667846	0.051\\
4.7698736444641	0.014\\
6.67782310224975	0.003\\
8.58577256003539	0.001\\
10.493722017821	0.004\\
12.4016714756067	0.008\\
14.3096209333923	0.04\\
16.217570391178	0.038\\
18.1255198489636	0.053\\
20.0334693067492	0.024\\
21.9414187645349	0.004\\
23.8493682223205	0\\
25.7573176801062	0.001\\
27.6652671378918	0\\
29.5732165956774	0.001\\
31.4811660534631	0.001\\
33.3891155112487	0\\
35.2970649690344	0\\
37.20501442682	0\\
39.1129638846057	0\\
41.0209133423913	0\\
42.9288628001769	0\\
44.8368122579626	0\\
46.7447617157482	0\\
48.6527111735339	0\\
50.5606606313195	0\\
52.4686100891051	0.001\\
54.3765595468908	0\\
56.2845090046764	0\\
58.1924584624621	0\\
60.1004079202477	0\\
62.0083573780334	0\\
63.916306835819	0\\
65.8242562936046	0\\
67.7322057513903	0\\
69.6401552091759	0\\
71.5481046669616	0\\
73.4560541247472	0.001\\
75.3640035825328	0.001\\
77.2719530403185	0.006\\
79.1799024981041	0.008\\
81.0878519558898	0\\
82.9958014136754	0\\
84.903750871461	0\\
86.8117003292467	0\\
88.7196497870323	0\\
90.627599244818	0\\
92.5355487026036	0\\
94.4434981603893	0.001\\
}
\closedcycle;

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
8.58577256003539	0\\
8.58577256003539	0.8\\
};

\end{axis}

\draw[color=mycolor2, dashed, line width=1.2pt] (1.9,0)--(1.9,6.2) node [midway, xshift = 2mm, rotate=-90, color=mycolor2] {\small threshold};

\end{tikzpicture}%

==> Figure_tex/rtt_aoa_cep.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}% blue
\definecolor{mycolor2}{rgb}{0.8627, 0.0784, 0.2353}% red
\definecolor{mycolor3}{rgb}{0.39216,0.83137,0.07451}% green
%
\begin{figure}
    \centering
\begin{tikzpicture}

\node[] at (3,5){\includegraphics[width=0.61\linewidth]{FigJPG/plan.png}};

\begin{axis}[%
width=1.405\linewidth,
height=1.3\linewidth,
at={(0,0)},
%scale only axis,
axis y line=none,
axis x line=none,
xmin=-33,
xmax=-25,
%xlabel style={font=\color{white!15!black}},
%xlabel={4 m},
ymin=-21,
ymax=-13.5,
%ylabel style={font=\color{white!15!black}},
%ylabel={6 m},%axis background/.style={fill=white}
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={at={(0.01,0.03)},anchor=north west, legend cell align=left}
]
\addplot [color=mycolor2!70, opacity=.7, line width=1.0pt] %initial CEP
  table[row sep=crcr]{%
-29.9720437555501	-13.8153719090613\\
-30.0272010658229	-13.8318845089458\\
-30.0811709823222	-13.851988334536\\
-30.1337361872427	-13.8756024348217\\
-30.1846850190568	-13.9026317241555\\
-30.2338123248008	-13.9329673651292\\
-30.2809202861537	-13.9664872068232\\
-30.3258192159815	-14.0030562766658\\
-30.3683283221406	-14.0425273239194\\
-30.4082764354639	-14.0847414126078\\
-30.4455026989984	-14.1295285614952\\
-30.4798572157197	-14.1767084285402\\
-30.5112016521142	-14.2260910370701\\
-30.5394097951992	-14.2774775407497\\
-30.5643680607385	-14.3306610242652\\
-30.5859759506057	-14.3854273364992\\
-30.6041464574545	-14.4415559528418\\
-30.6188064150671	-14.4988208631653\\
-30.6298967929684	-14.556991481887\\
-30.6373729341207	-14.6158335764563\\
-30.6412047347424	-14.6751102105264\\
-30.6413767655247	-14.7345826980131\\
-30.6378883337603	-14.7940115641999\\
-30.6307534861329	-14.8531575100175\\
-30.6200009521556	-14.9117823756175\\
-30.6056740284876	-14.9696500993573\\
-30.587830404594	-15.0265276683374\\
-30.5665419304504	-15.0821860566622\\
-30.5418943272286	-15.1364011476461\\
-30.5139868421275	-15.1889546362527\\
-30.4829318487398	-15.2396349081317\\
-30.4488543945632	-15.2882378917156\\
-30.4118916974783	-15.3345678799437\\
-30.3721925932205	-15.3784383183051\\
-30.3299169360711	-15.4196725560284\\
-30.2852349551805	-15.4581045573917\\
-30.2383265691155	-15.4935795702898\\
-30.1893806613908	-15.5259547493665\\
-30.1385943199016	-15.5550997312022\\
-30.0861720433204	-15.5808971592416\\
-30.0323249176529	-15.6032431563471\\
-29.977269766269	-15.6220477430751\\
-29.9212282768322	-15.637235199992\\
-29.8644261086408	-15.6487443725689\\
-29.8070919839781	-15.6565289174301\\
-29.7494567671285	-15.6605574889608\\
-29.6917525347683	-15.6608138655255\\
-29.6342116414747	-15.657297014786\\
-29.5770657841164	-15.6500210978592\\
-29.5205450688917	-15.6390154122945\\
-29.4648770847722	-15.6243242741033\\
-29.4102859870822	-15.6060068393139\\
-29.3569915949046	-15.5841368657712\\
-29.3052085059468	-15.5588024161398\\
-29.2551452324313	-15.5301055033067\\
-29.2070033614913	-15.4981616796115\\
-29.1609767434495	-15.4630995715579\\
-29.1172507112521	-15.4250603618799\\
-29.0760013341978	-15.3841972210494\\
-29.0373947089694	-15.340674690512\\
-29.0015862908206	-15.2946680201372\\
-28.968720267613	-15.2463624625488\\
-28.9389289792222	-15.1959525271781\\
-28.9123323846519	-15.143641197043\\
-28.8890375790014	-15.0896391114069\\
-28.8691383622311	-15.0341637176091\\
-28.8527148614639	-14.9774383954805\\
-28.8398332083405	-14.9196915578727\\
-28.8305452727318	-14.8611557309192\\
-28.8248884538763	-14.8020666177354\\
-28.8228855297869	-14.7426621493249\\
-28.8245445655321	-14.6831815265156\\
-28.8298588807605	-14.6238642567821\\
-28.8388070766002	-14.5649491898341\\
-28.8513531218249	-14.5066735558524\\
-28.8674464979384	-14.4492720102472\\
-28.8870224025953	-14.3929756887829\\
-28.9100020105367	-14.3380112768767\\
-28.9362927909918	-14.284600096816\\
-28.9657888802671	-14.2329572165718\\
-28.9983715080213	-14.1832905837957\\
-29.0339094755125	-14.1358001884885\\
-29.0722596838883	-14.0906772577106\\
-29.1132677103952	-14.0481034855784\\
-29.1567684301839	-14.008250301646\\
-29.2025866812092	-13.9712781806194\\
-29.2505379695454	-13.9373359961807\\
-29.3004292122785	-13.9065604215271\\
-29.3520595149829	-13.8790753790355\\
-29.4052209806521	-13.8549915412715\\
-29.4596995468268	-13.8344058853495\\
-29.5152758475491	-13.8174013024403\\
-29.5717260966711	-13.8040462639975\\
-29.6288229889635	-13.7943945460476\\
-29.6863366153929	-13.788485012652\\
-29.7440353888848	-13.7863414594161\\
-29.8016869768428	-13.7879725176722\\
-29.8590592366699	-13.7933716197244\\
-29.9159211505251	-13.8025170252942\\
-29.9720437555501	-13.8153719090613\\
};
\addlegendentry{Error ellipse w/o room information}

\addplot [color=mycolor2!70, opacity=.4, only marks, mark size=2pt, mark=x, mark options={solid, mycolor2!70, opacity=.4}] %UE outlier
  table[row sep=crcr]{%
-29.8451320950237	-14.8448122369722\\
-30.1282728044987	-15.2126624720288\\
-29.8248690749247	-14.8934742113005\\
-29.7526384116936	-14.4365693792161\\
-29.680010794068	-14.4911132056484\\
-29.604134847035	-14.2869983084275\\
-29.927260281557	-15.1454039198831\\
-29.6503386956583	-14.3361381333066\\
-29.7066143688835	-14.2883950780169\\
-29.9134083682418	-15.0337391351659\\
-30.0937763956368	-15.1376083808698\\
-29.5766964894145	-14.324727273123\\
-30.0318975864774	-15.2179686199727\\
-29.9242440271312	-15.0798315364982\\
-29.7153234084761	-14.6323312174712\\
-28.509148127563	-15.1648457117111\\
-29.6537988281369	-14.5374725120996\\
-29.8845250654225	-14.8661052635318\\
-29.8048140673296	-14.6367450670329\\
-29.6548730125788	-14.3039818267659\\
-29.8163718660884	-14.8977376783534\\
-29.7090520854549	-14.5443516649352\\
-29.5984520597533	-14.1161606651579\\
-29.7834824308224	-14.8249047695232\\
-29.4840286713861	-14.2198313989293\\
-29.5246626929773	-14.117447019436\\
-29.6492068652863	-14.7072492245214\\
-29.6245258181138	-14.5399629429806\\
-29.791641284476	-14.7591443567122\\
-30.0738084304111	-15.2397552209299\\
-29.7850787703259	-14.473563336594\\
-29.5608066340459	-14.3315835782944\\
-29.8820151064335	-14.9642901799895\\
-28.4091729600238	-14.5928604954646\\
-29.5560588366378	-14.5109462655429\\
-29.8200960723792	-14.7749658663674\\
-29.98428847463	-14.8692507486257\\
-29.654473182388	-14.7947039253417\\
-30.0433281253532	-15.1643580172457\\
-29.8279613505379	-14.8067477181455\\
-29.9110098858073	-14.8370560400425\\
-29.6373333748401	-14.2278152155245\\
-29.8902126538327	-14.861994928706\\
-30.0043881895806	-15.251498066277\\
-30.1329577267627	-14.2457520942974\\
-29.497458795307	-14.1988382993957\\
-29.8700515438754	-14.8842766552679\\
-29.8987184440378	-15.0165032970983\\
-30.1449685940829	-15.1512437491856\\
-30.1182400112418	-15.2813233488296\\
-30.0261091975766	-15.2980987958211\\
-29.8504391518715	-14.5130181333526\\
-29.6863129072839	-14.2616543953467\\
-29.9169787590885	-14.2489185397698\\
-30.0571498763937	-14.7707108279222\\
-29.8282736872431	-15.0611429040305\\
-29.6922552499648	-14.6991763693471\\
-29.5141067861827	-14.1587413115967\\
-29.6388511480284	-14.4552967645796\\
-30.0857402972793	-15.1147178047719\\
-29.9467284525108	-14.5448150369637\\
-29.5993149235803	-14.1633480955255\\
-30.5476489287778	-13.9964424956535\\
-29.8684415382487	-14.702482628906\\
-29.7509948011172	-14.6488363128459\\
-28.6349759423758	-15.8766715140168\\
-30.0787196286694	-15.2789836979803\\
-29.9675549996354	-15.1141118337603\\
-29.8663021719348	-14.8338346532095\\
-29.7372896985587	-14.582130440486\\
-29.529873970171	-13.9874218509097\\
-29.9105106413707	-14.9808969225188\\
-29.9113251304286	-14.7034943597806\\
-29.7268936308787	-14.4008154937518\\
-27.7730419129621	-15.8401689152538\\
-29.6832479725417	-14.6175969109301\\
-30.0076473793355	-15.0999356029796\\
-29.7864406653873	-14.8054225847278\\
-29.667521448336	-14.1615311349265\\
-29.6095459426198	-14.4004839449\\
-29.7286695716457	-14.4707425072109\\
-29.4962573716566	-14.3153474727865\\
-28.9808285532125	-15.4412093665095\\
-29.9297590158899	-14.9316630942542\\
-29.5342435650318	-14.2136439772227\\
-29.6530876119175	-14.3151375266354\\
-29.771217796419	-14.6040952034064\\
-29.5920724864604	-14.4972132114658\\
-29.657317682247	-14.5602826334981\\
-29.9151331119955	-14.9563390783721\\
-29.7974302530212	-14.7281470133888\\
-30.0957234671836	-15.1776627017389\\
-30.0702653564423	-15.1259457143534\\
-29.8782463351264	-14.7416745989109\\
-29.89644982796	-15.0632543858197\\
-28.7403915285508	-14.9020811652276\\
-30.0573283121914	-15.0589443710586\\
-29.6447520855067	-14.6893831911045\\
-29.9295254126301	-15.1153196672721\\
-29.8613193158252	-14.8324104626366\\
-29.9443745761165	-15.0106278434976\\
-30.0721273054043	-15.0070593734835\\
-29.8088813334151	-14.8143230630548\\
-29.8318577589255	-14.6760085395031\\
-29.8010707621228	-14.5620999526522\\
-30.0551837300949	-15.2365480808542\\
-29.7053662200075	-14.5758139363406\\
-30.0224740097586	-14.933399076691\\
-29.6149679070741	-14.3227907022773\\
-30.0226327281562	-15.0709328088645\\
-29.8029871535501	-14.5072321242723\\
-29.7214826469661	-14.7853674762899\\
-30.2160158594958	-15.5195938084817\\
-29.8718824084447	-14.9998632177701\\
-29.9925100757416	-15.1808296919558\\
-28.9020011090027	-15.664133390817\\
-29.8605552506477	-14.9361933106722\\
-30.0936225879339	-15.0728327120599\\
-29.6509199354856	-14.2908632183702\\
-29.6552452365018	-14.1658065664736\\
-29.8418228470684	-15.0414732734178\\
-29.8093759482717	-14.8465138909564\\
-29.7212245430034	-14.6327621165209\\
-29.7988907838439	-14.8032470954815\\
-29.8918761599465	-14.9793054094527\\
-29.4339392970146	-13.9957731377852\\
-29.7220047634001	-14.8900701077293\\
-29.7662657560105	-14.8466052874478\\
-30.0652164045347	-15.2643039796417\\
-29.7080507346863	-14.4964704373723\\
-30.0374600298313	-15.0123291084216\\
-29.829901756556	-14.887047100838\\
-29.5344286704466	-14.3906397048444\\
-28.3294529688514	-14.3468637343459\\
-29.9692407662052	-15.2819486636397\\
-29.981395773935	-15.0551800371937\\
-29.6063268749867	-14.0338209342477\\
-29.7811120537692	-15.1405418294915\\
-29.8398489630909	-14.7603119313889\\
-29.7232287651305	-14.7853929817963\\
-29.8232704113684	-14.5706520968297\\
-29.5062095855796	-13.9578582893031\\
-29.9478450178405	-15.0220006332298\\
-29.9405930212666	-15.0629205528592\\
-30.3263656340311	-14.7897854723311\\
-29.7790433421733	-14.8391936458961\\
-29.6493469767677	-14.6055361768069\\
-29.8237255992888	-14.6549537070773\\
-29.9657430066172	-14.9917755970471\\
-29.6272336113143	-14.3914290832128\\
-29.8645948269738	-14.873797815148\\
-30.0826913064009	-15.1346497649079\\
-30.0348881224669	-15.0063424331892\\
-30.0352533654478	-14.6270243811602\\
-29.7270461578566	-14.1973483125584\\
-29.8901072087182	-15.1273788715401\\
-29.8964291578382	-14.9052866757563\\
-29.7468927772783	-14.5495083551753\\
-29.6660999845605	-14.3395021645284\\
-30.1360545810868	-15.2615319591903\\
-29.6113705087807	-13.850765587936\\
-29.6486061903003	-14.2879771644654\\
-30.7138745531555	-14.54438121371\\
-29.7873320168247	-14.5418639832643\\
-29.7382291549521	-14.4916690671361\\
-28.4318413140191	-15.7716317752697\\
-29.7036936829977	-14.6247746461667\\
-29.8308032640547	-14.7749371608824\\
-29.5754453764459	-14.263156437919\\
-29.8587669007484	-14.6456243358413\\
-29.7904742976465	-14.7458512999814\\
-29.7173669679306	-14.5885640218105\\
-29.6579616962639	-14.2882958566246\\
-29.5357602579132	-13.9970760924823\\
-27.779645944735	-15.8545994435108\\
-29.9760913342824	-15.2869948267105\\
-29.8142506040567	-14.5340630728434\\
-29.5859931309054	-14.5498529087302\\
-29.6795100780215	-14.2552585800607\\
-30.0592942322336	-15.2466523783291\\
-29.671043165549	-14.3106695795875\\
-29.9792714881587	-15.1921112149887\\
-28.6385461280123	-14.865920417228\\
-29.5101293958701	-14.1567193014005\\
-29.7326634829579	-14.6253564000032\\
-30.0637612757519	-15.1497359104766\\
-29.733642196286	-14.5536571353145\\
-29.9542141948482	-15.3125449526682\\
-29.6864441848797	-14.4308295961489\\
-29.721775780252	-14.5086941130525\\
-29.7330067752542	-14.6628904017668\\
-29.6295907837995	-14.2384139390059\\
-29.8119126856421	-14.721701091266\\
-29.6400632920819	-14.2691017850749\\
-30.0077592577658	-15.0936420480591\\
-28.5241290345786	-14.7440292520473\\
-29.8328513722871	-14.6096274129783\\
-29.7299411994198	-14.6523563359781\\
-29.7359269124591	-14.6309284264461\\
-29.9837752738073	-14.8980038473666\\
-29.57107699626	-14.3296935702018\\
-29.6233233284339	-14.3343204659708\\
-29.7067467773173	-14.5489128645336\\
-29.8914551201948	-14.6612782510757\\
-29.9675111097142	-15.0108874236396\\
-29.4919398548803	-14.2524289890136\\
-29.9324165793149	-14.9942979238382\\
-29.9189822408543	-14.797538533524\\
-29.7966283906343	-14.6147662550242\\
-29.6896363428436	-14.4405002198917\\
-29.7719828961317	-14.6338399519599\\
-29.5477420505782	-14.4724390972299\\
-29.7396188255158	-14.7180718406145\\
-29.8210591638124	-14.9663065735504\\
-29.7347942019878	-14.5508935455465\\
-28.8139366662218	-15.5550367211103\\
-29.537415390145	-14.3192347022054\\
-30.1101831928714	-15.1151998543604\\
-29.9507179559088	-14.8548217877973\\
-29.9914402139156	-14.9286996578977\\
-29.497050701464	-14.4120329931721\\
-29.6210125098499	-14.5071672474517\\
-29.8034798770919	-14.7041531979681\\
-30.0974934249111	-15.3217251457854\\
-29.6304208627396	-14.3002681674593\\
-29.6128499677852	-14.1938865649991\\
-29.8205514100633	-15.0610048464966\\
-29.5586558884666	-14.2580098060881\\
-29.9796797624231	-15.0826977347147\\
-29.7990700890076	-14.6672253383399\\
-29.9225003304885	-14.5804211417083\\
-29.6691782536592	-14.6923068061471\\
-29.5748023389391	-14.3211071963209\\
-28.9021374376491	-15.0976700095656\\
-29.4425482247476	-14.3789528102858\\
-29.7387699578976	-14.5358276094481\\
-29.9443216131944	-14.8177749203733\\
-29.3437525730691	-14.3754036219049\\
-30.0589552991636	-15.2459252439577\\
-29.5052184348627	-14.2884644217212\\
-29.5646916197475	-14.2510593756586\\
-29.5781868321919	-14.2055386780819\\
-29.6380444501629	-14.3257747196089\\
-29.7747950115113	-14.9294365163041\\
-30.3182066423061	-14.7314084631672\\
-29.4922364383298	-14.1222414780843\\
-29.7297479915793	-14.8034146867407\\
-29.9116918972656	-14.969360219736\\
-29.7717125762988	-14.4985316880421\\
-29.8922124278213	-14.7293129577663\\
-29.6624923265422	-14.4950784727963\\
-30.0432413972287	-15.0202529124547\\
-29.81378546808	-14.6186334044397\\
-30.0389683105548	-14.4836641830081\\
-30.0531718175457	-14.9041580007965\\
-29.5924464039991	-14.6075417189613\\
-29.8463187265597	-14.8312538086111\\
-29.8525769057553	-14.9257677837491\\
-29.7951996512724	-14.5493885299556\\
-29.9732220229551	-14.8432367461837\\
-29.9951102152003	-14.7738013584425\\
-29.679520642495	-14.4523129386453\\
-30.6158494399092	-14.1446882130593\\
-29.9956943489598	-15.043027537646\\
-29.3487939914267	-13.7246729992461\\
-28.5638003401057	-15.8542326522128\\
-29.9117255898842	-14.9556081150784\\
-29.9845489947012	-15.1799268738173\\
-29.8513118127288	-14.7599902720161\\
-29.6859416068673	-14.4203984195123\\
-29.8886323792823	-14.7229461912147\\
-29.6998875039235	-14.3374035388733\\
-30.0401775149176	-15.022902631327\\
-29.8359650215863	-14.7061860058347\\
-27.9235282655989	-15.8640910943319\\
-29.9792759123112	-15.30959668957\\
-30.0012832460776	-14.9070592409116\\
-29.5757798365556	-14.338937257989\\
-29.8877561549688	-14.6045350729774\\
-29.7318923419329	-14.6119205708681\\
-29.6851243938094	-14.3491652610263\\
-29.6007669257332	-14.4975382406781\\
-28.5891608934206	-14.9314086842326\\
-29.4405395929827	-14.0722113462858\\
-30.0798159216289	-15.1542259793918\\
-30.1164369522143	-15.2194153253572\\
-29.5769909469992	-14.3274702036052\\
-29.7191965354349	-14.6693478237148\\
-29.8575873658736	-14.7317321201733\\
-29.6233163512038	-14.4164078487832\\
-29.6259047542582	-14.5140650634262\\
-30.0880029398333	-15.3007515175763\\
-30.1212256336644	-15.2566410509315\\
-29.8108656516999	-14.848107592327\\
-29.8987686377636	-14.8795190875643\\
-28.9270878627917	-15.1297523884529\\
-29.9806493134025	-14.8833661644755\\
-30.0312858156393	-15.306771877452\\
-29.5957096311537	-14.4021211977621\\
-30.0600790631868	-15.0539475089542\\
-29.9775663964211	-15.0759132429625\\
-29.8209622295214	-14.5645329264673\\
-29.9453428780129	-15.1922407202134\\
-29.6610292546439	-14.2945513421764\\
-29.7667763413715	-14.5162023528272\\
-29.9858774047886	-15.2037602896758\\
-29.8404300074089	-14.7476270792593\\
-29.8840643884208	-14.8250086763117\\
-29.8085756421147	-14.6113551892066\\
-29.7480696791484	-14.6581873438271\\
-30.0092470024237	-14.9428529670131\\
-29.4702988609591	-14.3397877281841\\
-29.8804487397299	-14.9881017497247\\
-29.6508105512822	-14.6279414302491\\
-29.9841644124699	-14.9828242881036\\
-28.4798648762806	-15.1212018915717\\
-29.8592593986951	-14.8956459011481\\
-29.820844739941	-14.685119731345\\
-29.5197668830379	-14.0706894782681\\
-29.7502509117852	-14.2931891538998\\
-29.9440856579511	-15.0860461861895\\
-30.0862451036407	-15.2191093440452\\
-29.8142652281544	-14.6891911920261\\
-29.6318617668969	-14.5891660578514\\
-29.826421879953	-14.7379782434679\\
-29.5053689851361	-14.1013590811846\\
-29.54570371397	-14.4527527459786\\
-29.5109590573297	-14.3271912994167\\
-29.8825246293939	-14.9153108010528\\
-29.7842370981004	-14.6587797203758\\
-29.745713620627	-14.2224828185218\\
-29.7547986875593	-14.7086624841061\\
-29.8248501607318	-14.9400724801182\\
-28.5993620095505	-14.7365620887875\\
-29.8175212423558	-14.9228990900764\\
-30.0498515288079	-15.2701221348975\\
-29.5959928139791	-14.0330767540942\\
-29.7232995324618	-15.0300015087914\\
-29.9319303628021	-15.1520469741991\\
-29.7517219615959	-14.8213699892343\\
-30.1517424199857	-15.1794118644358\\
-29.4289996151798	-13.8139396290725\\
-29.896521166695	-14.8368733610036\\
-29.9471386046522	-15.0330224816996\\
-29.9674219437871	-13.8899326006066\\
-29.4268462281022	-14.0971306115873\\
-29.3414258749525	-14.1034699050014\\
-29.902600524817	-15.0016150273681\\
-29.7292386151907	-14.2870186023471\\
-29.8956412505559	-14.7264411852983\\
-29.9689001116834	-15.1159564259246\\
-29.9432265246641	-14.8341895961394\\
-30.0149573476913	-15.031716037192\\
-29.9937573754263	-14.5460274913064\\
-29.8213814424031	-14.3344881251096\\
-29.5257036209738	-14.4543590262586\\
-29.766395563211	-14.7372502583615\\
-29.5637566172399	-14.3574247360525\\
-29.8413947269431	-14.652277020867\\
-29.9573831686265	-14.8863606144661\\
-30.0107512217591	-14.9195716087169\\
-29.6303749179855	-14.3363112152383\\
-30.5965575739181	-14.235289789331\\
-30.1513383665551	-15.1798836679492\\
-29.2560064413876	-13.7469019503277\\
-28.0232067178596	-15.2740945451498\\
-29.7250930251134	-14.6292438738939\\
-29.9014169728229	-14.8234988095995\\
-29.4929438028093	-14.2218401842969\\
-29.892192685113	-14.7207545660767\\
-29.6327458027877	-14.3096540853771\\
-29.929421254473	-14.8088952311179\\
-30.0094970554492	-14.9723251470374\\
-30.0370666165866	-14.967086805117\\
-28.0903740892479	-16.0116353585002\\
-29.6125140706851	-14.5245261903386\\
-29.9480958694076	-14.9605955253433\\
-29.7665934348975	-14.8931922762117\\
-29.5308632941298	-14.1062351459666\\
-29.6363107700757	-14.3552012835916\\
-29.7196071595386	-14.2677242261969\\
-30.0299848335883	-15.2515887557277\\
-28.8002022089838	-15.0478186317244\\
-29.755427006372	-14.6958910562339\\
-29.5760566944336	-14.2566068063753\\
-29.6172209182902	-14.3224760700814\\
-29.7520040122775	-14.7086718098371\\
-29.4895391137917	-14.3044999789101\\
-29.7424214555324	-14.5149045461043\\
-30.0312520716078	-15.2793274509036\\
-29.7846339870392	-14.8629006069638\\
-30.068021671495	-15.2186617367448\\
-29.6827427389496	-14.4963014645612\\
-29.7352880565646	-14.6623382133068\\
-29.8956000696154	-14.9988636504954\\
-29.1699706690998	-15.4481840313929\\
-29.5786592755903	-14.3016835394163\\
-29.6379913373535	-14.5299580350945\\
-29.7078306315423	-14.5584597308663\\
-29.9654599503443	-14.9161259468461\\
-29.5002495210873	-14.2753930806933\\
-29.9997414521286	-15.026543511235\\
-29.7142964016359	-14.7898877998657\\
-29.7263638824663	-14.4020299016691\\
-30.0003683571895	-14.982324321734\\
-29.9463902598649	-15.0996918284964\\
-29.8099765270562	-14.7373682678968\\
-29.6369905781378	-14.2031427671341\\
-29.863125743116	-14.7520006678944\\
-29.9443338343267	-14.9447820736883\\
-29.5922587933267	-14.3354615800252\\
-29.981496872039	-15.2104978004051\\
-29.7742701926547	-14.7102131628389\\
-29.9062633675732	-15.1122745865803\\
-30.0460244764945	-15.2248785242836\\
-28.4265505384701	-15.1827034152917\\
-29.7861194449706	-14.7439496293674\\
-29.7626000469403	-14.4937838227618\\
-29.4932443803189	-13.9590755230043\\
-29.9278735167577	-14.7336645536073\\
-29.8679855713868	-15.0895400363726\\
-29.9137066449157	-14.9297527671502\\
-29.817037978302	-14.5670962719966\\
-29.9748310103547	-15.0358877922058\\
-29.775348331318	-14.614428062256\\
-29.8819362402839	-14.9455939215344\\
-29.4627742811688	-14.4121951597878\\
-29.5763176879945	-14.4349027822018\\
-29.9003688263738	-14.8695517664126\\
-29.9279812426498	-14.9792752143004\\
-29.9140998871616	-14.7483444801672\\
-29.906975498628	-15.1319618145033\\
-29.462621302175	-14.1702237640844\\
-28.73187317494	-14.9664952283854\\
-29.7970448315697	-14.9139041429944\\
-29.6497148052574	-14.3370984644359\\
-29.9310018931113	-14.841865668946\\
-29.6510245610977	-14.7610338517474\\
-29.504839063207	-14.2886139972969\\
-29.8460691511898	-15.0435910116996\\
-29.6433135315401	-14.39639531038\\
-29.5339644815055	-14.0128091036063\\
-29.8844195447371	-14.8297882368194\\
-29.6974826256302	-14.7260483612591\\
-30.3870786130071	-15.0014180225731\\
-29.8697165593217	-14.9684051833871\\
-29.4093181942841	-14.0404984234314\\
-29.4963220160386	-14.1934204730015\\
-29.8828729250178	-14.8351664079236\\
-30.1247962338865	-15.2508243277191\\
-29.6917150039945	-14.581210316026\\
-29.7269775789842	-14.3905912887803\\
-29.7949780899928	-14.4171378824306\\
-29.9485462190176	-14.2852712532876\\
-30.1758432283122	-15.2026199993965\\
-29.5368636786502	-14.3806623878596\\
-29.9134931751584	-14.9823673076749\\
-29.7810676046488	-14.6447706579903\\
-29.761881714679	-14.4530228849267\\
-29.9444490153133	-14.9588723748751\\
-29.6915967125475	-14.1296689631638\\
-30.0276316990457	-14.9707962724178\\
-30.7647673984438	-14.5375895324495\\
-29.6992527531048	-14.3709869694834\\
-29.3695741923979	-13.9653218712498\\
-28.2649549880697	-15.5649092399197\\
-29.700110171243	-14.5682504409452\\
-29.5666502656953	-14.3943386104225\\
-29.7348427608856	-14.5378149091733\\
-29.8720417105341	-14.7379794861073\\
-29.6654534437309	-14.354634610788\\
-30.0678448557961	-15.2522453664981\\
-29.6896519027082	-14.2504841258309\\
-29.4788687426058	-14.0738781472514\\
-27.9000978563917	-15.8485296930096\\
-29.9574838756078	-15.1879427026986\\
-29.7889636485128	-14.4570494838624\\
-29.5024198229551	-14.2481345274798\\
-29.64672993038	-14.1525738185177\\
-29.7011361335026	-14.7041907384715\\
-29.6871747214484	-14.2511163631778\\
-29.7412991304241	-14.7626799976664\\
-29.1384528587542	-15.5524972812527\\
-29.8955866055042	-14.8779558441797\\
-29.5749328000633	-14.3718064269589\\
-29.829517766331	-14.6934111755212\\
-29.6915305353673	-14.5599663572931\\
-29.4932817693248	-14.4560696071879\\
-29.9227823529927	-14.9957290896297\\
-29.9389071185581	-15.1495293114196\\
-29.8086338181858	-14.7811230700835\\
-29.6293172238343	-14.4613834452505\\
-29.9440677358843	-14.9007108226186\\
-30.0148583640709	-15.1401579728312\\
-29.5859520913631	-14.4558321225945\\
-28.5929189351952	-14.8587053926778\\
-29.8000558208854	-14.7209862186611\\
-29.7668709854111	-14.7349639966009\\
-29.722531564252	-14.5572022412726\\
-29.7800557351497	-14.4569658192835\\
-29.5959162280276	-14.3207084035594\\
-29.608517612705	-14.2904666393617\\
-29.5696879710656	-14.42968114385\\
-29.7949829223881	-14.6014057505666\\
-29.6331918580183	-14.3009175807589\\
-29.6687990833874	-14.4366689971631\\
-29.6926820679315	-14.5522754445128\\
-29.7496504285837	-14.5674847771567\\
-29.6649267355097	-14.2015786903767\\
-29.6705093124073	-14.4545838830779\\
-29.6393298552627	-14.3465731128841\\
-29.7351180792162	-14.610727786267\\
-29.6727712869691	-14.5897124398093\\
-29.9756413833522	-15.1034659423722\\
-29.8905309355213	-14.9449050608931\\
-28.346395339547	-14.9166856777579\\
-29.8069638194865	-14.8226168990229\\
-29.9852634268112	-14.9130348755643\\
-29.8750675186462	-14.785669923676\\
-29.8181893846762	-14.5921194616899\\
-29.9576758793037	-15.2893884060111\\
-29.5053475350074	-14.3334336675996\\
-29.8795609398767	-14.8522247682726\\
-29.6565515845452	-14.5661503106077\\
-29.6913065513812	-14.5813243002433\\
-29.6247904781829	-14.4430687942779\\
-29.7774655785925	-14.9309574647906\\
-29.6880746110546	-14.4878324482349\\
-29.8948678161985	-14.8501787576305\\
-29.9332819805339	-14.9371102550372\\
-29.8143792928854	-14.4726487508452\\
-29.6326083569365	-14.610632626978\\
-29.7909257584503	-14.7705403585541\\
-28.5030119818592	-14.65951995414\\
-29.7074886813301	-14.6959491624971\\
-29.945561475685	-14.9715179586098\\
-29.7589125521699	-14.5373054098343\\
-29.747861894242	-15.0760926257777\\
-30.0687526546436	-15.2192862439515\\
-29.7661005696783	-14.8577013703311\\
-30.1113980981487	-15.0990693973186\\
-29.8055914306233	-14.6087742570595\\
-29.6798158959712	-14.3826262223059\\
-29.9993571023818	-15.2996992175294\\
-30.3400889136784	-14.7928375591535\\
-29.8284189545749	-14.8578577565476\\
-29.5494038267067	-14.3601374983909\\
-29.4520276140331	-14.0429647298793\\
-30.0841629546261	-15.1268134130451\\
-29.8488296145481	-14.8144515553636\\
-29.8546192976727	-14.9204026205533\\
-29.7946607522613	-14.5985370672046\\
-29.9333253974505	-14.9182800535259\\
-30.2868426767332	-15.0285488798717\\
-30.0201464391506	-14.8371575244701\\
-29.8833697659175	-15.0166488636063\\
-29.9981699813024	-15.289132736476\\
-29.668845636339	-14.3617735250264\\
-30.0475483396787	-15.1849380444923\\
-29.7272729152071	-14.3321444397192\\
-29.5855376877052	-14.0037503098867\\
-29.6790053425897	-14.1997563065383\\
-30.7836890326762	-14.5845521562109\\
-29.6582664182387	-14.2960526374941\\
-29.5045479903283	-14.2343897587543\\
-28.288743774871	-15.6702668077348\\
-30.0382182508761	-15.1549942068397\\
-29.6606385200182	-14.4047853448288\\
-29.8914848962681	-14.9111965370771\\
-29.7864532719762	-14.5706516307095\\
-29.8637780309139	-14.8440785613477\\
-29.8683176821102	-14.6736087092378\\
-29.9390615159541	-15.0050313985097\\
-29.5149538779149	-14.1088809085147\\
-27.6579152761523	-15.6171676877523\\
-29.7387143836381	-14.6207433412847\\
-29.6925061872537	-14.2321534004787\\
-29.8229431966498	-14.8503015385372\\
-29.8307326690996	-14.6276282856864\\
-29.8363016790179	-14.8677955598746\\
-29.9600524965356	-14.8891611566477\\
-29.907633753245	-15.0184299527802\\
-28.9058830582553	-15.2531815896725\\
-29.4549729354651	-14.0218856746426\\
-29.6575202585153	-14.3238785337294\\
-29.8883104835665	-14.8072383281001\\
-30.0597425772958	-15.1779020360609\\
-29.5852801054388	-14.4944870981584\\
-29.5070036439768	-14.0142167305782\\
-29.6306687306824	-14.5178035904674\\
-29.5757122122995	-14.2285737744275\\
-29.7836934448468	-14.7764663314691\\
-29.9575745852829	-15.0895495578751\\
-29.8705120232206	-14.8719523394153\\
-29.8228053830461	-14.8351546550453\\
-29.0506145375105	-15.3526617707898\\
-30.0471596356456	-15.1794633103336\\
-29.7467622701973	-14.9057237612797\\
-29.6113706343552	-14.384963866187\\
-30.062900786176	-15.0801977568212\\
-30.0266074841162	-15.1722122987942\\
-29.8064356744778	-14.6552234149595\\
-29.8809404303723	-14.9487182735468\\
-30.0563433482381	-15.1476198147608\\
-29.6876367163034	-14.4637399268946\\
-29.5213869058022	-14.349169359466\\
-29.9834503792382	-15.1458930629103\\
-29.9914138953411	-14.9841748647511\\
-29.8452722094017	-14.5850291901674\\
-29.9814052707749	-15.0581577322426\\
-29.7111011916951	-14.3343933610043\\
-29.856850809609	-14.8458123581855\\
-30.167838243644	-15.5664258827375\\
-29.706480349401	-14.6960524425619\\
-30.0872728491212	-15.1905083680338\\
-28.5012650790386	-15.1402398380042\\
-29.6897694044221	-14.5155916934183\\
-29.8170241140347	-14.5481669994248\\
-29.4516160030009	-14.0813772342934\\
-29.8682852983932	-14.6558555402181\\
-29.720074280381	-14.7260377888772\\
-30.0231699959704	-15.2709331509765\\
-29.7438346820888	-14.5608623424405\\
-29.8905664403351	-15.0749104665029\\
-29.8770013109671	-14.9110682396081\\
-29.7725010407139	-14.6447020395095\\
-29.4611573513956	-14.4112713750777\\
-29.660113935425	-14.5426048164888\\
-30.0130586771429	-15.1244480397744\\
-29.6362216867722	-14.3448895091601\\
-30.1350826629562	-15.2224985944946\\
-29.698262272549	-14.745941313564\\
-29.8470942782415	-14.8622095361901\\
-28.2376626028495	-14.2356007379596\\
-29.9589831959707	-15.2482475957979\\
-30.0466925008817	-15.2890010614108\\
-29.8318124736269	-14.5873956316052\\
-29.317727780562	-14.1594874870539\\
-29.8645329484679	-14.9955054619042\\
-29.9705979617531	-15.1478366518727\\
-29.9304624445239	-14.9578895839673\\
-29.4889886614659	-13.9873194969312\\
-29.8581712053023	-14.8703887349109\\
-29.993221057141	-15.1606249343951\\
-30.3322680137834	-14.6231871772686\\
-29.6725630001573	-14.5264426684031\\
-29.714033940296	-14.7089449020323\\
-29.7178142688724	-14.5481600862097\\
-29.9556259378958	-14.9094095348354\\
-29.8252086726617	-14.7002953616771\\
-29.6748092625172	-14.6230641086232\\
-30.0978221512678	-15.0610609430266\\
-29.8424719911728	-14.7726384982448\\
-30.0884209776438	-14.6113590926838\\
-30.1345272648363	-15.0081779698822\\
-29.5996407005831	-14.5924922108327\\
-29.5914487664185	-14.3861939533033\\
-29.8241951760646	-14.7817317844685\\
-29.6518490448625	-14.29999035468\\
-30.0252966302738	-15.1001090150566\\
-29.8154970431568	-14.435450535307\\
-29.9298072423288	-14.8801650288984\\
-30.7905590840007	-14.5388570020535\\
-29.7228584935738	-14.3331999075352\\
-29.7740695910271	-14.626977642904\\
-28.5482885730795	-15.9247245109156\\
-29.8274016686661	-14.7520983252376\\
-29.8956371324785	-14.8071035423954\\
-29.7259755038686	-14.4985619061734\\
-29.6704501573897	-14.2867899372484\\
-29.5503965110726	-14.0775080637603\\
-29.8464602293594	-14.8215418362027\\
-29.8938465149566	-14.837072998767\\
-29.6747444674534	-14.4368323134702\\
-28.2894048588019	-16.3113638430155\\
-29.6840077341819	-14.7577227717048\\
-29.8296029285867	-14.7211835820176\\
-29.7701155539897	-14.8473701131362\\
-29.5902510213576	-14.2521303098316\\
-29.8474121855418	-14.7917140411968\\
-29.6197777348985	-14.2720137524277\\
-29.7779881818226	-14.8159835566102\\
-28.7715046615594	-15.1850602203592\\
-29.9453548356322	-14.9083448192274\\
-29.6698858750778	-14.4255882474696\\
-29.611157483036	-14.4423225480851\\
-29.5806603034892	-14.4159883276789\\
-29.7947298379444	-14.801006189793\\
-29.5270872951955	-14.2641021445602\\
-29.5905666525018	-14.3326086266919\\
-29.8975443152539	-14.8809134879358\\
-30.0259245476434	-15.2261973949738\\
-29.9650494465346	-14.9892259372117\\
-29.9591552401773	-15.0554458866773\\
-29.5798256282887	-14.3143727510876\\
-29.1950045812859	-15.5168170117299\\
-30.0996426289526	-15.2557344929368\\
-30.0392949098185	-15.2824708338814\\
-29.5320549882985	-14.2939700704692\\
-29.9255832814642	-14.8291909349684\\
-29.6339512674028	-14.5285214006754\\
-29.9758580220253	-14.9081371172937\\
-29.7960248340988	-14.9486541742207\\
-29.6465692209682	-14.2230930057057\\
-29.7555014041889	-14.4453153902589\\
-29.5588246445945	-14.3342042248576\\
-29.9405023918952	-14.9430439978656\\
-29.7558561494775	-14.6375403154775\\
-29.5886972308613	-14.2322410491437\\
-29.6410652226308	-14.3407896882983\\
-29.9033190735291	-14.8110722387755\\
-29.5873692778161	-14.513792953513\\
-29.9082268085412	-15.0821758808399\\
-29.609711541734	-14.3907597886238\\
-30.0915259095499	-15.2807320738136\\
-29.0124697750909	-15.7452329022217\\
-29.7611100630291	-14.6744007945073\\
-29.6730202865773	-14.413806325483\\
-29.8672631716628	-14.7819431498126\\
-29.8108140903376	-14.558282846136\\
-29.7762901225452	-14.8280311752516\\
-29.7573226916876	-14.7274886471029\\
-29.4983584868761	-14.0780913794302\\
-29.7874046146417	-14.7000956877199\\
-29.5294301398419	-14.0929944683393\\
-29.4704373312745	-14.0876692811846\\
-30.0213364519387	-15.2871190127348\\
-29.5317193889866	-14.3219414308157\\
-29.665238638653	-14.4777868669582\\
-29.6408444685064	-14.4020857701531\\
-29.8892204732336	-14.7649120153725\\
-29.6934385101248	-14.5913795679338\\
-29.7572066876281	-14.7882245489836\\
-28.6645751700329	-14.9548259109727\\
-29.7375904991282	-14.8353989968203\\
-29.763969953148	-14.6312529862218\\
-29.7884102446543	-14.4683240635436\\
-29.6375149511694	-14.8794847656557\\
-29.6168337331484	-14.3782664913414\\
-29.763187880867	-14.8127738355336\\
-29.8342964424346	-14.7049300738235\\
-29.6262615064076	-14.2042869275586\\
-29.9603551661258	-14.8820837990178\\
-29.6376295929826	-14.470151990215\\
-30.0833276591934	-14.1706759185002\\
-29.8670966831231	-14.8776644175901\\
-29.8694655276607	-15.0209035628964\\
-29.916334528879	-15.0018420593454\\
-29.9194433493422	-14.7131470776337\\
-29.9510691383343	-14.9947384953908\\
-29.9687236219102	-15.0698448963445\\
-29.8237774871858	-14.5812891920086\\
-30.0032472146747	-15.0315293298497\\
-30.1670375582201	-14.8716574469793\\
-30.0487255292943	-14.9330856374225\\
-29.5605300347375	-14.3150189332699\\
-29.6399701592663	-14.5492881821212\\
-29.6137159468423	-14.3526494526886\\
-29.6311578408317	-14.2680061372004\\
-29.749483458806	-14.6133046438797\\
-29.7033235637089	-14.2968640448209\\
-30.0011860933009	-15.0102588695231\\
-30.6605033972622	-14.2217450921953\\
-30.0880828115401	-15.0848047502952\\
-29.7334855610064	-14.4832932561537\\
-28.6355443755827	-15.9099072113923\\
-29.9050218137141	-14.966481124156\\
-29.9072501148401	-15.0331338549586\\
-29.8326912058678	-14.8973943648918\\
-29.6032516010708	-14.226844558586\\
-29.5497032092376	-14.2455230666485\\
-29.8318773030719	-14.6905435583123\\
-29.6850630007255	-14.3297967310468\\
-29.4646192747131	-13.9886749989374\\
-27.791529170209	-15.7435148665716\\
-29.4805525896246	-14.3065354027433\\
-29.6811291280891	-14.4014256961392\\
-29.3402607037909	-14.0665831731281\\
-29.4516057385573	-13.987800087263\\
-29.627992493871	-14.3542849680382\\
-29.9587196043517	-14.9728408853781\\
-29.8611259758675	-14.8362197447141\\
-28.5673232063165	-14.9201418864789\\
-29.9737371919576	-15.0069107268846\\
-29.6643948538977	-14.5240488742832\\
-29.8047363809352	-14.6138214062847\\
-30.0080826950448	-15.0704618239701\\
-29.644042152065	-14.5197912097772\\
-29.8309991665155	-14.7541952734949\\
-29.6326887872112	-14.3331117297258\\
-29.5958377739131	-14.389363036849\\
-29.7864502250594	-14.6331226154261\\
-30.0089747966394	-15.0301464726506\\
-29.933153259559	-15.029919444451\\
-29.8848425933846	-14.894144459422\\
-28.4796954833198	-14.7024472621349\\
-29.720081222118	-14.3230596012152\\
-29.5251011348748	-14.3352929419021\\
-29.8415761030953	-14.9672265883183\\
-30.0816499203358	-15.0450528131117\\
-29.6662199986117	-14.458177413754\\
-29.9479397266168	-14.9477047509836\\
-29.8783898369574	-14.9620662987779\\
-29.8980388889477	-14.8248319286823\\
-30.004693578105	-14.9189861444216\\
-30.01977353866	-15.0908523107709\\
-29.8392682993798	-14.8258703088086\\
-29.6965573895425	-14.5236760402541\\
-29.6305087398769	-14.2849423933815\\
-29.602280605441	-14.3153868748644\\
-30.0786184066724	-15.1991703495472\\
-29.7674743525225	-14.8330130554266\\
-29.745600387654	-14.6757744707325\\
-30.0136337126134	-15.1949763848051\\
-29.9534200565948	-15.0486159396851\\
-28.4920784628399	-15.2503985283662\\
-29.7121391387034	-14.6995144243622\\
-29.8477599979069	-14.7391107203565\\
-29.9106365097778	-14.938438369107\\
-30.0574463565777	-15.0895896888168\\
-29.9932163416918	-15.2310724944537\\
-30.0744881170207	-15.2965756204985\\
-29.5751726320096	-14.1717315436759\\
-30.0426725038588	-15.2032679901977\\
-29.6858964530067	-14.3903745148981\\
-29.9314659290681	-14.8505527175026\\
-29.9525760992366	-15.2346600148992\\
-29.4979731958496	-14.3464743679298\\
-29.7218946630461	-14.5513884139518\\
-29.6603093728633	-14.2970203037895\\
-30.1001753175645	-15.0550173536964\\
-29.6910316965102	-14.5241774995636\\
-29.6288614536904	-14.5153908258283\\
-28.6562341991909	-14.9514882344402\\
-29.7903042196456	-14.8928667101392\\
-30.1293012831198	-15.2728865640824\\
-29.9019210336764	-14.707798957167\\
-29.4588976027516	-14.6053258204164\\
-29.6357050337199	-14.5028402994648\\
-29.7909460027342	-14.7391410061376\\
-29.9569094702546	-14.8768168563867\\
-29.5325878765746	-14.0300263501091\\
-29.7040175682116	-14.4243279889977\\
-29.7236757790953	-14.6487301559038\\
-30.2292020682986	-14.3495158902827\\
-29.8037586907001	-14.6571412532742\\
-29.4519806170838	-14.312719391051\\
-29.5408521017826	-14.140963956232\\
-30.0561834766248	-15.0791697016867\\
-29.996772052158	-15.0004039051284\\
-29.7034992813325	-14.5822729194017\\
-30.0972429960467	-15.1004887573457\\
-29.868406614383	-14.6375247830139\\
-29.8493654630209	-14.2150505210214\\
-30.0562576153746	-14.832843356673\\
-29.86319048903	-14.9815359031146\\
-29.7253960140653	-14.6326143576505\\
-29.9316512660297	-14.843928064114\\
-30.0764709232392	-15.1521156859575\\
-29.7738315457455	-14.4810932083606\\
-30.0059811676217	-14.7170595423365\\
-29.5488035303666	-14.1751829512522\\
-30.658818786426	-14.3734244571096\\
-29.7406241953432	-14.3314323897895\\
-29.7660167972121	-14.512765226894\\
-28.3322253397752	-15.6315806452414\\
-30.004258266621	-15.2717394149306\\
-29.8022306112319	-14.7747668813692\\
-29.4801812152602	-14.0997755371825\\
-29.7740224966315	-14.6423356666601\\
-29.4727368684293	-14.0327962695204\\
-30.0399367974388	-15.1790381896157\\
-29.6742020780681	-14.3016886686486\\
-29.6500618957168	-14.1888837108997\\
-28.3522614281813	-16.3641021379424\\
-30.0341811719729	-15.3237227779308\\
-29.9195236937126	-14.7718843116687\\
-29.8768930168832	-14.9236628282174\\
-29.9586097064656	-14.9121614835775\\
-29.9230569911014	-15.0891507738778\\
-29.6197808404309	-14.0613398986563\\
-29.9230719034923	-15.0808329844972\\
-29.0893396689416	-15.5087766342459\\
-29.8415683762172	-14.7961709618\\
-29.596043210437	-14.3041744616491\\
-30.005875819953	-15.0762813997071\\
-29.831024440205	-14.950443003862\\
-29.9771289249419	-15.2616503941159\\
-29.8360114232489	-14.7584233395746\\
-29.9196391956573	-15.0963706535439\\
-29.7477786323043	-14.7806549205631\\
-29.6427318891185	-14.2618348699183\\
-29.7899197294411	-14.7073932177335\\
-29.5449345459512	-14.2888365979622\\
-29.9627349145569	-15.0241568045385\\
-28.9330037466518	-15.2223156102047\\
-30.0676704140578	-15.1852691110418\\
-29.7703932976623	-14.760016704334\\
-29.8532491860844	-14.9494525963776\\
-29.8274584109933	-14.7185450867235\\
-29.6377715200766	-14.5645555876888\\
-30.1379243173677	-15.1605672192015\\
-29.6153368353761	-14.6051448922374\\
-30.0610119158911	-15.0037753352515\\
-29.5404699117121	-14.1401657210449\\
-30.0211743359862	-15.1568003747165\\
-29.5562999407973	-14.3500136319825\\
-29.5972663986534	-14.2475860885263\\
-29.7830278394339	-14.5224978671299\\
-29.9398018600381	-15.0425849519812\\
-29.9074342813425	-14.8037276450719\\
-29.874862794214	-15.0486688327333\\
-30.045611471	-15.2568522452681\\
-29.6404526042853	-14.6070492438858\\
-29.9919479663965	-15.0817761489446\\
-28.8378518338173	-15.6317731407641\\
-29.928019541083	-15.0444786901506\\
-29.834841191833	-14.6937963976676\\
-29.9298176458103	-14.7906356950554\\
-29.9515399878834	-14.7954476364388\\
-29.7447141978376	-14.7267007305843\\
-29.7184355834253	-14.5061966442075\\
-29.8432830327271	-14.6426911914779\\
-29.7010008464486	-14.5980024579062\\
-29.5064265653201	-14.069348610858\\
-29.8497223550024	-14.8213584159252\\
-29.9452865724901	-15.1116331030003\\
-29.5053563035479	-14.2977776967348\\
-29.8363170558347	-14.7988682047194\\
-29.9282048044286	-14.7875633777057\\
-29.9058512108934	-14.6376046314288\\
-29.6938188102117	-14.751705480858\\
-29.8644147433143	-14.820645039523\\
-28.2767366539192	-14.2927108882843\\
-29.5406463743792	-14.4026607547258\\
-29.9645151692909	-14.9273075455191\\
-29.8526065692865	-14.7436620292891\\
-29.5314873992568	-14.6894774625102\\
-30.0540623709291	-15.1983935385834\\
-29.7055774604152	-14.7614767487848\\
-29.9929593870036	-14.8784367660173\\
-29.6542428372994	-14.1700128615162\\
-29.5972041459664	-14.3410354237382\\
-29.8897869162197	-14.9161443270242\\
-30.2789133539168	-14.4778771014632\\
-29.409557029261	-14.0868048483041\\
-29.627584109606	-14.4251633329209\\
-29.8539883734175	-14.8034953811901\\
-29.7013291816975	-14.3918094575848\\
-29.7884027308434	-14.6451437102029\\
-29.5480709036365	-14.3795890099291\\
-29.6288388850375	-14.2952824587237\\
-30.096836753235	-15.0541498459569\\
-30.0828072361843	-14.5341254797917\\
-30.0792026344259	-14.9390839127527\\
-29.4602819466824	-14.3103829930408\\
-29.6724967023269	-14.6526518567832\\
-29.6245231855017	-14.4912310484976\\
-29.8823259340832	-14.8428140474724\\
-29.6558774158711	-14.3187689493161\\
-29.9862401510997	-14.8448589165672\\
-29.8580032910807	-14.726938293592\\
-30.6716636327784	-14.3763634575571\\
-29.8791660175184	-14.5740128364252\\
-29.6482700195492	-14.3807293432074\\
-28.6138385927798	-15.9275765861381\\
-29.8315076164557	-14.7910539287768\\
-29.7770488818539	-14.6516211986255\\
-29.4967415195498	-14.2180424703902\\
-30.1365820417876	-15.2302918088968\\
-29.9534124991568	-14.9481571787454\\
-30.0278079834217	-15.0255804724036\\
-29.8153100321157	-14.5520377177863\\
-29.536344879463	-14.0413315983626\\
-27.9694850922065	-15.9728895930634\\
-30.00501334807	-15.3054715515695\\
-29.9270487628425	-14.788942371323\\
-29.6570608141819	-14.6284889788438\\
-29.8558828957476	-14.7528651855804\\
-29.8777452743852	-15.0321763895946\\
-29.5518251048816	-14.0300973639841\\
-29.9717794927969	-14.9927014683694\\
-28.7980043907559	-15.1079614729252\\
-29.5941087181137	-14.1681900759811\\
-29.7328480950685	-14.5796907952031\\
-29.8367927481588	-14.769467896516\\
-29.9524263546944	-15.0453926882002\\
-29.9490485374839	-15.3045200693081\\
-29.4907093635248	-13.9935767934761\\
-29.9820306440448	-15.0420254394132\\
-29.7058006844693	-14.5395307758811\\
-29.8527840858484	-14.8796847473812\\
-29.903347892254	-14.7763696443576\\
-29.6125414111509	-14.4143306121008\\
-29.8026951483805	-14.653388046353\\
-29.147747450951	-15.4748710713552\\
-30.0422467532116	-15.1400529108425\\
-29.832333136524	-14.9422693042862\\
-29.6379700479133	-14.4850040687153\\
-29.7745325603631	-14.4522409403773\\
};
\addlegendentry{UE estimates outside the room}

\addplot [color=mycolor1!70, opacity=.7, line width=1.0pt] %resolved CEP
  table[row sep=crcr]{%
-29.4784004577872	-14.0081955330914\\
-29.5056305616222	-13.9976496609764\\
-29.5341011619594	-13.990125231559\\
-29.5636976177399	-13.985652543061\\
-29.594300754482	-13.9842496054201\\
-29.6257873441553	-13.9859220677712\\
-29.6580306013761	-13.9906631956987\\
-29.6909006939277	-13.9984538983538\\
-29.7242652655488	-14.0092628053264\\
-29.757989968885	-14.0230463929633\\
-29.7919390064592	-14.0397491596218\\
-29.825975677479	-14.0593038491556\\
-29.8599629282833	-14.0816317217319\\
-29.8937639042087	-14.1066428708881\\
-29.927242500655	-14.1342365855542\\
-29.9602639111304	-14.1643017555803\\
-29.9926951700695	-14.1967173191379\\
-30.024405688239	-14.2313527501934\\
-30.0552677785744	-14.2680685840905\\
-30.0851571703303	-14.3067169791245\\
-30.1139535094756	-14.3471423118494\\
-30.1415408433158	-14.3891818037182\\
-30.1678080873945	-14.4326661765348\\
-30.1926494727905	-14.4774203340772\\
-30.2159649720126	-14.5232640671489\\
-30.2376607017743	-14.5700127792169\\
-30.2576493010294	-14.6174782297175\\
-30.2758502827434	-14.6654692920341\\
-30.292190357987	-14.7137927230969\\
-30.3066037310442	-14.7622539415045\\
-30.3190323643489	-14.8106578110344\\
-30.3294262121814	-14.8588094263879\\
-30.3377434221848	-14.9065148980047\\
-30.34395050389	-14.9535821327881\\
-30.3480224635697	-14.9998216075956\\
-30.3499429048795	-15.0450471323821\\
-30.3497040948801	-15.0890765999213\\
-30.3473069951749	-15.1317327190875\\
-30.3427612580385	-15.1728437287439\\
-30.3360851875499	-15.2122440893646\\
-30.3273056658887	-15.2497751496033\\
-30.31645804509	-15.285285785127\\
-30.3035860046941	-15.3186330071395\\
-30.2887413758646	-15.3496825381476\\
-30.2719839326825	-15.3783093526486\\
-30.253381151457	-15.4043981805642\\
-30.2330079390223	-15.4278439713922\\
-30.2109463311144	-15.4485523172081\\
-30.1872851620419	-15.466439832812\\
-30.1621197069814	-15.4814344914921\\
-30.1355512983385	-15.4934759150499\\
-30.1076869177177	-15.5025156169229\\
-30.0786387651452	-15.508517197422\\
-30.048523807279	-15.5114564903008\\
-30.0174633064256	-15.5113216600644\\
-29.9855823322592	-15.5081132496264\\
-29.9530092582108	-15.5018441781233\\
-29.9198752445529	-15.4925396888935\\
-29.8863137102642	-15.4802372478311\\
-29.8524597957978	-15.4649863925242\\
-29.8184498189189	-15.4468485327843\\
-29.7844207258008	-15.4258967033712\\
-29.7505095395909	-15.4022152699069\\
-29.7168528086675	-15.3758995891658\\
-29.6835860568071	-15.3470556251063\\
-29.6508432374781	-15.3157995221914\\
-29.6187561944575	-15.2822571377159\\
-29.5874541309428	-15.2465635350235\\
-29.5570630892957	-15.2088624396543\\
-29.5277054435148	-15.1693056606131\\
-29.4994994064779	-15.1280524790878\\
-29.472558553941	-15.0852690070802\\
-29.4469913672087	-15.0411275185321\\
-29.4229007963183	-14.9958057556383\\
-29.400383845496	-14.949486213142\\
-29.3795311825556	-14.9023554034926\\
-29.3604267738109	-14.854603105826\\
-29.3431475459732	-14.8064216017911\\
-29.3277630763944	-14.7580049012993\\
-29.3143353129037	-14.709547961315\\
-29.3029183243653	-14.6612459008331\\
-29.2935580829625	-14.6132932152031\\
-29.2862922790839	-14.5658829929655\\
-29.2811501695572	-14.5192061383521\\
-29.2781524598427	-14.4734506025821\\
-29.2773112206592	-14.4288006270489\\
-29.2786298393802	-14.3854360014451\\
-29.2821030063934	-14.3435313398128\\
-29.287716736481	-14.3032553774342\\
-29.2954484251335	-14.2647702913948\\
-29.3052669395693	-14.228231047553\\
-29.3171327440962	-14.1937847765474\\
-29.3309980593075	-14.1615701813537\\
-29.3468070544723	-14.131716978777\\
-29.364496072347	-14.1043453771273\\
-29.3839938854996	-14.0795655921841\\
-29.4052219831183	-14.0574774033952\\
-29.4280948871463	-14.0381697521012\\
-29.4525204964719	-14.0217203833993\\
-29.4784004577872	-14.0081955330914\\
};
\addlegendentry{Error ellipse with room information}

\addplot [color=mycolor1, opacity=0.7, only marks, mark size=2pt, mark=x, mark options={mycolor1}]
  table[row sep=crcr]{%
-29.8451320950237	-14.8448122369722\\
-30.1282728044987	-15.2126624720288\\
-29.8248690749247	-14.8934742113005\\
-29.7526384116936	-14.4365693792161\\
-29.680010794068	-14.4911132056484\\
-29.604134847035	-14.2869983084275\\
-29.927260281557	-15.1454039198831\\
-29.6503386956583	-14.3361381333066\\
-29.7066143688835	-14.2883950780169\\
-29.9134083682418	-15.0337391351659\\
-30.0937763956368	-15.1376083808698\\
-29.5766964894145	-14.324727273123\\
-30.0318975864774	-15.2179686199727\\
-29.9242440271312	-15.0798315364982\\
-29.7153234084761	-14.6323312174712\\
-29.6537988281369	-14.5374725120996\\
-29.8845250654225	-14.8661052635318\\
-29.8048140673296	-14.6367450670329\\
-29.6548730125788	-14.3039818267659\\
-29.8163718660884	-14.8977376783534\\
-29.7090520854549	-14.5443516649352\\
-29.7834824308224	-14.8249047695232\\
-29.4840286713861	-14.2198313989293\\
-29.6492068652863	-14.7072492245214\\
-29.6245258181138	-14.5399629429806\\
-29.791641284476	-14.7591443567122\\
-30.0738084304111	-15.2397552209299\\
-29.7850787703259	-14.473563336594\\
-29.5608066340459	-14.3315835782944\\
-29.8820151064335	-14.9642901799895\\
-29.5560588366378	-14.5109462655429\\
-29.8200960723792	-14.7749658663674\\
-29.98428847463	-14.8692507486257\\
-29.654473182388	-14.7947039253417\\
-30.0433281253532	-15.1643580172457\\
-29.8279613505379	-14.8067477181455\\
-29.9110098858073	-14.8370560400425\\
-29.6373333748401	-14.2278152155245\\
-29.8902126538327	-14.861994928706\\
-30.0043881895806	-15.251498066277\\
-30.1329577267627	-14.2457520942974\\
-29.8700515438754	-14.8842766552679\\
-29.8987184440378	-15.0165032970983\\
-30.1449685940829	-15.1512437491856\\
-30.1182400112418	-15.2813233488296\\
-30.0261091975766	-15.2980987958211\\
-29.8504391518715	-14.5130181333526\\
-29.6863129072839	-14.2616543953467\\
-29.9169787590885	-14.2489185397698\\
-30.0571498763937	-14.7707108279222\\
-29.8282736872431	-15.0611429040305\\
-29.6922552499648	-14.6991763693471\\
-29.6388511480284	-14.4552967645796\\
-30.0857402972793	-15.1147178047719\\
-29.9467284525108	-14.5448150369637\\
-29.8684415382487	-14.702482628906\\
-29.7509948011172	-14.6488363128459\\
-30.0787196286694	-15.2789836979803\\
-29.9675549996354	-15.1141118337603\\
-29.8663021719348	-14.8338346532095\\
-29.7372896985587	-14.582130440486\\
-29.9105106413707	-14.9808969225188\\
-29.9113251304286	-14.7034943597806\\
-29.7268936308787	-14.4008154937518\\
-29.6832479725417	-14.6175969109301\\
-30.0076473793355	-15.0999356029796\\
-29.7864406653873	-14.8054225847278\\
-29.6095459426198	-14.4004839449\\
-29.7286695716457	-14.4707425072109\\
-29.4962573716566	-14.3153474727865\\
-28.9808285532125	-15.4412093665095\\
-29.9297590158899	-14.9316630942542\\
-29.5342435650318	-14.2136439772227\\
-29.6530876119175	-14.3151375266354\\
-29.771217796419	-14.6040952034064\\
-29.5920724864604	-14.4972132114658\\
-29.657317682247	-14.5602826334981\\
-29.9151331119955	-14.9563390783721\\
-29.7974302530212	-14.7281470133888\\
-30.0957234671836	-15.1776627017389\\
-30.0702653564423	-15.1259457143534\\
-29.8782463351264	-14.7416745989109\\
-29.89644982796	-15.0632543858197\\
-30.0573283121914	-15.0589443710586\\
-29.6447520855067	-14.6893831911045\\
-29.9295254126301	-15.1153196672721\\
-29.8613193158252	-14.8324104626366\\
-29.9443745761165	-15.0106278434976\\
-30.0721273054043	-15.0070593734835\\
-29.8088813334151	-14.8143230630548\\
-29.8318577589255	-14.6760085395031\\
-29.8010707621228	-14.5620999526522\\
-30.0551837300949	-15.2365480808542\\
-29.7053662200075	-14.5758139363406\\
-30.0224740097586	-14.933399076691\\
-29.6149679070741	-14.3227907022773\\
-30.0226327281562	-15.0709328088645\\
-29.8029871535501	-14.5072321242723\\
-29.7214826469661	-14.7853674762899\\
-30.2160158594958	-15.5195938084817\\
-29.8718824084447	-14.9998632177701\\
-29.9925100757416	-15.1808296919558\\
-28.9020011090027	-15.664133390817\\
-29.8605552506477	-14.9361933106722\\
-30.0936225879339	-15.0728327120599\\
-29.6509199354856	-14.2908632183702\\
-29.8418228470684	-15.0414732734178\\
-29.8093759482717	-14.8465138909564\\
-29.7212245430034	-14.6327621165209\\
-29.7988907838439	-14.8032470954815\\
-29.8918761599465	-14.9793054094527\\
-29.7220047634001	-14.8900701077293\\
-29.7662657560105	-14.8466052874478\\
-30.0652164045347	-15.2643039796417\\
-29.7080507346863	-14.4964704373723\\
-30.0374600298313	-15.0123291084216\\
-29.829901756556	-14.887047100838\\
-29.5344286704466	-14.3906397048444\\
-29.9692407662052	-15.2819486636397\\
-29.981395773935	-15.0551800371937\\
-29.7811120537692	-15.1405418294915\\
-29.8398489630909	-14.7603119313889\\
-29.7232287651305	-14.7853929817963\\
-29.8232704113684	-14.5706520968297\\
-29.9478450178405	-15.0220006332298\\
-29.9405930212666	-15.0629205528592\\
-30.3263656340311	-14.7897854723311\\
-29.7790433421733	-14.8391936458961\\
-29.6493469767677	-14.6055361768069\\
-29.8237255992888	-14.6549537070773\\
-29.9657430066172	-14.9917755970471\\
-29.6272336113143	-14.3914290832128\\
-29.8645948269738	-14.873797815148\\
-30.0826913064009	-15.1346497649079\\
-30.0348881224669	-15.0063424331892\\
-30.0352533654478	-14.6270243811602\\
-29.8901072087182	-15.1273788715401\\
-29.8964291578382	-14.9052866757563\\
-29.7468927772783	-14.5495083551753\\
-29.6660999845605	-14.3395021645284\\
-30.1360545810868	-15.2615319591903\\
-29.6486061903003	-14.2879771644654\\
-30.7138745531555	-14.54438121371\\
-29.7873320168247	-14.5418639832643\\
-29.7382291549521	-14.4916690671361\\
-29.7036936829977	-14.6247746461667\\
-29.8308032640547	-14.7749371608824\\
-29.5754453764459	-14.263156437919\\
-29.8587669007484	-14.6456243358413\\
-29.7904742976465	-14.7458512999814\\
-29.7173669679306	-14.5885640218105\\
-29.6579616962639	-14.2882958566246\\
-29.9760913342824	-15.2869948267105\\
-29.8142506040567	-14.5340630728434\\
-29.5859931309054	-14.5498529087302\\
-29.6795100780215	-14.2552585800607\\
-30.0592942322336	-15.2466523783291\\
-29.671043165549	-14.3106695795875\\
-29.9792714881587	-15.1921112149887\\
-29.7326634829579	-14.6253564000032\\
-30.0637612757519	-15.1497359104766\\
-29.733642196286	-14.5536571353145\\
-29.9542141948482	-15.3125449526682\\
-29.6864441848797	-14.4308295961489\\
-29.721775780252	-14.5086941130525\\
-29.7330067752542	-14.6628904017668\\
-29.6295907837995	-14.2384139390059\\
-29.8119126856421	-14.721701091266\\
-29.6400632920819	-14.2691017850749\\
-30.0077592577658	-15.0936420480591\\
-29.8328513722871	-14.6096274129783\\
-29.7299411994198	-14.6523563359781\\
-29.7359269124591	-14.6309284264461\\
-29.9837752738073	-14.8980038473666\\
-29.57107699626	-14.3296935702018\\
-29.6233233284339	-14.3343204659708\\
-29.7067467773173	-14.5489128645336\\
-29.8914551201948	-14.6612782510757\\
-29.9675111097142	-15.0108874236396\\
-29.4919398548803	-14.2524289890136\\
-29.9324165793149	-14.9942979238382\\
-29.9189822408543	-14.797538533524\\
-29.7966283906343	-14.6147662550242\\
-29.6896363428436	-14.4405002198917\\
-29.7719828961317	-14.6338399519599\\
-29.5477420505782	-14.4724390972299\\
-29.7396188255158	-14.7180718406145\\
-29.8210591638124	-14.9663065735504\\
-29.7347942019878	-14.5508935455465\\
-28.8139366662218	-15.5550367211103\\
-29.537415390145	-14.3192347022054\\
-30.1101831928714	-15.1151998543604\\
-29.9507179559088	-14.8548217877973\\
-29.9914402139156	-14.9286996578977\\
-29.497050701464	-14.4120329931721\\
-29.6210125098499	-14.5071672474517\\
-29.8034798770919	-14.7041531979681\\
-30.0974934249111	-15.3217251457854\\
-29.6304208627396	-14.3002681674593\\
-29.8205514100633	-15.0610048464966\\
-29.5586558884666	-14.2580098060881\\
-29.9796797624231	-15.0826977347147\\
-29.7990700890076	-14.6672253383399\\
-29.9225003304885	-14.5804211417083\\
-29.6691782536592	-14.6923068061471\\
-29.5748023389391	-14.3211071963209\\
-28.9021374376491	-15.0976700095656\\
-29.4425482247476	-14.3789528102858\\
-29.7387699578976	-14.5358276094481\\
-29.9443216131944	-14.8177749203733\\
-29.3437525730691	-14.3754036219049\\
-30.0589552991636	-15.2459252439577\\
-29.5052184348627	-14.2884644217212\\
-29.5646916197475	-14.2510593756586\\
-29.5781868321919	-14.2055386780819\\
-29.6380444501629	-14.3257747196089\\
-29.7747950115113	-14.9294365163041\\
-30.3182066423061	-14.7314084631672\\
-29.7297479915793	-14.8034146867407\\
-29.9116918972656	-14.969360219736\\
-29.7717125762988	-14.4985316880421\\
-29.8922124278213	-14.7293129577663\\
-29.6624923265422	-14.4950784727963\\
-30.0432413972287	-15.0202529124547\\
-29.81378546808	-14.6186334044397\\
-30.0389683105548	-14.4836641830081\\
-30.0531718175457	-14.9041580007965\\
-29.5924464039991	-14.6075417189613\\
-29.8463187265597	-14.8312538086111\\
-29.8525769057553	-14.9257677837491\\
-29.7951996512724	-14.5493885299556\\
-29.9732220229551	-14.8432367461837\\
-29.9951102152003	-14.7738013584425\\
-29.679520642495	-14.4523129386453\\
-29.9956943489598	-15.043027537646\\
-29.9117255898842	-14.9556081150784\\
-29.9845489947012	-15.1799268738173\\
-29.8513118127288	-14.7599902720161\\
-29.6859416068673	-14.4203984195123\\
-29.8886323792823	-14.7229461912147\\
-29.6998875039235	-14.3374035388733\\
-30.0401775149176	-15.022902631327\\
-29.8359650215863	-14.7061860058347\\
-29.9792759123112	-15.30959668957\\
-30.0012832460776	-14.9070592409116\\
-29.5757798365556	-14.338937257989\\
-29.8877561549688	-14.6045350729774\\
-29.7318923419329	-14.6119205708681\\
-29.6851243938094	-14.3491652610263\\
-29.6007669257332	-14.4975382406781\\
-30.0798159216289	-15.1542259793918\\
-30.1164369522143	-15.2194153253572\\
-29.5769909469992	-14.3274702036052\\
-29.7191965354349	-14.6693478237148\\
-29.8575873658736	-14.7317321201733\\
-29.6233163512038	-14.4164078487832\\
-29.6259047542582	-14.5140650634262\\
-30.0880029398333	-15.3007515175763\\
-30.1212256336644	-15.2566410509315\\
-29.8108656516999	-14.848107592327\\
-29.8987686377636	-14.8795190875643\\
-28.9270878627917	-15.1297523884529\\
-29.9806493134025	-14.8833661644755\\
-30.0312858156393	-15.306771877452\\
-29.5957096311537	-14.4021211977621\\
-30.0600790631868	-15.0539475089542\\
-29.9775663964211	-15.0759132429625\\
-29.8209622295214	-14.5645329264673\\
-29.9453428780129	-15.1922407202134\\
-29.6610292546439	-14.2945513421764\\
-29.7667763413715	-14.5162023528272\\
-29.9858774047886	-15.2037602896758\\
-29.8404300074089	-14.7476270792593\\
-29.8840643884208	-14.8250086763117\\
-29.8085756421147	-14.6113551892066\\
-29.7480696791484	-14.6581873438271\\
-30.0092470024237	-14.9428529670131\\
-29.4702988609591	-14.3397877281841\\
-29.8804487397299	-14.9881017497247\\
-29.6508105512822	-14.6279414302491\\
-29.9841644124699	-14.9828242881036\\
-29.8592593986951	-14.8956459011481\\
-29.820844739941	-14.685119731345\\
-29.7502509117852	-14.2931891538998\\
-29.9440856579511	-15.0860461861895\\
-30.0862451036407	-15.2191093440452\\
-29.8142652281544	-14.6891911920261\\
-29.6318617668969	-14.5891660578514\\
-29.826421879953	-14.7379782434679\\
-29.54570371397	-14.4527527459786\\
-29.5109590573297	-14.3271912994167\\
-29.8825246293939	-14.9153108010528\\
-29.7842370981004	-14.6587797203758\\
-29.745713620627	-14.2224828185218\\
-29.7547986875593	-14.7086624841061\\
-29.8248501607318	-14.9400724801182\\
-29.8175212423558	-14.9228990900764\\
-30.0498515288079	-15.2701221348975\\
-29.7232995324618	-15.0300015087914\\
-29.9319303628021	-15.1520469741991\\
-29.7517219615959	-14.8213699892343\\
-30.1517424199857	-15.1794118644358\\
-29.896521166695	-14.8368733610036\\
-29.9471386046522	-15.0330224816996\\
-29.902600524817	-15.0016150273681\\
-29.7292386151907	-14.2870186023471\\
-29.8956412505559	-14.7264411852983\\
-29.9689001116834	-15.1159564259246\\
-29.9432265246641	-14.8341895961394\\
-30.0149573476913	-15.031716037192\\
-29.9937573754263	-14.5460274913064\\
-29.8213814424031	-14.3344881251096\\
-29.5257036209738	-14.4543590262586\\
-29.766395563211	-14.7372502583615\\
-29.5637566172399	-14.3574247360525\\
-29.8413947269431	-14.652277020867\\
-29.9573831686265	-14.8863606144661\\
-30.0107512217591	-14.9195716087169\\
-29.6303749179855	-14.3363112152383\\
-30.5965575739181	-14.235289789331\\
-30.1513383665551	-15.1798836679492\\
-29.7250930251134	-14.6292438738939\\
-29.9014169728229	-14.8234988095995\\
-29.4929438028093	-14.2218401842969\\
-29.892192685113	-14.7207545660767\\
-29.6327458027877	-14.3096540853771\\
-29.929421254473	-14.8088952311179\\
-30.0094970554492	-14.9723251470374\\
-30.0370666165866	-14.967086805117\\
-29.6125140706851	-14.5245261903386\\
-29.9480958694076	-14.9605955253433\\
-29.7665934348975	-14.8931922762117\\
-29.6363107700757	-14.3552012835916\\
-29.7196071595386	-14.2677242261969\\
-30.0299848335883	-15.2515887557277\\
-28.8002022089838	-15.0478186317244\\
-29.755427006372	-14.6958910562339\\
-29.5760566944336	-14.2566068063753\\
-29.6172209182902	-14.3224760700814\\
-29.7520040122775	-14.7086718098371\\
-29.4895391137917	-14.3044999789101\\
-29.7424214555324	-14.5149045461043\\
-30.0312520716078	-15.2793274509036\\
-29.7846339870392	-14.8629006069638\\
-30.068021671495	-15.2186617367448\\
-29.6827427389496	-14.4963014645612\\
-29.7352880565646	-14.6623382133068\\
-29.8956000696154	-14.9988636504954\\
-29.1699706690998	-15.4481840313929\\
-29.5786592755903	-14.3016835394163\\
-29.6379913373535	-14.5299580350945\\
-29.7078306315423	-14.5584597308663\\
-29.9654599503443	-14.9161259468461\\
-29.5002495210873	-14.2753930806933\\
-29.9997414521286	-15.026543511235\\
-29.7142964016359	-14.7898877998657\\
-29.7263638824663	-14.4020299016691\\
-30.0003683571895	-14.982324321734\\
-29.9463902598649	-15.0996918284964\\
-29.8099765270562	-14.7373682678968\\
-29.6369905781378	-14.2031427671341\\
-29.863125743116	-14.7520006678944\\
-29.9443338343267	-14.9447820736883\\
-29.5922587933267	-14.3354615800252\\
-29.981496872039	-15.2104978004051\\
-29.7742701926547	-14.7102131628389\\
-29.9062633675732	-15.1122745865803\\
-30.0460244764945	-15.2248785242836\\
-29.7861194449706	-14.7439496293674\\
-29.7626000469403	-14.4937838227618\\
-29.9278735167577	-14.7336645536073\\
-29.8679855713868	-15.0895400363726\\
-29.9137066449157	-14.9297527671502\\
-29.817037978302	-14.5670962719966\\
-29.9748310103547	-15.0358877922058\\
-29.775348331318	-14.614428062256\\
-29.8819362402839	-14.9455939215344\\
-29.4627742811688	-14.4121951597878\\
-29.5763176879945	-14.4349027822018\\
-29.9003688263738	-14.8695517664126\\
-29.9279812426498	-14.9792752143004\\
-29.9140998871616	-14.7483444801672\\
-29.906975498628	-15.1319618145033\\
-29.7970448315697	-14.9139041429944\\
-29.6497148052574	-14.3370984644359\\
-29.9310018931113	-14.841865668946\\
-29.6510245610977	-14.7610338517474\\
-29.504839063207	-14.2886139972969\\
-29.8460691511898	-15.0435910116996\\
-29.6433135315401	-14.39639531038\\
-29.8844195447371	-14.8297882368194\\
-29.6974826256302	-14.7260483612591\\
-30.3870786130071	-15.0014180225731\\
-29.8697165593217	-14.9684051833871\\
-29.8828729250178	-14.8351664079236\\
-30.1247962338865	-15.2508243277191\\
-29.6917150039945	-14.581210316026\\
-29.7269775789842	-14.3905912887803\\
-29.7949780899928	-14.4171378824306\\
-29.9485462190176	-14.2852712532876\\
-30.1758432283122	-15.2026199993965\\
-29.5368636786502	-14.3806623878596\\
-29.9134931751584	-14.9823673076749\\
-29.7810676046488	-14.6447706579903\\
-29.761881714679	-14.4530228849267\\
-29.9444490153133	-14.9588723748751\\
-30.0276316990457	-14.9707962724178\\
-30.7647673984438	-14.5375895324495\\
-29.6992527531048	-14.3709869694834\\
-29.700110171243	-14.5682504409452\\
-29.5666502656953	-14.3943386104225\\
-29.7348427608856	-14.5378149091733\\
-29.8720417105341	-14.7379794861073\\
-29.6654534437309	-14.354634610788\\
-30.0678448557961	-15.2522453664981\\
-29.6896519027082	-14.2504841258309\\
-29.9574838756078	-15.1879427026986\\
-29.7889636485128	-14.4570494838624\\
-29.5024198229551	-14.2481345274798\\
-29.7011361335026	-14.7041907384715\\
-29.6871747214484	-14.2511163631778\\
-29.7412991304241	-14.7626799976664\\
-29.1384528587542	-15.5524972812527\\
-29.8955866055042	-14.8779558441797\\
-29.5749328000633	-14.3718064269589\\
-29.829517766331	-14.6934111755212\\
-29.6915305353673	-14.5599663572931\\
-29.4932817693248	-14.4560696071879\\
-29.9227823529927	-14.9957290896297\\
-29.9389071185581	-15.1495293114196\\
-29.8086338181858	-14.7811230700835\\
-29.6293172238343	-14.4613834452505\\
-29.9440677358843	-14.9007108226186\\
-30.0148583640709	-15.1401579728312\\
-29.5859520913631	-14.4558321225945\\
-29.8000558208854	-14.7209862186611\\
-29.7668709854111	-14.7349639966009\\
-29.722531564252	-14.5572022412726\\
-29.7800557351497	-14.4569658192835\\
-29.5959162280276	-14.3207084035594\\
-29.608517612705	-14.2904666393617\\
-29.5696879710656	-14.42968114385\\
-29.7949829223881	-14.6014057505666\\
-29.6331918580183	-14.3009175807589\\
-29.6687990833874	-14.4366689971631\\
-29.6926820679315	-14.5522754445128\\
-29.7496504285837	-14.5674847771567\\
-29.6649267355097	-14.2015786903767\\
-29.6705093124073	-14.4545838830779\\
-29.6393298552627	-14.3465731128841\\
-29.7351180792162	-14.610727786267\\
-29.6727712869691	-14.5897124398093\\
-29.9756413833522	-15.1034659423722\\
-29.8905309355213	-14.9449050608931\\
-29.8069638194865	-14.8226168990229\\
-29.9852634268112	-14.9130348755643\\
-29.8750675186462	-14.785669923676\\
-29.8181893846762	-14.5921194616899\\
-29.9576758793037	-15.2893884060111\\
-29.5053475350074	-14.3334336675996\\
-29.8795609398767	-14.8522247682726\\
-29.6565515845452	-14.5661503106077\\
-29.6913065513812	-14.5813243002433\\
-29.6247904781829	-14.4430687942779\\
-29.7774655785925	-14.9309574647906\\
-29.6880746110546	-14.4878324482349\\
-29.8948678161985	-14.8501787576305\\
-29.9332819805339	-14.9371102550372\\
-29.8143792928854	-14.4726487508452\\
-29.6326083569365	-14.610632626978\\
-29.7909257584503	-14.7705403585541\\
-29.7074886813301	-14.6959491624971\\
-29.945561475685	-14.9715179586098\\
-29.7589125521699	-14.5373054098343\\
-29.747861894242	-15.0760926257777\\
-30.0687526546436	-15.2192862439515\\
-29.7661005696783	-14.8577013703311\\
-30.1113980981487	-15.0990693973186\\
-29.8055914306233	-14.6087742570595\\
-29.6798158959712	-14.3826262223059\\
-29.9993571023818	-15.2996992175294\\
-30.3400889136784	-14.7928375591535\\
-29.8284189545749	-14.8578577565476\\
-29.5494038267067	-14.3601374983909\\
-30.0841629546261	-15.1268134130451\\
-29.8488296145481	-14.8144515553636\\
-29.8546192976727	-14.9204026205533\\
-29.7946607522613	-14.5985370672046\\
-29.9333253974505	-14.9182800535259\\
-30.2868426767332	-15.0285488798717\\
-30.0201464391506	-14.8371575244701\\
-29.8833697659175	-15.0166488636063\\
-29.9981699813024	-15.289132736476\\
-29.668845636339	-14.3617735250264\\
-30.0475483396787	-15.1849380444923\\
-29.7272729152071	-14.3321444397192\\
-30.7836890326762	-14.5845521562109\\
-29.6582664182387	-14.2960526374941\\
-29.5045479903283	-14.2343897587543\\
-30.0382182508761	-15.1549942068397\\
-29.6606385200182	-14.4047853448288\\
-29.8914848962681	-14.9111965370771\\
-29.7864532719762	-14.5706516307095\\
-29.8637780309139	-14.8440785613477\\
-29.8683176821102	-14.6736087092378\\
-29.9390615159541	-15.0050313985097\\
-29.7387143836381	-14.6207433412847\\
-29.6925061872537	-14.2321534004787\\
-29.8229431966498	-14.8503015385372\\
-29.8307326690996	-14.6276282856864\\
-29.8363016790179	-14.8677955598746\\
-29.9600524965356	-14.8891611566477\\
-29.907633753245	-15.0184299527802\\
-28.9058830582553	-15.2531815896725\\
-29.6575202585153	-14.3238785337294\\
-29.8883104835665	-14.8072383281001\\
-30.0597425772958	-15.1779020360609\\
-29.5852801054388	-14.4944870981584\\
-29.6306687306824	-14.5178035904674\\
-29.5757122122995	-14.2285737744275\\
-29.7836934448468	-14.7764663314691\\
-29.9575745852829	-15.0895495578751\\
-29.8705120232206	-14.8719523394153\\
-29.8228053830461	-14.8351546550453\\
-29.0506145375105	-15.3526617707898\\
-30.0471596356456	-15.1794633103336\\
-29.7467622701973	-14.9057237612797\\
-29.6113706343552	-14.384963866187\\
-30.062900786176	-15.0801977568212\\
-30.0266074841162	-15.1722122987942\\
-29.8064356744778	-14.6552234149595\\
-29.8809404303723	-14.9487182735468\\
-30.0563433482381	-15.1476198147608\\
-29.6876367163034	-14.4637399268946\\
-29.5213869058022	-14.349169359466\\
-29.9834503792382	-15.1458930629103\\
-29.9914138953411	-14.9841748647511\\
-29.8452722094017	-14.5850291901674\\
-29.9814052707749	-15.0581577322426\\
-29.7111011916951	-14.3343933610043\\
-29.856850809609	-14.8458123581855\\
-30.167838243644	-15.5664258827375\\
-29.706480349401	-14.6960524425619\\
-30.0872728491212	-15.1905083680338\\
-29.6897694044221	-14.5155916934183\\
-29.8170241140347	-14.5481669994248\\
-29.8682852983932	-14.6558555402181\\
-29.720074280381	-14.7260377888772\\
-30.0231699959704	-15.2709331509765\\
-29.7438346820888	-14.5608623424405\\
-29.8905664403351	-15.0749104665029\\
-29.8770013109671	-14.9110682396081\\
-29.7725010407139	-14.6447020395095\\
-29.4611573513956	-14.4112713750777\\
-29.660113935425	-14.5426048164888\\
-30.0130586771429	-15.1244480397744\\
-29.6362216867722	-14.3448895091601\\
-30.1350826629562	-15.2224985944946\\
-29.698262272549	-14.745941313564\\
-29.8470942782415	-14.8622095361901\\
-29.9589831959707	-15.2482475957979\\
-30.0466925008817	-15.2890010614108\\
-29.8318124736269	-14.5873956316052\\
-29.8645329484679	-14.9955054619042\\
-29.9705979617531	-15.1478366518727\\
-29.9304624445239	-14.9578895839673\\
-29.8581712053023	-14.8703887349109\\
-29.993221057141	-15.1606249343951\\
-30.3322680137834	-14.6231871772686\\
-29.6725630001573	-14.5264426684031\\
-29.714033940296	-14.7089449020323\\
-29.7178142688724	-14.5481600862097\\
-29.9556259378958	-14.9094095348354\\
-29.8252086726617	-14.7002953616771\\
-29.6748092625172	-14.6230641086232\\
-30.0978221512678	-15.0610609430266\\
-29.8424719911728	-14.7726384982448\\
-30.0884209776438	-14.6113590926838\\
-30.1345272648363	-15.0081779698822\\
-29.5996407005831	-14.5924922108327\\
-29.5914487664185	-14.3861939533033\\
-29.8241951760646	-14.7817317844685\\
-29.6518490448625	-14.29999035468\\
-30.0252966302738	-15.1001090150566\\
-29.8154970431568	-14.435450535307\\
-29.9298072423288	-14.8801650288984\\
-30.7905590840007	-14.5388570020535\\
-29.7228584935738	-14.3331999075352\\
-29.7740695910271	-14.626977642904\\
-29.8274016686661	-14.7520983252376\\
-29.8956371324785	-14.8071035423954\\
-29.7259755038686	-14.4985619061734\\
-29.6704501573897	-14.2867899372484\\
-29.8464602293594	-14.8215418362027\\
-29.8938465149566	-14.837072998767\\
-29.6747444674534	-14.4368323134702\\
-29.6840077341819	-14.7577227717048\\
-29.8296029285867	-14.7211835820176\\
-29.7701155539897	-14.8473701131362\\
-29.5902510213576	-14.2521303098316\\
-29.8474121855418	-14.7917140411968\\
-29.6197777348985	-14.2720137524277\\
-29.7779881818226	-14.8159835566102\\
-29.9453548356322	-14.9083448192274\\
-29.6698858750778	-14.4255882474696\\
-29.611157483036	-14.4423225480851\\
-29.5806603034892	-14.4159883276789\\
-29.7947298379444	-14.801006189793\\
-29.5270872951955	-14.2641021445602\\
-29.5905666525018	-14.3326086266919\\
-29.8975443152539	-14.8809134879358\\
-30.0259245476434	-15.2261973949738\\
-29.9650494465346	-14.9892259372117\\
-29.9591552401773	-15.0554458866773\\
-29.5798256282887	-14.3143727510876\\
-29.1950045812859	-15.5168170117299\\
-30.0996426289526	-15.2557344929368\\
-30.0392949098185	-15.2824708338814\\
-29.5320549882985	-14.2939700704692\\
-29.9255832814642	-14.8291909349684\\
-29.6339512674028	-14.5285214006754\\
-29.9758580220253	-14.9081371172937\\
-29.7960248340988	-14.9486541742207\\
-29.6465692209682	-14.2230930057057\\
-29.7555014041889	-14.4453153902589\\
-29.5588246445945	-14.3342042248576\\
-29.9405023918952	-14.9430439978656\\
-29.7558561494775	-14.6375403154775\\
-29.5886972308613	-14.2322410491437\\
-29.6410652226308	-14.3407896882983\\
-29.9033190735291	-14.8110722387755\\
-29.5873692778161	-14.513792953513\\
-29.9082268085412	-15.0821758808399\\
-29.609711541734	-14.3907597886238\\
-30.0915259095499	-15.2807320738136\\
-29.0124697750909	-15.7452329022217\\
-29.7611100630291	-14.6744007945073\\
-29.6730202865773	-14.413806325483\\
-29.8672631716628	-14.7819431498126\\
-29.8108140903376	-14.558282846136\\
-29.7762901225452	-14.8280311752516\\
-29.7573226916876	-14.7274886471029\\
-29.7874046146417	-14.7000956877199\\
-30.0213364519387	-15.2871190127348\\
-29.5317193889866	-14.3219414308157\\
-29.665238638653	-14.4777868669582\\
-29.6408444685064	-14.4020857701531\\
-29.8892204732336	-14.7649120153725\\
-29.6934385101248	-14.5913795679338\\
-29.7572066876281	-14.7882245489836\\
-29.7375904991282	-14.8353989968203\\
-29.763969953148	-14.6312529862218\\
-29.7884102446543	-14.4683240635436\\
-29.6375149511694	-14.8794847656557\\
-29.6168337331484	-14.3782664913414\\
-29.763187880867	-14.8127738355336\\
-29.8342964424346	-14.7049300738235\\
-29.6262615064076	-14.2042869275586\\
-29.9603551661258	-14.8820837990178\\
-29.6376295929826	-14.470151990215\\
-29.8670966831231	-14.8776644175901\\
-29.8694655276607	-15.0209035628964\\
-29.916334528879	-15.0018420593454\\
-29.9194433493422	-14.7131470776337\\
-29.9510691383343	-14.9947384953908\\
-29.9687236219102	-15.0698448963445\\
-29.8237774871858	-14.5812891920086\\
-30.0032472146747	-15.0315293298497\\
-30.1670375582201	-14.8716574469793\\
-30.0487255292943	-14.9330856374225\\
-29.5605300347375	-14.3150189332699\\
-29.6399701592663	-14.5492881821212\\
-29.6137159468423	-14.3526494526886\\
-29.6311578408317	-14.2680061372004\\
-29.749483458806	-14.6133046438797\\
-29.7033235637089	-14.2968640448209\\
-30.0011860933009	-15.0102588695231\\
-30.6605033972622	-14.2217450921953\\
-30.0880828115401	-15.0848047502952\\
-29.7334855610064	-14.4832932561537\\
-29.9050218137141	-14.966481124156\\
-29.9072501148401	-15.0331338549586\\
-29.8326912058678	-14.8973943648918\\
-29.6032516010708	-14.226844558586\\
-29.5497032092376	-14.2455230666485\\
-29.8318773030719	-14.6905435583123\\
-29.6850630007255	-14.3297967310468\\
-29.4805525896246	-14.3065354027433\\
-29.6811291280891	-14.4014256961392\\
-29.627992493871	-14.3542849680382\\
-29.9587196043517	-14.9728408853781\\
-29.8611259758675	-14.8362197447141\\
-29.9737371919576	-15.0069107268846\\
-29.6643948538977	-14.5240488742832\\
-29.8047363809352	-14.6138214062847\\
-30.0080826950448	-15.0704618239701\\
-29.644042152065	-14.5197912097772\\
-29.8309991665155	-14.7541952734949\\
-29.6326887872112	-14.3331117297258\\
-29.5958377739131	-14.389363036849\\
-29.7864502250594	-14.6331226154261\\
-30.0089747966394	-15.0301464726506\\
-29.933153259559	-15.029919444451\\
-29.8848425933846	-14.894144459422\\
-29.720081222118	-14.3230596012152\\
-29.5251011348748	-14.3352929419021\\
-29.8415761030953	-14.9672265883183\\
-30.0816499203358	-15.0450528131117\\
-29.6662199986117	-14.458177413754\\
-29.9479397266168	-14.9477047509836\\
-29.8783898369574	-14.9620662987779\\
-29.8980388889477	-14.8248319286823\\
-30.004693578105	-14.9189861444216\\
-30.01977353866	-15.0908523107709\\
-29.8392682993798	-14.8258703088086\\
-29.6965573895425	-14.5236760402541\\
-29.6305087398769	-14.2849423933815\\
-29.602280605441	-14.3153868748644\\
-30.0786184066724	-15.1991703495472\\
-29.7674743525225	-14.8330130554266\\
-29.745600387654	-14.6757744707325\\
-30.0136337126134	-15.1949763848051\\
-29.9534200565948	-15.0486159396851\\
-29.7121391387034	-14.6995144243622\\
-29.8477599979069	-14.7391107203565\\
-29.9106365097778	-14.938438369107\\
-30.0574463565777	-15.0895896888168\\
-29.9932163416918	-15.2310724944537\\
-30.0744881170207	-15.2965756204985\\
-30.0426725038588	-15.2032679901977\\
-29.6858964530067	-14.3903745148981\\
-29.9314659290681	-14.8505527175026\\
-29.9525760992366	-15.2346600148992\\
-29.4979731958496	-14.3464743679298\\
-29.7218946630461	-14.5513884139518\\
-29.6603093728633	-14.2970203037895\\
-30.1001753175645	-15.0550173536964\\
-29.6910316965102	-14.5241774995636\\
-29.6288614536904	-14.5153908258283\\
-29.7903042196456	-14.8928667101392\\
-30.1293012831198	-15.2728865640824\\
-29.9019210336764	-14.707798957167\\
-29.4588976027516	-14.6053258204164\\
-29.6357050337199	-14.5028402994648\\
-29.7909460027342	-14.7391410061376\\
-29.9569094702546	-14.8768168563867\\
-29.7040175682116	-14.4243279889977\\
-29.7236757790953	-14.6487301559038\\
-30.2292020682986	-14.3495158902827\\
-29.8037586907001	-14.6571412532742\\
-29.4519806170838	-14.312719391051\\
-30.0561834766248	-15.0791697016867\\
-29.996772052158	-15.0004039051284\\
-29.7034992813325	-14.5822729194017\\
-30.0972429960467	-15.1004887573457\\
-29.868406614383	-14.6375247830139\\
-29.8493654630209	-14.2150505210214\\
-30.0562576153746	-14.832843356673\\
-29.86319048903	-14.9815359031146\\
-29.7253960140653	-14.6326143576505\\
-29.9316512660297	-14.843928064114\\
-30.0764709232392	-15.1521156859575\\
-29.7738315457455	-14.4810932083606\\
-30.0059811676217	-14.7170595423365\\
-30.658818786426	-14.3734244571096\\
-29.7406241953432	-14.3314323897895\\
-29.7660167972121	-14.512765226894\\
-30.004258266621	-15.2717394149306\\
-29.8022306112319	-14.7747668813692\\
-29.7740224966315	-14.6423356666601\\
-30.0399367974388	-15.1790381896157\\
-29.6742020780681	-14.3016886686486\\
-30.0341811719729	-15.3237227779308\\
-29.9195236937126	-14.7718843116687\\
-29.8768930168832	-14.9236628282174\\
-29.9586097064656	-14.9121614835775\\
-29.9230569911014	-15.0891507738778\\
-29.9230719034923	-15.0808329844972\\
-29.0893396689416	-15.5087766342459\\
-29.8415683762172	-14.7961709618\\
-29.596043210437	-14.3041744616491\\
-30.005875819953	-15.0762813997071\\
-29.831024440205	-14.950443003862\\
-29.9771289249419	-15.2616503941159\\
-29.8360114232489	-14.7584233395746\\
-29.9196391956573	-15.0963706535439\\
-29.7477786323043	-14.7806549205631\\
-29.6427318891185	-14.2618348699183\\
-29.7899197294411	-14.7073932177335\\
-29.5449345459512	-14.2888365979622\\
-29.9627349145569	-15.0241568045385\\
-28.9330037466518	-15.2223156102047\\
-30.0676704140578	-15.1852691110418\\
-29.7703932976623	-14.760016704334\\
-29.8532491860844	-14.9494525963776\\
-29.8274584109933	-14.7185450867235\\
-29.6377715200766	-14.5645555876888\\
-30.1379243173677	-15.1605672192015\\
-29.6153368353761	-14.6051448922374\\
-30.0610119158911	-15.0037753352515\\
-30.0211743359862	-15.1568003747165\\
-29.5562999407973	-14.3500136319825\\
-29.5972663986534	-14.2475860885263\\
-29.7830278394339	-14.5224978671299\\
-29.9398018600381	-15.0425849519812\\
-29.9074342813425	-14.8037276450719\\
-29.874862794214	-15.0486688327333\\
-30.045611471	-15.2568522452681\\
-29.6404526042853	-14.6070492438858\\
-29.9919479663965	-15.0817761489446\\
-28.8378518338173	-15.6317731407641\\
-29.928019541083	-15.0444786901506\\
-29.834841191833	-14.6937963976676\\
-29.9298176458103	-14.7906356950554\\
-29.9515399878834	-14.7954476364388\\
-29.7447141978376	-14.7267007305843\\
-29.7184355834253	-14.5061966442075\\
-29.8432830327271	-14.6426911914779\\
-29.7010008464486	-14.5980024579062\\
-29.8497223550024	-14.8213584159252\\
-29.9452865724901	-15.1116331030003\\
-29.5053563035479	-14.2977776967348\\
-29.8363170558347	-14.7988682047194\\
-29.9282048044286	-14.7875633777057\\
-29.9058512108934	-14.6376046314288\\
-29.6938188102117	-14.751705480858\\
-29.8644147433143	-14.820645039523\\
-29.5406463743792	-14.4026607547258\\
-29.9645151692909	-14.9273075455191\\
-29.8526065692865	-14.7436620292891\\
-29.5314873992568	-14.6894774625102\\
-30.0540623709291	-15.1983935385834\\
-29.7055774604152	-14.7614767487848\\
-29.9929593870036	-14.8784367660173\\
-29.5972041459664	-14.3410354237382\\
-29.8897869162197	-14.9161443270242\\
-30.2789133539168	-14.4778771014632\\
-29.627584109606	-14.4251633329209\\
-29.8539883734175	-14.8034953811901\\
-29.7013291816975	-14.3918094575848\\
-29.7884027308434	-14.6451437102029\\
-29.5480709036365	-14.3795890099291\\
-29.6288388850375	-14.2952824587237\\
-30.096836753235	-15.0541498459569\\
-30.0828072361843	-14.5341254797917\\
-30.0792026344259	-14.9390839127527\\
-29.4602819466824	-14.3103829930408\\
-29.6724967023269	-14.6526518567832\\
-29.6245231855017	-14.4912310484976\\
-29.8823259340832	-14.8428140474724\\
-29.6558774158711	-14.3187689493161\\
-29.9862401510997	-14.8448589165672\\
-29.8580032910807	-14.726938293592\\
-30.6716636327784	-14.3763634575571\\
-29.8791660175184	-14.5740128364252\\
-29.6482700195492	-14.3807293432074\\
-29.8315076164557	-14.7910539287768\\
-29.7770488818539	-14.6516211986255\\
-29.4967415195498	-14.2180424703902\\
-30.1365820417876	-15.2302918088968\\
-29.9534124991568	-14.9481571787454\\
-30.0278079834217	-15.0255804724036\\
-29.8153100321157	-14.5520377177863\\
-30.00501334807	-15.3054715515695\\
-29.9270487628425	-14.788942371323\\
-29.6570608141819	-14.6284889788438\\
-29.8558828957476	-14.7528651855804\\
-29.8777452743852	-15.0321763895946\\
-29.9717794927969	-14.9927014683694\\
-29.7328480950685	-14.5796907952031\\
-29.8367927481588	-14.769467896516\\
-29.9524263546944	-15.0453926882002\\
-29.9490485374839	-15.3045200693081\\
-29.9820306440448	-15.0420254394132\\
-29.7058006844693	-14.5395307758811\\
-29.8527840858484	-14.8796847473812\\
-29.903347892254	-14.7763696443576\\
-29.6125414111509	-14.4143306121008\\
-29.8026951483805	-14.653388046353\\
-29.147747450951	-15.4748710713552\\
-30.0422467532116	-15.1400529108425\\
-29.832333136524	-14.9422693042862\\
-29.6379700479133	-14.4850040687153\\
-29.7745325603631	-14.4522409403773\\
};
\addlegendentry{UE estimates inside the room}


% \addplot [color=red, line width=2.0pt, mark size=4.0pt, mark=+, mark options={solid, red}, only marks]
%   table[row sep=crcr]{%
% -29.7323428277636	-14.7237901388707\\
% };
% \addlegendentry{mean UE est.}

% \addplot [color=black, line width=2.0pt, only marks, mark size=0.3pt, mark=*, mark options={solid, black}]
%   table[row sep=crcr]{%
% -30	-15\\
% };
% \addlegendentry{True UE position}

% \addplot [color=white, only marks, mark=*, mark options={solid, white}, mark size=0.5pt]
%   table[row sep=crcr]{%
% -32.5	-20\\
% };
% \addlegendentry{mmWave BS}
\end{axis}

\node[]at(0.68,1.5){\includegraphics[width=0.07\linewidth]{photo/blue.png}};

\node[]at(4.08,8.15){\includegraphics[width=0.07\linewidth]{photo/green.png}};

% \draw (7,2) node [rectangle, minimum width=2.5cm, minimum height=1.2cm, draw, fill=white]{};
% \node [anchor=west] at (6.3,2.35){\small BS};
% \node [anchor=west] at (6.3,2) {\small Static UE};
% \node [anchor=west] at (6.3,1.65) {\small Dynamic UE};


%  \node[]at(5.86,1.33){\includegraphics[width=0.39cm]{photo/blue.png}};
% \node[]at(5.86,1.78){\includegraphics[width=0.39cm]{photo/green.png}};
% \draw (6.1,2) node[cross=2pt,rotate=45,black]{};
% \draw (6.1,1.65) node[cross=2pt,red]{};

\draw[{Stealth}-{Stealth}] (0.2,1)--(0.2,9) node [midway, xshift = -3mm, rotate=90] {6 m};
\draw[{Stealth}-{Stealth}] (0.3,0.9)--(5.7,0.9) node [midway, yshift = -3mm] {4 m};
\end{tikzpicture}%

    \caption{Indoor single-BS positioning - scatterplot of position estimates and error ellipse. Comparison of embedding (blue) or not (pink) information about the room physical dimension.}
    \label{fig:indoor_cep}
\end{figure}

==> Figure_tex/toa_rtt_method.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.64706,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
axis on top,
xmin=-33.8943027149818,
xmax=42.1491510680722,
xlabel style={font=\color{white!15!black}},
xlabel={x [m]},
ymin=-16.6155281280883,
ymax=43.3606797749979,
ylabel style={font=\color{white!15!black}},
ylabel={y [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[%
surf,
fill opacity=0.3, fill=mycolor1, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=101]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
39.6155281280883	5	0\\
41.6155281280883	5	0\\
39.5768213640687	6.23166920200452	0\\
41.5728748209253	6.35725024106315	0\\
39.4608538299241	7.45847756836487	0\\
41.445083232553	7.70914403549348	0\\
39.2680831965311	8.67558344693444	0\\
41.2326576979885	9.05034607610589	0\\
38.9992702415113	9.87818347685332	0\\
40.9364365637686	10.375563251183	0\\
38.6554758467893	11.0615315452191	0\\
40.5575888793796	11.679565533969	0\\
38.2380568117761	12.2209575178262	0\\
40.0976097835526	12.9572066231956	0\\
37.7486604987024	13.3518856700522	0\\
39.5583146036345	14.2034442531823	0\\
37.1892183312321	14.4498527451521	0\\
38.9418316913198	15.4133600933555	0\\
36.5619381720152	15.5105255686939	0\\
38.2505940230193	16.5821791586519	0\\
35.8692956092632	16.5297181496185	0\\
37.4873295980131	17.7052886542034	0\\
35.114024186733	17.5034082004337	0\\
36.6550506722846	18.7782561799311	0\\
34.2991046156786	18.4277530113456	0\\
35.7570418705214	19.796847223203	0\\
33.4277530113456	19.2991046156786	0\\
34.796847223203	20.7570418705214	0\\
32.5034082004337	20.114024186733	0\\
33.7782561799311	21.6550506722846	0\\
31.5297181496185	20.8692956092632	0\\
32.7052886542034	22.4873295980131	0\\
30.5105255686939	21.5619381720152	0\\
31.5821791586519	23.2505940230193	0\\
29.4498527451521	22.1892183312321	0\\
30.4133600933555	23.9418316913198	0\\
28.3518856700522	22.7486604987024	0\\
29.2034442531823	24.5583146036345	0\\
27.2209575178262	23.2380568117761	0\\
27.9572066231956	25.0976097835526	0\\
26.0615315452191	23.6554758467893	0\\
26.679565533969	25.5575888793796	0\\
24.8781834768533	23.9992702415113	0\\
25.375563251183	25.9364365637686	0\\
23.6755834469344	24.2680831965311	0\\
24.0503460761059	26.2326576979885	0\\
22.4584775683649	24.4608538299241	0\\
22.7091440354935	26.445083232553	0\\
21.2316692020045	24.5768213640687	0\\
21.3572502410631	26.5728748209253	0\\
20	24.6155281280883	0\\
20	26.6155281280883	0\\
18.7683307979955	24.5768213640687	0\\
18.6427497589368	26.5728748209253	0\\
17.5415224316351	24.4608538299241	0\\
17.2908559645065	26.445083232553	0\\
16.3244165530656	24.2680831965311	0\\
15.9496539238941	26.2326576979885	0\\
15.1218165231467	23.9992702415113	0\\
14.624436748817	25.9364365637686	0\\
13.9384684547809	23.6554758467893	0\\
13.320434466031	25.5575888793796	0\\
12.7790424821738	23.2380568117761	0\\
12.0427933768044	25.0976097835526	0\\
11.6481143299478	22.7486604987024	0\\
10.7965557468177	24.5583146036345	0\\
10.5501472548479	22.1892183312321	0\\
9.58663990664448	23.9418316913198	0\\
9.48947443130608	21.5619381720152	0\\
8.41782084134809	23.2505940230193	0\\
8.47028185038151	20.8692956092632	0\\
7.29471134579657	22.4873295980131	0\\
7.49659179956631	20.114024186733	0\\
6.22174382006893	21.6550506722846	0\\
6.57224698865436	19.2991046156786	0\\
5.20315277679699	20.7570418705214	0\\
5.70089538432138	18.4277530113456	0\\
4.24295812947855	19.796847223203	0\\
4.88597581326697	17.5034082004337	0\\
3.34494932771539	18.7782561799311	0\\
4.13070439073676	16.5297181496185	0\\
2.51267040198687	17.7052886542034	0\\
3.43806182798478	15.5105255686939	0\\
1.74940597698075	16.5821791586519	0\\
2.81078166876792	14.4498527451521	0\\
1.05816830868019	15.4133600933555	0\\
2.25133950129756	13.3518856700522	0\\
0.441685396365521	14.2034442531823	0\\
1.76194318822391	12.2209575178262	0\\
-0.0976097835525955	12.9572066231956	0\\
1.34452415321074	11.0615315452191	0\\
-0.557588879379566	11.679565533969	0\\
1.00072975848865	9.87818347685332	0\\
-0.936436563768609	10.375563251183	0\\
0.731916803468877	8.67558344693444	0\\
-1.2326576979885	9.05034607610589	0\\
0.539146170075934	7.45847756836487	0\\
-1.44508323255302	7.70914403549348	0\\
0.423178635931293	6.23166920200452	0\\
-1.57287482092525	6.35725024106315	0\\
0.384471871911696	5	0\\
-1.6155281280883	5	0\\
0.423178635931293	3.76833079799548	0\\
-1.57287482092525	3.64274975893686	0\\
0.539146170075934	2.54152243163514	0\\
-1.44508323255302	2.29085596450653	0\\
0.731916803468877	1.32441655306556	0\\
-1.2326576979885	0.949653923894113	0\\
1.00072975848865	0.121816523146689	0\\
-0.936436563768613	-0.375563251183021	0\\
1.34452415321074	-1.06153154521908	0\\
-0.557588879379569	-1.67956553396897	0\\
1.7619431882239	-2.22095751782622	0\\
-0.0976097835525991	-2.95720662319557	0\\
2.25133950129756	-3.35188567005219	0\\
0.441685396365521	-4.20344425318233	0\\
2.81078166876791	-4.44985274515208	0\\
1.05816830868019	-5.41336009335551	0\\
3.43806182798478	-5.51052556869391	0\\
1.74940597698075	-6.5821791586519	0\\
4.13070439073676	-6.52971814961849	0\\
2.51267040198687	-7.70528865420343	0\\
4.88597581326697	-7.50340820043369	0\\
3.34494932771539	-8.77825617993106	0\\
5.70089538432137	-8.42775301134563	0\\
4.24295812947855	-9.79684722320301	0\\
6.57224698865436	-9.29910461567862	0\\
5.20315277679698	-10.7570418705214	0\\
7.49659179956631	-10.114024186733	0\\
6.22174382006893	-11.6550506722846	0\\
8.47028185038151	-10.8692956092632	0\\
7.29471134579656	-12.4873295980131	0\\
9.48947443130608	-11.5619381720152	0\\
8.41782084134808	-13.2505940230192	0\\
10.5501472548479	-12.1892183312321	0\\
9.58663990664447	-13.9418316913198	0\\
11.6481143299478	-12.7486604987024	0\\
10.7965557468177	-14.5583146036345	0\\
12.7790424821738	-13.2380568117761	0\\
12.0427933768044	-15.0976097835526	0\\
13.9384684547809	-13.6554758467893	0\\
13.320434466031	-15.5575888793796	0\\
15.1218165231467	-13.9992702415113	0\\
14.624436748817	-15.9364365637686	0\\
16.3244165530655	-14.2680831965311	0\\
15.9496539238941	-16.2326576979885	0\\
17.5415224316351	-14.4608538299241	0\\
17.2908559645065	-16.445083232553	0\\
18.7683307979955	-14.5768213640687	0\\
18.6427497589369	-16.5728748209253	0\\
20	-14.6155281280883	0\\
20	-16.6155281280883	0\\
21.2316692020045	-14.5768213640687	0\\
21.3572502410631	-16.5728748209253	0\\
22.4584775683649	-14.4608538299241	0\\
22.7091440354935	-16.445083232553	0\\
23.6755834469344	-14.2680831965311	0\\
24.0503460761059	-16.2326576979885	0\\
24.8781834768533	-13.9992702415113	0\\
25.375563251183	-15.9364365637686	0\\
26.0615315452191	-13.6554758467893	0\\
26.679565533969	-15.5575888793796	0\\
27.2209575178262	-13.2380568117761	0\\
27.9572066231956	-15.0976097835526	0\\
28.3518856700522	-12.7486604987024	0\\
29.2034442531823	-14.5583146036345	0\\
29.4498527451521	-12.1892183312321	0\\
30.4133600933555	-13.9418316913198	0\\
30.5105255686939	-11.5619381720152	0\\
31.5821791586519	-13.2505940230193	0\\
31.5297181496185	-10.8692956092632	0\\
32.7052886542034	-12.4873295980131	0\\
32.5034082004337	-10.114024186733	0\\
33.7782561799311	-11.6550506722846	0\\
33.4277530113456	-9.29910461567862	0\\
34.796847223203	-10.7570418705214	0\\
34.2991046156786	-8.42775301134564	0\\
35.7570418705214	-9.79684722320302	0\\
35.114024186733	-7.50340820043369	0\\
36.6550506722846	-8.77825617993107	0\\
35.8692956092632	-6.52971814961849	0\\
37.4873295980131	-7.70528865420344	0\\
36.5619381720152	-5.51052556869392	0\\
38.2505940230192	-6.58217915865192	0\\
37.1892183312321	-4.44985274515208	0\\
38.9418316913198	-5.41336009335551	0\\
37.7486604987024	-3.3518856700522	0\\
39.5583146036345	-4.20344425318235	0\\
38.2380568117761	-2.22095751782622	0\\
40.0976097835526	-2.95720662319558	0\\
38.6554758467893	-1.06153154521909	0\\
40.5575888793796	-1.67956553396899	0\\
38.9992702415113	0.121816523146673	0\\
40.9364365637686	-0.375563251183038	0\\
39.2680831965311	1.32441655306555	0\\
41.2326576979885	0.949653923894105	0\\
39.4608538299241	2.54152243163512	0\\
41.445083232553	2.29085596450651	0\\
39.5768213640687	3.76833079799548	0\\
41.5728748209253	3.64274975893685	0\\
39.6155281280883	5	0\\
41.6155281280883	4.99999999999999	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
39.6155281280883	5\\
39.5768213640687	6.23166920200452\\
39.4608538299241	7.45847756836487\\
39.2680831965311	8.67558344693444\\
38.9992702415113	9.87818347685332\\
38.6554758467893	11.0615315452191\\
38.2380568117761	12.2209575178262\\
37.7486604987024	13.3518856700522\\
37.1892183312321	14.4498527451521\\
36.5619381720152	15.5105255686939\\
35.8692956092632	16.5297181496185\\
35.114024186733	17.5034082004337\\
34.2991046156786	18.4277530113456\\
33.4277530113456	19.2991046156786\\
32.5034082004337	20.114024186733\\
31.5297181496185	20.8692956092632\\
30.5105255686939	21.5619381720152\\
29.4498527451521	22.1892183312321\\
28.3518856700522	22.7486604987024\\
27.2209575178262	23.2380568117761\\
26.0615315452191	23.6554758467893\\
24.8781834768533	23.9992702415113\\
23.6755834469344	24.2680831965311\\
22.4584775683649	24.4608538299241\\
21.2316692020045	24.5768213640687\\
20	24.6155281280883\\
18.7683307979955	24.5768213640687\\
17.5415224316351	24.4608538299241\\
16.3244165530656	24.2680831965311\\
15.1218165231467	23.9992702415113\\
13.9384684547809	23.6554758467893\\
12.7790424821738	23.2380568117761\\
11.6481143299478	22.7486604987024\\
10.5501472548479	22.1892183312321\\
9.48947443130608	21.5619381720152\\
8.47028185038151	20.8692956092632\\
7.49659179956631	20.114024186733\\
6.57224698865436	19.2991046156786\\
5.70089538432138	18.4277530113456\\
4.88597581326697	17.5034082004337\\
4.13070439073676	16.5297181496185\\
3.43806182798478	15.5105255686939\\
2.81078166876792	14.4498527451521\\
2.25133950129756	13.3518856700522\\
1.76194318822391	12.2209575178262\\
1.34452415321074	11.0615315452191\\
1.00072975848865	9.87818347685332\\
0.731916803468877	8.67558344693444\\
0.539146170075934	7.45847756836487\\
0.423178635931293	6.23166920200452\\
0.384471871911696	5\\
0.423178635931293	3.76833079799548\\
0.539146170075934	2.54152243163514\\
0.731916803468877	1.32441655306556\\
1.00072975848865	0.121816523146689\\
1.34452415321074	-1.06153154521908\\
1.7619431882239	-2.22095751782622\\
2.25133950129756	-3.35188567005219\\
2.81078166876791	-4.44985274515208\\
3.43806182798478	-5.51052556869391\\
4.13070439073676	-6.52971814961849\\
4.88597581326697	-7.50340820043369\\
5.70089538432137	-8.42775301134563\\
6.57224698865436	-9.29910461567862\\
7.49659179956631	-10.114024186733\\
8.47028185038151	-10.8692956092632\\
9.48947443130608	-11.5619381720152\\
10.5501472548479	-12.1892183312321\\
11.6481143299478	-12.7486604987024\\
12.7790424821738	-13.2380568117761\\
13.9384684547809	-13.6554758467893\\
15.1218165231467	-13.9992702415113\\
16.3244165530655	-14.2680831965311\\
17.5415224316351	-14.4608538299241\\
18.7683307979955	-14.5768213640687\\
20	-14.6155281280883\\
21.2316692020045	-14.5768213640687\\
22.4584775683649	-14.4608538299241\\
23.6755834469344	-14.2680831965311\\
24.8781834768533	-13.9992702415113\\
26.0615315452191	-13.6554758467893\\
27.2209575178262	-13.2380568117761\\
28.3518856700522	-12.7486604987024\\
29.4498527451521	-12.1892183312321\\
30.5105255686939	-11.5619381720152\\
31.5297181496185	-10.8692956092632\\
32.5034082004337	-10.114024186733\\
33.4277530113456	-9.29910461567862\\
34.2991046156786	-8.42775301134564\\
35.114024186733	-7.50340820043369\\
35.8692956092632	-6.52971814961849\\
36.5619381720152	-5.51052556869392\\
37.1892183312321	-4.44985274515208\\
37.7486604987024	-3.3518856700522\\
38.2380568117761	-2.22095751782622\\
38.6554758467893	-1.06153154521909\\
38.9992702415113	0.121816523146673\\
39.2680831965311	1.32441655306555\\
39.4608538299241	2.54152243163512\\
39.5768213640687	3.76833079799548\\
39.6155281280883	5\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
41.6155281280883	5\\
41.5728748209253	6.35725024106315\\
41.445083232553	7.70914403549348\\
41.2326576979885	9.05034607610589\\
40.9364365637686	10.375563251183\\
40.5575888793796	11.679565533969\\
40.0976097835526	12.9572066231956\\
39.5583146036345	14.2034442531823\\
38.9418316913198	15.4133600933555\\
38.2505940230193	16.5821791586519\\
37.4873295980131	17.7052886542034\\
36.6550506722846	18.7782561799311\\
35.7570418705214	19.796847223203\\
34.796847223203	20.7570418705214\\
33.7782561799311	21.6550506722846\\
32.7052886542034	22.4873295980131\\
31.5821791586519	23.2505940230193\\
30.4133600933555	23.9418316913198\\
29.2034442531823	24.5583146036345\\
27.9572066231956	25.0976097835526\\
26.679565533969	25.5575888793796\\
25.375563251183	25.9364365637686\\
24.0503460761059	26.2326576979885\\
22.7091440354935	26.445083232553\\
21.3572502410631	26.5728748209253\\
20	26.6155281280883\\
18.6427497589368	26.5728748209253\\
17.2908559645065	26.445083232553\\
15.9496539238941	26.2326576979885\\
14.624436748817	25.9364365637686\\
13.320434466031	25.5575888793796\\
12.0427933768044	25.0976097835526\\
10.7965557468177	24.5583146036345\\
9.58663990664448	23.9418316913198\\
8.41782084134809	23.2505940230193\\
7.29471134579657	22.4873295980131\\
6.22174382006893	21.6550506722846\\
5.20315277679699	20.7570418705214\\
4.24295812947855	19.796847223203\\
3.34494932771539	18.7782561799311\\
2.51267040198687	17.7052886542034\\
1.74940597698075	16.5821791586519\\
1.05816830868019	15.4133600933555\\
0.441685396365521	14.2034442531823\\
-0.0976097835525955	12.9572066231956\\
-0.557588879379566	11.679565533969\\
-0.936436563768609	10.375563251183\\
-1.2326576979885	9.05034607610589\\
-1.44508323255302	7.70914403549348\\
-1.57287482092525	6.35725024106315\\
-1.6155281280883	5\\
-1.57287482092525	3.64274975893686\\
-1.44508323255302	2.29085596450653\\
-1.2326576979885	0.949653923894113\\
-0.936436563768613	-0.375563251183021\\
-0.557588879379569	-1.67956553396897\\
-0.0976097835525991	-2.95720662319557\\
0.441685396365521	-4.20344425318233\\
1.05816830868019	-5.41336009335551\\
1.74940597698075	-6.5821791586519\\
2.51267040198687	-7.70528865420343\\
3.34494932771539	-8.77825617993106\\
4.24295812947855	-9.79684722320301\\
5.20315277679698	-10.7570418705214\\
6.22174382006893	-11.6550506722846\\
7.29471134579656	-12.4873295980131\\
8.41782084134808	-13.2505940230192\\
9.58663990664447	-13.9418316913198\\
10.7965557468177	-14.5583146036345\\
12.0427933768044	-15.0976097835526\\
13.320434466031	-15.5575888793796\\
14.624436748817	-15.9364365637686\\
15.9496539238941	-16.2326576979885\\
17.2908559645065	-16.445083232553\\
18.6427497589369	-16.5728748209253\\
20	-16.6155281280883\\
21.3572502410631	-16.5728748209253\\
22.7091440354935	-16.445083232553\\
24.0503460761059	-16.2326576979885\\
25.375563251183	-15.9364365637686\\
26.679565533969	-15.5575888793796\\
27.9572066231956	-15.0976097835526\\
29.2034442531823	-14.5583146036345\\
30.4133600933555	-13.9418316913198\\
31.5821791586519	-13.2505940230193\\
32.7052886542034	-12.4873295980131\\
33.7782561799311	-11.6550506722846\\
34.796847223203	-10.7570418705214\\
35.7570418705214	-9.79684722320302\\
36.6550506722846	-8.77825617993107\\
37.4873295980131	-7.70528865420344\\
38.2505940230192	-6.58217915865192\\
38.9418316913198	-5.41336009335551\\
39.5583146036345	-4.20344425318235\\
40.0976097835526	-2.95720662319558\\
40.5575888793796	-1.67956553396899\\
40.9364365637686	-0.375563251183038\\
41.2326576979885	0.949653923894105\\
41.445083232553	2.29085596450651\\
41.5728748209253	3.64274975893685\\
41.6155281280883	4.99999999999999\\
};

\addplot[%
surf,
fill opacity=0.3, fill=mycolor1, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=101]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
11.3606797749979	20	0\\
13.3606797749979	20	0\\
11.3185293528451	21.3412481805714	0\\
13.3145828097016	21.46682921963	0\\
11.1922444348462	22.6772030673321	0\\
13.1764738374752	22.9278695344607	0\\
10.9823234098786	24.0025922566838	0\\
12.946897911336	24.3773548858553	0\\
10.6895947403239	25.3121850430088	0\\
12.6267610625811	25.8095648173385	0\\
10.3152136925058	26.6008130618756	0\\
12.2173267250962	27.2188470506255	0\\
9.86065777738179	27.8633906872117	0\\
11.7202107491583	28.5996397925811	0\\
9.32772091948186	29.094935101947	0\\
11.1373750244139	29.9464936850771	0\\
8.71850637710851	30.2905859629154	0\\
10.4711197371962	31.2540933111189	0\\
8.03541844173683	31.4456245824098	0\\
9.72407429274086	32.5172781723678	0\\
7.28115294937453	32.5554925506859	0\\
8.89918693812442	33.7310630552708	0\\
6.45868664132885	33.6158097259233	0\\
7.99971312688042	34.8906577054207	0\\
5.57126541636852	34.6223915206443	0\\
7.02920267121135	35.9914857325017	0\\
4.62239152064429	35.5712654163685	0\\
5.99148573250166	37.0292026712114	0\\
3.6158097259233	36.4586866413288	0\\
4.89065770542068	37.9997131268804	0\\
2.55549255068587	37.2811529493745	0\\
3.73106305527081	38.8991869381244	0\\
1.4456245824098	38.0354184417368	0\\
2.51727817236779	39.7240742927409	0\\
0.290585962915436	38.7185063771085	0\\
1.25409331111887	40.4711197371962	0\\
-0.90506489805302	39.3277209194819	0\\
-0.0535063149228741	41.1373750244139	0\\
-2.13660931278825	39.8606577773818	0\\
-1.4003602074189	41.7202107491583	0\\
-3.39918693812442	40.3152136925058	0\\
-2.78115294937453	42.2173267250962	0\\
-4.68781495699118	40.6895947403239	0\\
-4.19043518266147	42.6267610625811	0\\
-5.9974077433162	40.9823234098786	0\\
-5.62264511414475	42.946897911336	0\\
-7.32279693266788	41.1922444348462	0\\
-7.07213046553927	43.1764738374752	0\\
-8.65875181942859	41.3185293528451	0\\
-8.53317078036996	43.3145828097016	0\\
-10	41.3606797749979	0\\
-10	43.3606797749979	0\\
-11.3412481805714	41.3185293528451	0\\
-11.46682921963	43.3145828097016	0\\
-12.6772030673321	41.1922444348462	0\\
-12.9278695344607	43.1764738374752	0\\
-14.0025922566838	40.9823234098786	0\\
-14.3773548858553	42.946897911336	0\\
-15.3121850430088	40.6895947403239	0\\
-15.8095648173385	42.6267610625811	0\\
-16.6008130618756	40.3152136925058	0\\
-17.2188470506255	42.2173267250962	0\\
-17.8633906872117	39.8606577773818	0\\
-18.5996397925811	41.7202107491583	0\\
-19.094935101947	39.3277209194819	0\\
-19.9464936850771	41.1373750244139	0\\
-20.2905859629154	38.7185063771085	0\\
-21.2540933111189	40.4711197371962	0\\
-21.4456245824098	38.0354184417368	0\\
-22.5172781723678	39.7240742927409	0\\
-22.5554925506859	37.2811529493745	0\\
-23.7310630552708	38.8991869381244	0\\
-23.6158097259233	36.4586866413288	0\\
-24.8906577054207	37.9997131268804	0\\
-24.6223915206443	35.5712654163685	0\\
-25.9914857325017	37.0292026712113	0\\
-25.5712654163685	34.6223915206443	0\\
-27.0292026712114	35.9914857325017	0\\
-26.4586866413288	33.6158097259233	0\\
-27.9997131268804	34.8906577054207	0\\
-27.2811529493745	32.5554925506859	0\\
-28.8991869381244	33.7310630552708	0\\
-28.0354184417368	31.4456245824098	0\\
-29.7240742927409	32.5172781723678	0\\
-28.7185063771085	30.2905859629154	0\\
-30.4711197371962	31.2540933111189	0\\
-29.3277209194819	29.094935101947	0\\
-31.1373750244139	29.9464936850771	0\\
-29.8606577773818	27.8633906872117	0\\
-31.7202107491583	28.5996397925811	0\\
-30.3152136925058	26.6008130618756	0\\
-32.2173267250962	27.2188470506255	0\\
-30.6895947403239	25.3121850430088	0\\
-32.6267610625811	25.8095648173385	0\\
-30.9823234098786	24.0025922566838	0\\
-32.946897911336	24.3773548858553	0\\
-31.1922444348462	22.6772030673321	0\\
-33.1764738374752	22.9278695344607	0\\
-31.3185293528451	21.3412481805714	0\\
-33.3145828097016	21.46682921963	0\\
-31.3606797749979	20	0\\
-33.3606797749979	20	0\\
-31.3185293528451	18.6587518194286	0\\
-33.3145828097016	18.53317078037	0\\
-31.1922444348462	17.3227969326679	0\\
-33.1764738374752	17.0721304655393	0\\
-30.9823234098786	15.9974077433162	0\\
-32.946897911336	15.6226451141448	0\\
-30.6895947403239	14.6878149569912	0\\
-32.6267610625811	14.1904351826615	0\\
-30.3152136925058	13.3991869381244	0\\
-32.2173267250962	12.7811529493745	0\\
-29.8606577773818	12.1366093127883	0\\
-31.7202107491583	11.4003602074189	0\\
-29.3277209194819	10.905064898053	0\\
-31.1373750244139	10.0535063149229	0\\
-28.7185063771085	9.70941403708457	0\\
-30.4711197371962	8.74590668888114	0\\
-28.0354184417368	8.55437541759021	0\\
-29.7240742927409	7.48272182763221	0\\
-27.2811529493745	7.44450744931413	0\\
-28.8991869381244	6.26893694472919	0\\
-26.4586866413289	6.3841902740767	0\\
-27.9997131268804	5.10934229457933	0\\
-25.5712654163685	5.37760847935572	0\\
-27.0292026712114	4.00851426749835	0\\
-24.6223915206443	4.42873458363148	0\\
-25.9914857325017	2.97079732878866	0\\
-23.6158097259233	3.54131335867115	0\\
-24.8906577054207	2.00028687311957	0\\
-22.5554925506859	2.71884705062547	0\\
-23.7310630552708	1.10081306187558	0\\
-21.4456245824098	1.96458155826318	0\\
-22.5172781723678	0.275925707259148	0\\
-20.2905859629155	1.2814936228915	0\\
-21.2540933111189	-0.471119737196229	0\\
-19.094935101947	0.672279080518138	0\\
-19.9464936850771	-1.1373750244139	0\\
-17.8633906872117	0.139342222618208	0\\
-18.5996397925811	-1.72021074915829	0\\
-16.6008130618756	-0.315213692505846	0\\
-17.2188470506255	-2.21732672509615	0\\
-15.3121850430088	-0.689594740323876	0\\
-15.8095648173385	-2.62676106258114	0\\
-14.0025922566838	-0.982323409878585	0\\
-14.3773548858553	-2.94689791133596	0\\
-12.6772030673321	-1.19224443484624	0\\
-12.9278695344607	-3.1764738374752	0\\
-11.3412481805714	-1.3185293528451	0\\
-11.46682921963	-3.31458280970164	0\\
-10	-1.3606797749979	0\\
-10	-3.3606797749979	0\\
-8.6587518194286	-1.3185293528451	0\\
-8.53317078036997	-3.31458280970164	0\\
-7.32279693266788	-1.19224443484625	0\\
-7.07213046553927	-3.1764738374752	0\\
-5.9974077433162	-0.982323409878589	0\\
-5.62264511414475	-2.94689791133597	0\\
-4.68781495699117	-0.68959474032388	0\\
-4.19043518266146	-2.62676106258114	0\\
-3.39918693812443	-0.315213692505846	0\\
-2.78115294937453	-2.21732672509615	0\\
-2.13660931278826	0.139342222618208	0\\
-1.40036020741891	-1.7202107491583	0\\
-0.90506489805302	0.672279080518134	0\\
-0.0535063149228758	-1.13737502441391	0\\
0.290585962915431	1.28149362289149	0\\
1.25409331111886	-0.471119737196243	0\\
1.4456245824098	1.96458155826318	0\\
2.5172781723678	0.275925707259148	0\\
2.55549255068586	2.71884705062547	0\\
3.73106305527081	1.10081306187557	0\\
3.6158097259233	3.54131335867115	0\\
4.89065770542067	2.00028687311957	0\\
4.62239152064428	4.42873458363148	0\\
5.99148573250166	2.97079732878865	0\\
5.57126541636852	5.37760847935571	0\\
7.02920267121134	4.00851426749833	0\\
6.45868664132885	6.3841902740767	0\\
7.99971312688043	5.10934229457932	0\\
7.28115294937453	7.44450744931413	0\\
8.89918693812442	6.26893694472918	0\\
8.03541844173682	8.55437541759019	0\\
9.72407429274085	7.4827218276322	0\\
8.71850637710851	9.70941403708456	0\\
10.4711197371962	8.74590668888113	0\\
9.32772091948186	10.905064898053	0\\
11.1373750244139	10.0535063149229	0\\
9.86065777738179	12.1366093127883	0\\
11.7202107491583	11.4003602074189	0\\
10.3152136925058	13.3991869381244	0\\
12.2173267250962	12.7811529493745	0\\
10.6895947403239	14.6878149569912	0\\
12.6267610625811	14.1904351826615	0\\
10.9823234098786	15.9974077433162	0\\
12.946897911336	15.6226451141447	0\\
11.1922444348462	17.3227969326679	0\\
13.1764738374752	17.0721304655393	0\\
11.3185293528451	18.6587518194286	0\\
13.3145828097016	18.53317078037	0\\
11.3606797749979	20	0\\
13.3606797749979	20	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
11.3606797749979	20\\
11.3185293528451	21.3412481805714\\
11.1922444348462	22.6772030673321\\
10.9823234098786	24.0025922566838\\
10.6895947403239	25.3121850430088\\
10.3152136925058	26.6008130618756\\
9.86065777738179	27.8633906872117\\
9.32772091948186	29.094935101947\\
8.71850637710851	30.2905859629154\\
8.03541844173683	31.4456245824098\\
7.28115294937453	32.5554925506859\\
6.45868664132885	33.6158097259233\\
5.57126541636852	34.6223915206443\\
4.62239152064429	35.5712654163685\\
3.6158097259233	36.4586866413288\\
2.55549255068587	37.2811529493745\\
1.4456245824098	38.0354184417368\\
0.290585962915436	38.7185063771085\\
-0.90506489805302	39.3277209194819\\
-2.13660931278825	39.8606577773818\\
-3.39918693812442	40.3152136925058\\
-4.68781495699118	40.6895947403239\\
-5.9974077433162	40.9823234098786\\
-7.32279693266788	41.1922444348462\\
-8.65875181942859	41.3185293528451\\
-10	41.3606797749979\\
-11.3412481805714	41.3185293528451\\
-12.6772030673321	41.1922444348462\\
-14.0025922566838	40.9823234098786\\
-15.3121850430088	40.6895947403239\\
-16.6008130618756	40.3152136925058\\
-17.8633906872117	39.8606577773818\\
-19.094935101947	39.3277209194819\\
-20.2905859629154	38.7185063771085\\
-21.4456245824098	38.0354184417368\\
-22.5554925506859	37.2811529493745\\
-23.6158097259233	36.4586866413288\\
-24.6223915206443	35.5712654163685\\
-25.5712654163685	34.6223915206443\\
-26.4586866413288	33.6158097259233\\
-27.2811529493745	32.5554925506859\\
-28.0354184417368	31.4456245824098\\
-28.7185063771085	30.2905859629154\\
-29.3277209194819	29.094935101947\\
-29.8606577773818	27.8633906872117\\
-30.3152136925058	26.6008130618756\\
-30.6895947403239	25.3121850430088\\
-30.9823234098786	24.0025922566838\\
-31.1922444348462	22.6772030673321\\
-31.3185293528451	21.3412481805714\\
-31.3606797749979	20\\
-31.3185293528451	18.6587518194286\\
-31.1922444348462	17.3227969326679\\
-30.9823234098786	15.9974077433162\\
-30.6895947403239	14.6878149569912\\
-30.3152136925058	13.3991869381244\\
-29.8606577773818	12.1366093127883\\
-29.3277209194819	10.905064898053\\
-28.7185063771085	9.70941403708457\\
-28.0354184417368	8.55437541759021\\
-27.2811529493745	7.44450744931413\\
-26.4586866413289	6.3841902740767\\
-25.5712654163685	5.37760847935572\\
-24.6223915206443	4.42873458363148\\
-23.6158097259233	3.54131335867115\\
-22.5554925506859	2.71884705062547\\
-21.4456245824098	1.96458155826318\\
-20.2905859629155	1.2814936228915\\
-19.094935101947	0.672279080518138\\
-17.8633906872117	0.139342222618208\\
-16.6008130618756	-0.315213692505846\\
-15.3121850430088	-0.689594740323876\\
-14.0025922566838	-0.982323409878585\\
-12.6772030673321	-1.19224443484624\\
-11.3412481805714	-1.3185293528451\\
-10	-1.3606797749979\\
-8.6587518194286	-1.3185293528451\\
-7.32279693266788	-1.19224443484625\\
-5.9974077433162	-0.982323409878589\\
-4.68781495699117	-0.68959474032388\\
-3.39918693812443	-0.315213692505846\\
-2.13660931278826	0.139342222618208\\
-0.90506489805302	0.672279080518134\\
0.290585962915431	1.28149362289149\\
1.4456245824098	1.96458155826318\\
2.55549255068586	2.71884705062547\\
3.6158097259233	3.54131335867115\\
4.62239152064428	4.42873458363148\\
5.57126541636852	5.37760847935571\\
6.45868664132885	6.3841902740767\\
7.28115294937453	7.44450744931413\\
8.03541844173682	8.55437541759019\\
8.71850637710851	9.70941403708456\\
9.32772091948186	10.905064898053\\
9.86065777738179	12.1366093127883\\
10.3152136925058	13.3991869381244\\
10.6895947403239	14.6878149569912\\
10.9823234098786	15.9974077433162\\
11.1922444348462	17.3227969326679\\
11.3185293528451	18.6587518194286\\
11.3606797749979	20\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
13.3606797749979	20\\
13.3145828097016	21.46682921963\\
13.1764738374752	22.9278695344607\\
12.946897911336	24.3773548858553\\
12.6267610625811	25.8095648173385\\
12.2173267250962	27.2188470506255\\
11.7202107491583	28.5996397925811\\
11.1373750244139	29.9464936850771\\
10.4711197371962	31.2540933111189\\
9.72407429274086	32.5172781723678\\
8.89918693812442	33.7310630552708\\
7.99971312688042	34.8906577054207\\
7.02920267121135	35.9914857325017\\
5.99148573250166	37.0292026712114\\
4.89065770542068	37.9997131268804\\
3.73106305527081	38.8991869381244\\
2.51727817236779	39.7240742927409\\
1.25409331111887	40.4711197371962\\
-0.0535063149228741	41.1373750244139\\
-1.4003602074189	41.7202107491583\\
-2.78115294937453	42.2173267250962\\
-4.19043518266147	42.6267610625811\\
-5.62264511414475	42.946897911336\\
-7.07213046553927	43.1764738374752\\
-8.53317078036996	43.3145828097016\\
-10	43.3606797749979\\
-11.46682921963	43.3145828097016\\
-12.9278695344607	43.1764738374752\\
-14.3773548858553	42.946897911336\\
-15.8095648173385	42.6267610625811\\
-17.2188470506255	42.2173267250962\\
-18.5996397925811	41.7202107491583\\
-19.9464936850771	41.1373750244139\\
-21.2540933111189	40.4711197371962\\
-22.5172781723678	39.7240742927409\\
-23.7310630552708	38.8991869381244\\
-24.8906577054207	37.9997131268804\\
-25.9914857325017	37.0292026712113\\
-27.0292026712114	35.9914857325017\\
-27.9997131268804	34.8906577054207\\
-28.8991869381244	33.7310630552708\\
-29.7240742927409	32.5172781723678\\
-30.4711197371962	31.2540933111189\\
-31.1373750244139	29.9464936850771\\
-31.7202107491583	28.5996397925811\\
-32.2173267250962	27.2188470506255\\
-32.6267610625811	25.8095648173385\\
-32.946897911336	24.3773548858553\\
-33.1764738374752	22.9278695344607\\
-33.3145828097016	21.46682921963\\
-33.3606797749979	20\\
-33.3145828097016	18.53317078037\\
-33.1764738374752	17.0721304655393\\
-32.946897911336	15.6226451141448\\
-32.6267610625811	14.1904351826615\\
-32.2173267250962	12.7811529493745\\
-31.7202107491583	11.4003602074189\\
-31.1373750244139	10.0535063149229\\
-30.4711197371962	8.74590668888114\\
-29.7240742927409	7.48272182763221\\
-28.8991869381244	6.26893694472919\\
-27.9997131268804	5.10934229457933\\
-27.0292026712114	4.00851426749835\\
-25.9914857325017	2.97079732878866\\
-24.8906577054207	2.00028687311957\\
-23.7310630552708	1.10081306187558\\
-22.5172781723678	0.275925707259148\\
-21.2540933111189	-0.471119737196229\\
-19.9464936850771	-1.1373750244139\\
-18.5996397925811	-1.72021074915829\\
-17.2188470506255	-2.21732672509615\\
-15.8095648173385	-2.62676106258114\\
-14.3773548858553	-2.94689791133596\\
-12.9278695344607	-3.1764738374752\\
-11.46682921963	-3.31458280970164\\
-10	-3.3606797749979\\
-8.53317078036997	-3.31458280970164\\
-7.07213046553927	-3.1764738374752\\
-5.62264511414475	-2.94689791133597\\
-4.19043518266146	-2.62676106258114\\
-2.78115294937453	-2.21732672509615\\
-1.40036020741891	-1.7202107491583\\
-0.0535063149228758	-1.13737502441391\\
1.25409331111886	-0.471119737196243\\
2.5172781723678	0.275925707259148\\
3.73106305527081	1.10081306187557\\
4.89065770542067	2.00028687311957\\
5.99148573250166	2.97079732878865\\
7.02920267121134	4.00851426749833\\
7.99971312688043	5.10934229457932\\
8.89918693812442	6.26893694472918\\
9.72407429274085	7.4827218276322\\
10.4711197371962	8.74590668888113\\
11.1373750244139	10.0535063149229\\
11.7202107491583	11.4003602074189\\
12.2173267250962	12.7811529493745\\
12.6267610625811	14.1904351826615\\
12.946897911336	15.6226451141447\\
13.1764738374752	17.0721304655393\\
13.3145828097016	18.53317078037\\
13.3606797749979	20\\
};

\addplot[%
surf,
fill opacity=0.3, fill=mycolor1, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=101]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0.552945357246848	7	0\\
2.55294535724685	7	0\\
0.522255172316747	7.97657751919255	0\\
2.51830862917329	8.10215855825118	0\\
0.430305737665352	8.94930093307268	0\\
2.41453514029431	9.19996740020129	0\\
0.277459935703529	9.91433134672086	0\\
2.24203443716091	10.2890939758923	0\\
0.0643209789830195	10.8678602259749	0\\
2.00148730124028	11.3652400003046	0\\
-0.20826997040793	11.8061244279742	0\\
1.69384306218238	12.4241584167241	0\\
-0.539237120527032	12.7254210525657	0\\
1.32031585124947	13.4616701579351	0\\
-0.927274295237272	13.6221220559589	0\\
0.882379809694767	14.473680639089	0\\
-1.37085008908739	14.4926885689569	0\\
0.381763271000334	15.4561959171603	0\\
-1.86821391106957	15.333684863257	0\\
-0.179558060065542	16.405338453215	0\\
-2.41740289340236	16.1417919107004	0\\
-0.799368904652466	17.3173624152853	0\\
-3.01624963807308	16.9138204819596	0\\
-1.4752231525215	18.188668461457	0\\
-3.66239077056755	17.6467237329704	0\\
-2.20445351572473	19.0158179448277	0\\
-4.35327626702963	18.3376092294325	0\\
-2.98418205517226	19.7955464842753	0\\
-5.08617951804036	18.9837503619269	0\\
-3.81133153854298	20.5247768474785	0\\
-5.85820808929961	19.5825971065976	0\\
-4.68263758471467	21.2006310953475	0\\
-6.66631513674296	20.1317860889304	0\\
-5.59466154678496	21.8204419399345	0\\
-7.50731143104312	20.6291499109126	0\\
-6.54380408283969	22.3817632710003	0\\
-8.37787794404115	21.0727257047627	0\\
-7.52631936091101	22.8823798096948	0\\
-9.27457894743427	21.460762879473	0\\
-8.53832984206491	23.3203158512495	0\\
-10.1938755720258	21.7917300295921	0\\
-9.57584158327589	23.6938430621824	0\\
-11.1321397740251	22.064320978983	0\\
-10.6347599996954	24.0014873012403	0\\
-12.0856686532791	22.2774599357035	0\\
-11.7109060241077	24.2420344371609	0\\
-13.0506990669273	22.4303057376653	0\\
-12.8000325997987	24.4145351402943	0\\
-14.0234224808074	22.5222551723167	0\\
-13.8978414417488	24.5183086291733	0\\
-15	22.5529453572468	0\\
-15	24.5529453572468	0\\
-15.9765775191926	22.5222551723167	0\\
-16.1021585582512	24.5183086291733	0\\
-16.9493009330727	22.4303057376653	0\\
-17.1999674002013	24.4145351402943	0\\
-17.9143313467209	22.2774599357035	0\\
-18.2890939758923	24.2420344371609	0\\
-18.8678602259749	22.064320978983	0\\
-19.3652400003046	24.0014873012403	0\\
-19.8061244279742	21.7917300295921	0\\
-20.4241584167241	23.6938430621824	0\\
-20.7254210525657	21.460762879473	0\\
-21.4616701579351	23.3203158512495	0\\
-21.6221220559589	21.0727257047627	0\\
-22.473680639089	22.8823798096948	0\\
-22.4926885689569	20.6291499109126	0\\
-23.4561959171603	22.3817632710003	0\\
-23.333684863257	20.1317860889304	0\\
-24.405338453215	21.8204419399345	0\\
-24.1417919107004	19.5825971065976	0\\
-25.3173624152853	21.2006310953475	0\\
-24.9138204819596	18.9837503619269	0\\
-26.188668461457	20.5247768474785	0\\
-25.6467237329704	18.3376092294324	0\\
-27.0158179448277	19.7955464842753	0\\
-26.3376092294325	17.6467237329704	0\\
-27.7955464842753	19.0158179448277	0\\
-26.9837503619269	16.9138204819596	0\\
-28.5247768474785	18.188668461457	0\\
-27.5825971065976	16.1417919107004	0\\
-29.2006310953475	17.3173624152853	0\\
-28.1317860889304	15.333684863257	0\\
-29.8204419399345	16.405338453215	0\\
-28.6291499109126	14.4926885689569	0\\
-30.3817632710003	15.4561959171603	0\\
-29.0727257047627	13.6221220559588	0\\
-30.8823798096948	14.473680639089	0\\
-29.460762879473	12.7254210525657	0\\
-31.3203158512495	13.4616701579351	0\\
-29.7917300295921	11.8061244279742	0\\
-31.6938430621824	12.4241584167241	0\\
-30.064320978983	10.8678602259749	0\\
-32.0014873012403	11.3652400003046	0\\
-30.2774599357035	9.91433134672086	0\\
-32.2420344371609	10.2890939758923	0\\
-30.4303057376653	8.94930093307268	0\\
-32.4145351402943	9.19996740020129	0\\
-30.5222551723167	7.97657751919255	0\\
-32.5183086291733	8.10215855825117	0\\
-30.5529453572468	7	0\\
-32.5529453572468	7	0\\
-30.5222551723167	6.02342248080746	0\\
-32.5183086291733	5.89784144174883	0\\
-30.4303057376653	5.05069906692733	0\\
-32.4145351402943	4.80003259979872	0\\
-30.2774599357035	4.08566865327915	0\\
-32.2420344371609	3.7109060241077	0\\
-30.064320978983	3.13213977402513	0\\
-32.0014873012403	2.63475999969542	0\\
-29.7917300295921	2.19387557202579	0\\
-31.6938430621824	1.5758415832759	0\\
-29.460762879473	1.27457894743427	0\\
-31.3203158512495	0.538329842064917	0\\
-29.0727257047627	0.377877944041157	0\\
-30.8823798096948	-0.473680639088988	0\\
-28.6291499109126	-0.492688568956879	0\\
-30.3817632710003	-1.45619591716031	0\\
-28.1317860889304	-1.33368486325704	0\\
-29.8204419399345	-2.40533845321503	0\\
-27.5825971065976	-2.14179191070039	0\\
-29.2006310953475	-3.31736241528533	0\\
-26.9837503619269	-2.91382048195964	0\\
-28.5247768474785	-4.18866846145702	0\\
-26.3376092294325	-3.64672373297036	0\\
-27.7955464842753	-5.01581794482774	0\\
-25.6467237329704	-4.33760922943245	0\\
-27.0158179448277	-5.79554648427527	0\\
-24.9138204819596	-4.98375036192693	0\\
-26.188668461457	-6.52477684747851	0\\
-24.1417919107004	-5.58259710659764	0\\
-25.3173624152853	-7.20063109534753	0\\
-23.3336848632571	-6.13178608893042	0\\
-24.405338453215	-7.82044193993445	0\\
-22.4926885689569	-6.6291499109126	0\\
-23.4561959171603	-8.38176327100033	0\\
-21.6221220559589	-7.07272570476273	0\\
-22.473680639089	-8.88237980969476	0\\
-20.7254210525657	-7.46076287947297	0\\
-21.4616701579351	-9.32031585124947	0\\
-19.8061244279742	-7.79173002959207	0\\
-20.4241584167241	-9.69384306218238	0\\
-18.8678602259749	-8.06432097898302	0\\
-19.3652400003046	-10.0014873012403	0\\
-17.9143313467209	-8.27745993570353	0\\
-18.2890939758923	-10.2420344371609	0\\
-16.9493009330727	-8.43030573766535	0\\
-17.1999674002013	-10.4145351402943	0\\
-15.9765775191925	-8.52225517231675	0\\
-16.1021585582512	-10.5183086291733	0\\
-15	-8.55294535724685	0\\
-15	-10.5529453572468	0\\
-14.0234224808075	-8.52225517231675	0\\
-13.8978414417488	-10.5183086291733	0\\
-13.0506990669273	-8.43030573766535	0\\
-12.8000325997987	-10.4145351402943	0\\
-12.0856686532791	-8.27745993570353	0\\
-11.7109060241077	-10.2420344371609	0\\
-11.1321397740251	-8.06432097898302	0\\
-10.6347599996954	-10.0014873012403	0\\
-10.1938755720258	-7.79173002959207	0\\
-9.5758415832759	-9.69384306218238	0\\
-9.27457894743427	-7.46076287947297	0\\
-8.53832984206492	-9.32031585124948	0\\
-8.37787794404115	-7.07272570476273	0\\
-7.52631936091101	-8.88237980969477	0\\
-7.50731143104312	-6.62914991091261	0\\
-6.54380408283969	-8.38176327100034	0\\
-6.66631513674295	-6.13178608893043	0\\
-5.59466154678496	-7.82044193993446	0\\
-5.85820808929962	-5.58259710659764	0\\
-4.68263758471467	-7.20063109534754	0\\
-5.08617951804036	-4.98375036192693	0\\
-3.81133153854298	-6.52477684747851	0\\
-4.35327626702964	-4.33760922943245	0\\
-2.98418205517226	-5.79554648427527	0\\
-3.66239077056755	-3.64672373297037	0\\
-2.20445351572473	-5.01581794482775	0\\
-3.01624963807307	-2.91382048195964	0\\
-1.47522315252149	-4.18866846145702	0\\
-2.41740289340236	-2.14179191070039	0\\
-0.799368904652468	-3.31736241528534	0\\
-1.86821391106958	-1.33368486325705	0\\
-0.179558060065547	-2.40533845321505	0\\
-1.37085008908739	-0.492688568956885	0\\
0.381763271000334	-1.45619591716031	0\\
-0.927274295237273	0.377877944041145	0\\
0.882379809694765	-0.473680639089	0\\
-0.53923712052703	1.27457894743427	0\\
1.32031585124947	0.538329842064911	0\\
-0.20826997040793	2.19387557202578	0\\
1.69384306218238	1.57584158327589	0\\
0.0643209789830177	3.13213977402512	0\\
2.00148730124028	2.63475999969541	0\\
0.277459935703529	4.08566865327914	0\\
2.24203443716091	3.71090602410769	0\\
0.43030573766535	5.05069906692731	0\\
2.4145351402943	4.8000325997987	0\\
0.522255172316747	6.02342248080745	0\\
2.51830862917329	5.89784144174882	0\\
0.552945357246848	7	0\\
2.55294535724685	7	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.552945357246848	7\\
0.522255172316747	7.97657751919255\\
0.430305737665352	8.94930093307268\\
0.277459935703529	9.91433134672086\\
0.0643209789830195	10.8678602259749\\
-0.20826997040793	11.8061244279742\\
-0.539237120527032	12.7254210525657\\
-0.927274295237272	13.6221220559589\\
-1.37085008908739	14.4926885689569\\
-1.86821391106957	15.333684863257\\
-2.41740289340236	16.1417919107004\\
-3.01624963807308	16.9138204819596\\
-3.66239077056755	17.6467237329704\\
-4.35327626702963	18.3376092294325\\
-5.08617951804036	18.9837503619269\\
-5.85820808929961	19.5825971065976\\
-6.66631513674296	20.1317860889304\\
-7.50731143104312	20.6291499109126\\
-8.37787794404115	21.0727257047627\\
-9.27457894743427	21.460762879473\\
-10.1938755720258	21.7917300295921\\
-11.1321397740251	22.064320978983\\
-12.0856686532791	22.2774599357035\\
-13.0506990669273	22.4303057376653\\
-14.0234224808074	22.5222551723167\\
-15	22.5529453572468\\
-15.9765775191926	22.5222551723167\\
-16.9493009330727	22.4303057376653\\
-17.9143313467209	22.2774599357035\\
-18.8678602259749	22.064320978983\\
-19.8061244279742	21.7917300295921\\
-20.7254210525657	21.460762879473\\
-21.6221220559589	21.0727257047627\\
-22.4926885689569	20.6291499109126\\
-23.333684863257	20.1317860889304\\
-24.1417919107004	19.5825971065976\\
-24.9138204819596	18.9837503619269\\
-25.6467237329704	18.3376092294324\\
-26.3376092294325	17.6467237329704\\
-26.9837503619269	16.9138204819596\\
-27.5825971065976	16.1417919107004\\
-28.1317860889304	15.333684863257\\
-28.6291499109126	14.4926885689569\\
-29.0727257047627	13.6221220559588\\
-29.460762879473	12.7254210525657\\
-29.7917300295921	11.8061244279742\\
-30.064320978983	10.8678602259749\\
-30.2774599357035	9.91433134672086\\
-30.4303057376653	8.94930093307268\\
-30.5222551723167	7.97657751919255\\
-30.5529453572468	7\\
-30.5222551723167	6.02342248080746\\
-30.4303057376653	5.05069906692733\\
-30.2774599357035	4.08566865327915\\
-30.064320978983	3.13213977402513\\
-29.7917300295921	2.19387557202579\\
-29.460762879473	1.27457894743427\\
-29.0727257047627	0.377877944041157\\
-28.6291499109126	-0.492688568956879\\
-28.1317860889304	-1.33368486325704\\
-27.5825971065976	-2.14179191070039\\
-26.9837503619269	-2.91382048195964\\
-26.3376092294325	-3.64672373297036\\
-25.6467237329704	-4.33760922943245\\
-24.9138204819596	-4.98375036192693\\
-24.1417919107004	-5.58259710659764\\
-23.3336848632571	-6.13178608893042\\
-22.4926885689569	-6.6291499109126\\
-21.6221220559589	-7.07272570476273\\
-20.7254210525657	-7.46076287947297\\
-19.8061244279742	-7.79173002959207\\
-18.8678602259749	-8.06432097898302\\
-17.9143313467209	-8.27745993570353\\
-16.9493009330727	-8.43030573766535\\
-15.9765775191925	-8.52225517231675\\
-15	-8.55294535724685\\
-14.0234224808075	-8.52225517231675\\
-13.0506990669273	-8.43030573766535\\
-12.0856686532791	-8.27745993570353\\
-11.1321397740251	-8.06432097898302\\
-10.1938755720258	-7.79173002959207\\
-9.27457894743427	-7.46076287947297\\
-8.37787794404115	-7.07272570476273\\
-7.50731143104312	-6.62914991091261\\
-6.66631513674295	-6.13178608893043\\
-5.85820808929962	-5.58259710659764\\
-5.08617951804036	-4.98375036192693\\
-4.35327626702964	-4.33760922943245\\
-3.66239077056755	-3.64672373297037\\
-3.01624963807307	-2.91382048195964\\
-2.41740289340236	-2.14179191070039\\
-1.86821391106958	-1.33368486325705\\
-1.37085008908739	-0.492688568956885\\
-0.927274295237273	0.377877944041145\\
-0.53923712052703	1.27457894743427\\
-0.20826997040793	2.19387557202578\\
0.0643209789830177	3.13213977402512\\
0.277459935703529	4.08566865327914\\
0.43030573766535	5.05069906692731\\
0.522255172316747	6.02342248080745\\
0.552945357246848	7\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.55294535724685	7\\
2.51830862917329	8.10215855825118\\
2.41453514029431	9.19996740020129\\
2.24203443716091	10.2890939758923\\
2.00148730124028	11.3652400003046\\
1.69384306218238	12.4241584167241\\
1.32031585124947	13.4616701579351\\
0.882379809694767	14.473680639089\\
0.381763271000334	15.4561959171603\\
-0.179558060065542	16.405338453215\\
-0.799368904652466	17.3173624152853\\
-1.4752231525215	18.188668461457\\
-2.20445351572473	19.0158179448277\\
-2.98418205517226	19.7955464842753\\
-3.81133153854298	20.5247768474785\\
-4.68263758471467	21.2006310953475\\
-5.59466154678496	21.8204419399345\\
-6.54380408283969	22.3817632710003\\
-7.52631936091101	22.8823798096948\\
-8.53832984206491	23.3203158512495\\
-9.57584158327589	23.6938430621824\\
-10.6347599996954	24.0014873012403\\
-11.7109060241077	24.2420344371609\\
-12.8000325997987	24.4145351402943\\
-13.8978414417488	24.5183086291733\\
-15	24.5529453572468\\
-16.1021585582512	24.5183086291733\\
-17.1999674002013	24.4145351402943\\
-18.2890939758923	24.2420344371609\\
-19.3652400003046	24.0014873012403\\
-20.4241584167241	23.6938430621824\\
-21.4616701579351	23.3203158512495\\
-22.473680639089	22.8823798096948\\
-23.4561959171603	22.3817632710003\\
-24.405338453215	21.8204419399345\\
-25.3173624152853	21.2006310953475\\
-26.188668461457	20.5247768474785\\
-27.0158179448277	19.7955464842753\\
-27.7955464842753	19.0158179448277\\
-28.5247768474785	18.188668461457\\
-29.2006310953475	17.3173624152853\\
-29.8204419399345	16.405338453215\\
-30.3817632710003	15.4561959171603\\
-30.8823798096948	14.473680639089\\
-31.3203158512495	13.4616701579351\\
-31.6938430621824	12.4241584167241\\
-32.0014873012403	11.3652400003046\\
-32.2420344371609	10.2890939758923\\
-32.4145351402943	9.19996740020129\\
-32.5183086291733	8.10215855825117\\
-32.5529453572468	7\\
-32.5183086291733	5.89784144174883\\
-32.4145351402943	4.80003259979872\\
-32.2420344371609	3.7109060241077\\
-32.0014873012403	2.63475999969542\\
-31.6938430621824	1.5758415832759\\
-31.3203158512495	0.538329842064917\\
-30.8823798096948	-0.473680639088988\\
-30.3817632710003	-1.45619591716031\\
-29.8204419399345	-2.40533845321503\\
-29.2006310953475	-3.31736241528533\\
-28.5247768474785	-4.18866846145702\\
-27.7955464842753	-5.01581794482774\\
-27.0158179448277	-5.79554648427527\\
-26.188668461457	-6.52477684747851\\
-25.3173624152853	-7.20063109534753\\
-24.405338453215	-7.82044193993445\\
-23.4561959171603	-8.38176327100033\\
-22.473680639089	-8.88237980969476\\
-21.4616701579351	-9.32031585124947\\
-20.4241584167241	-9.69384306218238\\
-19.3652400003046	-10.0014873012403\\
-18.2890939758923	-10.2420344371609\\
-17.1999674002013	-10.4145351402943\\
-16.1021585582512	-10.5183086291733\\
-15	-10.5529453572468\\
-13.8978414417488	-10.5183086291733\\
-12.8000325997987	-10.4145351402943\\
-11.7109060241077	-10.2420344371609\\
-10.6347599996954	-10.0014873012403\\
-9.5758415832759	-9.69384306218238\\
-8.53832984206492	-9.32031585124948\\
-7.52631936091101	-8.88237980969477\\
-6.54380408283969	-8.38176327100034\\
-5.59466154678496	-7.82044193993446\\
-4.68263758471467	-7.20063109534754\\
-3.81133153854298	-6.52477684747851\\
-2.98418205517226	-5.79554648427527\\
-2.20445351572473	-5.01581794482775\\
-1.47522315252149	-4.18866846145702\\
-0.799368904652468	-3.31736241528534\\
-0.179558060065547	-2.40533845321505\\
0.381763271000334	-1.45619591716031\\
0.882379809694765	-0.473680639089\\
1.32031585124947	0.538329842064911\\
1.69384306218238	1.57584158327589\\
2.00148730124028	2.63475999969541\\
2.24203443716091	3.71090602410769\\
2.4145351402943	4.8000325997987\\
2.51830862917329	5.89784144174882\\
2.55294535724685	7\\
};

\addplot[%
surf, 
fill opacity=0.3,fill=mycolor1, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=101]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
31.3606797749979	20	0\\
33.3606797749979	20	0\\
31.3185293528451	21.3412481805714	0\\
33.3145828097016	21.46682921963	0\\
31.1922444348462	22.6772030673321	0\\
33.1764738374752	22.9278695344607	0\\
30.9823234098786	24.0025922566838	0\\
32.946897911336	24.3773548858553	0\\
30.6895947403239	25.3121850430088	0\\
32.6267610625811	25.8095648173385	0\\
30.3152136925058	26.6008130618756	0\\
32.2173267250962	27.2188470506255	0\\
29.8606577773818	27.8633906872117	0\\
31.7202107491583	28.5996397925811	0\\
29.3277209194819	29.094935101947	0\\
31.1373750244139	29.9464936850771	0\\
28.7185063771085	30.2905859629154	0\\
30.4711197371962	31.2540933111189	0\\
28.0354184417368	31.4456245824098	0\\
29.7240742927409	32.5172781723678	0\\
27.2811529493745	32.5554925506859	0\\
28.8991869381244	33.7310630552708	0\\
26.4586866413288	33.6158097259233	0\\
27.9997131268804	34.8906577054207	0\\
25.5712654163685	34.6223915206443	0\\
27.0292026712113	35.9914857325017	0\\
24.6223915206443	35.5712654163685	0\\
25.9914857325017	37.0292026712114	0\\
23.6158097259233	36.4586866413288	0\\
24.8906577054207	37.9997131268804	0\\
22.5554925506859	37.2811529493745	0\\
23.7310630552708	38.8991869381244	0\\
21.4456245824098	38.0354184417368	0\\
22.5172781723678	39.7240742927409	0\\
20.2905859629154	38.7185063771085	0\\
21.2540933111189	40.4711197371962	0\\
19.094935101947	39.3277209194819	0\\
19.9464936850771	41.1373750244139	0\\
17.8633906872117	39.8606577773818	0\\
18.5996397925811	41.7202107491583	0\\
16.6008130618756	40.3152136925058	0\\
17.2188470506255	42.2173267250962	0\\
15.3121850430088	40.6895947403239	0\\
15.8095648173385	42.6267610625811	0\\
14.0025922566838	40.9823234098786	0\\
14.3773548858553	42.946897911336	0\\
12.6772030673321	41.1922444348462	0\\
12.9278695344607	43.1764738374752	0\\
11.3412481805714	41.3185293528451	0\\
11.46682921963	43.3145828097016	0\\
10	41.3606797749979	0\\
10	43.3606797749979	0\\
8.65875181942858	41.3185293528451	0\\
8.53317078036996	43.3145828097016	0\\
7.32279693266788	41.1922444348462	0\\
7.07213046553927	43.1764738374752	0\\
5.99740774331619	40.9823234098786	0\\
5.62264511414474	42.946897911336	0\\
4.68781495699118	40.6895947403239	0\\
4.19043518266147	42.6267610625811	0\\
3.39918693812442	40.3152136925058	0\\
2.78115294937452	42.2173267250962	0\\
2.13660931278825	39.8606577773818	0\\
1.4003602074189	41.7202107491583	0\\
0.905064898053018	39.3277209194819	0\\
0.0535063149228723	41.1373750244139	0\\
-0.290585962915442	38.7185063771085	0\\
-1.25409331111887	40.4711197371962	0\\
-1.4456245824098	38.0354184417368	0\\
-2.5172781723678	39.7240742927409	0\\
-2.55549255068587	37.2811529493745	0\\
-3.73106305527081	38.8991869381244	0\\
-3.6158097259233	36.4586866413288	0\\
-4.89065770542068	37.9997131268804	0\\
-4.62239152064429	35.5712654163685	0\\
-5.99148573250166	37.0292026712113	0\\
-5.57126541636853	34.6223915206443	0\\
-7.02920267121135	35.9914857325017	0\\
-6.45868664132885	33.6158097259233	0\\
-7.99971312688043	34.8906577054207	0\\
-7.28115294937453	32.5554925506859	0\\
-8.89918693812442	33.7310630552708	0\\
-8.03541844173683	31.4456245824098	0\\
-9.72407429274086	32.5172781723678	0\\
-8.71850637710851	30.2905859629154	0\\
-10.4711197371962	31.2540933111189	0\\
-9.32772091948187	29.094935101947	0\\
-11.1373750244139	29.9464936850771	0\\
-9.86065777738179	27.8633906872117	0\\
-11.7202107491583	28.5996397925811	0\\
-10.3152136925058	26.6008130618756	0\\
-12.2173267250962	27.2188470506255	0\\
-10.6895947403239	25.3121850430088	0\\
-12.6267610625811	25.8095648173385	0\\
-10.9823234098786	24.0025922566838	0\\
-12.946897911336	24.3773548858553	0\\
-11.1922444348462	22.6772030673321	0\\
-13.1764738374752	22.9278695344607	0\\
-11.3185293528451	21.3412481805714	0\\
-13.3145828097016	21.46682921963	0\\
-11.3606797749979	20	0\\
-13.3606797749979	20	0\\
-11.3185293528451	18.6587518194286	0\\
-13.3145828097016	18.53317078037	0\\
-11.1922444348462	17.3227969326679	0\\
-13.1764738374752	17.0721304655393	0\\
-10.9823234098786	15.9974077433162	0\\
-12.946897911336	15.6226451141448	0\\
-10.6895947403239	14.6878149569912	0\\
-12.6267610625811	14.1904351826615	0\\
-10.3152136925058	13.3991869381244	0\\
-12.2173267250962	12.7811529493745	0\\
-9.86065777738179	12.1366093127883	0\\
-11.7202107491583	11.4003602074189	0\\
-9.32772091948187	10.905064898053	0\\
-11.1373750244139	10.0535063149229	0\\
-8.71850637710851	9.70941403708457	0\\
-10.4711197371962	8.74590668888114	0\\
-8.03541844173683	8.55437541759021	0\\
-9.72407429274086	7.48272182763221	0\\
-7.28115294937453	7.44450744931413	0\\
-8.89918693812442	6.26893694472919	0\\
-6.45868664132885	6.3841902740767	0\\
-7.99971312688043	5.10934229457933	0\\
-5.57126541636853	5.37760847935572	0\\
-7.02920267121135	4.00851426749835	0\\
-4.62239152064429	4.42873458363148	0\\
-5.99148573250167	2.97079732878866	0\\
-3.6158097259233	3.54131335867115	0\\
-4.89065770542068	2.00028687311957	0\\
-2.55549255068587	2.71884705062547	0\\
-3.73106305527082	1.10081306187558	0\\
-1.44562458240981	1.96458155826318	0\\
-2.5172781723678	0.275925707259148	0\\
-0.290585962915454	1.2814936228915	0\\
-1.25409331111889	-0.471119737196229	0\\
0.905064898053013	0.672279080518138	0\\
0.0535063149228669	-1.1373750244139	0\\
2.13660931278825	0.139342222618208	0\\
1.4003602074189	-1.72021074915829	0\\
3.39918693812442	-0.315213692505846	0\\
2.78115294937452	-2.21732672509615	0\\
4.68781495699117	-0.689594740323876	0\\
4.19043518266146	-2.62676106258114	0\\
5.99740774331617	-0.982323409878585	0\\
5.62264511414472	-2.94689791133596	0\\
7.32279693266787	-1.19224443484624	0\\
7.07213046553926	-3.1764738374752	0\\
8.65875181942859	-1.3185293528451	0\\
8.53317078036996	-3.31458280970164	0\\
10	-1.3606797749979	0\\
10	-3.3606797749979	0\\
11.3412481805714	-1.3185293528451	0\\
11.46682921963	-3.31458280970164	0\\
12.6772030673321	-1.19224443484625	0\\
12.9278695344607	-3.1764738374752	0\\
14.0025922566838	-0.982323409878589	0\\
14.3773548858552	-2.94689791133597	0\\
15.3121850430088	-0.68959474032388	0\\
15.8095648173385	-2.62676106258114	0\\
16.6008130618756	-0.315213692505846	0\\
17.2188470506255	-2.21732672509615	0\\
17.8633906872117	0.139342222618208	0\\
18.5996397925811	-1.7202107491583	0\\
19.094935101947	0.672279080518134	0\\
19.9464936850771	-1.13737502441391	0\\
20.2905859629154	1.28149362289149	0\\
21.2540933111189	-0.471119737196243	0\\
21.4456245824098	1.96458155826318	0\\
22.5172781723678	0.275925707259148	0\\
22.5554925506859	2.71884705062547	0\\
23.7310630552708	1.10081306187557	0\\
23.6158097259233	3.54131335867115	0\\
24.8906577054207	2.00028687311957	0\\
24.6223915206443	4.42873458363148	0\\
25.9914857325017	2.97079732878865	0\\
25.5712654163685	5.37760847935571	0\\
27.0292026712113	4.00851426749833	0\\
26.4586866413288	6.3841902740767	0\\
27.9997131268804	5.10934229457932	0\\
27.2811529493745	7.44450744931413	0\\
28.8991869381244	6.26893694472918	0\\
28.0354184417368	8.55437541759019	0\\
29.7240742927408	7.4827218276322	0\\
28.7185063771085	9.70941403708456	0\\
30.4711197371962	8.74590668888113	0\\
29.3277209194819	10.905064898053	0\\
31.1373750244139	10.0535063149229	0\\
29.8606577773818	12.1366093127883	0\\
31.7202107491583	11.4003602074189	0\\
30.3152136925058	13.3991869381244	0\\
32.2173267250962	12.7811529493745	0\\
30.6895947403239	14.6878149569912	0\\
32.6267610625811	14.1904351826615	0\\
30.9823234098786	15.9974077433162	0\\
32.946897911336	15.6226451141447	0\\
31.1922444348462	17.3227969326679	0\\
33.1764738374752	17.0721304655393	0\\
31.3185293528451	18.6587518194286	0\\
33.3145828097016	18.53317078037	0\\
31.3606797749979	20	0\\
33.3606797749979	20	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
31.3606797749979	20\\
31.3185293528451	21.3412481805714\\
31.1922444348462	22.6772030673321\\
30.9823234098786	24.0025922566838\\
30.6895947403239	25.3121850430088\\
30.3152136925058	26.6008130618756\\
29.8606577773818	27.8633906872117\\
29.3277209194819	29.094935101947\\
28.7185063771085	30.2905859629154\\
28.0354184417368	31.4456245824098\\
27.2811529493745	32.5554925506859\\
26.4586866413288	33.6158097259233\\
25.5712654163685	34.6223915206443\\
24.6223915206443	35.5712654163685\\
23.6158097259233	36.4586866413288\\
22.5554925506859	37.2811529493745\\
21.4456245824098	38.0354184417368\\
20.2905859629154	38.7185063771085\\
19.094935101947	39.3277209194819\\
17.8633906872117	39.8606577773818\\
16.6008130618756	40.3152136925058\\
15.3121850430088	40.6895947403239\\
14.0025922566838	40.9823234098786\\
12.6772030673321	41.1922444348462\\
11.3412481805714	41.3185293528451\\
10	41.3606797749979\\
8.65875181942858	41.3185293528451\\
7.32279693266788	41.1922444348462\\
5.99740774331619	40.9823234098786\\
4.68781495699118	40.6895947403239\\
3.39918693812442	40.3152136925058\\
2.13660931278825	39.8606577773818\\
0.905064898053018	39.3277209194819\\
-0.290585962915442	38.7185063771085\\
-1.4456245824098	38.0354184417368\\
-2.55549255068587	37.2811529493745\\
-3.6158097259233	36.4586866413288\\
-4.62239152064429	35.5712654163685\\
-5.57126541636853	34.6223915206443\\
-6.45868664132885	33.6158097259233\\
-7.28115294937453	32.5554925506859\\
-8.03541844173683	31.4456245824098\\
-8.71850637710851	30.2905859629154\\
-9.32772091948187	29.094935101947\\
-9.86065777738179	27.8633906872117\\
-10.3152136925058	26.6008130618756\\
-10.6895947403239	25.3121850430088\\
-10.9823234098786	24.0025922566838\\
-11.1922444348462	22.6772030673321\\
-11.3185293528451	21.3412481805714\\
-11.3606797749979	20\\
-11.3185293528451	18.6587518194286\\
-11.1922444348462	17.3227969326679\\
-10.9823234098786	15.9974077433162\\
-10.6895947403239	14.6878149569912\\
-10.3152136925058	13.3991869381244\\
-9.86065777738179	12.1366093127883\\
-9.32772091948187	10.905064898053\\
-8.71850637710851	9.70941403708457\\
-8.03541844173683	8.55437541759021\\
-7.28115294937453	7.44450744931413\\
-6.45868664132885	6.3841902740767\\
-5.57126541636853	5.37760847935572\\
-4.62239152064429	4.42873458363148\\
-3.6158097259233	3.54131335867115\\
-2.55549255068587	2.71884705062547\\
-1.44562458240981	1.96458155826318\\
-0.290585962915454	1.2814936228915\\
0.905064898053013	0.672279080518138\\
2.13660931278825	0.139342222618208\\
3.39918693812442	-0.315213692505846\\
4.68781495699117	-0.689594740323876\\
5.99740774331617	-0.982323409878585\\
7.32279693266787	-1.19224443484624\\
8.65875181942859	-1.3185293528451\\
10	-1.3606797749979\\
11.3412481805714	-1.3185293528451\\
12.6772030673321	-1.19224443484625\\
14.0025922566838	-0.982323409878589\\
15.3121850430088	-0.68959474032388\\
16.6008130618756	-0.315213692505846\\
17.8633906872117	0.139342222618208\\
19.094935101947	0.672279080518134\\
20.2905859629154	1.28149362289149\\
21.4456245824098	1.96458155826318\\
22.5554925506859	2.71884705062547\\
23.6158097259233	3.54131335867115\\
24.6223915206443	4.42873458363148\\
25.5712654163685	5.37760847935571\\
26.4586866413288	6.3841902740767\\
27.2811529493745	7.44450744931413\\
28.0354184417368	8.55437541759019\\
28.7185063771085	9.70941403708456\\
29.3277209194819	10.905064898053\\
29.8606577773818	12.1366093127883\\
30.3152136925058	13.3991869381244\\
30.6895947403239	14.6878149569912\\
30.9823234098786	15.9974077433162\\
31.1922444348462	17.3227969326679\\
31.3185293528451	18.6587518194286\\
31.3606797749979	20\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
33.3606797749979	20\\
33.3145828097016	21.46682921963\\
33.1764738374752	22.9278695344607\\
32.946897911336	24.3773548858553\\
32.6267610625811	25.8095648173385\\
32.2173267250962	27.2188470506255\\
31.7202107491583	28.5996397925811\\
31.1373750244139	29.9464936850771\\
30.4711197371962	31.2540933111189\\
29.7240742927409	32.5172781723678\\
28.8991869381244	33.7310630552708\\
27.9997131268804	34.8906577054207\\
27.0292026712113	35.9914857325017\\
25.9914857325017	37.0292026712114\\
24.8906577054207	37.9997131268804\\
23.7310630552708	38.8991869381244\\
22.5172781723678	39.7240742927409\\
21.2540933111189	40.4711197371962\\
19.9464936850771	41.1373750244139\\
18.5996397925811	41.7202107491583\\
17.2188470506255	42.2173267250962\\
15.8095648173385	42.6267610625811\\
14.3773548858553	42.946897911336\\
12.9278695344607	43.1764738374752\\
11.46682921963	43.3145828097016\\
10	43.3606797749979\\
8.53317078036996	43.3145828097016\\
7.07213046553927	43.1764738374752\\
5.62264511414474	42.946897911336\\
4.19043518266147	42.6267610625811\\
2.78115294937452	42.2173267250962\\
1.4003602074189	41.7202107491583\\
0.0535063149228723	41.1373750244139\\
-1.25409331111887	40.4711197371962\\
-2.5172781723678	39.7240742927409\\
-3.73106305527081	38.8991869381244\\
-4.89065770542068	37.9997131268804\\
-5.99148573250166	37.0292026712113\\
-7.02920267121135	35.9914857325017\\
-7.99971312688043	34.8906577054207\\
-8.89918693812442	33.7310630552708\\
-9.72407429274086	32.5172781723678\\
-10.4711197371962	31.2540933111189\\
-11.1373750244139	29.9464936850771\\
-11.7202107491583	28.5996397925811\\
-12.2173267250962	27.2188470506255\\
-12.6267610625811	25.8095648173385\\
-12.946897911336	24.3773548858553\\
-13.1764738374752	22.9278695344607\\
-13.3145828097016	21.46682921963\\
-13.3606797749979	20\\
-13.3145828097016	18.53317078037\\
-13.1764738374752	17.0721304655393\\
-12.946897911336	15.6226451141448\\
-12.6267610625811	14.1904351826615\\
-12.2173267250962	12.7811529493745\\
-11.7202107491583	11.4003602074189\\
-11.1373750244139	10.0535063149229\\
-10.4711197371962	8.74590668888114\\
-9.72407429274086	7.48272182763221\\
-8.89918693812442	6.26893694472919\\
-7.99971312688043	5.10934229457933\\
-7.02920267121135	4.00851426749835\\
-5.99148573250167	2.97079732878866\\
-4.89065770542068	2.00028687311957\\
-3.73106305527082	1.10081306187558\\
-2.5172781723678	0.275925707259148\\
-1.25409331111889	-0.471119737196229\\
0.0535063149228669	-1.1373750244139\\
1.4003602074189	-1.72021074915829\\
2.78115294937452	-2.21732672509615\\
4.19043518266146	-2.62676106258114\\
5.62264511414472	-2.94689791133596\\
7.07213046553926	-3.1764738374752\\
8.53317078036996	-3.31458280970164\\
10	-3.3606797749979\\
11.46682921963	-3.31458280970164\\
12.9278695344607	-3.1764738374752\\
14.3773548858552	-2.94689791133597\\
15.8095648173385	-2.62676106258114\\
17.2188470506255	-2.21732672509615\\
18.5996397925811	-1.7202107491583\\
19.9464936850771	-1.13737502441391\\
21.2540933111189	-0.471119737196243\\
22.5172781723678	0.275925707259148\\
23.7310630552708	1.10081306187557\\
24.8906577054207	2.00028687311957\\
25.9914857325017	2.97079732878865\\
27.0292026712113	4.00851426749833\\
27.9997131268804	5.10934229457932\\
28.8991869381244	6.26893694472918\\
29.7240742927408	7.4827218276322\\
30.4711197371962	8.74590668888113\\
31.1373750244139	10.0535063149229\\
31.7202107491583	11.4003602074189\\
32.2173267250962	12.7811529493745\\
32.6267610625811	14.1904351826615\\
32.946897911336	15.6226451141447\\
33.1764738374752	17.0721304655393\\
33.3145828097016	18.53317078037\\
33.3606797749979	20\\
};
\addplot [forget plot] graphics [xmin=23.0058708414873, xmax=16.9941291585127, ymin=8.00587084148728, ymax=1.99412915851272] {Figure_tex/signal-tower};
\addplot [forget plot] graphics [xmin=-6.99412915851272, xmax=-13.0058708414873, ymin=23.0058708414873, ymax=16.9941291585127] {Figure_tex/signal-tower};
\addplot [forget plot] graphics [xmin=-11.9941291585127, xmax=-18.0058708414873, ymin=10.0058708414873, ymax=3.99412915851272] {Figure_tex/signal-tower};
\addplot [forget plot] graphics [xmin=13.0058708414873, xmax=6.99412915851272, ymin=23.0058708414873, ymax=16.9941291585127] {Figure_tex/signal-tower};
\end{axis}

\begin{axis}[%
width=1.248\fwidth,
height=1.248\fheight,
at={(-0.171\fwidth,-0.155\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figure_tex/trajectory_cdf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{figure}[!ht]
\centering
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=0.8\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
%xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={UE positioning error [m]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF}, ylabel near ticks,
axis background/.style={fill=white},
legend style={at={((0.02,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black }
, xmode=log,
]
\addplot [color=mycolor1, line width=1.0pt, dashed, 
mark=otimes*, mark options={solid,fill=white},mark indices={2,1000,2000,2500},mark size=2pt, mark phase = 0
]
  table[row sep=crcr]{%
0.0624564027325931	0\\
0.0624564027325931	0.000362056480811002\\
0.0826387818125084	0.000724112961622003\\
0.110209452192751	0.001086169442433\\
0.142404513464257	0.00144822592324401\\
0.165104979767849	0.00181028240405501\\
0.167056762448865	0.00217233888486601\\
0.173078394107343	0.00253439536567701\\
0.179836562154246	0.00289645184648801\\
0.181539604439763	0.00325850832729901\\
0.185677754843814	0.00362056480811002\\
0.197414130793445	0.00398262128892102\\
0.200710148940964	0.00434467776973202\\
0.212155709700416	0.00470673425054302\\
0.218808075417829	0.00506879073135402\\
0.219449830014592	0.00543084721216502\\
0.225485577431635	0.00579290369297603\\
0.226354892608878	0.00615496017378703\\
0.247472176577504	0.00651701665459803\\
0.248687884653137	0.00687907313540903\\
0.274552608536827	0.00724112961622014\\
0.280506889315762	0.00760318609703114\\
0.28299929760046	0.00796524257784215\\
0.289027771953363	0.00832729905865315\\
0.29046287430128	0.00868935553946415\\
0.293465294186433	0.00905141202027515\\
0.297515944558367	0.00941346850108615\\
0.298313152397436	0.00977552498189715\\
0.301237217391729	0.0101375814627082\\
0.304749839722207	0.0104996379435192\\
0.31499862994251	0.0108616944243302\\
0.317772565989627	0.0112237509051412\\
0.324101171943311	0.0115858073859522\\
0.324287856947004	0.0119478638667632\\
0.332579726118928	0.0123099203475742\\
0.335642874798339	0.0126719768283852\\
0.33644355761606	0.0130340333091962\\
0.340159649329953	0.0133960897900072\\
0.341339255569567	0.0137581462708182\\
0.342276774788397	0.0141202027516292\\
0.343231733386158	0.0144822592324402\\
0.346840060751188	0.0148443157132512\\
0.358999682777658	0.0152063721940622\\
0.360159653233114	0.0155684286748732\\
0.366893675655105	0.0159304851556842\\
0.368914234159398	0.0162925416364952\\
0.37636684011455	0.0166545981173062\\
0.384335310790616	0.0170166545981172\\
0.395340666598545	0.0173787110789282\\
0.395461510102341	0.0177407675597392\\
0.395664142226491	0.0181028240405502\\
0.396927163592822	0.0184648805213612\\
0.399390264137164	0.0188269370021722\\
0.399875320491351	0.0191889934829832\\
0.400439514186663	0.0195510499637942\\
0.421786786732217	0.0199131064446052\\
0.422923471795507	0.0202751629254162\\
0.424229747315127	0.0206372194062272\\
0.426836851712399	0.0209992758870382\\
0.428738232452206	0.0213613323678492\\
0.43529973655992	0.0217233888486602\\
0.438859149288194	0.0220854453294712\\
0.440151252358437	0.0224475018102823\\
0.442786468676556	0.0228095582910933\\
0.44437785962155	0.0231716147719043\\
0.44954811362706	0.0235336712527153\\
0.45242602890736	0.0238957277335264\\
0.453756303603746	0.0242577842143374\\
0.454373216263664	0.0246198406951484\\
0.46035793795022	0.0249818971759594\\
0.462935539698161	0.0253439536567704\\
0.463813272502871	0.0257060101375814\\
0.464828712113827	0.0260680666183924\\
0.469378914072484	0.0264301230992035\\
0.475458613386032	0.0267921795800145\\
0.479708605515477	0.0271542360608255\\
0.480782896286612	0.0275162925416366\\
0.485831304987389	0.0278783490224476\\
0.488504140298153	0.0282404055032587\\
0.48993240013031	0.0286024619840697\\
0.491931525871095	0.0289645184648807\\
0.495611031739867	0.0293265749456917\\
0.502995384806764	0.0296886314265027\\
0.505503361515672	0.0300506879073137\\
0.507554572632086	0.0304127443881248\\
0.507605905012949	0.0307748008689358\\
0.511152597737335	0.0311368573497469\\
0.511233658383776	0.0314989138305579\\
0.512926019213044	0.0318609703113689\\
0.515306963296103	0.0322230267921799\\
0.518475225684262	0.0325850832729909\\
0.522090248226698	0.0329471397538019\\
0.526148185818457	0.0333091962346129\\
0.527028256707465	0.0336712527154239\\
0.529236464038554	0.0340333091962349\\
0.529315614383713	0.0343953656770459\\
0.529633234548202	0.0347574221578569\\
0.535204870858507	0.0351194786386679\\
0.535360491226215	0.0354815351194789\\
0.539060313019131	0.0358435916002899\\
0.5390753247728	0.0362056480811009\\
0.541317767851479	0.0365677045619119\\
0.550925801339071	0.0369297610427229\\
0.552855181313867	0.0372918175235339\\
0.55585474868121	0.0376538740043449\\
0.556899874913368	0.0380159304851559\\
0.558872811538165	0.0383779869659669\\
0.563778927025552	0.0387400434467779\\
0.570638352976767	0.039102099927589\\
0.574299142761168	0.0394641564084\\
0.575522522464727	0.039826212889211\\
0.575988757730428	0.040188269370022\\
0.578523059595321	0.040550325850833\\
0.580419303269421	0.040912382331644\\
0.58051563413148	0.041274438812455\\
0.581017908922875	0.041636495293266\\
0.582304778480197	0.041998551774077\\
0.585712675722717	0.042360608254888\\
0.591780977148114	0.042722664735699\\
0.592804325268125	0.04308472121651\\
0.592980377035052	0.043446777697321\\
0.594369988118066	0.043808834178132\\
0.595715770018745	0.044170890658943\\
0.602699934643729	0.044532947139754\\
0.603586293783579	0.044895003620565\\
0.607260129369917	0.045257060101376\\
0.607591110127565	0.045619116582187\\
0.610601260035276	0.0459811730629981\\
0.616753161919319	0.0463432295438091\\
0.619003000444305	0.0467052860246201\\
0.619482955329327	0.0470673425054311\\
0.62009627335259	0.0474293989862421\\
0.626323323538758	0.0477914554670531\\
0.630519981269998	0.0481535119478641\\
0.632189551119122	0.0485155684286751\\
0.632682488540387	0.0488776249094861\\
0.634528964741547	0.0492396813902971\\
0.634942998152707	0.0496017378711081\\
0.63605078039976	0.0499637943519191\\
0.637401973054186	0.0503258508327301\\
0.637713605055202	0.0506879073135411\\
0.640900454534482	0.0510499637943522\\
0.643223790166264	0.0514120202751632\\
0.643324502749765	0.0517740767559742\\
0.645001626295277	0.0521361332367852\\
0.648309132508484	0.0524981897175962\\
0.649476367302744	0.0528602461984072\\
0.650533309982622	0.0532223026792182\\
0.651725883373173	0.0535843591600292\\
0.654076369141043	0.0539464156408402\\
0.658131169710139	0.0543084721216512\\
0.660834471445554	0.0546705286024622\\
0.661997482701013	0.0550325850832732\\
0.66481816703928	0.0553946415640842\\
0.665415533352377	0.0557566980448952\\
0.665454085775256	0.0561187545257062\\
0.665850348608818	0.0564808110065173\\
0.666614550822193	0.0568428674873283\\
0.667806596456497	0.0572049239681393\\
0.671791588473991	0.0575669804489503\\
0.674275011198977	0.0579290369297613\\
0.678540161115698	0.0582910934105724\\
0.680415669806331	0.0586531498913834\\
0.684158604921258	0.0590152063721944\\
0.696237564462662	0.0593772628530054\\
0.696413102601903	0.0597393193338164\\
0.699825567128264	0.0601013758146274\\
0.701793944790634	0.0604634322954384\\
0.702433701278983	0.0608254887762494\\
0.703877276410574	0.0611875452570604\\
0.703941602873411	0.0615496017378714\\
0.704529388127816	0.0619116582186824\\
0.70603849317604	0.0622737146994934\\
0.70961328891036	0.0626357711803044\\
0.710159780832495	0.0629978276611154\\
0.712058965805862	0.0633598841419264\\
0.713062507667366	0.0637219406227374\\
0.714059544012133	0.0640839971035484\\
0.716737235987365	0.0644460535843594\\
0.71832383320147	0.0648081100651704\\
0.72039762780564	0.0651701665459814\\
0.720660934207182	0.0655322230267924\\
0.723225882595879	0.0658942795076034\\
0.727896715293612	0.0662563359884144\\
0.729638995690734	0.0666183924692254\\
0.730196763239705	0.0669804489500364\\
0.73188208367336	0.0673425054308474\\
0.733440736243629	0.0677045619116584\\
0.733781573066244	0.0680666183924694\\
0.736755853947604	0.0684286748732804\\
0.737834586431886	0.0687907313540914\\
0.738843117202024	0.0691527878349024\\
0.739126159811745	0.0695148443157134\\
0.7398584781885	0.0698769007965244\\
0.743331352458436	0.0702389572773354\\
0.748184304113977	0.0706010137581464\\
0.74879727929786	0.0709630702389574\\
0.749268272116544	0.0713251267197684\\
0.750481601794456	0.0716871832005794\\
0.751088785174906	0.0720492396813904\\
0.757199466405895	0.0724112961622014\\
0.763111150747937	0.0727733526430124\\
0.765875886281452	0.0731354091238234\\
0.770887579248735	0.0734974656046344\\
0.772345848832598	0.0738595220854454\\
0.774556885051358	0.0742215785662564\\
0.775056363308207	0.0745836350470674\\
0.778288161018846	0.0749456915278784\\
0.781497433457165	0.0753077480086894\\
0.781504548170455	0.0756698044895004\\
0.782312639821952	0.0760318609703114\\
0.78708838841052	0.0763939174511225\\
0.789211827766501	0.0767559739319335\\
0.798245076579027	0.0771180304127445\\
0.799291279803942	0.0774800868935555\\
0.800211876223463	0.0778421433743665\\
0.802156471519943	0.0782041998551775\\
0.802860936482961	0.0785662563359885\\
0.804058082046368	0.0789283128167995\\
0.806401937713987	0.0792903692976105\\
0.807263167098153	0.0796524257784215\\
0.812097076084033	0.0800144822592325\\
0.812104681833778	0.0803765387400435\\
0.812375105218521	0.0807385952208545\\
0.814272897702676	0.0811006517016655\\
0.814668493568629	0.0814627081824765\\
0.816089808156458	0.0818247646632875\\
0.817483677865147	0.0821868211440985\\
0.818149815878701	0.0825488776249095\\
0.818352949309908	0.0829109341057205\\
0.819242413737073	0.0832729905865315\\
0.820524821753148	0.0836350470673425\\
0.822454717764284	0.0839971035481535\\
0.824216864798069	0.0843591600289645\\
0.824288670608733	0.0847212165097755\\
0.824692164255609	0.0850832729905865\\
0.826166722249349	0.0854453294713975\\
0.826789513623972	0.0858073859522085\\
0.827957507637241	0.0861694424330195\\
0.828925713611273	0.0865314989138305\\
0.82996896285966	0.0868935553946415\\
0.834926865345532	0.0872556118754525\\
0.836412564256461	0.0876176683562635\\
0.837900106276503	0.0879797248370745\\
0.839775058905924	0.0883417813178855\\
0.844178093786327	0.0887038377986965\\
0.847715674709492	0.0890658942795075\\
0.848910724548438	0.0894279507603185\\
0.849073238806578	0.0897900072411295\\
0.854396253680627	0.0901520637219405\\
0.855425553270477	0.0905141202027515\\
0.859566703833558	0.0908761766835625\\
0.862809250002862	0.0912382331643735\\
0.870818173808141	0.0916002896451845\\
0.877071649557473	0.0919623461259955\\
0.877975359641416	0.0923244026068065\\
0.878731792537662	0.0926864590876175\\
0.88098518705611	0.0930485155684285\\
0.884371724258801	0.0934105720492395\\
0.884811398807065	0.0937726285300505\\
0.885913456234834	0.0941346850108615\\
0.886467818288776	0.0944967414916725\\
0.887764424193	0.0948587979724835\\
0.893495227855029	0.0952208544532945\\
0.897666923777989	0.0955829109341055\\
0.898181081000541	0.0959449674149165\\
0.900478476868956	0.0963070238957275\\
0.902516118429003	0.0966690803765385\\
0.90306853580089	0.0970311368573495\\
0.904031366842565	0.0973931933381605\\
0.906634108450777	0.0977552498189715\\
0.907001083639155	0.0981173062997825\\
0.911499723802486	0.0984793627805935\\
0.913104272214125	0.0988414192614046\\
0.915971751588399	0.0992034757422156\\
0.917955497825315	0.0995655322230266\\
0.918272974574691	0.0999275887038376\\
0.919570273960361	0.100289645184649\\
0.920295096904333	0.10065170166546\\
0.92031675110928	0.101013758146271\\
0.921860773053532	0.101375814627082\\
0.923352979551916	0.101737871107893\\
0.923995406829295	0.102099927588704\\
0.924033021762539	0.102461984069515\\
0.925763701998818	0.102824040550326\\
0.926387404399279	0.103186097031137\\
0.929026023095159	0.103548153511948\\
0.92941332047414	0.103910209992759\\
0.930182564277619	0.10427226647357\\
0.936764786363203	0.104634322954381\\
0.939990682099471	0.104996379435192\\
0.942672549290928	0.105358435916003\\
0.944197609095534	0.105720492396814\\
0.945758706707999	0.106082548877625\\
0.94942851136602	0.106444605358436\\
0.950133523476235	0.106806661839247\\
0.954200405435464	0.107168718320058\\
0.954706687996412	0.107530774800869\\
0.956746161895465	0.10789283128168\\
0.958404981723523	0.108254887762491\\
0.959295783382765	0.108616944243302\\
0.959771490483348	0.108979000724113\\
0.963044320219019	0.109341057204924\\
0.963108792905641	0.109703113685735\\
0.96335754437724	0.110065170166546\\
0.964091321957776	0.110427226647357\\
0.966985477457352	0.110789283128168\\
0.967182007205459	0.111151339608979\\
0.969007998156736	0.11151339608979\\
0.969223847086737	0.111875452570601\\
0.969353604815189	0.112237509051412\\
0.972241639888754	0.112599565532223\\
0.973074264034048	0.112961622013034\\
0.974246510110582	0.113323678493845\\
0.974487382946798	0.113685734974656\\
0.975511335300544	0.114047791455467\\
0.977865550428604	0.114409847936278\\
0.980134934623594	0.114771904417089\\
0.980528324684029	0.1151339608979\\
0.982869611254891	0.115496017378711\\
0.983030657673117	0.115858073859522\\
0.985336003647203	0.116220130340333\\
0.987382684653928	0.116582186821144\\
0.989049111173179	0.116944243301955\\
0.990555915272697	0.117306299782766\\
0.992387876658043	0.117668356263577\\
0.994059624830079	0.118030412744388\\
0.996973936937423	0.118392469225199\\
0.998914750146889	0.11875452570601\\
1.00238545846289	0.119116582186821\\
1.00248420082208	0.119478638667632\\
1.00447645893396	0.119840695148443\\
1.00608092549178	0.120202751629254\\
1.01002556738889	0.120564808110065\\
1.0119078590714	0.120926864590876\\
1.01253052288331	0.121288921071687\\
1.01384643690057	0.121650977552498\\
1.01429008280806	0.122013034033309\\
1.01561170453329	0.12237509051412\\
1.01740813867218	0.122737146994931\\
1.01938323489562	0.123099203475742\\
1.02073435967401	0.123461259956553\\
1.02543130640284	0.123823316437364\\
1.02827857265953	0.124185372918175\\
1.03092632047925	0.124547429398986\\
1.03668914807364	0.124909485879797\\
1.03711390469994	0.125271542360608\\
1.0372077939258	0.125633598841419\\
1.0374517940526	0.12599565532223\\
1.03755328310092	0.126357711803041\\
1.03957522644545	0.126719768283852\\
1.0463993809347	0.127081824764663\\
1.05403363352346	0.127443881245474\\
1.05413168211026	0.127805937726285\\
1.05459112219111	0.128167994207096\\
1.05474713733314	0.128530050687907\\
1.0557659899559	0.128892107168718\\
1.05597517273053	0.129254163649529\\
1.05618963299806	0.12961622013034\\
1.05714237203454	0.129978276611151\\
1.06252561896134	0.130340333091962\\
1.06402494310165	0.130702389572773\\
1.0642103997841	0.131064446053584\\
1.06435894212355	0.131426502534395\\
1.06719162478438	0.131788559015206\\
1.06988333142385	0.132150615496017\\
1.07123477059847	0.132512671976828\\
1.08154788937198	0.132874728457639\\
1.08485481446779	0.13323678493845\\
1.08573508533151	0.133598841419261\\
1.08814034164162	0.133960897900072\\
1.08968888391877	0.134322954380883\\
1.09326437267324	0.134685010861694\\
1.09617452767475	0.135047067342505\\
1.09631599462628	0.135409123823316\\
1.10342376393538	0.135771180304127\\
1.10498867587821	0.136133236784938\\
1.10520744671333	0.136495293265749\\
1.10764162346174	0.13685734974656\\
1.11148879234834	0.137219406227371\\
1.11241390283124	0.137581462708182\\
1.11460117678476	0.137943519188993\\
1.11477371176611	0.138305575669804\\
1.11522348933477	0.138667632150615\\
1.11621199048798	0.139029688631426\\
1.1165613608712	0.139391745112237\\
1.11910509086201	0.139753801593048\\
1.12368135005736	0.140115858073859\\
1.12568114760826	0.14047791455467\\
1.12627749529991	0.140839971035481\\
1.12884497162433	0.141202027516292\\
1.12948409095457	0.141564083997103\\
1.13015016985414	0.141926140477914\\
1.13203966827226	0.142288196958725\\
1.13237844161617	0.142650253439536\\
1.13245369860746	0.143012309920347\\
1.13285771650639	0.143374366401158\\
1.13450938872382	0.143736422881969\\
1.13517064060261	0.14409847936278\\
1.1365755644092	0.144460535843591\\
1.14084507240643	0.144822592324402\\
1.14186561494098	0.145184648805213\\
1.14495628874474	0.145546705286024\\
1.14498419415755	0.145908761766835\\
1.1464807483959	0.146270818247646\\
1.15349720238317	0.146632874728457\\
1.1535506241685	0.146994931209268\\
1.15536526603979	0.147356987690079\\
1.15740476705892	0.14771904417089\\
1.15901928195048	0.148081100651701\\
1.16003437447794	0.148443157132512\\
1.16071045704373	0.148805213613323\\
1.16520878213562	0.149167270094134\\
1.16544729751917	0.149529326574945\\
1.16618121672865	0.149891383055756\\
1.16746712243102	0.150253439536567\\
1.16951508661348	0.150615496017378\\
1.17049553747743	0.150977552498189\\
1.17093370374323	0.151339608979\\
1.17322958132767	0.151701665459811\\
1.17362085330089	0.152063721940622\\
1.17403548294772	0.152425778421433\\
1.17432031720719	0.152787834902244\\
1.17652959566547	0.153149891383055\\
1.17692061391466	0.153511947863866\\
1.17722697940443	0.153874004344677\\
1.17815759073887	0.154236060825488\\
1.17837544405114	0.154598117306299\\
1.18084676446774	0.15496017378711\\
1.18233344129927	0.155322230267921\\
1.18339135062088	0.155684286748732\\
1.18438959502709	0.156046343229543\\
1.18500335632662	0.156408399710354\\
1.18512077168664	0.156770456191165\\
1.18636021732706	0.157132512671976\\
1.18672720044691	0.157494569152787\\
1.18762215219909	0.157856625633598\\
1.18857072633433	0.158218682114409\\
1.19285314128542	0.15858073859522\\
1.19377530539049	0.158942795076031\\
1.19681423729073	0.159304851556842\\
1.19875532660704	0.159666908037653\\
1.1992755759796	0.160028964518464\\
1.19970976965394	0.160391020999275\\
1.20234810274631	0.160753077480086\\
1.20286413456032	0.161115133960897\\
1.20490233065235	0.161477190441708\\
1.20914642485238	0.161839246922519\\
1.21102623744414	0.16220130340333\\
1.21205357998995	0.162563359884141\\
1.21251919297775	0.162925416364952\\
1.21372705490962	0.163287472845763\\
1.21480374085408	0.163649529326574\\
1.21612378429124	0.164011585807385\\
1.21897237940545	0.164373642288196\\
1.21987718927476	0.164735698769007\\
1.22135261597981	0.165097755249818\\
1.22476033453355	0.165459811730629\\
1.22490035420507	0.16582186821144\\
1.22528572452718	0.166183924692251\\
1.2253098034675	0.166545981173062\\
1.22597472512537	0.166908037653873\\
1.22659734940842	0.167270094134684\\
1.22680690376174	0.167632150615495\\
1.23245071442654	0.167994207096306\\
1.23398082251411	0.168356263577117\\
1.23497163981133	0.168718320057928\\
1.23521228756028	0.169080376538739\\
1.23592592210218	0.16944243301955\\
1.23667149338073	0.169804489500361\\
1.23697732078364	0.170166545981172\\
1.23702251128124	0.170528602461983\\
1.24184899869879	0.170890658942794\\
1.24298502531061	0.171252715423605\\
1.24365573539044	0.171614771904416\\
1.24559375276209	0.171976828385227\\
1.24569491900317	0.172338884866038\\
1.24635707657301	0.172700941346849\\
1.24721879736435	0.17306299782766\\
1.24908942677716	0.173425054308471\\
1.24971310201115	0.173787110789282\\
1.24978080465611	0.174149167270093\\
1.25012693720091	0.174511223750904\\
1.25214139718088	0.174873280231715\\
1.25224822796198	0.175235336712526\\
1.25258242358384	0.175597393193337\\
1.2539203208972	0.175959449674148\\
1.25407685495908	0.176321506154959\\
1.25445114789778	0.17668356263577\\
1.25480289324238	0.177045619116581\\
1.25484723108804	0.177407675597392\\
1.25495443369849	0.177769732078203\\
1.2552670818328	0.178131788559014\\
1.25757754937878	0.178493845039825\\
1.26125120214149	0.178855901520636\\
1.26184599279298	0.179217958001447\\
1.26235179556262	0.179580014482258\\
1.26366434484333	0.179942070963069\\
1.26437895743865	0.18030412744388\\
1.26484864475386	0.180666183924691\\
1.26740409867859	0.181028240405502\\
1.26978891138837	0.181390296886313\\
1.27393210345086	0.181752353367124\\
1.27482438302021	0.182114409847935\\
1.27615031510408	0.182476466328746\\
1.27687373616568	0.182838522809557\\
1.2773077120462	0.183200579290368\\
1.27868353323186	0.183562635771179\\
1.27925494058548	0.18392469225199\\
1.27940851318156	0.184286748732801\\
1.28251501601567	0.184648805213612\\
1.28469441598351	0.185010861694423\\
1.28727648954887	0.185372918175234\\
1.28756867610153	0.185734974656045\\
1.28777821898747	0.186097031136856\\
1.28952035695295	0.186459087617667\\
1.2928649201585	0.186821144098478\\
1.29306495206426	0.187183200579289\\
1.29397458648642	0.1875452570601\\
1.29444432770502	0.187907313540911\\
1.29554617607328	0.188269370021722\\
1.29715258748701	0.188631426502533\\
1.29747474537615	0.188993482983344\\
1.29945768791438	0.189355539464155\\
1.30010044765255	0.189717595944966\\
1.30255963759966	0.190079652425777\\
1.30688502436083	0.190441708906588\\
1.30754094198506	0.190803765387399\\
1.31036535563563	0.19116582186821\\
1.31238754135902	0.191527878349021\\
1.3126020884191	0.191889934829832\\
1.31372215035333	0.192251991310643\\
1.3150791031598	0.192614047791454\\
1.31541992650549	0.192976104272265\\
1.31651392342517	0.193338160753076\\
1.31693760321253	0.193700217233887\\
1.32053066369557	0.194062273714698\\
1.32386134064636	0.194424330195509\\
1.32556766664844	0.19478638667632\\
1.32564391924546	0.195148443157131\\
1.32570030865775	0.195510499637942\\
1.32634706961489	0.195872556118753\\
1.32876546868693	0.196234612599564\\
1.33041328258821	0.196596669080375\\
1.33293293001894	0.196958725561186\\
1.33363906350445	0.197320782041997\\
1.33364965583998	0.197682838522808\\
1.34140758516531	0.198044895003619\\
1.34378573042842	0.19840695148443\\
1.34465742296335	0.198769007965241\\
1.34847494797194	0.199131064446052\\
1.35017155921895	0.199493120926863\\
1.35062643544239	0.199855177407674\\
1.35087903596825	0.200217233888485\\
1.35127290078642	0.200579290369296\\
1.35389867419186	0.200941346850107\\
1.35421319590525	0.201303403330918\\
1.35496810553946	0.201665459811729\\
1.35507988255537	0.20202751629254\\
1.3552986266024	0.202389572773351\\
1.35640005299266	0.202751629254162\\
1.35645999019891	0.203113685734973\\
1.35727876127687	0.203475742215784\\
1.35787018098432	0.203837798696595\\
1.35844932540933	0.204199855177406\\
1.35893981732208	0.204561911658217\\
1.36147496772692	0.204923968139028\\
1.36161740788886	0.205286024619839\\
1.36306653246764	0.20564808110065\\
1.36381506470791	0.206010137581461\\
1.3659198002871	0.206372194062272\\
1.3660201946737	0.206734250543083\\
1.36917573399076	0.207096307023894\\
1.37165738859961	0.207458363504705\\
1.37297157214457	0.207820419985516\\
1.37707356850155	0.208182476466327\\
1.37786137861327	0.208544532947138\\
1.37794524172568	0.208906589427949\\
1.37960346171037	0.20926864590876\\
1.38903196286552	0.209630702389571\\
1.38946465868278	0.209992758870382\\
1.39124350359101	0.210354815351193\\
1.39165360496068	0.210716871832004\\
1.39381139611823	0.211078928312815\\
1.39430254814376	0.211440984793626\\
1.39475010403884	0.211803041274437\\
1.39480540886188	0.212165097755248\\
1.39535043016751	0.212527154236059\\
1.39569978224689	0.21288921071687\\
1.39638561879679	0.213251267197681\\
1.39884559460848	0.213613323678492\\
1.40656284291517	0.213975380159303\\
1.40734825499514	0.214337436640114\\
1.40827103850574	0.214699493120925\\
1.40933039363782	0.215061549601736\\
1.41007812368993	0.215423606082547\\
1.41007891643898	0.215785662563358\\
1.41045410518607	0.216147719044169\\
1.41089285854178	0.21650977552498\\
1.41127309995329	0.216871832005791\\
1.41782320080353	0.217233888486602\\
1.41819725041188	0.217595944967413\\
1.41828681576079	0.217958001448224\\
1.41876206708893	0.218320057929035\\
1.4221803320375	0.218682114409846\\
1.42227893717248	0.219044170890657\\
1.4249143825302	0.219406227371468\\
1.4255248124941	0.219768283852279\\
1.42731247323435	0.22013034033309\\
1.43077041601877	0.220492396813901\\
1.43492138866227	0.220854453294712\\
1.43667939696541	0.221216509775523\\
1.44139096473383	0.221578566256334\\
1.44201108505124	0.221940622737145\\
1.44341080102111	0.222302679217956\\
1.44367833872036	0.222664735698767\\
1.44373819549248	0.223026792179578\\
1.44552786060936	0.223388848660389\\
1.44621446068399	0.2237509051412\\
1.44625505642818	0.224112961622011\\
1.44824902888791	0.224475018102822\\
1.44872960455311	0.224837074583633\\
1.44969265243985	0.225199131064444\\
1.44989135758856	0.225561187545255\\
1.44996361463157	0.225923244026066\\
1.45121014595307	0.226285300506877\\
1.45175076291461	0.226647356987688\\
1.45268373685787	0.227009413468499\\
1.45288962491974	0.22737146994931\\
1.4542686334144	0.227733526430121\\
1.45502216236757	0.228095582910932\\
1.45519238455881	0.228457639391743\\
1.45582402858307	0.228819695872554\\
1.45606200791497	0.229181752353365\\
1.45802793914443	0.229543808834176\\
1.46558224685033	0.229905865314987\\
1.46847857214887	0.230267921795798\\
1.46895675557453	0.230629978276609\\
1.4695936653594	0.23099203475742\\
1.47011406966649	0.231354091238231\\
1.47013074339132	0.231716147719042\\
1.47037803515885	0.232078204199853\\
1.47054270322838	0.232440260680664\\
1.47132615214995	0.232802317161475\\
1.47351024991905	0.233164373642286\\
1.4740299261128	0.233526430123097\\
1.47561046189592	0.233888486603908\\
1.4784001750895	0.234250543084719\\
1.47849951727271	0.23461259956553\\
1.47912475695931	0.234974656046341\\
1.48035489064338	0.235336712527152\\
1.48138668381053	0.235698769007963\\
1.48232233889048	0.236060825488774\\
1.48263803050832	0.236422881969585\\
1.48296295851903	0.236784938450396\\
1.48535722369614	0.237146994931207\\
1.48752703175769	0.237509051412018\\
1.48831671644696	0.237871107892829\\
1.48911569155071	0.23823316437364\\
1.48920921495744	0.238595220854451\\
1.49181996037989	0.238957277335262\\
1.49234564482459	0.239319333816073\\
1.49368177004837	0.239681390296884\\
1.495477754399	0.240043446777695\\
1.49567109699086	0.240405503258506\\
1.49584333325547	0.240767559739317\\
1.49646308394265	0.241129616220128\\
1.4965163009338	0.241491672700939\\
1.4972601046141	0.24185372918175\\
1.49929654441794	0.242215785662561\\
1.50037850010938	0.242577842143372\\
1.50048760062984	0.242939898624183\\
1.50131969548718	0.243301955104994\\
1.50251962334054	0.243664011585805\\
1.50276875160664	0.244026068066616\\
1.50376639620269	0.244388124547427\\
1.50816752049063	0.244750181028238\\
1.50872018077283	0.245112237509049\\
1.51138058686773	0.24547429398986\\
1.51158999692055	0.245836350470671\\
1.51509940539678	0.246198406951482\\
1.51542391825392	0.246560463432293\\
1.51561243404951	0.246922519913104\\
1.51796198211752	0.247284576393915\\
1.51796646364128	0.247646632874726\\
1.52012106092361	0.248008689355537\\
1.52113397065136	0.248370745836348\\
1.52405933150679	0.248732802317159\\
1.52449866284666	0.24909485879797\\
1.52598415321425	0.249456915278781\\
1.52604083695636	0.249818971759592\\
1.52675578782528	0.250181028240403\\
1.52999177921065	0.250543084721214\\
1.53042812590419	0.250905141202025\\
1.53092423676859	0.251267197682836\\
1.53322826029896	0.251629254163647\\
1.53790873107621	0.251991310644458\\
1.53831032319355	0.252353367125269\\
1.54022914772042	0.25271542360608\\
1.54117403003787	0.253077480086891\\
1.54129265028438	0.253439536567702\\
1.54262233300432	0.253801593048513\\
1.5436834635233	0.254163649529324\\
1.5438361884092	0.254525706010135\\
1.54401059263781	0.254887762490946\\
1.54680390936296	0.255249818971757\\
1.55001618812211	0.255611875452568\\
1.55178672137939	0.255973931933379\\
1.55192258612217	0.25633598841419\\
1.55219779000083	0.256698044895001\\
1.55281765540864	0.257060101375812\\
1.55318715071083	0.257422157856623\\
1.55422071457035	0.257784214337434\\
1.55917973269294	0.258146270818245\\
1.56080891636836	0.258508327299056\\
1.56114274282822	0.258870383779867\\
1.56292407632476	0.259232440260678\\
1.56360000835707	0.259594496741489\\
1.56577847629621	0.2599565532223\\
1.56883701082085	0.260318609703111\\
1.56924396104941	0.260680666183922\\
1.57460790091039	0.261042722664733\\
1.57513066642076	0.261404779145544\\
1.57664954222111	0.261766835626355\\
1.57697374515119	0.262128892107166\\
1.57807379333402	0.262490948587977\\
1.57858666229042	0.262853005068788\\
1.57872720821061	0.263215061549599\\
1.57881805952933	0.26357711803041\\
1.57906908716211	0.263939174511221\\
1.58303765241432	0.264301230992032\\
1.5830523795101	0.264663287472843\\
1.58357857259158	0.265025343953654\\
1.58365952322687	0.265387400434465\\
1.58720058900824	0.265749456915276\\
1.5889497166718	0.266111513396087\\
1.59100404646517	0.266473569876898\\
1.59303574531974	0.266835626357709\\
1.59436074849422	0.26719768283852\\
1.59484422130896	0.267559739319331\\
1.5957574814422	0.267921795800142\\
1.59601314941236	0.268283852280953\\
1.59757055619741	0.268645908761764\\
1.59758820245043	0.269007965242575\\
1.59777729577154	0.269370021723386\\
1.59912175764288	0.269732078204197\\
1.59913061764275	0.270094134685008\\
1.59983560070922	0.270456191165819\\
1.60188986883338	0.27081824764663\\
1.60442007392582	0.271180304127441\\
1.60675377914086	0.271542360608252\\
1.60931565214261	0.271904417089063\\
1.60932119318069	0.272266473569874\\
1.61047707651378	0.272628530050685\\
1.61240909945077	0.272990586531496\\
1.61264816729538	0.273352643012307\\
1.61330990738166	0.273714699493118\\
1.61403888609546	0.274076755973929\\
1.61424814704185	0.27443881245474\\
1.61585760614212	0.274800868935551\\
1.61940358852912	0.275162925416362\\
1.6197705187284	0.275524981897173\\
1.62000901722203	0.275887038377984\\
1.62012259357918	0.276249094858795\\
1.62355389872204	0.276611151339606\\
1.62370694324951	0.276973207820417\\
1.62435228654228	0.277335264301228\\
1.62741002482798	0.277697320782039\\
1.62758050145543	0.27805937726285\\
1.62795193949499	0.278421433743661\\
1.62816631636131	0.278783490224472\\
1.63022916568469	0.279145546705283\\
1.63757467314631	0.279507603186094\\
1.63806238447603	0.279869659666905\\
1.63840445618569	0.280231716147716\\
1.64018304664872	0.280593772628527\\
1.64063039966844	0.280955829109338\\
1.64154469270935	0.281317885590149\\
1.64363199264253	0.28167994207096\\
1.64541252484633	0.282041998551771\\
1.64560025405364	0.282404055032582\\
1.64640973411755	0.282766111513393\\
1.64901183898664	0.283128167994204\\
1.65115380168762	0.283490224475015\\
1.6517495655695	0.283852280955826\\
1.65207132757272	0.284214337436637\\
1.65322819903961	0.284576393917448\\
1.65757964366444	0.284938450398259\\
1.65884619356387	0.28530050687907\\
1.65979447289673	0.285662563359881\\
1.65994911731678	0.286024619840692\\
1.66105639092583	0.286386676321503\\
1.66219681611216	0.286748732802314\\
1.66293367984521	0.287110789283125\\
1.66323339439979	0.287472845763936\\
1.66549560812411	0.287834902244747\\
1.6684537468	0.288196958725558\\
1.6689083475274	0.288559015206369\\
1.67312800050393	0.28892107168718\\
1.67465278607976	0.289283128167991\\
1.67816897624257	0.289645184648802\\
1.67989070179233	0.290007241129613\\
1.68056086114971	0.290369297610424\\
1.68070456701473	0.290731354091235\\
1.68110778238992	0.291093410572046\\
1.68271049395307	0.291455467052857\\
1.68729630522567	0.291817523533668\\
1.68882959231768	0.292179580014479\\
1.68996861137878	0.29254163649529\\
1.69144208633414	0.292903692976101\\
1.69379524975073	0.293265749456912\\
1.69463498389358	0.293627805937723\\
1.70164806934622	0.293989862418534\\
1.70180586774147	0.294351918899345\\
1.70194208816577	0.294713975380156\\
1.70233163561167	0.295076031860967\\
1.70367251243443	0.295438088341778\\
1.7050696883186	0.295800144822589\\
1.70557768176216	0.2961622013034\\
1.70645432806918	0.296524257784211\\
1.70816377102367	0.296886314265022\\
1.708557181752	0.297248370745833\\
1.71289254004928	0.297610427226644\\
1.71292445603276	0.297972483707455\\
1.71922964560109	0.298334540188266\\
1.71995899308964	0.298696596669077\\
1.72040938280802	0.299058653149888\\
1.72590227092993	0.299420709630699\\
1.72647997316534	0.29978276611151\\
1.72897705644201	0.300144822592321\\
1.73019042701674	0.300506879073132\\
1.73551536272286	0.300868935553943\\
1.73929471215289	0.301230992034754\\
1.74226367494444	0.301593048515565\\
1.74227605317912	0.301955104996376\\
1.742676306166	0.302317161477187\\
1.7428060159507	0.302679217957998\\
1.74299276908619	0.303041274438809\\
1.74477360715726	0.30340333091962\\
1.74565420714316	0.303765387400431\\
1.74719297519696	0.304127443881242\\
1.74728886321667	0.304489500362053\\
1.74841248351466	0.304851556842864\\
1.75455453801063	0.305213613323675\\
1.75638623804717	0.305575669804486\\
1.75790095567765	0.305937726285297\\
1.76044731348599	0.306299782766108\\
1.7605699933864	0.306661839246919\\
1.76331274536178	0.30702389572773\\
1.76438854935918	0.307385952208541\\
1.76453937649368	0.307748008689352\\
1.76517289081627	0.308110065170163\\
1.76557617289576	0.308472121650974\\
1.76820900536297	0.308834178131785\\
1.7686584803151	0.309196234612596\\
1.77007205458272	0.309558291093407\\
1.77227561585041	0.309920347574218\\
1.77258247589782	0.310282404055029\\
1.77481922952468	0.31064446053584\\
1.77661982719564	0.311006517016651\\
1.77743843424291	0.311368573497462\\
1.77809755599771	0.311730629978273\\
1.77815304602517	0.312092686459085\\
1.77881160263601	0.312454742939896\\
1.77949922294195	0.312816799420707\\
1.78047791429812	0.313178855901518\\
1.78097793353763	0.313540912382329\\
1.78381878949	0.31390296886314\\
1.7838337936442	0.314265025343951\\
1.78794735708041	0.314627081824762\\
1.78950049109563	0.314989138305573\\
1.78961374663035	0.315351194786384\\
1.7903194777832	0.315713251267195\\
1.79290135163718	0.316075307748006\\
1.79427989563992	0.316437364228817\\
1.7949579280333	0.316799420709628\\
1.79580266656387	0.317161477190439\\
1.79649741608333	0.31752353367125\\
1.7984680262901	0.317885590152061\\
1.79953406718505	0.318247646632872\\
1.80037312579598	0.318609703113683\\
1.80073256602538	0.318971759594494\\
1.80074188858895	0.319333816075305\\
1.80124574741749	0.319695872556116\\
1.80140799538329	0.320057929036927\\
1.80168244997847	0.320419985517738\\
1.80351152743773	0.320782041998549\\
1.80512676292025	0.32114409847936\\
1.80591464274375	0.321506154960171\\
1.80671168722165	0.321868211440982\\
1.80982779448349	0.322230267921793\\
1.81213291058358	0.322592324402604\\
1.81228634059381	0.322954380883415\\
1.81234401086725	0.323316437364226\\
1.81374357492029	0.323678493845037\\
1.81412438086174	0.324040550325848\\
1.81578004035604	0.324402606806659\\
1.8161248054365	0.32476466328747\\
1.81805162724118	0.325126719768281\\
1.82402962815456	0.325488776249092\\
1.82426165158907	0.325850832729903\\
1.82470918826043	0.326212889210714\\
1.82608933075233	0.326574945691525\\
1.82673467887419	0.326937002172336\\
1.82859469917459	0.327299058653147\\
1.82890338693594	0.327661115133958\\
1.83045528303808	0.328023171614769\\
1.83130920159192	0.32838522809558\\
1.83280235509885	0.328747284576391\\
1.83323086226827	0.329109341057202\\
1.83835358413083	0.329471397538013\\
1.83883392358032	0.329833454018824\\
1.84033221903057	0.330195510499635\\
1.84225158033051	0.330557566980446\\
1.84301468002289	0.330919623461257\\
1.8454797523505	0.331281679942068\\
1.84936769513218	0.331643736422879\\
1.84992950000397	0.33200579290369\\
1.85244406719866	0.332367849384501\\
1.85300565681137	0.332729905865312\\
1.85369740321126	0.333091962346123\\
1.85982891825043	0.333454018826934\\
1.86134014036931	0.333816075307745\\
1.8646288847908	0.334178131788556\\
1.86703173632618	0.334540188269367\\
1.86765109766573	0.334902244750178\\
1.87212069493969	0.335264301230989\\
1.87308705549108	0.3356263577118\\
1.87486307399565	0.335988414192611\\
1.87842489214443	0.336350470673422\\
1.87894124797694	0.336712527154233\\
1.87966360891036	0.337074583635044\\
1.88040794211488	0.337436640115855\\
1.88073705818556	0.337798696596666\\
1.88648646842158	0.338160753077477\\
1.88713972199357	0.338522809558288\\
1.88787417394078	0.338884866039099\\
1.88859698064998	0.33924692251991\\
1.89267518970531	0.339608979000721\\
1.89410197473072	0.339971035481532\\
1.89602640054343	0.340333091962343\\
1.89938027221721	0.340695148443154\\
1.8999109053373	0.341057204923965\\
1.90218871337412	0.341419261404776\\
1.90369553982467	0.341781317885587\\
1.90430369322124	0.342143374366398\\
1.90449343045571	0.342505430847209\\
1.90802494921442	0.34286748732802\\
1.90806424139372	0.343229543808831\\
1.90851063461836	0.343591600289642\\
1.91031822953121	0.343953656770453\\
1.91069479841505	0.344315713251264\\
1.91201045639112	0.344677769732075\\
1.91442503320475	0.345039826212886\\
1.91659969665285	0.345401882693697\\
1.91682987559408	0.345763939174508\\
1.91712924723813	0.346125995655319\\
1.92413996876799	0.34648805213613\\
1.92787519433646	0.346850108616941\\
1.92851870619102	0.347212165097752\\
1.9307827986887	0.347574221578563\\
1.93315911102473	0.347936278059374\\
1.93371333350367	0.348298334540185\\
1.93375936636117	0.348660391020996\\
1.9350357511837	0.349022447501807\\
1.93646430803021	0.349384503982618\\
1.93695268222563	0.349746560463429\\
1.93891445002981	0.35010861694424\\
1.94249818245823	0.350470673425051\\
1.94471390035911	0.350832729905862\\
1.94565962516922	0.351194786386673\\
1.94646460388211	0.351556842867484\\
1.94719385776626	0.351918899348295\\
1.95116261594654	0.352280955829106\\
1.95308790420545	0.352643012309917\\
1.95395481475278	0.353005068790728\\
1.95695625076366	0.353367125271539\\
1.95838202491094	0.35372918175235\\
1.95996164243302	0.354091238233161\\
1.96222162287599	0.354453294713972\\
1.9646820028874	0.354815351194783\\
1.96743411461006	0.355177407675594\\
1.96860519570666	0.355539464156405\\
1.97093889121421	0.355901520637216\\
1.97354844893002	0.356263577118027\\
1.97558662948869	0.356625633598838\\
1.97617886766761	0.356987690079649\\
1.97643274876655	0.35734974656046\\
1.97739872793128	0.357711803041271\\
1.97755415819704	0.358073859522082\\
1.97758952299919	0.358435916002893\\
1.98089693595368	0.358797972483704\\
1.9811709413109	0.359160028964515\\
1.98239183399559	0.359522085445326\\
1.98314192157451	0.359884141926137\\
1.98675008118846	0.360246198406948\\
1.98709266689168	0.360608254887759\\
1.98756033222637	0.36097031136857\\
1.99135684327181	0.361332367849381\\
1.99271691926598	0.361694424330192\\
1.99286677815263	0.362056480811003\\
1.99493443382512	0.362418537291814\\
1.99520991801114	0.362780593772625\\
1.99526467905601	0.363142650253436\\
1.99679600898387	0.363504706734247\\
1.99989455217867	0.363866763215058\\
2.00134231977135	0.364228819695869\\
2.00145964692294	0.36459087617668\\
2.00264733600752	0.364952932657491\\
2.00482940050017	0.365314989138302\\
2.00549355874212	0.365677045619113\\
2.010454402147	0.366039102099924\\
2.01217702510338	0.366401158580735\\
2.01439417555455	0.366763215061546\\
2.01448976977978	0.367125271542357\\
2.01528689057744	0.367487328023168\\
2.01748593873685	0.367849384503979\\
2.02236375489969	0.36821144098479\\
2.02290703297794	0.368573497465601\\
2.02296783158074	0.368935553946412\\
2.02713166126314	0.369297610427223\\
2.03321990994168	0.369659666908034\\
2.03529635792462	0.370021723388845\\
2.03570517890698	0.370383779869656\\
2.03920714887747	0.370745836350467\\
2.04000912730499	0.371107892831278\\
2.04046367068651	0.371469949312089\\
2.04083384907801	0.3718320057929\\
2.04152902271572	0.372194062273711\\
2.05371509294082	0.372556118754522\\
2.05696425529534	0.372918175235333\\
2.05748919845705	0.373280231716144\\
2.05751895412278	0.373642288196955\\
2.05766249526297	0.374004344677766\\
2.05907775070312	0.374366401158577\\
2.06034919505658	0.374728457639388\\
2.06241594057502	0.375090514120199\\
2.0675889225653	0.37545257060101\\
2.069648255371	0.375814627081821\\
2.07025367927653	0.376176683562632\\
2.07105266542677	0.376538740043443\\
2.07174681932573	0.376900796524254\\
2.0726678364383	0.377262853005065\\
2.07326863246873	0.377624909485876\\
2.07608407586542	0.377986965966687\\
2.07689176957558	0.378349022447498\\
2.07749102802228	0.378711078928309\\
2.0775054064979	0.37907313540912\\
2.0779135957841	0.379435191889931\\
2.08005813652303	0.379797248370742\\
2.08210623749401	0.380159304851553\\
2.08491612799212	0.380521361332364\\
2.08518288293271	0.380883417813175\\
2.08775037113703	0.381245474293986\\
2.08905070504746	0.381607530774797\\
2.09055751641504	0.381969587255608\\
2.09066434069104	0.382331643736419\\
2.09351661769318	0.38269370021723\\
2.09378866294262	0.383055756698041\\
2.09423520557092	0.383417813178852\\
2.09424643560307	0.383779869659663\\
2.0942994696061	0.384141926140474\\
2.09525574603954	0.384503982621285\\
2.09526376553126	0.384866039102096\\
2.09603439313008	0.385228095582907\\
2.0996619669835	0.385590152063718\\
2.10263968345026	0.385952208544529\\
2.11119347861618	0.38631426502534\\
2.11172550154702	0.386676321506151\\
2.11214614248397	0.387038377986962\\
2.11514726290069	0.387400434467773\\
2.11546393480549	0.387762490948584\\
2.11566845333878	0.388124547429395\\
2.11654438833711	0.388486603910206\\
2.11799355330253	0.388848660391017\\
2.11924180418354	0.389210716871828\\
2.11924275212639	0.389572773352639\\
2.11990145048791	0.38993482983345\\
2.12012210759592	0.390296886314261\\
2.12395716259663	0.390658942795072\\
2.12451854035222	0.391020999275883\\
2.12742209183602	0.391383055756694\\
2.12931356867953	0.391745112237505\\
2.13497335863255	0.392107168718316\\
2.13587799774146	0.392469225199127\\
2.13687751502027	0.392831281679938\\
2.13689874056283	0.393193338160749\\
2.1411660160642	0.39355539464156\\
2.14230157849722	0.393917451122371\\
2.14259694350268	0.394279507603182\\
2.14276358835768	0.394641564083993\\
2.14639521601985	0.395003620564804\\
2.14816280619262	0.395365677045615\\
2.1492015486915	0.395727733526426\\
2.15005307962981	0.396089790007237\\
2.15028554582683	0.396451846488048\\
2.15155505497941	0.396813902968859\\
2.15314295550998	0.39717595944967\\
2.15597259004933	0.397538015930481\\
2.15678297506955	0.397900072411292\\
2.15885704076663	0.398262128892103\\
2.1591451708231	0.398624185372914\\
2.16262035918862	0.398986241853725\\
2.16373529064365	0.399348298334536\\
2.16440249359875	0.399710354815347\\
2.16612926369685	0.400072411296158\\
2.16835853596936	0.400434467776969\\
2.17140358124482	0.40079652425778\\
2.1725856524682	0.401158580738591\\
2.17660613252847	0.401520637219402\\
2.17798336856911	0.401882693700213\\
2.18232765693839	0.402244750181024\\
2.18602876181213	0.402606806661835\\
2.18632673766835	0.402968863142646\\
2.18948376663116	0.403330919623457\\
2.19101678949608	0.403692976104268\\
2.19137567444252	0.404055032585079\\
2.19299743297776	0.40441708906589\\
2.19325365891835	0.404779145546701\\
2.19366315524949	0.405141202027512\\
2.19671959368402	0.405503258508323\\
2.19678579451405	0.405865314989134\\
2.19788619453633	0.406227371469945\\
2.19880656768254	0.406589427950756\\
2.198989313071	0.406951484431567\\
2.20061642702133	0.407313540912378\\
2.2008260203207	0.407675597393189\\
2.20160270680799	0.408037653874\\
2.2031980303059	0.408399710354811\\
2.20467733371635	0.408761766835622\\
2.20743159855777	0.409123823316433\\
2.21310952794314	0.409485879797244\\
2.21339978327293	0.409847936278055\\
2.21368358967475	0.410209992758866\\
2.21548269215796	0.410572049239677\\
2.21550296940192	0.410934105720488\\
2.22315873395484	0.411296162201299\\
2.22337297663067	0.41165821868211\\
2.22444273122721	0.412020275162921\\
2.22539405277636	0.412382331643732\\
2.22951160290822	0.412744388124543\\
2.22993087433249	0.413106444605354\\
2.23207608802328	0.413468501086165\\
2.23326525332732	0.413830557566976\\
2.23460930543923	0.414192614047787\\
2.23550370368342	0.414554670528598\\
2.23629066865272	0.414916727009409\\
2.24002393967934	0.41527878349022\\
2.24011204950566	0.415640839971031\\
2.24274246987301	0.416002896451842\\
2.24296432082864	0.416364952932653\\
2.24334576479639	0.416727009413464\\
2.2452676046394	0.417089065894275\\
2.24726855258804	0.417451122375086\\
2.2476157673906	0.417813178855897\\
2.24832002283315	0.418175235336708\\
2.24930582419021	0.418537291817519\\
2.25399819582438	0.41889934829833\\
2.2564062211824	0.419261404779141\\
2.2569713481403	0.419623461259952\\
2.26035813718028	0.419985517740763\\
2.26200411088884	0.420347574221574\\
2.26650815036127	0.420709630702385\\
2.27108690634438	0.421071687183196\\
2.27162847960976	0.421433743664007\\
2.2735659390572	0.421795800144818\\
2.27366458043942	0.422157856625629\\
2.27448603604015	0.42251991310644\\
2.2812535063339	0.422881969587251\\
2.28444159097105	0.423244026068062\\
2.28934305321675	0.423606082548873\\
2.29348430589591	0.423968139029684\\
2.29370998877432	0.424330195510495\\
2.29449212150363	0.424692251991306\\
2.30013667739935	0.425054308472117\\
2.30147657072723	0.425416364952928\\
2.31195667824273	0.425778421433739\\
2.31382323506613	0.42614047791455\\
2.31580577875	0.426502534395361\\
2.31908980944145	0.426864590876172\\
2.3202327617553	0.427226647356983\\
2.32322002268928	0.427588703837794\\
2.32371686427418	0.427950760318605\\
2.32475769652227	0.428312816799416\\
2.32627167650912	0.428674873280227\\
2.32636577309073	0.429036929761038\\
2.32993371167863	0.429398986241849\\
2.33882789276905	0.42976104272266\\
2.33883859530697	0.430123099203471\\
2.34174873793444	0.430485155684282\\
2.34215181048424	0.430847212165093\\
2.34427407136706	0.431209268645904\\
2.34463832037177	0.431571325126715\\
2.34473476936243	0.431933381607526\\
2.34726331657683	0.432295438088337\\
2.34996546871564	0.432657494569148\\
2.35335280956549	0.433019551049959\\
2.36188422170814	0.43338160753077\\
2.36570319403948	0.433743664011581\\
2.36715477199389	0.434105720492392\\
2.36760842914215	0.434467776973203\\
2.36829520336903	0.434829833454014\\
2.369813303506	0.435191889934825\\
2.37093346833724	0.435553946415636\\
2.3711862609525	0.435916002896447\\
2.37161033106979	0.436278059377258\\
2.3719996864782	0.436640115858069\\
2.3722718347171	0.43700217233888\\
2.37334283815034	0.437364228819691\\
2.37386430624779	0.437726285300502\\
2.37497146697396	0.438088341781313\\
2.37738683215921	0.438450398262124\\
2.37906240678397	0.438812454742935\\
2.380856287648	0.439174511223746\\
2.38831785274696	0.439536567704557\\
2.38961158132155	0.439898624185368\\
2.38975741360282	0.440260680666179\\
2.3904917650992	0.44062273714699\\
2.39157220410656	0.440984793627801\\
2.39872228104061	0.441346850108612\\
2.39876956852336	0.441708906589423\\
2.40017219331932	0.442070963070234\\
2.40411709515889	0.442433019551045\\
2.40803771234867	0.442795076031856\\
2.4201146855451	0.443157132512667\\
2.42050817409846	0.443519188993478\\
2.42241722800547	0.443881245474289\\
2.42374838970984	0.4442433019551\\
2.42486292767224	0.444605358435911\\
2.42682323020821	0.444967414916722\\
2.42890667028175	0.445329471397533\\
2.42956747647473	0.445691527878344\\
2.43037646748518	0.446053584359155\\
2.43055382536688	0.446415640839966\\
2.43058180441501	0.446777697320777\\
2.43089412173133	0.447139753801588\\
2.43337754341291	0.447501810282399\\
2.43435417202458	0.44786386676321\\
2.43500089297646	0.448225923244021\\
2.43565231125729	0.448587979724832\\
2.435960847633	0.448950036205643\\
2.43679395109854	0.449312092686454\\
2.43737521974539	0.449674149167265\\
2.44190670959476	0.450036205648076\\
2.44322798932827	0.450398262128887\\
2.44495921939788	0.450760318609698\\
2.44544719989528	0.451122375090509\\
2.44551684740622	0.45148443157132\\
2.44562176088307	0.451846488052131\\
2.44573258057689	0.452208544532942\\
2.44581649080105	0.452570601013753\\
2.44718441740417	0.452932657494564\\
2.44922745592079	0.453294713975375\\
2.44999329233537	0.453656770456186\\
2.45079496504422	0.454018826936997\\
2.45321095781543	0.454380883417808\\
2.45979609874396	0.454742939898619\\
2.46090022634586	0.45510499637943\\
2.46113785498349	0.455467052860241\\
2.46682111433047	0.455829109341052\\
2.46759413800261	0.456191165821863\\
2.4683404388823	0.456553222302674\\
2.46840492666187	0.456915278783485\\
2.46900385899496	0.457277335264296\\
2.46914403764867	0.457639391745107\\
2.46974262286788	0.458001448225918\\
2.47016418682781	0.458363504706729\\
2.47151180397188	0.45872556118754\\
2.47227017814208	0.459087617668351\\
2.47372203100171	0.459449674149162\\
2.47685114592603	0.459811730629973\\
2.47845790814923	0.460173787110784\\
2.47928719462172	0.460535843591595\\
2.48214911793996	0.460897900072406\\
2.48631585378038	0.461259956553217\\
2.48949528692184	0.461622013034028\\
2.49130879600004	0.461984069514839\\
2.49840619648138	0.46234612599565\\
2.50015390790618	0.462708182476461\\
2.50270343459374	0.463070238957272\\
2.50319050011543	0.463432295438083\\
2.50827942935202	0.463794351918894\\
2.51119564748445	0.464156408399705\\
2.51266925430619	0.464518464880516\\
2.51318380280682	0.464880521361327\\
2.51318895747279	0.465242577842138\\
2.51405803717573	0.465604634322949\\
2.51485349110802	0.46596669080376\\
2.51612807904169	0.466328747284571\\
2.51620117330744	0.466690803765382\\
2.52383551967379	0.467052860246193\\
2.5262730902086	0.467414916727004\\
2.52701911170546	0.467776973207815\\
2.5274734484457	0.468139029688626\\
2.52806808360978	0.468501086169437\\
2.52853204619604	0.468863142650248\\
2.53015299328516	0.469225199131059\\
2.53299523068463	0.46958725561187\\
2.53599452188209	0.469949312092681\\
2.53606353014683	0.470311368573492\\
2.53684077573586	0.470673425054303\\
2.53872397364395	0.471035481535114\\
2.54212812636433	0.471397538015925\\
2.54271686019305	0.471759594496736\\
2.54758890583598	0.472121650977547\\
2.54823935348751	0.472483707458358\\
2.54891131883672	0.472845763939169\\
2.54951177458735	0.47320782041998\\
2.55199113133726	0.473569876900791\\
2.55227948204796	0.473931933381602\\
2.55296428974749	0.474293989862413\\
2.55515036018284	0.474656046343224\\
2.55812649101816	0.475018102824035\\
2.55883133963271	0.475380159304846\\
2.55957304820885	0.475742215785657\\
2.55989726480501	0.476104272266468\\
2.56003412677112	0.476466328747279\\
2.56044204717647	0.47682838522809\\
2.56073031465771	0.477190441708901\\
2.56367568524219	0.477552498189712\\
2.56402546214112	0.477914554670523\\
2.56427989651209	0.478276611151334\\
2.56788571285204	0.478638667632145\\
2.56873748864963	0.479000724112956\\
2.57096852047979	0.479362780593767\\
2.57151524874913	0.479724837074578\\
2.57242322374237	0.480086893555389\\
2.57405424697259	0.4804489500362\\
2.57610305427175	0.480811006517011\\
2.57802932875933	0.481173062997822\\
2.57998920624165	0.481535119478633\\
2.58238456454958	0.481897175959444\\
2.58396201258208	0.482259232440255\\
2.58670082734022	0.482621288921066\\
2.59023083615769	0.482983345401877\\
2.59087762770349	0.483345401882688\\
2.59120063662829	0.483707458363499\\
2.59398110622904	0.48406951484431\\
2.59621818652431	0.484431571325121\\
2.59750645492117	0.484793627805932\\
2.59796853852481	0.485155684286743\\
2.60102547336592	0.485517740767554\\
2.60441331928752	0.485879797248365\\
2.60449447971364	0.486241853729176\\
2.60667040471114	0.486603910209987\\
2.60839515306861	0.486965966690798\\
2.61117927743072	0.487328023171609\\
2.61182529762981	0.48769007965242\\
2.61342740160013	0.488052136133231\\
2.61385885579569	0.488414192614042\\
2.6155739028211	0.488776249094853\\
2.61676399850297	0.489138305575664\\
2.61891913550429	0.489500362056475\\
2.61965555165911	0.489862418537286\\
2.62183274023645	0.490224475018097\\
2.62437801660803	0.490586531498908\\
2.62502369498102	0.490948587979719\\
2.62853287667825	0.49131064446053\\
2.6312613147211	0.491672700941341\\
2.63352847328887	0.492034757422152\\
2.63696950933793	0.492396813902963\\
2.63770270262726	0.492758870383774\\
2.6393890778346	0.493120926864585\\
2.65184727533899	0.493482983345396\\
2.65241558631282	0.493845039826207\\
2.65320266014307	0.494207096307018\\
2.65351896581501	0.494569152787829\\
2.65751508344624	0.49493120926864\\
2.66018421228622	0.495293265749451\\
2.66249404094893	0.495655322230262\\
2.66626235402453	0.496017378711073\\
2.67186860752294	0.496379435191884\\
2.67242047684627	0.496741491672695\\
2.67277836858062	0.497103548153506\\
2.6777919431529	0.497465604634317\\
2.67859555043606	0.497827661115128\\
2.67999618116334	0.498189717595939\\
2.6839218025559	0.49855177407675\\
2.68420271188218	0.498913830557561\\
2.68671749143167	0.499275887038372\\
2.6873602665828	0.499637943519183\\
2.69523823895304	0.499999999999994\\
2.69608157059162	0.500362056480805\\
2.69650790774549	0.500724112961616\\
2.70169930023673	0.501086169442427\\
2.70203026853025	0.501448225923238\\
2.7020835798344	0.501810282404049\\
2.70359650010399	0.50217233888486\\
2.70453751013921	0.502534395365671\\
2.71154540460516	0.502896451846482\\
2.71214869800555	0.503258508327293\\
2.71430381784055	0.503620564808104\\
2.71524401917131	0.503982621288915\\
2.71970385534158	0.504344677769726\\
2.72496369036092	0.504706734250537\\
2.72743772654136	0.505068790731348\\
2.73247797391655	0.505430847212159\\
2.73301234650892	0.50579290369297\\
2.7428356861607	0.506154960173781\\
2.74303736036102	0.506517016654592\\
2.74545436008525	0.506879073135403\\
2.74663644382155	0.507241129616214\\
2.74920590322205	0.507603186097025\\
2.74936970142658	0.507965242577836\\
2.75513831454534	0.508327299058648\\
2.76125380794034	0.508689355539458\\
2.76309104895273	0.50905141202027\\
2.76956921646639	0.50941346850108\\
2.77045170039387	0.509775524981892\\
2.77503550274246	0.510137581462703\\
2.77562896883803	0.510499637943514\\
2.78136234490979	0.510861694424325\\
2.78206338092502	0.511223750905136\\
2.78448009681474	0.511585807385947\\
2.78487939436601	0.511947863866758\\
2.78996029228234	0.512309920347569\\
2.79105306190924	0.51267197682838\\
2.79433460513998	0.513034033309191\\
2.7944308537685	0.513396089790002\\
2.79465261232127	0.513758146270813\\
2.79909407172523	0.514120202751624\\
2.80233691557466	0.514482259232435\\
2.80617857148061	0.514844315713246\\
2.8079439781205	0.515206372194057\\
2.80914877379575	0.515568428674868\\
2.81420766256204	0.515930485155679\\
2.81932262495977	0.51629254163649\\
2.82024133702615	0.516654598117301\\
2.82122577985002	0.517016654598112\\
2.82315780026652	0.517378711078923\\
2.82734109205669	0.517740767559734\\
2.82861604887883	0.518102824040545\\
2.83952475285485	0.518464880521356\\
2.84203286759546	0.518826937002167\\
2.84321853462197	0.519188993482978\\
2.84360265833741	0.519551049963789\\
2.84465357030595	0.5199131064446\\
2.84641959341255	0.520275162925411\\
2.84697698499455	0.520637219406222\\
2.85112789879203	0.520999275887033\\
2.85211893528776	0.521361332367844\\
2.85689432472536	0.521723388848655\\
2.85865046914723	0.522085445329466\\
2.86144011720156	0.522447501810277\\
2.86147104293859	0.522809558291088\\
2.86188091606608	0.523171614771899\\
2.86265318017409	0.52353367125271\\
2.86355881451257	0.523895727733521\\
2.86509032111608	0.524257784214332\\
2.87193721615789	0.524619840695143\\
2.87224205987987	0.524981897175954\\
2.87351380653795	0.525343953656765\\
2.87373040963211	0.525706010137576\\
2.87493521081414	0.526068066618387\\
2.87634721376722	0.526430123099198\\
2.88043111447796	0.526792179580009\\
2.88832045908619	0.52715423606082\\
2.88842557635135	0.527516292541631\\
2.88883884046535	0.527878349022442\\
2.89235872668288	0.528240405503253\\
2.89607600822307	0.528602461984064\\
2.90102313046863	0.528964518464875\\
2.9032044961004	0.529326574945686\\
2.90411721560652	0.529688631426497\\
2.90500359026989	0.530050687907308\\
2.91757547385522	0.530412744388119\\
2.91865906433091	0.53077480086893\\
2.92035246999414	0.531136857349741\\
2.9216076872864	0.531498913830552\\
2.92201772542602	0.531860970311363\\
2.92392040693865	0.532223026792174\\
2.92910763900328	0.532585083272985\\
2.9302994857282	0.532947139753796\\
2.93520833196367	0.533309196234607\\
2.93713358272283	0.533671252715418\\
2.93762146842057	0.534033309196229\\
2.93826565389778	0.53439536567704\\
2.9391787169748	0.534757422157851\\
2.94066159097525	0.535119478638662\\
2.94581632612899	0.535481535119473\\
2.9536690384784	0.535843591600284\\
2.95564805147314	0.536205648081095\\
2.96508555218495	0.536567704561906\\
2.97164496366932	0.536929761042717\\
2.97235083795215	0.537291817523528\\
2.97462749025052	0.537653874004339\\
2.97998159059398	0.53801593048515\\
2.98686798897568	0.538377986965962\\
2.99196032840702	0.538740043446772\\
2.99216203420985	0.539102099927584\\
2.99263459756907	0.539464156408394\\
2.99539787753753	0.539826212889206\\
2.997007507084	0.540188269370016\\
2.9980117840523	0.540550325850828\\
3.00649869697649	0.540912382331638\\
3.01231272464458	0.54127443881245\\
3.01259086798245	0.54163649529326\\
3.0158386169964	0.541998551774072\\
3.016835670743	0.542360608254882\\
3.01800480258286	0.542722664735694\\
3.0298099412453	0.543084721216504\\
3.03000939780238	0.543446777697316\\
3.03069707377116	0.543808834178126\\
3.03389845031706	0.544170890658938\\
3.03508871637528	0.544532947139748\\
3.03719992301757	0.54489500362056\\
3.03912699947617	0.54525706010137\\
3.03979471699408	0.545619116582182\\
3.03996158312206	0.545981173062992\\
3.04401364509995	0.546343229543804\\
3.04468538893726	0.546705286024614\\
3.04543341075864	0.547067342505426\\
3.04702949849352	0.547429398986236\\
3.0480927664535	0.547791455467048\\
3.04863234696883	0.548153511947858\\
3.04925116651019	0.54851556842867\\
3.04945808290934	0.54887762490948\\
3.05394835183491	0.549239681390292\\
3.0542155617121	0.549601737871103\\
3.05519573077119	0.549963794351914\\
3.06072345258769	0.550325850832725\\
3.06097532317186	0.550687907313536\\
3.0625630901592	0.551049963794347\\
3.06463140436242	0.551412020275158\\
3.07173732050898	0.551774076755969\\
3.07348295079545	0.55213613323678\\
3.0737241050412	0.552498189717591\\
3.10142782817784	0.552860246198402\\
3.10305808122772	0.553222302679213\\
3.10331442962673	0.553584359160024\\
3.103454550699	0.553946415640835\\
3.10421048487823	0.554308472121646\\
3.10960048094983	0.554670528602457\\
3.11619535922925	0.555032585083268\\
3.12454882676	0.555394641564079\\
3.12658050274151	0.55575669804489\\
3.13348979023854	0.556118754525701\\
3.13937550615294	0.556480811006512\\
3.14075903119264	0.556842867487323\\
3.14131341689917	0.557204923968134\\
3.14184428189875	0.557566980448945\\
3.14597293981292	0.557929036929756\\
3.14703182745395	0.558291093410567\\
3.15062337415336	0.558653149891378\\
3.15364074615445	0.559015206372189\\
3.15381018155594	0.559377262853\\
3.15525140799822	0.559739319333811\\
3.16143151878392	0.560101375814622\\
3.16240305401478	0.560463432295433\\
3.16603240221508	0.560825488776244\\
3.17074069688782	0.561187545257055\\
3.1729232375152	0.561549601737866\\
3.17509247765236	0.561911658218677\\
3.17681860003313	0.562273714699488\\
3.18030832519931	0.562635771180299\\
3.18042844641774	0.56299782766111\\
3.184112919814	0.563359884141921\\
3.19315033574201	0.563721940622732\\
3.19732392173228	0.564083997103543\\
3.20312741834719	0.564446053584354\\
3.20850221493647	0.564808110065165\\
3.21025677602041	0.565170166545976\\
3.21192576178965	0.565532223026787\\
3.21732606607225	0.565894279507598\\
3.21945920224824	0.566256335988409\\
3.21987030777188	0.56661839246922\\
3.2260996406172	0.566980448950031\\
3.22838588791075	0.567342505430842\\
3.23230636193483	0.567704561911653\\
3.2330109384043	0.568066618392464\\
3.23824144186422	0.568428674873275\\
3.24214890310238	0.568790731354086\\
3.2430821558109	0.569152787834897\\
3.25015717664254	0.569514844315708\\
3.25107995826463	0.569876900796519\\
3.25205157147734	0.57023895727733\\
3.2525335340399	0.570601013758141\\
3.25449454160255	0.570963070238952\\
3.25476427209626	0.571325126719763\\
3.25499050099918	0.571687183200574\\
3.25547748600018	0.572049239681385\\
3.25887286215686	0.572411296162196\\
3.26955770752464	0.572773352643007\\
3.27187814296638	0.573135409123818\\
3.27406207233444	0.573497465604629\\
3.27487634197262	0.57385952208544\\
3.27557393880805	0.574221578566251\\
3.27839905517022	0.574583635047062\\
3.2788003648265	0.574945691527873\\
3.28035204703966	0.575307748008684\\
3.28059842742229	0.575669804489495\\
3.28520872849806	0.576031860970306\\
3.2869340642911	0.576393917451117\\
3.29034399826049	0.576755973931928\\
3.29086045213066	0.577118030412739\\
3.29375889469743	0.57748008689355\\
3.31965762433756	0.577842143374361\\
3.32151830845834	0.578204199855172\\
3.32720302826884	0.578566256335983\\
3.3296344567058	0.578928312816794\\
3.33150810659556	0.579290369297605\\
3.33429775958831	0.579652425778416\\
3.33631876110273	0.580014482259227\\
3.34232415177051	0.580376538740038\\
3.35267428028838	0.580738595220849\\
3.35601724598518	0.58110065170166\\
3.35869103057696	0.581462708182471\\
3.36047770373781	0.581824764663282\\
3.36706869649882	0.582186821144093\\
3.37235616568418	0.582548877624904\\
3.37685175021259	0.582910934105715\\
3.3838914660878	0.583272990586526\\
3.38472289596946	0.583635047067337\\
3.38845424325743	0.583997103548148\\
3.39663553440893	0.584359160028959\\
3.39938469332011	0.58472121650977\\
3.39985337605135	0.585083272990581\\
3.40082456410671	0.585445329471392\\
3.40706838052535	0.585807385952203\\
3.40880174476221	0.586169442433014\\
3.41431801501147	0.586531498913825\\
3.42021917396075	0.586893555394636\\
3.42239583434623	0.587255611875447\\
3.42688678436574	0.587617668356258\\
3.42926749215344	0.587979724837069\\
3.42933324335901	0.58834178131788\\
3.43619087023902	0.588703837798691\\
3.43950633794415	0.589065894279502\\
3.44878940280639	0.589427950760313\\
3.4504094346363	0.589790007241124\\
3.45115437460351	0.590152063721935\\
3.45628273759759	0.590514120202746\\
3.4577103964676	0.590876176683557\\
3.46044944631596	0.591238233164368\\
3.46135264832893	0.591600289645179\\
3.46700048682887	0.59196234612599\\
3.47413294318818	0.592324402606802\\
3.48911518940718	0.592686459087612\\
3.49644263002836	0.593048515568424\\
3.51420415554277	0.593410572049235\\
3.51639351241629	0.593772628530046\\
3.51659458068081	0.594134685010857\\
3.51884517548189	0.594496741491668\\
3.52059692698313	0.594858797972479\\
3.52394878438769	0.59522085445329\\
3.52574426278417	0.595582910934101\\
3.53189832181962	0.595944967414912\\
3.53826809724042	0.596307023895723\\
3.5383972287198	0.596669080376534\\
3.53867485304706	0.597031136857345\\
3.53918441572926	0.597393193338156\\
3.54357747735952	0.597755249818967\\
3.54497188561019	0.598117306299778\\
3.54791642418232	0.598479362780589\\
3.54952929324845	0.5988414192614\\
3.55359109494891	0.599203475742211\\
3.5608005744277	0.599565532223022\\
3.57605769284081	0.599927588703833\\
3.57695661511178	0.600289645184644\\
3.58173164160377	0.600651701665455\\
3.58597640296435	0.601013758146266\\
3.58893994008903	0.601375814627077\\
3.59085446809979	0.601737871107888\\
3.59103544776084	0.602099927588699\\
3.60078139519092	0.60246198406951\\
3.60933502123448	0.602824040550321\\
3.61989150912029	0.603186097031132\\
3.62181439754696	0.603548153511943\\
3.64039404456129	0.603910209992754\\
3.64070953229955	0.604272266473565\\
3.64343423368335	0.604634322954376\\
3.65048625804752	0.604996379435187\\
3.65202254831776	0.605358435915998\\
3.65734264361226	0.605720492396809\\
3.66156822638479	0.60608254887762\\
3.66812712400149	0.606444605358431\\
3.6692037933706	0.606806661839242\\
3.67046203939898	0.607168718320053\\
3.67622191497699	0.607530774800864\\
3.67765257150349	0.607892831281675\\
3.69144136617098	0.608254887762486\\
3.69805406695971	0.608616944243297\\
3.70048710436881	0.608979000724108\\
3.70492737535313	0.609341057204919\\
3.71098290686333	0.60970311368573\\
3.7127470355946	0.610065170166541\\
3.72109074405425	0.610427226647352\\
3.72684585902504	0.610789283128163\\
3.73392109272483	0.611151339608974\\
3.73461503826287	0.611513396089785\\
3.73492158339031	0.611875452570596\\
3.74218803716389	0.612237509051407\\
3.74456672236919	0.612599565532218\\
3.74770110855115	0.612961622013029\\
3.74879088413019	0.61332367849384\\
3.74965283782945	0.613685734974651\\
3.75036383277044	0.614047791455462\\
3.75221941534154	0.614409847936273\\
3.75387162964148	0.614771904417084\\
3.75673321751934	0.615133960897895\\
3.75786408233104	0.615496017378706\\
3.75856651832192	0.615858073859517\\
3.76477406569302	0.616220130340328\\
3.76872224815616	0.616582186821139\\
3.76921164930234	0.61694424330195\\
3.76932756188217	0.617306299782761\\
3.77336478363725	0.617668356263572\\
3.77462251566165	0.618030412744383\\
3.77641580699049	0.618392469225194\\
3.78501102272033	0.618754525706005\\
3.78827066185942	0.619116582186816\\
3.79717009895268	0.619478638667627\\
3.80214612795886	0.619840695148438\\
3.80461770174548	0.620202751629249\\
3.81803090244976	0.62056480811006\\
3.82421688068369	0.620926864590871\\
3.8255718475008	0.621288921071682\\
3.82971630842648	0.621650977552493\\
3.83754702440055	0.622013034033304\\
3.85503179251105	0.622375090514115\\
3.85863346191125	0.622737146994926\\
3.87742799776045	0.623099203475737\\
3.87815453258572	0.623461259956548\\
3.88341018531527	0.623823316437359\\
3.88496277105624	0.62418537291817\\
3.88641492787065	0.624547429398981\\
3.89059244279502	0.624909485879792\\
3.90368758458174	0.625271542360603\\
3.90681134162012	0.625633598841414\\
3.91376410820101	0.625995655322225\\
3.92318990223302	0.626357711803036\\
3.9265213415324	0.626719768283847\\
3.93539895953042	0.627081824764658\\
3.94277201137188	0.627443881245469\\
3.95017021685617	0.62780593772628\\
3.96115905370411	0.628167994207091\\
3.97187866414305	0.628530050687902\\
3.9751983994725	0.628892107168713\\
3.98325662377242	0.629254163649524\\
3.99196476134055	0.629616220130335\\
4.00122657181016	0.629978276611146\\
4.0054512938365	0.630340333091957\\
4.02871968460404	0.630702389572768\\
4.04100319650754	0.631064446053579\\
4.04653011242886	0.63142650253439\\
4.04690126959626	0.631788559015201\\
4.09469727434976	0.632150615496012\\
4.10762586145444	0.632512671976823\\
4.10806313442302	0.632874728457634\\
4.11056908673602	0.633236784938445\\
4.12043557851486	0.633598841419256\\
4.1205110481467	0.633960897900067\\
4.13623011701945	0.634322954380878\\
4.14530072358147	0.634685010861689\\
4.15716408365742	0.6350470673425\\
4.18900169656199	0.635409123823311\\
4.19416815535425	0.635771180304122\\
4.20660413505073	0.636133236784933\\
4.20931404376193	0.636495293265744\\
4.24401330585038	0.636857349746555\\
4.25143942058125	0.637219406227366\\
4.2523818702737	0.637581462708177\\
4.2601748549991	0.637943519188988\\
4.27688112680231	0.638305575669799\\
4.27899768997791	0.63866763215061\\
4.28787822590749	0.639029688631421\\
4.30040309063036	0.639391745112232\\
4.32772744866883	0.639753801593043\\
4.33283714652496	0.640115858073854\\
4.33475988737434	0.640477914554665\\
4.34480174385727	0.640839971035476\\
4.39896606223608	0.641202027516287\\
4.39990176539209	0.641564083997098\\
4.40763652388455	0.641926140477909\\
4.41287545094249	0.64228819695872\\
4.41602765224524	0.642650253439531\\
4.42870759332945	0.643012309920342\\
4.43126803672289	0.643374366401153\\
4.44063309624364	0.643736422881964\\
4.44262907474482	0.644098479362775\\
4.44694293050573	0.644460535843586\\
4.45365531551553	0.644822592324397\\
4.47980602992388	0.645184648805208\\
4.49194928044125	0.645546705286019\\
4.51587362791699	0.64590876176683\\
4.51719918932091	0.646270818247641\\
4.52218219763876	0.646632874728452\\
4.55208926881541	0.646994931209263\\
4.57374143982432	0.647356987690074\\
4.58415610935776	0.647719044170885\\
4.58671260657958	0.648081100651696\\
4.5876858933076	0.648443157132507\\
4.60119872500716	0.648805213613318\\
4.6074921345783	0.649167270094129\\
4.62104276121939	0.64952932657494\\
4.63098705586754	0.649891383055751\\
4.63638019112661	0.650253439536562\\
4.65990120288978	0.650615496017373\\
4.66787140585519	0.650977552498184\\
4.68708504329612	0.651339608978995\\
4.69474683319159	0.651701665459806\\
4.70741253509127	0.652063721940617\\
4.71719897383911	0.652425778421428\\
4.72353525098085	0.652787834902239\\
4.73847166887372	0.65314989138305\\
4.75435208476481	0.653511947863861\\
4.77779177677958	0.653874004344672\\
4.78292542756765	0.654236060825483\\
4.78350880024934	0.654598117306294\\
4.79309471281824	0.654960173787105\\
4.80013389403214	0.655322230267916\\
4.84493878320825	0.655684286748727\\
4.84629155536557	0.656046343229538\\
4.87115533282821	0.656408399710349\\
4.87844596572644	0.65677045619116\\
4.88394838232077	0.657132512671971\\
4.88886891802037	0.657494569152782\\
4.92229389374175	0.657856625633593\\
4.95476417067955	0.658218682114404\\
4.96177385001369	0.658580738595216\\
4.96397948690383	0.658942795076026\\
4.9909513236136	0.659304851556838\\
5.00003920536855	0.659666908037648\\
5.00304901633806	0.66002896451846\\
5.01759621970783	0.660391020999271\\
5.03741737510012	0.660753077480082\\
5.06919909194253	0.661115133960893\\
5.07975394350867	0.661477190441704\\
5.08848663944256	0.661839246922515\\
5.13398831932523	0.662201303403326\\
5.13742765220099	0.662563359884137\\
5.16423079784499	0.662925416364948\\
5.16873445634952	0.663287472845759\\
5.19990074879301	0.66364952932657\\
5.27254462691694	0.664011585807381\\
5.27919239982594	0.664373642288192\\
5.28666922083866	0.664735698769003\\
5.3045695247481	0.665097755249814\\
5.31113167071739	0.665459811730625\\
5.32007777270348	0.665821868211436\\
5.34799964941253	0.666183924692247\\
5.35666044073103	0.666545981173058\\
5.38939818617667	0.666908037653869\\
5.42677267679212	0.66727009413468\\
5.47821078578927	0.667632150615491\\
5.48933793334797	0.667994207096302\\
5.50607334561627	0.668356263577113\\
5.5258869185593	0.668718320057924\\
5.53166250838638	0.669080376538735\\
5.55525561048213	0.669442433019546\\
5.57182206798424	0.669804489500357\\
5.57198092430235	0.670166545981168\\
5.58393468082923	0.670528602461979\\
5.59617889673346	0.67089065894279\\
5.5991954977454	0.671252715423601\\
5.60295468699545	0.671614771904412\\
5.61312307802686	0.671976828385223\\
5.62226434738426	0.672338884866034\\
5.63124523075062	0.672700941346845\\
5.66766663171668	0.673062997827656\\
5.66832366429993	0.673425054308467\\
5.67796348685984	0.673787110789278\\
5.72036822938173	0.674149167270089\\
5.74872509059227	0.6745112237509\\
5.74972438101016	0.674873280231711\\
5.7525807663562	0.675235336712522\\
5.80667684090984	0.675597393193333\\
5.82035599123943	0.675959449674144\\
5.8974157760248	0.676321506154955\\
5.89796342521294	0.676683562635766\\
5.91774316659078	0.677045619116577\\
5.94321579436397	0.677407675597388\\
5.94920309280236	0.677769732078199\\
5.95850797187429	0.67813178855901\\
5.97855782312135	0.678493845039821\\
6.03330196012463	0.678855901520632\\
6.05276336168934	0.679217958001443\\
6.05876550613698	0.679580014482254\\
6.09633277919659	0.679942070963065\\
6.11307964714949	0.680304127443876\\
6.12685115266658	0.680666183924687\\
6.14519080437492	0.681028240405498\\
6.17258622616805	0.681390296886309\\
6.18558720487921	0.68175235336712\\
6.18714928692407	0.682114409847931\\
6.19233610469326	0.682476466328742\\
6.22202530483326	0.682838522809553\\
6.23867143346184	0.683200579290364\\
6.26488875898342	0.683562635771175\\
6.27316244647826	0.683924692251986\\
6.30253952337874	0.684286748732797\\
6.30758451811361	0.684648805213608\\
6.36205558868147	0.685010861694419\\
6.37544220284438	0.68537291817523\\
6.38504644039952	0.685734974656041\\
6.38973992535654	0.686097031136852\\
6.39359576603316	0.686459087617663\\
6.39807370692775	0.686821144098474\\
6.41843028704228	0.687183200579285\\
6.43181962009664	0.687545257060096\\
6.49743923638528	0.687907313540907\\
6.49826925689418	0.688269370021718\\
6.50310313405124	0.688631426502529\\
6.53442808820811	0.68899348298334\\
6.53759799340501	0.689355539464151\\
6.54978506700703	0.689717595944962\\
6.58778513902422	0.690079652425773\\
6.59685375013806	0.690441708906584\\
6.61122083035857	0.690803765387395\\
6.61328560686601	0.691165821868206\\
6.62755049208884	0.691527878349017\\
6.65266500766736	0.691889934829828\\
6.65463920494471	0.692251991310639\\
6.67616327113513	0.69261404779145\\
6.70344078805408	0.692976104272261\\
6.70780267442305	0.693338160753072\\
6.72175464012556	0.693700217233883\\
6.72894637726371	0.694062273714694\\
6.73133699867197	0.694424330195505\\
6.73587270182028	0.694786386676316\\
6.74567560403008	0.695148443157127\\
6.77786985556363	0.695510499637938\\
6.83832900170119	0.695872556118749\\
6.83885068352582	0.69623461259956\\
6.83990181843879	0.696596669080371\\
6.84554393999905	0.696958725561182\\
6.88475044224463	0.697320782041993\\
6.88536717156487	0.697682838522804\\
6.89036615798128	0.698044895003615\\
6.89539159217575	0.698406951484426\\
6.91381198797684	0.698769007965237\\
6.91605379058494	0.699131064446048\\
6.93251902487435	0.699493120926859\\
6.93627812470831	0.69985517740767\\
6.9445115231777	0.700217233888481\\
6.94748471365414	0.700579290369292\\
6.95098467481719	0.700941346850103\\
6.9664370086652	0.701303403330914\\
6.97738713859952	0.701665459811725\\
7.01190175972154	0.702027516292536\\
7.05265244437813	0.702389572773347\\
7.05930248873904	0.702751629254158\\
7.08171038554947	0.703113685734969\\
7.09260662247717	0.70347574221578\\
7.09402730303715	0.703837798696591\\
7.11826417844718	0.704199855177402\\
7.1209151913867	0.704561911658213\\
7.1557112764222	0.704923968139024\\
7.18357431460491	0.705286024619835\\
7.18589841484381	0.705648081100646\\
7.20199943092642	0.706010137581457\\
7.2538674982693	0.706372194062268\\
7.28703887002872	0.706734250543079\\
7.31706727675996	0.70709630702389\\
7.35955658007118	0.707458363504701\\
7.36007999252491	0.707820419985512\\
7.36113969295752	0.708182476466323\\
7.38789071777039	0.708544532947134\\
7.43127016071649	0.708906589427945\\
7.44823319902707	0.709268645908756\\
7.44952213411329	0.709630702389567\\
7.4961066454369	0.709992758870378\\
7.50583542302975	0.710354815351189\\
7.50890282884236	0.710716871832\\
7.55405936667309	0.711078928312811\\
7.56610999605337	0.711440984793622\\
7.57211705241861	0.711803041274433\\
7.61141426559767	0.712165097755244\\
7.61504989582485	0.712527154236055\\
7.62117846902869	0.712889210716866\\
7.64311283387752	0.713251267197677\\
7.67708523942908	0.713613323678488\\
7.68462015697655	0.713975380159299\\
7.69408350737346	0.71433743664011\\
7.79594646292597	0.714699493120921\\
7.80466023332835	0.715061549601732\\
7.83370641828015	0.715423606082543\\
7.84310151996712	0.715785662563354\\
7.84573306706627	0.716147719044165\\
7.87291840585106	0.716509775524976\\
7.90594536774558	0.716871832005787\\
7.90853034388967	0.717233888486598\\
7.94866105471803	0.717595944967409\\
7.95579473036399	0.71795800144822\\
7.97160664276319	0.718320057929031\\
7.97226052223334	0.718682114409842\\
7.98308573923657	0.719044170890653\\
7.99852051554825	0.719406227371464\\
8.01276887445505	0.719768283852275\\
8.0462256570483	0.720130340333086\\
8.04837269932496	0.720492396813897\\
8.05169724588149	0.720854453294708\\
8.07402498370573	0.721216509775519\\
8.08680644863619	0.72157856625633\\
8.20613058823592	0.721940622737141\\
8.2149935393395	0.722302679217952\\
8.21869579686537	0.722664735698763\\
8.2252920468108	0.723026792179574\\
8.29446611944242	0.723388848660385\\
8.3782183571507	0.723750905141196\\
8.38902840931058	0.724112961622007\\
8.45483184614493	0.724475018102818\\
8.48850603534562	0.724837074583629\\
8.57202600013601	0.72519913106444\\
8.6217063658138	0.725561187545251\\
8.65710908382831	0.725923244026062\\
8.6726786569623	0.726285300506873\\
8.71470802468803	0.726647356987684\\
8.73063866889813	0.727009413468495\\
8.77961685279726	0.727371469949306\\
8.78684971093801	0.727733526430117\\
8.81694498290186	0.728095582910928\\
8.85786122410363	0.728457639391739\\
8.90100063622292	0.72881969587255\\
8.92907316716548	0.729181752353361\\
8.94959204492794	0.729543808834172\\
9.02365346388026	0.729905865314983\\
9.0604330452882	0.730267921795794\\
9.09545210521657	0.730629978276605\\
9.15489171940442	0.730992034757416\\
9.17724627786469	0.731354091238227\\
9.18908041911214	0.731716147719038\\
9.20979621807599	0.732078204199849\\
9.23444775975205	0.73244026068066\\
9.29944838713011	0.732802317161471\\
9.3283959740872	0.733164373642282\\
9.35523271590693	0.733526430123093\\
9.35843809871401	0.733888486603904\\
9.41170358757699	0.734250543084715\\
9.42971916439702	0.734612599565526\\
9.46016553279281	0.734974656046337\\
9.49729878856607	0.735336712527148\\
9.61996746892112	0.735698769007959\\
9.63643290317907	0.73606082548877\\
9.64791634063385	0.736422881969581\\
9.66892367123903	0.736784938450392\\
9.67456523002123	0.737146994931203\\
9.68911447869407	0.737509051412014\\
9.69233374705705	0.737871107892825\\
9.70213099938896	0.738233164373636\\
9.75348560373606	0.738595220854447\\
9.76127558946285	0.738957277335258\\
9.80111229530195	0.739319333816069\\
9.80929716435367	0.73968139029688\\
9.84531128463201	0.740043446777691\\
9.91015017747353	0.740405503258502\\
9.91015637114586	0.740767559739313\\
9.95352920771862	0.741129616220124\\
9.98423136513085	0.741491672700935\\
10.0277544386467	0.741853729181746\\
10.045977512912	0.742215785662557\\
10.047854213801	0.742577842143368\\
10.1240098896984	0.742939898624179\\
10.1619331213131	0.74330195510499\\
10.1636197660515	0.743664011585801\\
10.1774530007858	0.744026068066612\\
10.2760852309711	0.744388124547423\\
10.2820644875391	0.744750181028234\\
10.3259242353505	0.745112237509045\\
10.34883127209	0.745474293989856\\
10.3800902286947	0.745836350470667\\
10.4190884736375	0.746198406951478\\
10.448199405854	0.746560463432289\\
10.483827874998	0.7469225199131\\
10.4998604355382	0.747284576393911\\
10.5344927257895	0.747646632874722\\
10.5992047043129	0.748008689355533\\
10.6215462402459	0.748370745836344\\
10.6248859020665	0.748732802317155\\
10.7073695147393	0.749094858797966\\
10.7173439251842	0.749456915278777\\
10.7267762503921	0.749818971759588\\
10.7368946888727	0.750181028240399\\
10.7567646655749	0.75054308472121\\
10.7944142283003	0.750905141202021\\
10.8391612620408	0.751267197682832\\
10.8783929819594	0.751629254163643\\
10.8948006640726	0.751991310644454\\
10.9020194189278	0.752353367125266\\
10.9207296698182	0.752715423606077\\
10.9255259886353	0.753077480086888\\
10.9505344138436	0.753439536567699\\
10.960768088391	0.75380159304851\\
10.9871319303174	0.754163649529321\\
10.9925232923568	0.754525706010132\\
11.0401659387676	0.754887762490943\\
11.1055212483955	0.755249818971754\\
11.128284560533	0.755611875452565\\
11.1718019892707	0.755973931933376\\
11.1724078373152	0.756335988414187\\
11.1845084620477	0.756698044894998\\
11.2145806144888	0.757060101375809\\
11.2819669413491	0.75742215785662\\
11.2902177445481	0.757784214337431\\
11.3120930553496	0.758146270818242\\
11.3928019442915	0.758508327299053\\
11.434789443421	0.758870383779864\\
11.4353807389931	0.759232440260675\\
11.4616162122697	0.759594496741486\\
11.4863449914984	0.759956553222297\\
11.5469752503965	0.760318609703108\\
11.5627444452013	0.760680666183919\\
11.5937203272616	0.76104272266473\\
11.6017007493062	0.761404779145541\\
11.603974712174	0.761766835626352\\
11.6232112834575	0.762128892107163\\
11.6429861260813	0.762490948587974\\
11.6456808191601	0.762853005068785\\
11.6572191307081	0.763215061549596\\
11.6937604362348	0.763577118030407\\
11.7902292505498	0.763939174511218\\
11.9165675432143	0.764301230992029\\
11.9292806412641	0.76466328747284\\
11.9456684922346	0.765025343953651\\
11.9507548199504	0.765387400434462\\
11.9565137164634	0.765749456915273\\
12.0263330716933	0.766111513396084\\
12.1815293867116	0.766473569876895\\
12.2163932745055	0.766835626357706\\
12.2263613864888	0.767197682838517\\
12.2344011205921	0.767559739319328\\
12.2714362026682	0.767921795800139\\
12.3133280423206	0.76828385228095\\
12.3550547691637	0.768645908761761\\
12.3999175651568	0.769007965242572\\
12.5235325574502	0.769370021723383\\
12.6770335263529	0.769732078204194\\
12.6883525943802	0.770094134685005\\
12.7079329645616	0.770456191165816\\
12.7569791355516	0.770818247646627\\
12.7771615669845	0.771180304127438\\
12.9173942196154	0.771542360608249\\
12.9468303544828	0.77190441708906\\
13.0543939499787	0.772266473569871\\
13.1013569063362	0.772628530050682\\
13.1141602210035	0.772990586531493\\
13.1316822700373	0.773352643012304\\
13.1450582230269	0.773714699493115\\
13.1742955854464	0.774076755973926\\
13.1747832683583	0.774438812454737\\
13.1961298490351	0.774800868935548\\
13.2423688351781	0.775162925416359\\
13.3247128421757	0.77552498189717\\
13.365413432409	0.775887038377981\\
13.386487919382	0.776249094858792\\
13.476518947494	0.776611151339603\\
13.4879336608195	0.776973207820414\\
13.5079902116791	0.777335264301225\\
13.677593939898	0.777697320782036\\
13.7420738814668	0.778059377262847\\
13.7794476062721	0.778421433743659\\
13.7994693267352	0.778783490224469\\
13.8168519760253	0.779145546705281\\
13.82960022855	0.779507603186091\\
13.8534794393564	0.779869659666903\\
14.007721496929	0.780231716147714\\
14.0717978782474	0.780593772628525\\
14.219149076842	0.780955829109336\\
14.2192854065319	0.781317885590147\\
14.3632713816764	0.781679942070958\\
14.4086343557243	0.782041998551769\\
14.4596142699361	0.78240405503258\\
14.4635297888026	0.782766111513391\\
14.5806212887101	0.783128167994202\\
14.6393464974126	0.783490224475013\\
14.6826080653624	0.783852280955824\\
14.6951339876162	0.784214337436635\\
14.7230395089759	0.784576393917446\\
14.8599064568223	0.784938450398257\\
14.9505871031031	0.785300506879068\\
14.9969439741641	0.785662563359879\\
15.0148560211389	0.78602461984069\\
15.1045928196152	0.786386676321501\\
15.1399114989088	0.786748732802312\\
15.1672635224859	0.787110789283123\\
15.1987564188027	0.787472845763934\\
15.2800743407196	0.787834902244745\\
15.3234648458767	0.788196958725556\\
15.3257513211749	0.788559015206367\\
15.3438702483471	0.788921071687178\\
15.3842098363997	0.789283128167989\\
15.4365776435765	0.7896451846488\\
15.5011931600318	0.790007241129611\\
15.5069703060302	0.790369297610422\\
15.5307452942074	0.790731354091233\\
15.5519432988149	0.791093410572044\\
15.5789898716568	0.791455467052855\\
15.6712726662517	0.791817523533666\\
15.6822165929272	0.792179580014477\\
15.8357153229907	0.792541636495288\\
15.8713926492605	0.792903692976099\\
15.8739319563418	0.79326574945691\\
15.9117713684552	0.793627805937721\\
15.9288065970715	0.793989862418532\\
15.9321023015848	0.794351918899343\\
15.9936654486949	0.794713975380154\\
16.0300797032756	0.795076031860965\\
16.079586621787	0.795438088341776\\
16.1020273251722	0.795800144822587\\
16.1928284271094	0.796162201303398\\
16.21904775706	0.796524257784209\\
16.3136964428859	0.79688631426502\\
16.3442197919902	0.797248370745831\\
16.4140119412216	0.797610427226642\\
16.5535021827688	0.797972483707453\\
16.5636300147673	0.798334540188264\\
16.5846039719463	0.798696596669075\\
16.6030508425108	0.799058653149886\\
16.6098920662772	0.799420709630697\\
16.7302898593795	0.799782766111508\\
16.7855452125579	0.800144822592319\\
16.9633646590632	0.80050687907313\\
17.144527968783	0.800868935553941\\
17.246660541384	0.801230992034752\\
17.282173073285	0.801593048515563\\
17.298946078194	0.801955104996374\\
17.3348636609417	0.802317161477185\\
17.4114093266684	0.802679217957996\\
17.5098419298915	0.803041274438807\\
17.5432777196187	0.803403330919618\\
17.6310857027255	0.803765387400429\\
17.639058583517	0.80412744388124\\
17.8385572391056	0.804489500362051\\
17.8471402350397	0.804851556842862\\
17.8667353293035	0.805213613323673\\
17.9831762585321	0.805575669804484\\
18.0668123133099	0.805937726285295\\
18.158679907422	0.806299782766106\\
18.2566625608178	0.806661839246917\\
18.4239877363981	0.807023895727728\\
18.5023562950144	0.80738595220854\\
18.665488590352	0.80774800868935\\
18.7988809365872	0.808110065170162\\
18.8682993681962	0.808472121650973\\
19.0116341938539	0.808834178131784\\
19.0802590475342	0.809196234612595\\
19.0939718214781	0.809558291093406\\
19.0967056560153	0.809920347574217\\
19.1969030788308	0.810282404055028\\
19.2162276818293	0.810644460535839\\
19.2552396547619	0.81100651701665\\
19.3477779402604	0.811368573497461\\
19.4406589043055	0.811730629978272\\
19.5199981019266	0.812092686459083\\
19.5310560375506	0.812454742939894\\
19.6091087617759	0.812816799420705\\
19.6619375393516	0.813178855901516\\
20.0718776434217	0.813540912382327\\
20.0871929816166	0.813902968863138\\
20.1154033704249	0.814265025343949\\
20.2155400447074	0.81462708182476\\
20.2550347361413	0.814989138305571\\
20.2633260765377	0.815351194786382\\
20.5298528137387	0.815713251267193\\
20.7376067863053	0.816075307748004\\
20.8301457814534	0.816437364228815\\
20.9888158730448	0.816799420709626\\
20.9956811185074	0.817161477190437\\
21.0369880433373	0.817523533671248\\
21.1990800904741	0.817885590152059\\
21.4168194708614	0.81824764663287\\
21.4522233899825	0.818609703113681\\
21.4630363064321	0.818971759594492\\
21.5395609724904	0.819333816075303\\
21.7281125681685	0.819695872556114\\
21.8171616954501	0.820057929036925\\
21.9515253175099	0.820419985517736\\
22.0656898273413	0.820782041998547\\
22.0736766689517	0.821144098479358\\
22.081141379773	0.821506154960169\\
22.0833267338414	0.82186821144098\\
22.3107483690331	0.822230267921791\\
22.4167686275013	0.822592324402602\\
22.4390158303015	0.822954380883413\\
22.4533516578432	0.823316437364224\\
22.460612951407	0.823678493845035\\
22.5056362509313	0.824040550325846\\
22.6299653147008	0.824402606806657\\
22.7163316152039	0.824764663287468\\
22.7638319322551	0.825126719768279\\
22.7725412786989	0.82548877624909\\
22.9676411089253	0.825850832729901\\
23.1384713827154	0.826212889210712\\
23.1776857670237	0.826574945691523\\
23.1931757364071	0.826937002172334\\
23.3572823901045	0.827299058653145\\
23.434430934915	0.827661115133956\\
23.4935752090673	0.828023171614767\\
23.5240287943021	0.828385228095578\\
23.8152913856512	0.828747284576389\\
23.9113565054614	0.8291093410572\\
24.003532249337	0.829471397538011\\
24.0303894003053	0.829833454018823\\
24.1265033671201	0.830195510499633\\
24.3292749076403	0.830557566980445\\
24.526974267347	0.830919623461256\\
24.5773707701442	0.831281679942067\\
24.7698771176334	0.831643736422878\\
25.133855537384	0.832005792903689\\
25.2283381870125	0.8323678493845\\
25.313818467392	0.832729905865311\\
25.5694890423299	0.833091962346122\\
25.69922634325	0.833454018826933\\
25.7017351912294	0.833816075307744\\
25.7232886706797	0.834178131788555\\
25.794006568458	0.834540188269366\\
25.8666249194312	0.834902244750177\\
26.2147524955454	0.835264301230988\\
26.2729095416486	0.835626357711799\\
26.281487151413	0.83598841419261\\
26.320541329375	0.836350470673421\\
26.587644215952	0.836712527154232\\
26.6333829105001	0.837074583635043\\
26.6836594623314	0.837436640115854\\
26.8543724103211	0.837798696596665\\
27.1151231284658	0.838160753077476\\
27.1672175818918	0.838522809558287\\
27.4431204483472	0.838884866039098\\
27.5492445067837	0.839246922519909\\
27.7964719837482	0.83960897900072\\
27.8967026397865	0.839971035481531\\
28.038694745561	0.840333091962342\\
28.0725423084512	0.840695148443153\\
28.283643211548	0.841057204923964\\
28.6207277551111	0.841419261404775\\
28.6238799224731	0.841781317885586\\
28.6406694552686	0.842143374366397\\
28.7089136199543	0.842505430847208\\
28.8404045326252	0.842867487328019\\
29.1022646350716	0.84322954380883\\
29.2486493926731	0.843591600289641\\
29.4973270098073	0.843953656770452\\
29.5098826456813	0.844315713251263\\
29.5298628319725	0.844677769732074\\
29.8166254563905	0.845039826212885\\
29.8622677717487	0.845401882693696\\
29.9414446198072	0.845763939174507\\
30.0858555988079	0.846125995655318\\
30.2537640644358	0.846488052136129\\
30.4578585078412	0.84685010861694\\
30.4811840711759	0.847212165097751\\
30.5543573559556	0.847574221578562\\
30.9108968223874	0.847936278059373\\
30.9961006860233	0.848298334540184\\
31.1050820434109	0.848660391020995\\
31.2830482512009	0.849022447501806\\
31.3920120030748	0.849384503982617\\
31.5008575038745	0.849746560463428\\
31.7336678663279	0.850108616944239\\
31.8202145601178	0.85047067342505\\
31.8746145786387	0.850832729905861\\
32.2865201718592	0.851194786386672\\
32.3666447143531	0.851556842867483\\
32.3666684147098	0.851918899348294\\
32.6773069146222	0.852280955829106\\
32.8676790285652	0.852643012309916\\
32.98578908986	0.853005068790728\\
33.0038296742374	0.853367125271539\\
33.3773120335511	0.85372918175235\\
33.6090765827057	0.854091238233161\\
33.616572976819	0.854453294713972\\
33.6449152635946	0.854815351194783\\
33.8326140048556	0.855177407675594\\
33.8951558718577	0.855539464156405\\
33.9852494742913	0.855901520637216\\
34.1220798160004	0.856263577118027\\
34.2897050650489	0.856625633598838\\
34.4208399626326	0.856987690079649\\
34.6365570175116	0.85734974656046\\
34.9379939974787	0.857711803041271\\
34.9540105716421	0.858073859522082\\
34.9639655333865	0.858435916002893\\
34.9668405081	0.858797972483704\\
35.4943303310087	0.859160028964515\\
35.5042520396944	0.859522085445326\\
35.5895908448369	0.859884141926137\\
35.6566187791884	0.860246198406948\\
35.6910239463944	0.860608254887759\\
35.7623610562662	0.86097031136857\\
35.7639198118419	0.861332367849381\\
35.7680440332154	0.861694424330192\\
35.82452603577	0.862056480811003\\
35.8708120496072	0.862418537291814\\
36.2443171991869	0.862780593772625\\
36.3090985241245	0.863142650253436\\
36.4403472665838	0.863504706734247\\
36.6419652827072	0.863866763215058\\
36.6543174953354	0.864228819695869\\
36.9020064861785	0.86459087617668\\
36.9395720126332	0.864952932657491\\
37.5625030720785	0.865314989138302\\
37.6095777249654	0.865677045619113\\
37.6222082109378	0.866039102099924\\
37.9778347880191	0.866401158580735\\
38.2256614359352	0.866763215061546\\
38.3732030999427	0.867125271542357\\
38.3860761716466	0.867487328023168\\
38.8913454164969	0.867849384503979\\
39.0765822040121	0.86821144098479\\
39.119370711496	0.868573497465601\\
39.5594275125606	0.868935553946412\\
39.57525171275	0.869297610427223\\
40.0616916142173	0.869659666908034\\
40.0702392705166	0.870021723388845\\
40.2297882533253	0.870383779869656\\
40.8322383239053	0.870745836350467\\
40.9023156001381	0.871107892831278\\
41.0301584737576	0.871469949312089\\
41.3594453657089	0.8718320057929\\
41.5769044177786	0.872194062273711\\
41.7436606593329	0.872556118754522\\
41.9159976222634	0.872918175235333\\
42.2534559692765	0.873280231716144\\
42.4976807525813	0.873642288196955\\
42.7265691916473	0.874004344677766\\
42.9318774641878	0.874366401158577\\
43.2802369619854	0.874728457639388\\
43.6120816377555	0.875090514120199\\
43.6329243337	0.875452570601011\\
43.6944108915822	0.875814627081822\\
43.8794582797742	0.876176683562633\\
44.2939863670456	0.876538740043444\\
44.4033255626028	0.876900796524255\\
44.4979972259765	0.877262853005066\\
44.9775142980613	0.877624909485877\\
45.2839245897569	0.877986965966688\\
45.3343406562321	0.878349022447499\\
45.6625925387829	0.87871107892831\\
45.9144564355221	0.879073135409121\\
46.2612222939331	0.879435191889932\\
46.3491523474237	0.879797248370743\\
46.5599710913107	0.880159304851554\\
47.0371288476023	0.880521361332365\\
47.1853530041871	0.880883417813176\\
47.3455476013248	0.881245474293987\\
47.7264607756113	0.881607530774798\\
47.8703198299333	0.881969587255609\\
48.1281080629988	0.88233164373642\\
48.4170902365981	0.882693700217231\\
48.7774630164566	0.883055756698042\\
48.8302684137161	0.883417813178853\\
49.108962490716	0.883779869659664\\
49.4392242589628	0.884141926140475\\
49.78293521482	0.884503982621286\\
49.8020257402314	0.884866039102097\\
50.2203982649591	0.885228095582908\\
50.4954901430049	0.885590152063719\\
50.4962309453654	0.88595220854453\\
50.8885090548292	0.886314265025341\\
51.1915316489998	0.886676321506152\\
51.4774013828059	0.887038377986963\\
51.5662689311318	0.887400434467774\\
51.8878838123614	0.887762490948585\\
52.3446582900321	0.888124547429396\\
52.4490948988568	0.888486603910207\\
52.5852456674981	0.888848660391018\\
53.0267772275761	0.889210716871829\\
53.1885794166107	0.88957277335264\\
53.2835775634325	0.889934829833451\\
53.7164925037114	0.890296886314262\\
53.9828418579652	0.890658942795073\\
54.1849509575964	0.891020999275884\\
54.4914158364778	0.891383055756695\\
54.683002782021	0.891745112237506\\
55.1694500577421	0.892107168718317\\
55.264388933352	0.892469225199128\\
55.3840263302035	0.892831281679939\\
55.9537761960337	0.89319333816075\\
56.0858801560082	0.893555394641561\\
56.1456708419519	0.893917451122372\\
56.6496343992212	0.894279507603183\\
56.7885334762632	0.894641564083994\\
56.9144836474409	0.895003620564805\\
57.4197275895737	0.895365677045616\\
57.4919569761073	0.895727733526427\\
57.9153780080178	0.896089790007238\\
58.1181880170371	0.896451846488049\\
58.1961227291772	0.89681390296886\\
58.8217318818791	0.897175959449671\\
58.905646287452	0.897538015930482\\
59.5887283687112	0.897900072411293\\
59.6953668551501	0.898262128892104\\
60.2941771150908	0.898624185372916\\
60.428384516423	0.898986241853727\\
60.681813469902	0.899348298334538\\
60.7073582822799	0.899710354815349\\
60.7481798472625	0.90007241129616\\
60.7605225539531	0.900434467776971\\
61.0025555513718	0.900796524257782\\
61.0036478459809	0.901158580738593\\
61.0819456086298	0.901520637219404\\
61.1462935715596	0.901882693700215\\
61.3087780157839	0.902244750181026\\
61.3135588749853	0.902606806661837\\
61.3697363449679	0.902968863142648\\
61.407155214765	0.903330919623459\\
61.4348382776841	0.90369297610427\\
61.4474895831732	0.904055032585081\\
61.7074468771856	0.904417089065892\\
61.7675235413347	0.904779145546703\\
61.9942291309046	0.905141202027514\\
62.4784605168058	0.905503258508325\\
62.6995569856096	0.905865314989136\\
62.7188156899002	0.906227371469947\\
63.1925847559593	0.906589427950758\\
63.4191675845559	0.906951484431569\\
63.4841307488213	0.90731354091238\\
63.5227434056605	0.907675597393191\\
63.9094612463292	0.908037653874002\\
64.1291587025496	0.908399710354813\\
64.1638692497095	0.908761766835624\\
64.6693579172979	0.909123823316435\\
64.8069541272296	0.909485879797246\\
64.8328937112703	0.909847936278057\\
65.3872723637471	0.910209992758868\\
65.4984471821879	0.910572049239679\\
65.8513463815319	0.91093410572049\\
66.1073686279433	0.911296162201301\\
66.8641323747911	0.911658218682112\\
66.8865741549052	0.912020275162923\\
67.5355209583313	0.912382331643734\\
67.5851750347715	0.912744388124545\\
68.1861817228373	0.913106444605356\\
68.3079148197891	0.913468501086167\\
68.8385078534949	0.913830557566978\\
69.0618132916542	0.914192614047789\\
69.4924524518043	0.9145546705286\\
69.8138352029166	0.914916727009411\\
70.147970254811	0.915278783490222\\
70.5369182762566	0.915640839971033\\
71.2047759395903	0.916002896451844\\
71.2612194702506	0.916364952932655\\
72.0115622066515	0.916727009413466\\
72.2465216408161	0.917089065894277\\
72.736762211406	0.917451122375088\\
73.4628133429271	0.917813178855899\\
74.2115289323431	0.91817523533671\\
74.9385232632518	0.918537291817521\\
75.6660550714498	0.918899348298332\\
76.4132081213177	0.919261404779143\\
77.1578323629605	0.919623461259954\\
77.8869208262439	0.919985517740765\\
78.6159846797722	0.920347574221576\\
79.3602432262636	0.920709630702387\\
80.0902358748276	0.921071687183198\\
80.8200209184798	0.921433743664009\\
81.5637554676629	0.921795800144821\\
82.2946109018273	0.922157856625632\\
83.0250877416951	0.922519913106443\\
83.7681806970068	0.922881969587254\\
84.5079029436012	0.923244026068065\\
85.2411372657532	0.923606082548876\\
85.9733389051017	0.923968139029687\\
86.7136903683105	0.924330195510498\\
87.4469464739352	0.924692251991309\\
88.1791348188041	0.92505430847212\\
88.9197777186605	0.925416364952931\\
89.6565584318131	0.925778421433742\\
90.3922155095693	0.926140477914553\\
91.1282215198277	0.926502534395364\\
91.9290812949918	0.926864590876175\\
92.6888249440997	0.927226647356986\\
93.4398340910796	0.927588703837797\\
94.1660010381177	0.927950760318608\\
94.9123279618027	0.928312816799419\\
95.652595838012	0.92867487328023\\
96.3854131595945	0.929036929761041\\
97.123719195545	0.929398986241852\\
97.8575810743933	0.929761042722663\\
98.5957776382009	0.930123099203474\\
99.3305051376663	0.930485155684285\\
100.067117291397	0.930847212165096\\
100.799326843102	0.931209268645907\\
101.539311862456	0.931571325126718\\
102.272071351785	0.931933381607529\\
103.004314289431	0.93229543808834\\
103.744815054472	0.932657494569151\\
104.477209250385	0.933019551049962\\
105.205948312942	0.933381607530773\\
105.950454335503	0.933743664011584\\
106.689558652329	0.934105720492395\\
107.423455596637	0.934467776973206\\
108.153223086249	0.934829833454017\\
108.896788307161	0.935191889934828\\
109.627643154448	0.935553946415639\\
110.355125356516	0.93591600289645\\
111.101867767195	0.936278059377261\\
111.842133320249	0.936640115858072\\
112.57593302058	0.937002172338883\\
113.315650760142	0.937364228819694\\
114.049902330369	0.937726285300505\\
114.789071815598	0.938088341781316\\
115.52262131617	0.938450398262127\\
116.262771515793	0.938812454742938\\
116.997000822329	0.939174511223749\\
117.726725082606	0.93953656770456\\
118.471257935772	0.939898624185371\\
119.208900257214	0.940260680666182\\
119.945567362052	0.940622737146993\\
120.689716193073	0.940984793627804\\
121.397944219972	0.941346850108615\\
122.200211904102	0.941708906589426\\
122.89482592171	0.942070963070237\\
123.607447778454	0.942433019551048\\
124.425647192874	0.942795076031859\\
125.215728033921	0.94315713251267\\
125.935515833838	0.943519188993481\\
126.655257588574	0.943881245474292\\
127.428648974915	0.944243301955103\\
128.153221514461	0.944605358435914\\
128.876966748489	0.944967414916726\\
129.638098479099	0.945329471397537\\
130.381661504958	0.945691527878348\\
131.116550007457	0.946053584359159\\
131.8486300647	0.94641564083997\\
132.589379935804	0.946777697320781\\
133.32576275914	0.947139753801592\\
134.05901760002	0.947501810282403\\
134.797743402999	0.947863866763214\\
135.535278371635	0.948225923244025\\
136.269411695825	0.948587979724836\\
137.000795348048	0.948950036205647\\
137.743589519059	0.949312092686458\\
138.479646881051	0.949674149167269\\
139.212565050922	0.95003620564808\\
139.952387724053	0.950398262128891\\
140.684890183727	0.950760318609702\\
141.422602662864	0.951122375090513\\
142.154525221214	0.951484431571324\\
142.887160546642	0.951846488052135\\
143.629194394733	0.952208544532946\\
144.36174297163	0.952570601013757\\
145.094301032469	0.952932657494568\\
145.831839027389	0.953294713975379\\
146.564305745919	0.95365677045619\\
147.298596004832	0.954018826937001\\
148.041395250859	0.954380883417812\\
148.77866786721	0.954742939898623\\
149.513683918375	0.955104996379434\\
150.255712322055	0.955467052860245\\
150.992438819808	0.955829109341056\\
151.725016510563	0.956191165821867\\
152.468293996888	0.956553222302678\\
153.206226444254	0.956915278783489\\
153.939807790493	0.9572773352643\\
154.680946261538	0.957639391745111\\
155.419730351927	0.958001448225922\\
156.152365401819	0.958363504706733\\
156.946804413607	0.958725561187544\\
157.678819370523	0.959087617668355\\
158.374489825473	0.959449674149166\\
159.108934015796	0.959811730629977\\
159.974278826741	0.960173787110788\\
160.695052716539	0.960535843591599\\
161.422069750778	0.96089790007241\\
162.390528155012	0.961259956553221\\
163.149802230741	0.961622013034032\\
163.879390959911	0.961984069514843\\
164.664131436272	0.962346125995654\\
165.43899103642	0.962708182476465\\
166.247414710653	0.963070238957276\\
167.066063969571	0.963432295438087\\
167.815045643529	0.963794351918898\\
168.661855065739	0.964156408399709\\
169.528842706178	0.96451846488052\\
170.414426750892	0.964880521361331\\
171.316854950021	0.965242577842142\\
172.18376216409	0.965604634322953\\
173.020899208778	0.965966690803764\\
173.833684766347	0.966328747284575\\
174.626629006294	0.966690803765386\\
175.403479493207	0.967052860246197\\
176.167344225405	0.967414916727008\\
176.920795384314	0.96777697320782\\
177.665956744069	0.968139029688631\\
178.404577265611	0.968501086169442\\
179.138093031641	0.968863142650253\\
179.867679292726	0.969225199131064\\
180.594294193124	0.969587255611875\\
181.318715467045	0.969949312092686\\
182.041571198952	0.970311368573497\\
182.763365583891	0.970673425054308\\
183.484500498432	0.971035481535119\\
184.265705962155	0.97139753801593\\
184.992330822408	0.971759594496741\\
185.717028260305	0.972121650977552\\
186.440379809201	0.972483707458363\\
187.162845187153	0.972845763939174\\
187.884785697334	0.973207820419985\\
188.666632628879	0.973569876900796\\
189.394200389667	0.973931933381607\\
190.119896945022	0.974293989862418\\
190.844283751019	0.974656046343229\\
191.612572087315	0.97501810282404\\
192.343424666934	0.975380159304851\\
193.071590624806	0.975742215785662\\
193.823412727243	0.976104272266473\\
194.558770193539	0.976466328747284\\
195.29017056443	0.976828385228095\\
196.031656922108	0.977190441708906\\
196.742472659425	0.977552498189717\\
197.494572732497	0.977914554670528\\
198.238008966546	0.978276611151339\\
198.954805699543	0.97863866763215\\
199.704875013929	0.979000724112961\\
200.446318464386	0.979362780593772\\
200.979180491939	0.979724837074583\\
201.168410593965	0.980086893555394\\
201.865733172959	0.980448950036205\\
202.420245369837	0.980811006517016\\
202.629072320908	0.981173062997827\\
203.32485880717	0.981535119478638\\
204.003433127767	0.981897175959449\\
204.025550586699	0.98225923244026\\
204.669843104239	0.982621288921071\\
205.468707463719	0.982983345401882\\
205.658017622295	0.983345401882693\\
206.145291143536	0.983707458363504\\
206.812694685116	0.984069514844315\\
207.62009145244	0.984431571325126\\
208.299586887689	0.984793627805937\\
208.971552907515	0.985155684286748\\
209.63900967051	0.985517740767559\\
210.12657578639	0.98587979724837\\
210.304360502756	0.986241853729181\\
210.557373865928	0.986603910209992\\
210.969474127332	0.986965966690803\\
211.635764756519	0.987328023171614\\
212.304267145073	0.987690079652425\\
212.975704748294	0.988052136133236\\
213.65055010413	0.988414192614048\\
214.110229488603	0.988776249094859\\
214.329077137323	0.98913830557567\\
214.813564609167	0.989500362056481\\
215.505706195224	0.989862418537292\\
216.202419431673	0.990224475018103\\
216.661751056388	0.990586531498914\\
216.976364803173	0.990948587979725\\
217.079762969028	0.991310644460536\\
217.829784899428	0.991672700941347\\
218.5757747192	0.992034757422158\\
218.710367564289	0.992396813902969\\
219.03332405127	0.99275887038378\\
219.471197674939	0.993120926864591\\
219.902065469236	0.993482983345402\\
220.335675903203	0.993845039826213\\
220.612560915577	0.994207096307024\\
220.779203582211	0.994569152787835\\
220.966336810864	0.994931209268646\\
221.007529136582	0.995293265749457\\
221.237637059585	0.995655322230268\\
221.264341087012	0.996017378711079\\
221.766101496178	0.99637943519189\\
222.294493757598	0.996741491672701\\
222.571476295728	0.997103548153512\\
222.828338464928	0.997465604634323\\
222.847154481098	0.997827661115134\\
222.930731719911	0.998189717595945\\
222.988516322303	0.998551774076756\\
223.049526454287	0.998913830557567\\
223.071568060235	0.999275887038378\\
223.135034675076	0.999637943519189\\
223.259518443294	1\\
};
\addlegendentry{DL-TDOA}

\addplot [color=mycolor2, line width=1.0pt, dotted,
mark=square*, mark options={solid,fill=white},mark indices={2,1000,2000,2350},mark size=2pt, mark phase = 0
]
  table[row sep=crcr]{%
0.0445025022780999	0\\
0.0445025022780999	0.000362056480811002\\
0.047771821837637	0.000724112961622003\\
0.0629470207570928	0.001086169442433\\
0.0680981737042521	0.00144822592324401\\
0.0875888652530159	0.00181028240405501\\
0.104356211330512	0.00217233888486601\\
0.107430585344705	0.00253439536567701\\
0.130391816796397	0.00289645184648801\\
0.136770187535067	0.00325850832729901\\
0.139792724835788	0.00362056480811002\\
0.143370342604081	0.00398262128892102\\
0.14969179243059	0.00434467776973202\\
0.168896143706486	0.00470673425054302\\
0.172083146773676	0.00506879073135402\\
0.181349586115178	0.00543084721216502\\
0.209380703765442	0.00579290369297603\\
0.21330941854819	0.00615496017378703\\
0.222583306488988	0.00651701665459803\\
0.232490499890219	0.00687907313540903\\
0.238191002309964	0.00724112961622014\\
0.239481250375062	0.00760318609703114\\
0.244695697898452	0.00796524257784215\\
0.264886931931915	0.00832729905865315\\
0.271010395091389	0.00868935553946415\\
0.281413073571031	0.00905141202027515\\
0.288692035244048	0.00941346850108615\\
0.304787085087026	0.00977552498189715\\
0.341802249325932	0.0101375814627082\\
0.34262795968635	0.0104996379435192\\
0.343253130125809	0.0108616944243302\\
0.359428876848933	0.0112237509051412\\
0.364519880200292	0.0115858073859522\\
0.366558025314276	0.0119478638667632\\
0.369774266132363	0.0123099203475742\\
0.386447591658826	0.0126719768283852\\
0.387844253787289	0.0130340333091962\\
0.389277513049026	0.0133960897900072\\
0.401250500583808	0.0137581462708182\\
0.409495313131358	0.0141202027516292\\
0.415033716901843	0.0144822592324402\\
0.41942206703316	0.0148443157132512\\
0.426821221604155	0.0152063721940622\\
0.445274064339581	0.0155684286748732\\
0.445323113599796	0.0159304851556842\\
0.453252811058947	0.0162925416364952\\
0.463086273259348	0.0166545981173062\\
0.481962072267279	0.0170166545981172\\
0.482536832022767	0.0173787110789282\\
0.487953664487319	0.0177407675597392\\
0.503621907914209	0.0181028240405502\\
0.507088402863524	0.0184648805213612\\
0.510179519618097	0.0188269370021722\\
0.520646925801355	0.0191889934829832\\
0.520846040339752	0.0195510499637942\\
0.538885558987532	0.0199131064446052\\
0.548480398721718	0.0202751629254162\\
0.565480901584565	0.0206372194062272\\
0.56678483714749	0.0209992758870382\\
0.569359387792687	0.0213613323678492\\
0.571994478423878	0.0217233888486602\\
0.586091799738905	0.0220854453294712\\
0.593802444700109	0.0224475018102823\\
0.596646250127351	0.0228095582910933\\
0.597355138042549	0.0231716147719043\\
0.599227329246551	0.0235336712527153\\
0.601639703159441	0.0238957277335264\\
0.606028931834319	0.0242577842143374\\
0.608864898055761	0.0246198406951484\\
0.609283954604616	0.0249818971759594\\
0.621916370856749	0.0253439536567704\\
0.622500675584032	0.0257060101375814\\
0.622601828331087	0.0260680666183924\\
0.624696524730231	0.0264301230992035\\
0.628282928610491	0.0267921795800145\\
0.62903622190696	0.0271542360608255\\
0.629459168016758	0.0275162925416366\\
0.633272344305709	0.0278783490224476\\
0.633717188191677	0.0282404055032587\\
0.634442207170044	0.0286024619840697\\
0.647488654894589	0.0289645184648807\\
0.651439633772982	0.0293265749456917\\
0.655001197254544	0.0296886314265027\\
0.657070095712345	0.0300506879073137\\
0.660063356752737	0.0304127443881248\\
0.660250864500117	0.0307748008689358\\
0.663647132974209	0.0311368573497469\\
0.665441848082047	0.0314989138305579\\
0.67022175791086	0.0318609703113689\\
0.670313680138521	0.0322230267921799\\
0.673408961734599	0.0325850832729909\\
0.67684020555252	0.0329471397538019\\
0.682075505929996	0.0333091962346129\\
0.684995985105216	0.0336712527154239\\
0.688563115928773	0.0340333091962349\\
0.692272243641145	0.0343953656770459\\
0.69912940442937	0.0347574221578569\\
0.700340769218538	0.0351194786386679\\
0.706795103385018	0.0354815351194789\\
0.71159243670108	0.0358435916002899\\
0.712710078392483	0.0362056480811009\\
0.713586563862819	0.0365677045619119\\
0.715220241360745	0.0369297610427229\\
0.721298288573895	0.0372918175235339\\
0.736388367574019	0.0376538740043449\\
0.739333441565168	0.0380159304851559\\
0.740104298185022	0.0383779869659669\\
0.752908532569551	0.0387400434467779\\
0.762077573324491	0.039102099927589\\
0.764154476075484	0.0394641564084\\
0.764509580757543	0.039826212889211\\
0.770322329540663	0.040188269370022\\
0.771774608432489	0.040550325850833\\
0.774280220604025	0.040912382331644\\
0.77865446745521	0.041274438812455\\
0.781490710643616	0.041636495293266\\
0.782383205112937	0.041998551774077\\
0.79686378932258	0.042360608254888\\
0.799556610766993	0.042722664735699\\
0.803336838483212	0.04308472121651\\
0.808266792186363	0.043446777697321\\
0.818362963887906	0.043808834178132\\
0.823551248747805	0.044170890658943\\
0.823693569172165	0.044532947139754\\
0.824644418769976	0.044895003620565\\
0.82609247784126	0.045257060101376\\
0.842249647850827	0.045619116582187\\
0.843863795095119	0.0459811730629981\\
0.84512783183541	0.0463432295438091\\
0.848648926040531	0.0467052860246201\\
0.853867746886325	0.0470673425054311\\
0.85727645242541	0.0474293989862421\\
0.864151958341196	0.0477914554670531\\
0.864440451887934	0.0481535119478641\\
0.869068492015251	0.0485155684286751\\
0.869225816979575	0.0488776249094861\\
0.875203343665985	0.0492396813902971\\
0.880925323729805	0.0496017378711081\\
0.891901189698832	0.0499637943519191\\
0.894317794746204	0.0503258508327301\\
0.898148525771625	0.0506879073135411\\
0.902857617824264	0.0510499637943522\\
0.905021024925891	0.0514120202751632\\
0.906429833304138	0.0517740767559742\\
0.906588508213321	0.0521361332367852\\
0.912732933459184	0.0524981897175962\\
0.915837228320163	0.0528602461984072\\
0.916334136487615	0.0532223026792182\\
0.917123331798489	0.0535843591600292\\
0.921075660552419	0.0539464156408402\\
0.923711826242622	0.0543084721216512\\
0.93423679774192	0.0546705286024622\\
0.938947233460183	0.0550325850832732\\
0.941139310417664	0.0553946415640842\\
0.942017984595044	0.0557566980448952\\
0.946440989348242	0.0561187545257062\\
0.952690016132261	0.0564808110065173\\
0.953976152649959	0.0568428674873283\\
0.960450547698906	0.0572049239681393\\
0.967055140714448	0.0575669804489503\\
0.969532364642591	0.0579290369297613\\
0.975557607542179	0.0582910934105724\\
0.976036745323411	0.0586531498913834\\
0.982857661399982	0.0590152063721944\\
0.983645348077633	0.0593772628530054\\
0.984064847782039	0.0597393193338164\\
0.985598234383578	0.0601013758146274\\
0.992763636631432	0.0604634322954384\\
0.9939059779854	0.0608254887762494\\
1.00545890991596	0.0611875452570604\\
1.01158543876058	0.0615496017378714\\
1.01833649538635	0.0619116582186824\\
1.02016446843229	0.0622737146994934\\
1.02147310082923	0.0626357711803044\\
1.0221520065825	0.0629978276611154\\
1.0222458751975	0.0633598841419264\\
1.03196556786406	0.0637219406227374\\
1.03762568158933	0.0640839971035484\\
1.04755912541974	0.0644460535843594\\
1.05455296040651	0.0648081100651704\\
1.05666670328608	0.0651701665459814\\
1.06339566776912	0.0655322230267924\\
1.06355286893814	0.0658942795076034\\
1.07555852889678	0.0662563359884144\\
1.08234237776447	0.0666183924692254\\
1.08601951457034	0.0669804489500364\\
1.08833941031906	0.0673425054308474\\
1.09369342511039	0.0677045619116584\\
1.09663374876535	0.0680666183924694\\
1.10545604634037	0.0684286748732804\\
1.10975909568301	0.0687907313540914\\
1.11292852991104	0.0691527878349024\\
1.11873260730624	0.0695148443157134\\
1.1215472901092	0.0698769007965244\\
1.12302446732043	0.0702389572773354\\
1.12480602493879	0.0706010137581464\\
1.1417012782572	0.0709630702389574\\
1.1486255528876	0.0713251267197684\\
1.15002884582746	0.0716871832005794\\
1.15055867899373	0.0720492396813904\\
1.15059718150703	0.0724112961622014\\
1.15390172393856	0.0727733526430124\\
1.15795321001088	0.0731354091238234\\
1.16319089083553	0.0734974656046344\\
1.16560208454923	0.0738595220854454\\
1.1687262456532	0.0742215785662564\\
1.1829682004086	0.0745836350470674\\
1.18478796850684	0.0749456915278784\\
1.21171598999138	0.0753077480086894\\
1.21276085489817	0.0756698044895004\\
1.2190101959953	0.0760318609703114\\
1.23300106815779	0.0763939174511225\\
1.23868591330743	0.0767559739319335\\
1.24823338651202	0.0771180304127445\\
1.24850209580355	0.0774800868935555\\
1.24966693786529	0.0778421433743665\\
1.25174947963298	0.0782041998551775\\
1.25475259378803	0.0785662563359885\\
1.25557598809161	0.0789283128167995\\
1.25777886429174	0.0792903692976105\\
1.25871580535417	0.0796524257784215\\
1.25940643210683	0.0800144822592325\\
1.27112611987827	0.0803765387400435\\
1.29506118391653	0.0807385952208545\\
1.29649104255007	0.0811006517016655\\
1.29907575503871	0.0814627081824765\\
1.30015068361843	0.0818247646632875\\
1.30499395098211	0.0821868211440985\\
1.32304321142089	0.0825488776249095\\
1.32841287014149	0.0829109341057205\\
1.32919572564963	0.0832729905865315\\
1.33443842878691	0.0836350470673425\\
1.33500694612744	0.0839971035481535\\
1.33602718624113	0.0843591600289645\\
1.33665539697687	0.0847212165097755\\
1.33975057245491	0.0850832729905865\\
1.3482430431697	0.0854453294713975\\
1.35151218123642	0.0858073859522085\\
1.36330141798622	0.0861694424330195\\
1.37425237646223	0.0865314989138305\\
1.38746573420974	0.0868935553946415\\
1.38782221364105	0.0872556118754525\\
1.38884613877377	0.0876176683562635\\
1.38998755391315	0.0879797248370745\\
1.39763558940756	0.0883417813178855\\
1.40309248644827	0.0887038377986965\\
1.41748797466628	0.0890658942795075\\
1.41989237871071	0.0894279507603185\\
1.42115896488654	0.0897900072411295\\
1.42120639114825	0.0901520637219405\\
1.44684614989494	0.0905141202027515\\
1.44740555816099	0.0908761766835625\\
1.45778955784227	0.0912382331643735\\
1.46265773055093	0.0916002896451845\\
1.46293790444918	0.0919623461259955\\
1.46441451953139	0.0923244026068065\\
1.46557417381357	0.0926864590876175\\
1.47568841530833	0.0930485155684285\\
1.47851553871833	0.0934105720492395\\
1.48050525802501	0.0937726285300505\\
1.48164918956322	0.0941346850108615\\
1.48280181074	0.0944967414916725\\
1.48390240110148	0.0948587979724835\\
1.48751047301184	0.0952208544532945\\
1.49659688158752	0.0955829109341055\\
1.49997870551831	0.0959449674149165\\
1.51267324390063	0.0963070238957275\\
1.51663127445823	0.0966690803765385\\
1.5167122342561	0.0970311368573495\\
1.52041833748623	0.0973931933381605\\
1.52400882388655	0.0977552498189715\\
1.5268406447803	0.0981173062997825\\
1.52686854631208	0.0984793627805935\\
1.53293618151948	0.0988414192614046\\
1.53432715529882	0.0992034757422156\\
1.53608151491536	0.0995655322230266\\
1.54080341170265	0.0999275887038376\\
1.54331198845725	0.100289645184649\\
1.5468437422488	0.10065170166546\\
1.54940958587394	0.101013758146271\\
1.54956236374636	0.101375814627082\\
1.5522099968062	0.101737871107893\\
1.55646718519545	0.102099927588704\\
1.55839146891459	0.102461984069515\\
1.56818342638304	0.102824040550326\\
1.57332011833851	0.103186097031137\\
1.57927568352892	0.103548153511948\\
1.58357719825822	0.103910209992759\\
1.58436148469042	0.10427226647357\\
1.58687172149122	0.104634322954381\\
1.58749871108977	0.104996379435192\\
1.588084832575	0.105358435916003\\
1.59436659761131	0.105720492396814\\
1.59526104655797	0.106082548877625\\
1.60179262101855	0.106444605358436\\
1.60976363362417	0.106806661839247\\
1.612231309275	0.107168718320058\\
1.61587535864614	0.107530774800869\\
1.61984677002983	0.10789283128168\\
1.62139791019736	0.108254887762491\\
1.62361747928324	0.108616944243302\\
1.6250975108787	0.108979000724113\\
1.62700001617648	0.109341057204924\\
1.62724125254499	0.109703113685735\\
1.63274277682668	0.110065170166546\\
1.63859450728095	0.110427226647357\\
1.63884494027302	0.110789283128168\\
1.63987001211796	0.111151339608979\\
1.64019329971527	0.11151339608979\\
1.64085077625665	0.111875452570601\\
1.64289215691533	0.112237509051412\\
1.65315861144202	0.112599565532223\\
1.65383871907777	0.112961622013034\\
1.65786649970907	0.113323678493845\\
1.66031645905502	0.113685734974656\\
1.6658659251919	0.114047791455467\\
1.67221636385091	0.114409847936278\\
1.67883537186905	0.114771904417089\\
1.67936353409885	0.1151339608979\\
1.67967765346328	0.115496017378711\\
1.68016023530322	0.115858073859522\\
1.68456651817091	0.116220130340333\\
1.68975438222415	0.116582186821144\\
1.69325588610614	0.116944243301955\\
1.69465681357529	0.117306299782766\\
1.69595306339242	0.117668356263577\\
1.69745788860537	0.118030412744388\\
1.69830524021313	0.118392469225199\\
1.69888786583019	0.11875452570601\\
1.70707589619311	0.119116582186821\\
1.70790987256425	0.119478638667632\\
1.70867336494021	0.119840695148443\\
1.70930186678207	0.120202751629254\\
1.71131975195009	0.120564808110065\\
1.72524727833639	0.120926864590876\\
1.72954015286016	0.121288921071687\\
1.73027847187825	0.121650977552498\\
1.73182149004681	0.122013034033309\\
1.73308909297352	0.12237509051412\\
1.73468986035894	0.122737146994931\\
1.73602447672265	0.123099203475742\\
1.73734493386875	0.123461259956553\\
1.74758912726666	0.123823316437364\\
1.75020074563769	0.124185372918175\\
1.7529335383312	0.124547429398986\\
1.75317678618275	0.124909485879797\\
1.75640466022553	0.125271542360608\\
1.75922836002655	0.125633598841419\\
1.7700156271425	0.12599565532223\\
1.7700441473714	0.126357711803041\\
1.77133102214603	0.126719768283852\\
1.78025297298376	0.127081824764663\\
1.78689486212861	0.127443881245474\\
1.78885773942519	0.127805937726285\\
1.79054125430051	0.128167994207096\\
1.79071083413916	0.128530050687907\\
1.79124672560341	0.128892107168718\\
1.79405963186515	0.129254163649529\\
1.79456327349985	0.12961622013034\\
1.79543889838653	0.129978276611151\\
1.81768050964937	0.130340333091962\\
1.81992198316755	0.130702389572773\\
1.82018167520591	0.131064446053584\\
1.82919100097549	0.131426502534395\\
1.83306592510836	0.131788559015206\\
1.84193015773773	0.132150615496017\\
1.84225659776148	0.132512671976828\\
1.84321311644858	0.132874728457639\\
1.8455681041822	0.13323678493845\\
1.85311603743271	0.133598841419261\\
1.85493589879117	0.133960897900072\\
1.8553841401211	0.134322954380883\\
1.85603168474007	0.134685010861694\\
1.85968149163821	0.135047067342505\\
1.86035432688468	0.135409123823316\\
1.86298300359365	0.135771180304127\\
1.86722920954093	0.136133236784938\\
1.86735820106406	0.136495293265749\\
1.87238311193759	0.13685734974656\\
1.87472366647433	0.137219406227371\\
1.87502776378637	0.137581462708182\\
1.88380495281895	0.137943519188993\\
1.89125282928497	0.138305575669804\\
1.89677511395443	0.138667632150615\\
1.89745324883522	0.139029688631426\\
1.89963057945537	0.139391745112237\\
1.90321315170937	0.139753801593048\\
1.90435294372926	0.140115858073859\\
1.90498106418627	0.14047791455467\\
1.90616740307035	0.140839971035481\\
1.91300445425794	0.141202027516292\\
1.92195596931003	0.141564083997103\\
1.92236447658286	0.141926140477914\\
1.92522689135404	0.142288196958725\\
1.92876658100211	0.142650253439536\\
1.93264814752876	0.143012309920347\\
1.9370441559174	0.143374366401158\\
1.93715340742872	0.143736422881969\\
1.9375168974861	0.14409847936278\\
1.93984110801336	0.144460535843591\\
1.9421269884369	0.144822592324402\\
1.9444755217603	0.145184648805213\\
1.94824565723235	0.145546705286024\\
1.95118173706197	0.145908761766835\\
1.95295085306535	0.146270818247646\\
1.96200840674382	0.146632874728457\\
1.97097013353961	0.146994931209268\\
1.97543870096181	0.147356987690079\\
1.98088097866535	0.14771904417089\\
1.98561952371595	0.148081100651701\\
1.98581148065686	0.148443157132512\\
1.98745474684094	0.148805213613323\\
1.99079252052379	0.149167270094134\\
1.9912296268492	0.149529326574945\\
1.99343554613385	0.149891383055756\\
1.99507553649204	0.150253439536567\\
2.00592130036369	0.150615496017378\\
2.01368988989963	0.150977552498189\\
2.01474213239278	0.151339608979\\
2.01871104630876	0.151701665459811\\
2.01936714928899	0.152063721940622\\
2.02182879596037	0.152425778421433\\
2.02232438835182	0.152787834902244\\
2.0299702322765	0.153149891383055\\
2.03903916403338	0.153511947863866\\
2.04629572296905	0.153874004344677\\
2.05127793202245	0.154236060825488\\
2.05353773581814	0.154598117306299\\
2.05487601604147	0.15496017378711\\
2.05574837776324	0.155322230267921\\
2.0612783364573	0.155684286748732\\
2.06513241753263	0.156046343229543\\
2.06705768924354	0.156408399710354\\
2.07075708060743	0.156770456191165\\
2.07206177850326	0.157132512671976\\
2.07347194433615	0.157494569152787\\
2.07754648123608	0.157856625633598\\
2.07877810775037	0.158218682114409\\
2.08686704482089	0.15858073859522\\
2.08835887255571	0.158942795076031\\
2.08934113200673	0.159304851556842\\
2.09353198456222	0.159666908037653\\
2.09813584751817	0.160028964518464\\
2.09865874603739	0.160391020999275\\
2.10566063674005	0.160753077480086\\
2.10769947848121	0.161115133960897\\
2.11218074760788	0.161477190441708\\
2.11629423421768	0.161839246922519\\
2.12276300809344	0.16220130340333\\
2.12395495433413	0.162563359884141\\
2.12463071046685	0.162925416364952\\
2.1291477574599	0.163287472845763\\
2.13414491639578	0.163649529326574\\
2.14128492353098	0.164011585807385\\
2.14514846876012	0.164373642288196\\
2.14525399695339	0.164735698769007\\
2.14602391032144	0.165097755249818\\
2.15430610035157	0.165459811730629\\
2.15446645680864	0.16582186821144\\
2.15634847451136	0.166183924692251\\
2.15751986568911	0.166545981173062\\
2.16161638867127	0.166908037653873\\
2.16570159371789	0.167270094134684\\
2.17077919753615	0.167632150615495\\
2.17296214374837	0.167994207096306\\
2.17539596350722	0.168356263577117\\
2.17558158463269	0.168718320057928\\
2.18517065289458	0.169080376538739\\
2.18744336807778	0.16944243301955\\
2.18793375084793	0.169804489500361\\
2.18974635390126	0.170166545981172\\
2.19367735483404	0.170528602461983\\
2.19694335908746	0.170890658942794\\
2.20485474188049	0.171252715423605\\
2.20642852583461	0.171614771904416\\
2.2080076239751	0.171976828385227\\
2.21424402102244	0.172338884866038\\
2.21467262069413	0.172700941346849\\
2.2217715980879	0.17306299782766\\
2.2322140251592	0.173425054308471\\
2.23262689278968	0.173787110789282\\
2.23344726386782	0.174149167270093\\
2.23483169008983	0.174511223750904\\
2.23639689931138	0.174873280231715\\
2.23877691025584	0.175235336712526\\
2.24856737565092	0.175597393193337\\
2.25577467000341	0.175959449674148\\
2.25886811695877	0.176321506154959\\
2.25911237284035	0.17668356263577\\
2.26669842681027	0.177045619116581\\
2.26759746300291	0.177407675597392\\
2.27089775200191	0.177769732078203\\
2.27101502755665	0.178131788559014\\
2.27249693888659	0.178493845039825\\
2.27388844321493	0.178855901520636\\
2.2763091115091	0.179217958001447\\
2.28359310481727	0.179580014482258\\
2.28552563756434	0.179942070963069\\
2.28664343486728	0.18030412744388\\
2.28782997401618	0.180666183924691\\
2.28963415452303	0.181028240405502\\
2.29104924519064	0.181390296886313\\
2.30099386896974	0.181752353367124\\
2.30392696183007	0.182114409847935\\
2.31078277171927	0.182476466328746\\
2.31198292350007	0.182838522809557\\
2.31534871280501	0.183200579290368\\
2.31614654233354	0.183562635771179\\
2.31787144917858	0.18392469225199\\
2.32136868843557	0.184286748732801\\
2.3241942071717	0.184648805213612\\
2.32539209539802	0.185010861694423\\
2.33462214723277	0.185372918175234\\
2.33549945905368	0.185734974656045\\
2.33730584346975	0.186097031136856\\
2.34563754966974	0.186459087617667\\
2.34641724867284	0.186821144098478\\
2.3490813248151	0.187183200579289\\
2.3521498544224	0.1875452570601\\
2.35665323080367	0.187907313540911\\
2.36046201657405	0.188269370021722\\
2.36164483872016	0.188631426502533\\
2.36171701774698	0.188993482983344\\
2.36260424367969	0.189355539464155\\
2.36531246264517	0.189717595944966\\
2.366761632187	0.190079652425777\\
2.36806630736844	0.190441708906588\\
2.36951987812784	0.190803765387399\\
2.37321423910293	0.19116582186821\\
2.37386055408148	0.191527878349021\\
2.37706693213069	0.191889934829832\\
2.37727506753494	0.192251991310643\\
2.37869046413062	0.192614047791454\\
2.38106327048367	0.192976104272265\\
2.38414484607202	0.193338160753076\\
2.38545178163177	0.193700217233887\\
2.39051897881987	0.194062273714698\\
2.39522083550768	0.194424330195509\\
2.39642373234175	0.19478638667632\\
2.40393637678225	0.195148443157131\\
2.40784092009354	0.195510499637942\\
2.40824573709963	0.195872556118753\\
2.41083427024398	0.196234612599564\\
2.4144951847595	0.196596669080375\\
2.41655109499926	0.196958725561186\\
2.41930634533938	0.197320782041997\\
2.42124192341039	0.197682838522808\\
2.4290001652864	0.198044895003619\\
2.43386132679011	0.19840695148443\\
2.43709255064854	0.198769007965241\\
2.44037890816215	0.199131064446052\\
2.44245038068358	0.199493120926863\\
2.44292972673923	0.199855177407674\\
2.44327793972613	0.200217233888485\\
2.4458557010321	0.200579290369296\\
2.45457128069056	0.200941346850107\\
2.45555602708539	0.201303403330918\\
2.46303523795109	0.201665459811729\\
2.46342364708647	0.20202751629254\\
2.4720723989716	0.202389572773351\\
2.47511555392994	0.202751629254162\\
2.47886608167018	0.203113685734973\\
2.47976561914901	0.203475742215784\\
2.48065758412443	0.203837798696595\\
2.48592181404398	0.204199855177406\\
2.4873492780748	0.204561911658217\\
2.49108587262907	0.204923968139028\\
2.4945378956969	0.205286024619839\\
2.4960254004787	0.20564808110065\\
2.49878525676547	0.206010137581461\\
2.49882047381204	0.206372194062272\\
2.49957709131318	0.206734250543083\\
2.50112046060794	0.207096307023894\\
2.50191123781364	0.207458363504705\\
2.50346775657234	0.207820419985516\\
2.50581767534873	0.208182476466327\\
2.50858914526519	0.208544532947138\\
2.51271396002842	0.208906589427949\\
2.51899534561276	0.20926864590876\\
2.52820252794968	0.209630702389571\\
2.53358230809142	0.209992758870382\\
2.53592583568626	0.210354815351193\\
2.53840286634551	0.210716871832004\\
2.54131025203232	0.211078928312815\\
2.54324142839516	0.211440984793626\\
2.55119610157918	0.211803041274437\\
2.55306201011874	0.212165097755248\\
2.55730681065333	0.212527154236059\\
2.55783480442895	0.21288921071687\\
2.56505103092548	0.213251267197681\\
2.56522048682493	0.213613323678492\\
2.56723247219792	0.213975380159303\\
2.57033123293196	0.214337436640114\\
2.57542624744735	0.214699493120925\\
2.5761708359181	0.215061549601736\\
2.58486324369654	0.215423606082547\\
2.58823107763665	0.215785662563358\\
2.59165703693167	0.216147719044169\\
2.59221439190557	0.21650977552498\\
2.59406807219783	0.216871832005791\\
2.59814871126887	0.217233888486602\\
2.60067734226818	0.217595944967413\\
2.60723132060253	0.217958001448224\\
2.60755037153247	0.218320057929035\\
2.61512232126234	0.218682114409846\\
2.62128996574598	0.219044170890657\\
2.62256410819057	0.219406227371468\\
2.62279076298635	0.219768283852279\\
2.6234356290048	0.22013034033309\\
2.62513334244395	0.220492396813901\\
2.63184285168133	0.220854453294712\\
2.63687329582699	0.221216509775523\\
2.65856688333581	0.221578566256334\\
2.66533750993267	0.221940622737145\\
2.66858989307393	0.222302679217956\\
2.67800692957748	0.222664735698767\\
2.68076138375779	0.223026792179578\\
2.68218294936972	0.223388848660389\\
2.68276649237632	0.2237509051412\\
2.68389985376006	0.224112961622011\\
2.68411269866702	0.224475018102822\\
2.68650140188768	0.224837074583633\\
2.68884373609162	0.225199131064444\\
2.701156292157	0.225561187545255\\
2.70305825103796	0.225923244026066\\
2.70604434094142	0.226285300506877\\
2.7079355367944	0.226647356987688\\
2.71098651349487	0.227009413468499\\
2.71099431394309	0.22737146994931\\
2.71276776822522	0.227733526430121\\
2.71353904888434	0.228095582910932\\
2.71507717746751	0.228457639391743\\
2.71683755944017	0.228819695872554\\
2.7171226848655	0.229181752353365\\
2.71860018673713	0.229543808834176\\
2.7195821371081	0.229905865314987\\
2.72169284272934	0.230267921795798\\
2.72359667660694	0.230629978276609\\
2.7304113440615	0.23099203475742\\
2.73186542127976	0.231354091238231\\
2.73830680491958	0.231716147719042\\
2.73912611139506	0.232078204199853\\
2.74016471833801	0.232440260680664\\
2.7402980609103	0.232802317161475\\
2.74320262563184	0.233164373642286\\
2.74682958840226	0.233526430123097\\
2.74942415211229	0.233888486603908\\
2.76066032997795	0.234250543084719\\
2.76076782076097	0.23461259956553\\
2.76615058963987	0.234974656046341\\
2.76876666251546	0.235336712527152\\
2.77039036666471	0.235698769007963\\
2.77544649297315	0.236060825488774\\
2.78437038685356	0.236422881969585\\
2.79740658799013	0.236784938450396\\
2.80098317876072	0.237146994931207\\
2.80317011557698	0.237509051412018\\
2.80379733180341	0.237871107892829\\
2.80994697599601	0.23823316437364\\
2.81092141501192	0.238595220854451\\
2.81146013510637	0.238957277335262\\
2.81426122642194	0.239319333816073\\
2.81841648538714	0.239681390296884\\
2.81924217386744	0.240043446777695\\
2.83209364091386	0.240405503258506\\
2.83218360855562	0.240767559739317\\
2.83279769519335	0.241129616220128\\
2.8339317170605	0.241491672700939\\
2.83553269171149	0.24185372918175\\
2.8401002065702	0.242215785662561\\
2.8450545565888	0.242577842143372\\
2.84533085474993	0.242939898624183\\
2.84837125455357	0.243301955104994\\
2.85291460756314	0.243664011585805\\
2.85343277213115	0.244026068066616\\
2.85693157425847	0.244388124547427\\
2.86724009995548	0.244750181028238\\
2.8714180399354	0.245112237509049\\
2.87461078033963	0.24547429398986\\
2.87573078239799	0.245836350470671\\
2.87589106677501	0.246198406951482\\
2.8760027995298	0.246560463432293\\
2.88116858295465	0.246922519913104\\
2.88472062802834	0.247284576393915\\
2.88927112621061	0.247646632874726\\
2.89274926292804	0.248008689355537\\
2.89293301722484	0.248370745836348\\
2.89933404326715	0.248732802317159\\
2.90028850885455	0.24909485879797\\
2.90356517976069	0.249456915278781\\
2.9050206020085	0.249818971759592\\
2.90600022885818	0.250181028240403\\
2.90927042732886	0.250543084721214\\
2.91146866079252	0.250905141202025\\
2.91637291989882	0.251267197682836\\
2.91643775633134	0.251629254163647\\
2.91903746074927	0.251991310644458\\
2.92263476123061	0.252353367125269\\
2.92266681982313	0.25271542360608\\
2.92442329431692	0.253077480086891\\
2.92598791921092	0.253439536567702\\
2.9276457887888	0.253801593048513\\
2.92809374001705	0.254163649529324\\
2.92981195868383	0.254525706010135\\
2.93251677489365	0.254887762490946\\
2.93423063482637	0.255249818971757\\
2.93438817886561	0.255611875452568\\
2.93498300485376	0.255973931933379\\
2.9367031077143	0.25633598841419\\
2.94350785758215	0.256698044895001\\
2.94952000294006	0.257060101375812\\
2.95678514997677	0.257422157856623\\
2.95681851524264	0.257784214337434\\
2.96742721313711	0.258146270818245\\
2.96781967856482	0.258508327299056\\
2.97511206972304	0.258870383779867\\
2.98115999244597	0.259232440260678\\
2.98552508613925	0.259594496741489\\
2.98608536867612	0.2599565532223\\
2.98700163420112	0.260318609703111\\
3.00106431014787	0.260680666183922\\
3.00197271508014	0.261042722664733\\
3.00577513939137	0.261404779145544\\
3.00806894376036	0.261766835626355\\
3.01287852008273	0.262128892107166\\
3.01338336662239	0.262490948587977\\
3.01464113106345	0.262853005068788\\
3.01544663395997	0.263215061549599\\
3.02052016064424	0.26357711803041\\
3.02374625255175	0.263939174511221\\
3.02521739658034	0.264301230992032\\
3.02860758244879	0.264663287472843\\
3.02879084189464	0.265025343953654\\
3.02894267743059	0.265387400434465\\
3.02997329586518	0.265749456915276\\
3.03376364137332	0.266111513396087\\
3.03481556511902	0.266473569876898\\
3.0359380605762	0.266835626357709\\
3.04265114726232	0.26719768283852\\
3.04900849708235	0.267559739319331\\
3.04978114549384	0.267921795800142\\
3.05982485582558	0.268283852280953\\
3.06460357871475	0.268645908761764\\
3.06951139639234	0.269007965242575\\
3.07197702522476	0.269370021723386\\
3.07345774868853	0.269732078204197\\
3.07511076392085	0.270094134685008\\
3.09463612534728	0.270456191165819\\
3.09648124762045	0.27081824764663\\
3.10238000817362	0.271180304127441\\
3.10643627163281	0.271542360608252\\
3.10804550512649	0.271904417089063\\
3.10939740942659	0.272266473569874\\
3.10945092979048	0.272628530050685\\
3.11011411328962	0.272990586531496\\
3.11295770065895	0.273352643012307\\
3.11429760275274	0.273714699493118\\
3.11555352229425	0.274076755973929\\
3.11584915893981	0.27443881245474\\
3.11627601370908	0.274800868935551\\
3.1174015441753	0.275162925416362\\
3.1181387704785	0.275524981897173\\
3.12082357553662	0.275887038377984\\
3.12104488310268	0.276249094858795\\
3.12205183687446	0.276611151339606\\
3.13082789480134	0.276973207820417\\
3.1420179102854	0.277335264301228\\
3.14270328587806	0.277697320782039\\
3.14373878491841	0.27805937726285\\
3.14601892052535	0.278421433743661\\
3.14945475451548	0.278783490224472\\
3.14976169004985	0.279145546705283\\
3.15123027260298	0.279507603186094\\
3.1516738661676	0.279869659666905\\
3.15571786577348	0.280231716147716\\
3.15616292507761	0.280593772628527\\
3.15709942751449	0.280955829109338\\
3.16198656166047	0.281317885590149\\
3.16895360338805	0.28167994207096\\
3.18432547282564	0.282041998551771\\
3.1847146147351	0.282404055032582\\
3.18911845976523	0.282766111513393\\
3.19057006172826	0.283128167994204\\
3.19242579083926	0.283490224475015\\
3.19560257151764	0.283852280955826\\
3.20637015753062	0.284214337436637\\
3.21055834642809	0.284576393917448\\
3.21256502597814	0.284938450398259\\
3.21716198659748	0.28530050687907\\
3.21938051124741	0.285662563359881\\
3.21956822218565	0.286024619840692\\
3.22110781540946	0.286386676321503\\
3.22173543562573	0.286748732802314\\
3.22274008259996	0.287110789283125\\
3.22398230699496	0.287472845763936\\
3.2243592759804	0.287834902244747\\
3.22610314734356	0.288196958725558\\
3.22856881943333	0.288559015206369\\
3.23294683297354	0.28892107168718\\
3.23339174519621	0.289283128167991\\
3.23457629126193	0.289645184648802\\
3.23892125969276	0.290007241129613\\
3.24826927215653	0.290369297610424\\
3.25061244242705	0.290731354091235\\
3.25121302334108	0.291093410572046\\
3.25429358262177	0.291455467052857\\
3.25975934141741	0.291817523533668\\
3.26184064529228	0.292179580014479\\
3.26271804182397	0.29254163649529\\
3.26501356635418	0.292903692976101\\
3.26525026378242	0.293265749456912\\
3.27245516904628	0.293627805937723\\
3.27676823100707	0.293989862418534\\
3.27687294711812	0.294351918899345\\
3.27973817818784	0.294713975380156\\
3.28043945747101	0.295076031860967\\
3.28095151017027	0.295438088341778\\
3.28251971888745	0.295800144822589\\
3.28312483388902	0.2961622013034\\
3.29053452198368	0.296524257784211\\
3.29327468082216	0.296886314265022\\
3.29363175286955	0.297248370745833\\
3.29531597274906	0.297610427226644\\
3.30634824520281	0.297972483707455\\
3.31221729231545	0.298334540188266\\
3.32143184846913	0.298696596669077\\
3.32391675514365	0.299058653149888\\
3.32821221585116	0.299420709630699\\
3.3286826259436	0.29978276611151\\
3.33149149724824	0.300144822592321\\
3.33179901909862	0.300506879073132\\
3.33347889116802	0.300868935553943\\
3.33370672253832	0.301230992034754\\
3.33654734888908	0.301593048515565\\
3.33717900551623	0.301955104996376\\
3.3417378278744	0.302317161477187\\
3.34974182497701	0.302679217957998\\
3.35323914489585	0.303041274438809\\
3.35477381957487	0.30340333091962\\
3.3582087603183	0.303765387400431\\
3.35833512059373	0.304127443881242\\
3.36015033887858	0.304489500362053\\
3.36619498259154	0.304851556842864\\
3.36854017642692	0.305213613323675\\
3.36864674903694	0.305575669804486\\
3.37115060288989	0.305937726285297\\
3.37511426619805	0.306299782766108\\
3.37654724751526	0.306661839246919\\
3.38344154225334	0.30702389572773\\
3.38494450756745	0.307385952208541\\
3.38523979170564	0.307748008689352\\
3.38649441517593	0.308110065170163\\
3.38883551285599	0.308472121650974\\
3.39319686033582	0.308834178131785\\
3.39412744739756	0.309196234612596\\
3.39667491191198	0.309558291093407\\
3.39700150816091	0.309920347574218\\
3.39819234972586	0.310282404055029\\
3.40097059248248	0.31064446053584\\
3.40208362491367	0.311006517016651\\
3.40580224021312	0.311368573497462\\
3.41122764099528	0.311730629978273\\
3.41381939660595	0.312092686459085\\
3.41664477341834	0.312454742939896\\
3.41750252675986	0.312816799420707\\
3.41898660461071	0.313178855901518\\
3.42023652687171	0.313540912382329\\
3.42115744876742	0.31390296886314\\
3.42278503025284	0.314265025343951\\
3.42385710360016	0.314627081824762\\
3.42443450464295	0.314989138305573\\
3.4258871357577	0.315351194786384\\
3.42901450059984	0.315713251267195\\
3.43074281175157	0.316075307748006\\
3.43149950632966	0.316437364228817\\
3.43204979144309	0.316799420709628\\
3.44481496056622	0.317161477190439\\
3.4460762627744	0.31752353367125\\
3.45241357955487	0.317885590152061\\
3.45530919231221	0.318247646632872\\
3.4583714076347	0.318609703113683\\
3.46413448745378	0.318971759594494\\
3.47205069784456	0.319333816075305\\
3.47221204294267	0.319695872556116\\
3.47361648397202	0.320057929036927\\
3.47529582999621	0.320419985517738\\
3.47595723704179	0.320782041998549\\
3.4782082558408	0.32114409847936\\
3.48091152374273	0.321506154960171\\
3.48152668695395	0.321868211440982\\
3.48430337866168	0.322230267921793\\
3.48620026452243	0.322592324402604\\
3.48688169330311	0.322954380883415\\
3.48785002541688	0.323316437364226\\
3.49855639441011	0.323678493845037\\
3.5027050876978	0.324040550325848\\
3.50393154614222	0.324402606806659\\
3.50891807227884	0.32476466328747\\
3.51383488225717	0.325126719768281\\
3.52274079523227	0.325488776249092\\
3.52275753782442	0.325850832729903\\
3.52592201375363	0.326212889210714\\
3.53527291668708	0.326574945691525\\
3.53985790500537	0.326937002172336\\
3.55189715743272	0.327299058653147\\
3.55274289838851	0.327661115133958\\
3.56327807005269	0.328023171614769\\
3.56431905408542	0.32838522809558\\
3.5700921111643	0.328747284576391\\
3.57147794772415	0.329109341057202\\
3.57535638056846	0.329471397538013\\
3.57692562668081	0.329833454018824\\
3.57998236955485	0.330195510499635\\
3.58064117704489	0.330557566980446\\
3.58307986222142	0.330919623461257\\
3.59876608440773	0.331281679942068\\
3.60960367935114	0.331643736422879\\
3.61093694839249	0.33200579290369\\
3.61867774529954	0.332367849384501\\
3.61962849598827	0.332729905865312\\
3.62112368861581	0.333091962346123\\
3.62251187032358	0.333454018826934\\
3.62282790253745	0.333816075307745\\
3.62838447418197	0.334178131788556\\
3.63308581390698	0.334540188269367\\
3.63499538337221	0.334902244750178\\
3.64318469538092	0.335264301230989\\
3.65024493247338	0.3356263577118\\
3.65025961126859	0.335988414192611\\
3.65320716611082	0.336350470673422\\
3.65610856383646	0.336712527154233\\
3.65621508772216	0.337074583635044\\
3.65974601338358	0.337436640115855\\
3.66014397614725	0.337798696596666\\
3.66204613469557	0.338160753077477\\
3.66696681001109	0.338522809558288\\
3.67479722288634	0.338884866039099\\
3.67781234437775	0.33924692251991\\
3.67788347383737	0.339608979000721\\
3.67856755846035	0.339971035481532\\
3.67900383193938	0.340333091962343\\
3.68431647228636	0.340695148443154\\
3.68636976254937	0.341057204923965\\
3.69259990158604	0.341419261404776\\
3.69289432505819	0.341781317885587\\
3.69329572749663	0.342143374366398\\
3.69834664618998	0.342505430847209\\
3.69919493204047	0.34286748732802\\
3.69955338981135	0.343229543808831\\
3.70054487167871	0.343591600289642\\
3.70271054968578	0.343953656770453\\
3.70460125411408	0.344315713251264\\
3.71678713398745	0.344677769732075\\
3.72313860486146	0.345039826212886\\
3.72391925385987	0.345401882693697\\
3.72517960561918	0.345763939174508\\
3.72598176403726	0.346125995655319\\
3.72699077762045	0.34648805213613\\
3.72776876810543	0.346850108616941\\
3.72811860142959	0.347212165097752\\
3.73014603729366	0.347574221578563\\
3.73868688897277	0.347936278059374\\
3.74024603162714	0.348298334540185\\
3.74626590081974	0.348660391020996\\
3.74711008738	0.349022447501807\\
3.74862187928586	0.349384503982618\\
3.75376726075404	0.349746560463429\\
3.75648359207183	0.35010861694424\\
3.75821580353586	0.350470673425051\\
3.76073253503721	0.350832729905862\\
3.76407888490172	0.351194786386673\\
3.7664193473548	0.351556842867484\\
3.77234037944086	0.351918899348295\\
3.77606576338501	0.352280955829106\\
3.78249720452428	0.352643012309917\\
3.78265368702743	0.353005068790728\\
3.78544802887256	0.353367125271539\\
3.78753667800016	0.35372918175235\\
3.79115752549393	0.354091238233161\\
3.79381559847747	0.354453294713972\\
3.79407655068904	0.354815351194783\\
3.7957414486223	0.355177407675594\\
3.80640259377546	0.355539464156405\\
3.80876715279024	0.355901520637216\\
3.81239919441519	0.356263577118027\\
3.8140856019139	0.356625633598838\\
3.82850491927419	0.356987690079649\\
3.83038006754149	0.35734974656046\\
3.83243054647875	0.357711803041271\\
3.8347629802562	0.358073859522082\\
3.83608425141929	0.358435916002893\\
3.83849564909829	0.358797972483704\\
3.84336106877492	0.359160028964515\\
3.84580864427807	0.359522085445326\\
3.84692455862671	0.359884141926137\\
3.8483825475909	0.360246198406948\\
3.84917216923577	0.360608254887759\\
3.850287756288	0.36097031136857\\
3.8522571115827	0.361332367849381\\
3.86055497590501	0.361694424330192\\
3.87130627579781	0.362056480811003\\
3.8727976515891	0.362418537291814\\
3.87421419420481	0.362780593772625\\
3.87465511895049	0.363142650253436\\
3.87927050498743	0.363504706734247\\
3.88055925324644	0.363866763215058\\
3.88819975681494	0.364228819695869\\
3.89053141832218	0.36459087617668\\
3.893303120862	0.364952932657491\\
3.90722555169453	0.365314989138302\\
3.90964133565476	0.365677045619113\\
3.91761122402162	0.366039102099924\\
3.92225031433816	0.366401158580735\\
3.92436694291967	0.366763215061546\\
3.92594361753504	0.367125271542357\\
3.92660878360302	0.367487328023168\\
3.93319588058512	0.367849384503979\\
3.93587801456896	0.36821144098479\\
3.94619041126223	0.368573497465601\\
3.94844028138856	0.368935553946412\\
3.96045278840836	0.369297610427223\\
3.963420302969	0.369659666908034\\
3.96492264578238	0.370021723388845\\
3.96568135073768	0.370383779869656\\
3.96578273996951	0.370745836350467\\
3.96663115495029	0.371107892831278\\
3.96767126406009	0.371469949312089\\
3.9733273205059	0.3718320057929\\
3.97570060546898	0.372194062273711\\
3.98157173379401	0.372556118754522\\
3.98270516682173	0.372918175235333\\
3.98313352779543	0.373280231716144\\
3.98327761662859	0.373642288196955\\
3.98704867638029	0.374004344677766\\
4.00329390089798	0.374366401158577\\
4.00509529966882	0.374728457639388\\
4.00551582600776	0.375090514120199\\
4.00689009792366	0.37545257060101\\
4.00702908428666	0.375814627081821\\
4.01338094968579	0.376176683562632\\
4.01402150699191	0.376538740043443\\
4.01741383789776	0.376900796524254\\
4.01751918465142	0.377262853005065\\
4.02224437770867	0.377624909485876\\
4.02399097526478	0.377986965966687\\
4.02403446702192	0.378349022447498\\
4.03142670704991	0.378711078928309\\
4.03351303925301	0.37907313540912\\
4.03877900139565	0.379435191889931\\
4.03978082260974	0.379797248370742\\
4.05323845929926	0.380159304851553\\
4.05973853093428	0.380521361332364\\
4.06411288342531	0.380883417813175\\
4.06783439223544	0.381245474293986\\
4.0679844974064	0.381607530774797\\
4.07183013701437	0.381969587255608\\
4.07413175342119	0.382331643736419\\
4.08259338701027	0.38269370021723\\
4.08750857226214	0.383055756698041\\
4.08763387796692	0.383417813178852\\
4.08796561669107	0.383779869659663\\
4.08836376276203	0.384141926140474\\
4.08863143312935	0.384503982621285\\
4.10908563551796	0.384866039102096\\
4.11237890916869	0.385228095582907\\
4.11603782152209	0.385590152063718\\
4.1188844822723	0.385952208544529\\
4.13739930277017	0.38631426502534\\
4.13772432760333	0.386676321506151\\
4.13894176373479	0.387038377986962\\
4.1391793721913	0.387400434467773\\
4.1445495125672	0.387762490948584\\
4.14759063920488	0.388124547429395\\
4.15007471904093	0.388486603910206\\
4.15156377404483	0.388848660391017\\
4.15836450347773	0.389210716871828\\
4.16334317801056	0.389572773352639\\
4.17007254744868	0.38993482983345\\
4.17180399189427	0.390296886314261\\
4.17241005342917	0.390658942795072\\
4.17440721156139	0.391020999275883\\
4.17925292700167	0.391383055756694\\
4.18216784069748	0.391745112237505\\
4.20271765689276	0.392107168718316\\
4.21283114108877	0.392469225199127\\
4.2284255903043	0.392831281679938\\
4.23413120284655	0.393193338160749\\
4.23519314504314	0.39355539464156\\
4.24612839435412	0.393917451122371\\
4.24768775135187	0.394279507603182\\
4.24898761316943	0.394641564083993\\
4.25744034595792	0.395003620564804\\
4.25807694659724	0.395365677045615\\
4.25990677535728	0.395727733526426\\
4.26705854602213	0.396089790007237\\
4.27138514910682	0.396451846488048\\
4.27600656833566	0.396813902968859\\
4.27636820999145	0.39717595944967\\
4.28347397501786	0.397538015930481\\
4.28784764320619	0.397900072411292\\
4.28866582058673	0.398262128892103\\
4.29400454043061	0.398624185372914\\
4.2963970667153	0.398986241853725\\
4.29727100486054	0.399348298334536\\
4.30889332128319	0.399710354815347\\
4.30947509388156	0.400072411296158\\
4.31462541050823	0.400434467776969\\
4.31966849907536	0.40079652425778\\
4.32914585232408	0.401158580738591\\
4.33374353559586	0.401520637219402\\
4.33596500931092	0.401882693700213\\
4.34121298913076	0.402244750181024\\
4.34429830467646	0.402606806661835\\
4.34701538529152	0.402968863142646\\
4.34774966867918	0.403330919623457\\
4.34895285697541	0.403692976104268\\
4.35238559593304	0.404055032585079\\
4.3594567340527	0.40441708906589\\
4.36062297318056	0.404779145546701\\
4.36367899819649	0.405141202027512\\
4.37642449108685	0.405503258508323\\
4.3771957679357	0.405865314989134\\
4.38352582112534	0.406227371469945\\
4.38408455709743	0.406589427950756\\
4.38492512153621	0.406951484431567\\
4.38969066295839	0.407313540912378\\
4.39231375037278	0.407675597393189\\
4.3983161269939	0.408037653874\\
4.40005158971457	0.408399710354811\\
4.40978845258852	0.408761766835622\\
4.41151804297844	0.409123823316433\\
4.41515833517946	0.409485879797244\\
4.41744973130753	0.409847936278055\\
4.42378103856433	0.410209992758866\\
4.42405221723096	0.410572049239677\\
4.42730827030456	0.410934105720488\\
4.4357271641117	0.411296162201299\\
4.43593612411995	0.41165821868211\\
4.43634278410574	0.412020275162921\\
4.44217863592121	0.412382331643732\\
4.44664478358083	0.412744388124543\\
4.45301359134838	0.413106444605354\\
4.45775101989144	0.413468501086165\\
4.45882740765864	0.413830557566976\\
4.45983691765102	0.414192614047787\\
4.4621561230819	0.414554670528598\\
4.46538052039159	0.414916727009409\\
4.46741271878402	0.41527878349022\\
4.47443021962639	0.415640839971031\\
4.47843941052181	0.416002896451842\\
4.48198561242721	0.416364952932653\\
4.48276846655608	0.416727009413464\\
4.48433734486914	0.417089065894275\\
4.48667185727999	0.417451122375086\\
4.49001590275912	0.417813178855897\\
4.49029900713078	0.418175235336708\\
4.4948404362408	0.418537291817519\\
4.49662668496849	0.41889934829833\\
4.51312633663429	0.419261404779141\\
4.51609721844994	0.419623461259952\\
4.51898693688771	0.419985517740763\\
4.51951172878801	0.420347574221574\\
4.52272393916989	0.420709630702385\\
4.52595404572781	0.421071687183196\\
4.52810774426534	0.421433743664007\\
4.54045905068192	0.421795800144818\\
4.54214447840366	0.422157856625629\\
4.54635132935194	0.42251991310644\\
4.54769513323448	0.422881969587251\\
4.55154468882936	0.423244026068062\\
4.5544925085619	0.423606082548873\\
4.55616004536645	0.423968139029684\\
4.5584365384927	0.424330195510495\\
4.55877578292053	0.424692251991306\\
4.5618713386195	0.425054308472117\\
4.56949484945202	0.425416364952928\\
4.57103577801184	0.425778421433739\\
4.57407305738684	0.42614047791455\\
4.57929999295246	0.426502534395361\\
4.58471661648436	0.426864590876172\\
4.58772265932854	0.427226647356983\\
4.59304811435563	0.427588703837794\\
4.59525682219594	0.427950760318605\\
4.59577285570751	0.428312816799416\\
4.60058277150597	0.428674873280227\\
4.60072845279429	0.429036929761038\\
4.60133416622667	0.429398986241849\\
4.60389622228793	0.42976104272266\\
4.61119457676975	0.430123099203471\\
4.61235526301612	0.430485155684282\\
4.63591328125853	0.430847212165093\\
4.63784039539808	0.431209268645904\\
4.64368448031742	0.431571325126715\\
4.6461102548254	0.431933381607526\\
4.65188527065366	0.432295438088337\\
4.66145833445385	0.432657494569148\\
4.66298739445071	0.433019551049959\\
4.66713081046718	0.43338160753077\\
4.67456564610059	0.433743664011581\\
4.68191267131093	0.434105720492392\\
4.68553283287419	0.434467776973203\\
4.68713202948654	0.434829833454014\\
4.68909671354089	0.435191889934825\\
4.69044609401852	0.435553946415636\\
4.69800379270241	0.435916002896447\\
4.70620163701956	0.436278059377258\\
4.71137682645233	0.436640115858069\\
4.71810459961352	0.43700217233888\\
4.72425943356908	0.437364228819691\\
4.7347924028082	0.437726285300502\\
4.73551910119976	0.438088341781313\\
4.7467655092669	0.438450398262124\\
4.75328598408079	0.438812454742935\\
4.75866910152548	0.439174511223746\\
4.75943535759675	0.439536567704557\\
4.7633065039907	0.439898624185368\\
4.76449415053707	0.440260680666179\\
4.76513252465125	0.44062273714699\\
4.76997834150206	0.440984793627801\\
4.77447937683477	0.441346850108612\\
4.7746557114316	0.441708906589423\\
4.78017730554889	0.442070963070234\\
4.78499409964307	0.442433019551045\\
4.79075002313605	0.442795076031856\\
4.79299619332055	0.443157132512667\\
4.79302627868744	0.443519188993478\\
4.79317173591193	0.443881245474289\\
4.80152896185372	0.4442433019551\\
4.81123974077531	0.444605358435911\\
4.81267717762582	0.444967414916722\\
4.81618106806511	0.445329471397533\\
4.81952401750164	0.445691527878344\\
4.82363653119418	0.446053584359155\\
4.82381457940317	0.446415640839966\\
4.82828757644154	0.446777697320777\\
4.83830269536627	0.447139753801588\\
4.85075839014159	0.447501810282399\\
4.85833349216415	0.44786386676321\\
4.8598366074206	0.448225923244021\\
4.86105938017587	0.448587979724832\\
4.86728767146217	0.448950036205643\\
4.87130631931886	0.449312092686454\\
4.87253460355296	0.449674149167265\\
4.87379130390509	0.450036205648076\\
4.87430730923019	0.450398262128887\\
4.88122306799577	0.450760318609698\\
4.88200580896923	0.451122375090509\\
4.89228843148005	0.45148443157132\\
4.8935686981064	0.451846488052131\\
4.89969478548155	0.452208544532942\\
4.90033957365958	0.452570601013753\\
4.90252443510209	0.452932657494564\\
4.90390196932462	0.453294713975375\\
4.90848150730862	0.453656770456186\\
4.917535716624	0.454018826936997\\
4.92238696857621	0.454380883417808\\
4.92925739551905	0.454742939898619\\
4.93013445067043	0.45510499637943\\
4.93502345058804	0.455467052860241\\
4.93571044995773	0.455829109341052\\
4.93824582395876	0.456191165821863\\
4.94211937298235	0.456553222302674\\
4.95040100310095	0.456915278783485\\
4.95325531306925	0.457277335264296\\
4.95656181420282	0.457639391745107\\
4.96221731000384	0.458001448225918\\
4.98086721520483	0.458363504706729\\
4.98091756183819	0.45872556118754\\
4.98152808860425	0.459087617668351\\
4.98222609875641	0.459449674149162\\
4.98724156094557	0.459811730629973\\
4.98774818238815	0.460173787110784\\
4.99052296465739	0.460535843591595\\
4.99990055027763	0.460897900072406\\
5.00675929594955	0.461259956553217\\
5.01573693305291	0.461622013034028\\
5.01766637093096	0.461984069514839\\
5.01928219331682	0.46234612599565\\
5.02066704215025	0.462708182476461\\
5.02124481829153	0.463070238957272\\
5.02493612741475	0.463432295438083\\
5.02672039144486	0.463794351918894\\
5.03192692898868	0.464156408399705\\
5.03579935180761	0.464518464880516\\
5.03613277670976	0.464880521361327\\
5.04141625366653	0.465242577842138\\
5.04226164967089	0.465604634322949\\
5.05203078861602	0.46596669080376\\
5.06533762943762	0.466328747284571\\
5.07015364974688	0.466690803765382\\
5.07272132768455	0.467052860246193\\
5.07529067319074	0.467414916727004\\
5.07678896324085	0.467776973207815\\
5.08429865483849	0.468139029688626\\
5.08590946897036	0.468501086169437\\
5.08832403942894	0.468863142650248\\
5.10098228725899	0.469225199131059\\
5.10625203985109	0.46958725561187\\
5.10789679054536	0.469949312092681\\
5.10943930988635	0.470311368573492\\
5.11658539852385	0.470673425054303\\
5.11744894740202	0.471035481535114\\
5.11755564580675	0.471397538015925\\
5.11912654637042	0.471759594496736\\
5.12387965691183	0.472121650977547\\
5.133342677245	0.472483707458358\\
5.13996774112289	0.472845763939169\\
5.15032939068835	0.47320782041998\\
5.15832227986047	0.473569876900791\\
5.16595199974445	0.473931933381602\\
5.16618898809331	0.474293989862413\\
5.17908906613863	0.474656046343224\\
5.18096366689379	0.475018102824035\\
5.1938105999567	0.475380159304846\\
5.19515350563779	0.475742215785657\\
5.19935985461812	0.476104272266468\\
5.20107290700336	0.476466328747279\\
5.20281395692204	0.47682838522809\\
5.2084399202973	0.477190441708901\\
5.21300696269936	0.477552498189712\\
5.21909619844636	0.477914554670523\\
5.22432863893794	0.478276611151334\\
5.22593457010741	0.478638667632145\\
5.22781693604627	0.479000724112956\\
5.23320822968586	0.479362780593767\\
5.23716628681716	0.479724837074578\\
5.24193977779421	0.480086893555389\\
5.24211086262576	0.4804489500362\\
5.25391811018362	0.480811006517011\\
5.26044108909456	0.481173062997822\\
5.26156642137206	0.481535119478633\\
5.27291066325043	0.481897175959444\\
5.27737546569786	0.482259232440255\\
5.2821711526678	0.482621288921066\\
5.28874049099921	0.482983345401877\\
5.29599986435275	0.483345401882688\\
5.298517261311	0.483707458363499\\
5.29886368661477	0.48406951484431\\
5.32024283855362	0.484431571325121\\
5.32673139465842	0.484793627805932\\
5.33385703930237	0.485155684286743\\
5.33629008081178	0.485517740767554\\
5.33731439525898	0.485879797248365\\
5.33809000159247	0.486241853729176\\
5.34175402613353	0.486603910209987\\
5.34486434587014	0.486965966690798\\
5.34703824966473	0.487328023171609\\
5.35636905519951	0.48769007965242\\
5.36550633995558	0.488052136133231\\
5.37674322822968	0.488414192614042\\
5.38509524884245	0.488776249094853\\
5.39291070425195	0.489138305575664\\
5.39428332830281	0.489500362056475\\
5.39559044561164	0.489862418537286\\
5.39904332463452	0.490224475018097\\
5.40591874132742	0.490586531498908\\
5.40669955751117	0.490948587979719\\
5.40957778121482	0.49131064446053\\
5.41891111142666	0.491672700941341\\
5.42002273803639	0.492034757422152\\
5.42579150057332	0.492396813902963\\
5.43297807956332	0.492758870383774\\
5.43639335962214	0.493120926864585\\
5.44039586569436	0.493482983345396\\
5.44269881735417	0.493845039826207\\
5.4468231340663	0.494207096307018\\
5.45659712945101	0.494569152787829\\
5.45764559504586	0.49493120926864\\
5.46180697466016	0.495293265749451\\
5.4692708394846	0.495655322230262\\
5.4760351195542	0.496017378711073\\
5.47667013018615	0.496379435191884\\
5.47844551878005	0.496741491672695\\
5.49005508057527	0.497103548153506\\
5.49148324874974	0.497465604634317\\
5.49250009423129	0.497827661115128\\
5.49394230323973	0.498189717595939\\
5.50217236075197	0.49855177407675\\
5.50980254589904	0.498913830557561\\
5.51024516495882	0.499275887038372\\
5.51966886315988	0.499637943519183\\
5.52120373036352	0.499999999999994\\
5.5424169897294	0.500362056480805\\
5.54245157142985	0.500724112961616\\
5.54321933583836	0.501086169442427\\
5.54868975469613	0.501448225923238\\
5.55500871973264	0.501810282404049\\
5.56010056458034	0.50217233888486\\
5.57154832502736	0.502534395365671\\
5.58037580457892	0.502896451846482\\
5.58271117473681	0.503258508327293\\
5.58714705938312	0.503620564808104\\
5.59113205908907	0.503982621288915\\
5.5968246222996	0.504344677769726\\
5.60473052578587	0.504706734250537\\
5.61444535012799	0.505068790731348\\
5.61910467863164	0.505430847212159\\
5.62135164551804	0.50579290369297\\
5.63070112153276	0.506154960173781\\
5.63158516832664	0.506517016654592\\
5.6360129996512	0.506879073135403\\
5.63718804761262	0.507241129616214\\
5.64504204826233	0.507603186097025\\
5.65146098025163	0.507965242577836\\
5.66062561351701	0.508327299058648\\
5.67045656115439	0.508689355539458\\
5.6826112888049	0.50905141202027\\
5.68630148378052	0.50941346850108\\
5.71048613378671	0.509775524981892\\
5.72867637894941	0.510137581462703\\
5.72970594639075	0.510499637943514\\
5.7326294167077	0.510861694424325\\
5.73622811341385	0.511223750905136\\
5.73835580898154	0.511585807385947\\
5.74181348795228	0.511947863866758\\
5.75015682290299	0.512309920347569\\
5.7502417973581	0.51267197682838\\
5.75359115146797	0.513034033309191\\
5.75435633374284	0.513396089790002\\
5.75467931727816	0.513758146270813\\
5.76126521484504	0.514120202751624\\
5.76485194069622	0.514482259232435\\
5.77078655494998	0.514844315713246\\
5.77572919470246	0.515206372194057\\
5.78104646549258	0.515568428674868\\
5.78326736544744	0.515930485155679\\
5.78987951908149	0.51629254163649\\
5.79420849479886	0.516654598117301\\
5.81962837789012	0.517016654598112\\
5.83291904108661	0.517378711078923\\
5.83879419422253	0.517740767559734\\
5.84489688743964	0.518102824040545\\
5.84765763070725	0.518464880521356\\
5.84831748640879	0.518826937002167\\
5.84896568738615	0.519188993482978\\
5.8492143060356	0.519551049963789\\
5.8509671906726	0.5199131064446\\
5.85154950779658	0.520275162925411\\
5.85553530291978	0.520637219406222\\
5.8618949670176	0.520999275887033\\
5.86201510632086	0.521361332367844\\
5.86399171623673	0.521723388848655\\
5.87541276234132	0.522085445329466\\
5.87847555877116	0.522447501810277\\
5.88673610959462	0.522809558291088\\
5.88752779705378	0.523171614771899\\
5.88995442888002	0.52353367125271\\
5.89376459761513	0.523895727733521\\
5.90058071511531	0.524257784214332\\
5.90592189345477	0.524619840695143\\
5.91544258176946	0.524981897175954\\
5.92420147805083	0.525343953656765\\
5.93747949423302	0.525706010137576\\
5.94156477232885	0.526068066618387\\
5.94555957764316	0.526430123099198\\
5.95403995636292	0.526792179580009\\
5.97218005925031	0.52715423606082\\
5.97396261781056	0.527516292541631\\
5.97509904983823	0.527878349022442\\
5.97522667787012	0.528240405503253\\
5.97698921343298	0.528602461984064\\
5.98250658748834	0.528964518464875\\
5.9911379228521	0.529326574945686\\
5.99142391890443	0.529688631426497\\
5.99729228365398	0.530050687907308\\
6.00322089750659	0.530412744388119\\
6.00627496403976	0.53077480086893\\
6.00639994992344	0.531136857349741\\
6.00875620948797	0.531498913830552\\
6.01993822867822	0.531860970311363\\
6.02201824471062	0.532223026792174\\
6.02918980130645	0.532585083272985\\
6.03736444402602	0.532947139753796\\
6.04988906588073	0.533309196234607\\
6.05081525428134	0.533671252715418\\
6.05152062993621	0.534033309196229\\
6.05750132853536	0.53439536567704\\
6.06991176372762	0.534757422157851\\
6.07599866596254	0.535119478638662\\
6.0803749786817	0.535481535119473\\
6.08140359711235	0.535843591600284\\
6.08681050670412	0.536205648081095\\
6.09451687098843	0.536567704561906\\
6.09849750844953	0.536929761042717\\
6.10409304828122	0.537291817523528\\
6.10490178908774	0.537653874004339\\
6.11958738945797	0.53801593048515\\
6.12408940789327	0.538377986965962\\
6.12841776981353	0.538740043446772\\
6.13450368629496	0.539102099927584\\
6.14224324985403	0.539464156408394\\
6.16087662071715	0.539826212889206\\
6.16843084953232	0.540188269370016\\
6.17668583660073	0.540550325850828\\
6.18836381716391	0.540912382331638\\
6.19398762162262	0.54127443881245\\
6.20492925837856	0.54163649529326\\
6.20673276800258	0.541998551774072\\
6.21111544333275	0.542360608254882\\
6.21117823830053	0.542722664735694\\
6.21442182839787	0.543084721216504\\
6.21520531736763	0.543446777697316\\
6.22327089415609	0.543808834178126\\
6.22674147541787	0.544170890658938\\
6.22885348884363	0.544532947139748\\
6.24830653845527	0.54489500362056\\
6.25402375063467	0.54525706010137\\
6.25462120873385	0.545619116582182\\
6.25467531826622	0.545981173062992\\
6.27422931225177	0.546343229543804\\
6.28084785943515	0.546705286024614\\
6.29026486625283	0.547067342505426\\
6.29114132872895	0.547429398986236\\
6.29998226936563	0.547791455467048\\
6.301901948409	0.548153511947858\\
6.30255514180322	0.54851556842867\\
6.30859056238116	0.54887762490948\\
6.31038306694849	0.549239681390292\\
6.31198112849512	0.549601737871103\\
6.3265572826603	0.549963794351914\\
6.32811870523322	0.550325850832725\\
6.33337265994474	0.550687907313536\\
6.34486070123605	0.551049963794347\\
6.36531937125156	0.551412020275158\\
6.36755930316505	0.551774076755969\\
6.37796099504963	0.55213613323678\\
6.37882644424873	0.552498189717591\\
6.3796800047466	0.552860246198402\\
6.39744330983838	0.553222302679213\\
6.39917562960498	0.553584359160024\\
6.4228990299353	0.553946415640835\\
6.44308063482303	0.554308472121646\\
6.45805667393296	0.554670528602457\\
6.45963010328093	0.555032585083268\\
6.46207528551107	0.555394641564079\\
6.48187483534961	0.55575669804489\\
6.48446147250749	0.556118754525701\\
6.48611874790732	0.556480811006512\\
6.48934866462287	0.556842867487323\\
6.49205028680699	0.557204923968134\\
6.50382226879946	0.557566980448945\\
6.50585087462262	0.557929036929756\\
6.51747103586523	0.558291093410567\\
6.51920848163824	0.558653149891378\\
6.52790458043904	0.559015206372189\\
6.53636374976969	0.559377262853\\
6.53937518960424	0.559739319333811\\
6.54250621408152	0.560101375814622\\
6.54798375515456	0.560463432295433\\
6.57010499416465	0.560825488776244\\
6.57632484356304	0.561187545257055\\
6.581032466891	0.561549601737866\\
6.58456210782819	0.561911658218677\\
6.595824020157	0.562273714699488\\
6.59756133651702	0.562635771180299\\
6.60349728419995	0.56299782766111\\
6.61984987429724	0.563359884141921\\
6.62165107901809	0.563721940622732\\
6.62299938295529	0.564083997103543\\
6.63313608596146	0.564446053584354\\
6.63467311461459	0.564808110065165\\
6.6582918813619	0.565170166545976\\
6.66807039109657	0.565532223026787\\
6.68323174620857	0.565894279507598\\
6.68627700554803	0.566256335988409\\
6.68982184073907	0.56661839246922\\
6.69819326012866	0.566980448950031\\
6.70861197887874	0.567342505430842\\
6.71024196746616	0.567704561911653\\
6.71107172090727	0.568066618392464\\
6.71269451186763	0.568428674873275\\
6.71882101666865	0.568790731354086\\
6.7310493883416	0.569152787834897\\
6.73225425784044	0.569514844315708\\
6.74557514422539	0.569876900796519\\
6.75556260289673	0.57023895727733\\
6.75662727851347	0.570601013758141\\
6.76059375651169	0.570963070238952\\
6.76320075720421	0.571325126719763\\
6.76693463906407	0.571687183200574\\
6.7672247562254	0.572049239681385\\
6.76987529956329	0.572411296162196\\
6.7748378604147	0.572773352643007\\
6.77884489776018	0.573135409123818\\
6.79027106168815	0.573497465604629\\
6.82108770455589	0.57385952208544\\
6.84584619663923	0.574221578566251\\
6.85982187543474	0.574583635047062\\
6.87539240673988	0.574945691527873\\
6.88104965583924	0.575307748008684\\
6.88226224771317	0.575669804489495\\
6.89285170062569	0.576031860970306\\
6.89544783227746	0.576393917451117\\
6.91978473576999	0.576755973931928\\
6.92151723316724	0.577118030412739\\
6.95511201932573	0.57748008689355\\
6.9707687285174	0.577842143374361\\
6.98114037789913	0.578204199855172\\
6.98679146940903	0.578566256335983\\
6.99254283019672	0.578928312816794\\
7.01108111246642	0.579290369297605\\
7.01123066688973	0.579652425778416\\
7.02613895582421	0.580014482259227\\
7.02805251839534	0.580376538740038\\
7.03173483740973	0.580738595220849\\
7.05076864992725	0.58110065170166\\
7.05241582548149	0.581462708182471\\
7.08359929235484	0.581824764663282\\
7.08399845820265	0.582186821144093\\
7.09203216624457	0.582548877624904\\
7.09240646436678	0.582910934105715\\
7.11694436028676	0.583272990586526\\
7.11737849709926	0.583635047067337\\
7.12925720337817	0.583997103548148\\
7.13383299963531	0.584359160028959\\
7.13457776116196	0.58472121650977\\
7.13607018035829	0.585083272990581\\
7.14326415416513	0.585445329471392\\
7.15623082832892	0.585807385952203\\
7.16359326704607	0.586169442433014\\
7.16812519371532	0.586531498913825\\
7.2063336025024	0.586893555394636\\
7.21213202577798	0.587255611875447\\
7.21230818333862	0.587617668356258\\
7.23688007602969	0.587979724837069\\
7.2452317351021	0.58834178131788\\
7.24629754771781	0.588703837798691\\
7.28221471626033	0.589065894279502\\
7.29054298448003	0.589427950760313\\
7.29437911684903	0.589790007241124\\
7.29720918601616	0.590152063721935\\
7.30005716185113	0.590514120202746\\
7.30955861355483	0.590876176683557\\
7.34562508487263	0.591238233164368\\
7.35075693794371	0.591600289645179\\
7.35846770946093	0.59196234612599\\
7.36055804073073	0.592324402606802\\
7.36337121809089	0.592686459087612\\
7.37801655387041	0.593048515568424\\
7.40202650797101	0.593410572049235\\
7.43152278479705	0.593772628530046\\
7.44539056628547	0.594134685010857\\
7.44563968347128	0.594496741491668\\
7.461780949306	0.594858797972479\\
7.46253557158269	0.59522085445329\\
7.47741258714508	0.595582910934101\\
7.48921394766455	0.595944967414912\\
7.49042037561995	0.596307023895723\\
7.50186992266842	0.596669080376534\\
7.50195271109446	0.597031136857345\\
7.51338224599718	0.597393193338156\\
7.52888633336332	0.597755249818967\\
7.5526997587001	0.598117306299778\\
7.55377151423469	0.598479362780589\\
7.59312995484538	0.5988414192614\\
7.61509610537644	0.599203475742211\\
7.61706947440106	0.599565532223022\\
7.62088669290084	0.599927588703833\\
7.62185556943056	0.600289645184644\\
7.6265223828249	0.600651701665455\\
7.64482598206749	0.601013758146266\\
7.65006799060108	0.601375814627077\\
7.65123816126856	0.601737871107888\\
7.66267036176324	0.602099927588699\\
7.67477389088239	0.60246198406951\\
7.69924770499936	0.602824040550321\\
7.70783481474019	0.603186097031132\\
7.71160853760163	0.603548153511943\\
7.71215317696059	0.603910209992754\\
7.73257619593045	0.604272266473565\\
7.74944458175727	0.604634322954376\\
7.75370443907082	0.604996379435187\\
7.76813775727883	0.605358435915998\\
7.77702385094995	0.605720492396809\\
7.78633203250277	0.60608254887762\\
7.79350718343427	0.606444605358431\\
7.79759329018352	0.606806661839242\\
7.81518993906252	0.607168718320053\\
7.82506882691014	0.607530774800864\\
7.83163102546553	0.607892831281675\\
7.83871729466981	0.608254887762486\\
7.84345545208358	0.608616944243297\\
7.86275880294849	0.608979000724108\\
7.88451940584787	0.609341057204919\\
7.88492084227603	0.60970311368573\\
7.89020934592008	0.610065170166541\\
7.89257135515282	0.610427226647352\\
7.90442178133905	0.610789283128163\\
7.91170688415593	0.611151339608974\\
7.91261855150399	0.611513396089785\\
7.92427266999845	0.611875452570596\\
7.92608362726651	0.612237509051407\\
7.92665920739109	0.612599565532218\\
7.95711880615872	0.612961622013029\\
7.96483584422517	0.61332367849384\\
7.96791471115854	0.613685734974651\\
7.99429773381175	0.614047791455462\\
8.00181262415166	0.614409847936273\\
8.00993266853945	0.614771904417084\\
8.02047224821879	0.615133960897895\\
8.02286397972922	0.615496017378706\\
8.03897547225297	0.615858073859517\\
8.04337063666286	0.616220130340328\\
8.08799147731835	0.616582186821139\\
8.11548895913022	0.61694424330195\\
8.13060001359747	0.617306299782761\\
8.13457626181903	0.617668356263572\\
8.19036793260294	0.618030412744383\\
8.19689434282973	0.618392469225194\\
8.20666343313862	0.618754525706005\\
8.24481915622722	0.619116582186816\\
8.26328399392388	0.619478638667627\\
8.26825955491237	0.619840695148438\\
8.27767476675985	0.620202751629249\\
8.30793081939308	0.62056480811006\\
8.31342987848512	0.620926864590871\\
8.32664485712882	0.621288921071682\\
8.32774589150463	0.621650977552493\\
8.33405711211531	0.622013034033304\\
8.33504538854278	0.622375090514115\\
8.3422269448178	0.622737146994926\\
8.35271649272982	0.623099203475737\\
8.36162097473797	0.623461259956548\\
8.39084409607728	0.623823316437359\\
8.39935646749119	0.62418537291817\\
8.42010442082947	0.624547429398981\\
8.42292822807832	0.624909485879792\\
8.43535026825352	0.625271542360603\\
8.46146698947927	0.625633598841414\\
8.47803631245586	0.625995655322225\\
8.48251338534375	0.626357711803036\\
8.49774667293438	0.626719768283847\\
8.50614920980643	0.627081824764658\\
8.50736702140405	0.627443881245469\\
8.5203113717182	0.62780593772628\\
8.53154791094305	0.628167994207091\\
8.5336862335292	0.628530050687902\\
8.54769293584964	0.628892107168713\\
8.56013806175063	0.629254163649524\\
8.57957256418497	0.629616220130335\\
8.58628508562815	0.629978276611146\\
8.60067918094101	0.630340333091957\\
8.6057196843318	0.630702389572768\\
8.60896026849731	0.631064446053579\\
8.62364545980544	0.63142650253439\\
8.63274674836086	0.631788559015201\\
8.63314806301703	0.632150615496012\\
8.6377703789645	0.632512671976823\\
8.64473253394041	0.632874728457634\\
8.64663944190178	0.633236784938445\\
8.6671396983806	0.633598841419256\\
8.6686704098276	0.633960897900067\\
8.69682918928386	0.634322954380878\\
8.72467031173818	0.634685010861689\\
8.73524608518405	0.6350470673425\\
8.7433358339187	0.635409123823311\\
8.75497499187994	0.635771180304122\\
8.76087233655488	0.636133236784933\\
8.78816625702934	0.636495293265744\\
8.7916504224338	0.636857349746555\\
8.81872439824354	0.637219406227366\\
8.82326970615264	0.637581462708177\\
8.84702782480974	0.637943519188988\\
8.8559776017937	0.638305575669799\\
8.88769543248436	0.63866763215061\\
8.91182628645254	0.639029688631421\\
8.91821985450328	0.639391745112232\\
8.92734046893184	0.639753801593043\\
8.98162614731223	0.640115858073854\\
9.01453808025913	0.640477914554665\\
9.01549036683408	0.640839971035476\\
9.02310328608691	0.641202027516287\\
9.02573042150647	0.641564083997098\\
9.03805028144225	0.641926140477909\\
9.04852794782316	0.64228819695872\\
9.05509827158284	0.642650253439531\\
9.06994938605989	0.643012309920342\\
9.08888183284524	0.643374366401153\\
9.16209811895287	0.643736422881964\\
9.17372594571179	0.644098479362775\\
9.17623502991876	0.644460535843586\\
9.19077853785776	0.644822592324397\\
9.20796788877654	0.645184648805208\\
9.21263774864702	0.645546705286019\\
9.26063657975706	0.64590876176683\\
9.26218516164648	0.646270818247641\\
9.27193699771438	0.646632874728452\\
9.29193839607574	0.646994931209263\\
9.31531610617468	0.647356987690074\\
9.36266938009327	0.647719044170885\\
9.37201482232281	0.648081100651696\\
9.38637075729162	0.648443157132507\\
9.42176388754571	0.648805213613318\\
9.42837799477219	0.649167270094129\\
9.44084442644997	0.64952932657494\\
9.44165641678753	0.649891383055751\\
9.44732552521944	0.650253439536562\\
9.45540133956484	0.650615496017373\\
9.45672190340621	0.650977552498184\\
9.47407975092322	0.651339608978995\\
9.48016884032477	0.651701665459806\\
9.51914470321156	0.652063721940617\\
9.5327793909227	0.652425778421428\\
9.54413649136324	0.652787834902239\\
9.60901165958108	0.65314989138305\\
9.61827996589169	0.653511947863861\\
9.61962476058539	0.653874004344672\\
9.6349408866177	0.654236060825483\\
9.71017455380847	0.654598117306294\\
9.74586619800059	0.654960173787105\\
9.75019355012598	0.655322230267916\\
9.75161306555898	0.655684286748727\\
9.76153846889691	0.656046343229538\\
9.77296024506359	0.656408399710349\\
9.77364966208086	0.65677045619116\\
9.78259922574488	0.657132512671971\\
9.79497627137143	0.657494569152782\\
9.80323630630044	0.657856625633593\\
9.80739965081322	0.658218682114404\\
9.82405229542378	0.658580738595216\\
9.82913265938715	0.658942795076026\\
9.82915850509125	0.659304851556838\\
9.88799551177111	0.659666908037648\\
9.92394336995689	0.66002896451846\\
9.93169618625407	0.660391020999271\\
9.94467982654754	0.660753077480082\\
9.96062922368617	0.661115133960893\\
10.0174045577202	0.661477190441704\\
10.0531029900361	0.661839246922515\\
10.0587309587011	0.662201303403326\\
10.0679639417468	0.662563359884137\\
10.0861723285982	0.662925416364948\\
10.0896767982066	0.663287472845759\\
10.1003162616862	0.66364952932657\\
10.1061753684359	0.664011585807381\\
10.1062134518059	0.664373642288192\\
10.1066041451224	0.664735698769003\\
10.1234850181396	0.665097755249814\\
10.1359451267919	0.665459811730625\\
10.148708003085	0.665821868211436\\
10.154471357565	0.666183924692247\\
10.1618390744563	0.666545981173058\\
10.1695927577994	0.666908037653869\\
10.1895898946743	0.66727009413468\\
10.219305318727	0.667632150615491\\
10.2256664165048	0.667994207096302\\
10.2363485645832	0.668356263577113\\
10.2726094790343	0.668718320057924\\
10.2736562112088	0.669080376538735\\
10.2927386223229	0.669442433019546\\
10.3173235036339	0.669804489500357\\
10.3217725051762	0.670166545981168\\
10.3312862184853	0.670528602461979\\
10.3592936656285	0.67089065894279\\
10.3635842165081	0.671252715423601\\
10.366187985646	0.671614771904412\\
10.3674908599896	0.671976828385223\\
10.3810937427848	0.672338884866034\\
10.3998295554692	0.672700941346845\\
10.403043559185	0.673062997827656\\
10.4140121932192	0.673425054308467\\
10.4304773122351	0.673787110789278\\
10.4346686997631	0.674149167270089\\
10.4718235626245	0.6745112237509\\
10.4779439590895	0.674873280231711\\
10.4850135441429	0.675235336712522\\
10.4855820443187	0.675597393193333\\
10.4956039358672	0.675959449674144\\
10.4968402122401	0.676321506154955\\
10.4982397155258	0.676683562635766\\
10.5058604148012	0.677045619116577\\
10.514399852141	0.677407675597388\\
10.5177562220914	0.677769732078199\\
10.5378983447205	0.67813178855901\\
10.5407400748366	0.678493845039821\\
10.5585882867384	0.678855901520632\\
10.5611096947682	0.679217958001443\\
10.5852275530359	0.679580014482254\\
10.6048548673019	0.679942070963065\\
10.617162765062	0.680304127443876\\
10.6201134182151	0.680666183924687\\
10.6233072083156	0.681028240405498\\
10.6362898802865	0.681390296886309\\
10.6365776385216	0.68175235336712\\
10.642658650795	0.682114409847931\\
10.644741885747	0.682476466328742\\
10.6566339695833	0.682838522809553\\
10.6811132963021	0.683200579290364\\
10.6860599875261	0.683562635771175\\
10.7270207449754	0.683924692251986\\
10.7279571830466	0.684286748732797\\
10.7663072288999	0.684648805213608\\
10.7853247258192	0.685010861694419\\
10.7884364339068	0.68537291817523\\
10.7903511042678	0.685734974656041\\
10.7981543506799	0.686097031136852\\
10.8089714256302	0.686459087617663\\
10.8096355858278	0.686821144098474\\
10.8216629280696	0.687183200579285\\
10.8375911819934	0.687545257060096\\
10.8734691276971	0.687907313540907\\
10.9006997762564	0.688269370021718\\
10.9119463407822	0.688631426502529\\
10.9370688648433	0.68899348298334\\
10.9393283048494	0.689355539464151\\
10.9446055026147	0.689717595944962\\
10.9855328105015	0.690079652425773\\
10.9922856077434	0.690441708906584\\
10.9970896312313	0.690803765387395\\
11.00056566799	0.691165821868206\\
11.0017098561598	0.691527878349017\\
11.010363210402	0.691889934829828\\
11.0209716604685	0.692251991310639\\
11.0339452022462	0.69261404779145\\
11.0347142052838	0.692976104272261\\
11.0409393701651	0.693338160753072\\
11.0681312704145	0.693700217233883\\
11.0825318842272	0.694062273714694\\
11.106626290212	0.694424330195505\\
11.1179292937541	0.694786386676316\\
11.1261883230368	0.695148443157127\\
11.1463528710291	0.695510499637938\\
11.1795375166686	0.695872556118749\\
11.2059150619467	0.69623461259956\\
11.2179445440011	0.696596669080371\\
11.2489370440921	0.696958725561182\\
11.2619020331681	0.697320782041993\\
11.2666769209276	0.697682838522804\\
11.2798305726138	0.698044895003615\\
11.3198247710749	0.698406951484426\\
11.3450503006632	0.698769007965237\\
11.3809493409882	0.699131064446048\\
11.3874370035738	0.699493120926859\\
11.3889917973673	0.69985517740767\\
11.4218892793044	0.700217233888481\\
11.4250570119476	0.700579290369292\\
11.4526714210488	0.700941346850103\\
11.4592942705828	0.701303403330914\\
11.4617690556992	0.701665459811725\\
11.46433751801	0.702027516292536\\
11.48580359296	0.702389572773347\\
11.4941510891754	0.702751629254158\\
11.5034416242779	0.703113685734969\\
11.5200688001145	0.70347574221578\\
11.5330360310281	0.703837798696591\\
11.5744984892498	0.704199855177402\\
11.5755972487932	0.704561911658213\\
11.6052220567329	0.704923968139024\\
11.6136878112938	0.705286024619835\\
11.6140114078214	0.705648081100646\\
11.63192668701	0.706010137581457\\
11.640682144767	0.706372194062268\\
11.6432017152415	0.706734250543079\\
11.6465224384124	0.70709630702389\\
11.6501692862086	0.707458363504701\\
11.6530217931691	0.707820419985512\\
11.6598238020586	0.708182476466323\\
11.6731434006478	0.708544532947134\\
11.6850108915308	0.708906589427945\\
11.7152744368017	0.709268645908756\\
11.7211878013708	0.709630702389567\\
11.7537630632596	0.709992758870378\\
11.764603193674	0.710354815351189\\
11.7779846564374	0.710716871832\\
11.7895795823481	0.711078928312811\\
11.8521572946401	0.711440984793622\\
11.863608949212	0.711803041274433\\
11.8659344277564	0.712165097755244\\
11.8848828437695	0.712527154236055\\
11.8913074466625	0.712889210716866\\
11.8939925461612	0.713251267197677\\
11.8979897509934	0.713613323678488\\
11.9052776951032	0.713975380159299\\
11.90538644426	0.71433743664011\\
11.938336649303	0.714699493120921\\
11.942209843571	0.715061549601732\\
11.9988379777528	0.715423606082543\\
12.0031117301175	0.715785662563354\\
12.0171396400374	0.716147719044165\\
12.0269064044294	0.716509775524976\\
12.0362275947126	0.716871832005787\\
12.036920054345	0.717233888486598\\
12.0410744529332	0.717595944967409\\
12.0698410605763	0.71795800144822\\
12.0947473763414	0.718320057929031\\
12.1194367354885	0.718682114409842\\
12.1566001218502	0.719044170890653\\
12.174704304738	0.719406227371464\\
12.2055082521508	0.719768283852275\\
12.2434983380867	0.720130340333086\\
12.3095147449901	0.720492396813897\\
12.3108316227803	0.720854453294708\\
12.31168076707	0.721216509775519\\
12.3279709995038	0.72157856625633\\
12.34537364325	0.721940622737141\\
12.3511157976993	0.722302679217952\\
12.3520471482059	0.722664735698763\\
12.3882125713919	0.723026792179574\\
12.4058394126791	0.723388848660385\\
12.4223219847695	0.723750905141196\\
12.4236073789763	0.724112961622007\\
12.4260397058145	0.724475018102818\\
12.427492471427	0.724837074583629\\
12.4343231498566	0.72519913106444\\
12.4382248714409	0.725561187545251\\
12.4592097818758	0.725923244026062\\
12.4700851390059	0.726285300506873\\
12.4715813931932	0.726647356987684\\
12.4877561171661	0.727009413468495\\
12.4972609965231	0.727371469949306\\
12.5070791552681	0.727733526430117\\
12.5366223898561	0.728095582910928\\
12.5524185006947	0.728457639391739\\
12.5595204721099	0.72881969587255\\
12.5821342562128	0.729181752353361\\
12.627912628456	0.729543808834172\\
12.6541347957079	0.729905865314983\\
12.6628182729198	0.730267921795794\\
12.6851400758051	0.730629978276605\\
12.6864593664447	0.730992034757416\\
12.7095421021378	0.731354091238227\\
12.7106674256849	0.731716147719038\\
12.7401516482652	0.732078204199849\\
12.7429084646	0.73244026068066\\
12.7542615947328	0.732802317161471\\
12.798884040607	0.733164373642282\\
12.8015143032528	0.733526430123093\\
12.8036204435046	0.733888486603904\\
12.80566374536	0.734250543084715\\
12.8137154991683	0.734612599565526\\
12.8256160758759	0.734974656046337\\
12.8292954551635	0.735336712527148\\
12.8754622768943	0.735698769007959\\
12.9471839511734	0.73606082548877\\
12.9723701824896	0.736422881969581\\
12.9804854083949	0.736784938450392\\
13.0096349143988	0.737146994931203\\
13.0516375519439	0.737509051412014\\
13.0552926942106	0.737871107892825\\
13.0779158682943	0.738233164373636\\
13.0875160299542	0.738595220854447\\
13.0941010903278	0.738957277335258\\
13.1169056142499	0.739319333816069\\
13.1656251530296	0.73968139029688\\
13.1832788267147	0.740043446777691\\
13.2047120635928	0.740405503258502\\
13.2111777566676	0.740767559739313\\
13.2335064312707	0.741129616220124\\
13.2372263237955	0.741491672700935\\
13.2529813284394	0.741853729181746\\
13.2627408382879	0.742215785662557\\
13.2669187055421	0.742577842143368\\
13.2797991050482	0.742939898624179\\
13.2831760634823	0.74330195510499\\
13.294744179369	0.743664011585801\\
13.2980225454124	0.744026068066612\\
13.3029904612663	0.744388124547423\\
13.3159825370577	0.744750181028234\\
13.3231994026468	0.745112237509045\\
13.3436985388484	0.745474293989856\\
13.3585883644438	0.745836350470667\\
13.3602310813958	0.746198406951478\\
13.3889840153801	0.746560463432289\\
13.4056192832761	0.7469225199131\\
13.4088598014399	0.747284576393911\\
13.4601354242238	0.747646632874722\\
13.515120469545	0.748008689355533\\
13.5401878706669	0.748370745836344\\
13.5420421318767	0.748732802317155\\
13.5503843737027	0.749094858797966\\
13.5552845468125	0.749456915278777\\
13.5629878402529	0.749818971759588\\
13.5865465974358	0.750181028240399\\
13.5962021025263	0.75054308472121\\
13.634307227724	0.750905141202021\\
13.6517370973403	0.751267197682832\\
13.6663097419353	0.751629254163643\\
13.6846543108609	0.751991310644454\\
13.7054412273858	0.752353367125266\\
13.762173184083	0.752715423606077\\
13.766144009916	0.753077480086888\\
13.7792312258768	0.753439536567699\\
13.7878227091615	0.75380159304851\\
13.8053101896447	0.754163649529321\\
13.8170208410681	0.754525706010132\\
13.8202172394959	0.754887762490943\\
13.9050700078125	0.755249818971754\\
13.9520364326714	0.755611875452565\\
13.9796035369719	0.755973931933376\\
14.0244229010979	0.756335988414187\\
14.0619587277116	0.756698044894998\\
14.0686879124798	0.757060101375809\\
14.0808871260384	0.75742215785662\\
14.1126294123177	0.757784214337431\\
14.1260110150921	0.758146270818242\\
14.1288176531865	0.758508327299053\\
14.1764890429668	0.758870383779864\\
14.1779607409999	0.759232440260675\\
14.1780064264765	0.759594496741486\\
14.2143604976648	0.759956553222297\\
14.2192254420062	0.760318609703108\\
14.2288533808035	0.760680666183919\\
14.2301763008209	0.76104272266473\\
14.2302451131852	0.761404779145541\\
14.2321491070912	0.761766835626352\\
14.2460328465782	0.762128892107163\\
14.2491465250129	0.762490948587974\\
14.259468284571	0.762853005068785\\
14.300297275699	0.763215061549596\\
14.3175301098702	0.763577118030407\\
14.3209377905784	0.763939174511218\\
14.327919547474	0.764301230992029\\
14.3282604352687	0.76466328747284\\
14.4129556184115	0.765025343953651\\
14.4130387660519	0.765387400434462\\
14.4268506319769	0.765749456915273\\
14.4524525967849	0.766111513396084\\
14.4672741744106	0.766473569876895\\
14.4965002728914	0.766835626357706\\
14.5094491552289	0.767197682838517\\
14.5192716575853	0.767559739319328\\
14.5424884018089	0.767921795800139\\
14.5703448631168	0.76828385228095\\
14.6251621188049	0.768645908761761\\
14.6334728164494	0.769007965242572\\
14.6898401574024	0.769370021723383\\
14.6920271280612	0.769732078204194\\
14.7204741479904	0.770094134685005\\
14.7415780524522	0.770456191165816\\
14.7443528334663	0.770818247646627\\
14.8088452773262	0.771180304127438\\
14.8296336560141	0.771542360608249\\
14.8444868964777	0.77190441708906\\
14.8600989257272	0.772266473569871\\
14.8847915098033	0.772628530050682\\
14.8882042167133	0.772990586531493\\
14.9265720410013	0.773352643012304\\
14.9325910633239	0.773714699493115\\
14.9444992617259	0.774076755973926\\
14.9449907987957	0.774438812454737\\
14.9786077301489	0.774800868935548\\
14.9832203051576	0.775162925416359\\
14.9878521089702	0.77552498189717\\
14.9926226401358	0.775887038377981\\
14.9997898226591	0.776249094858792\\
15.0826099162756	0.776611151339603\\
15.1189290567092	0.776973207820414\\
15.1337231293371	0.777335264301225\\
15.1372026794739	0.777697320782036\\
15.1433400878994	0.778059377262847\\
15.1902223849194	0.778421433743659\\
15.1964882031035	0.778783490224469\\
15.2141993556902	0.779145546705281\\
15.2552792450558	0.779507603186091\\
15.2803371365717	0.779869659666903\\
15.2825450649949	0.780231716147714\\
15.3084577227273	0.780593772628525\\
15.3571014352621	0.780955829109336\\
15.3758497396409	0.781317885590147\\
15.4108902470119	0.781679942070958\\
15.4138047926765	0.782041998551769\\
15.4530575095639	0.78240405503258\\
15.4539851977583	0.782766111513391\\
15.4749396094288	0.783128167994202\\
15.4756684860287	0.783490224475013\\
15.4928990369396	0.783852280955824\\
15.5190058575541	0.784214337436635\\
15.5500737251032	0.784576393917446\\
15.6155615330501	0.784938450398257\\
15.6273533471935	0.785300506879068\\
15.6617958831358	0.785662563359879\\
15.6785162580914	0.78602461984069\\
15.7241253577233	0.786386676321501\\
15.7420972738564	0.786748732802312\\
15.7825974354371	0.787110789283123\\
15.8208319902468	0.787472845763934\\
15.9076983538521	0.787834902244745\\
15.9320060129731	0.788196958725556\\
15.9449385278129	0.788559015206367\\
15.9730710805614	0.788921071687178\\
15.9994966863994	0.789283128167989\\
16.0251632044166	0.7896451846488\\
16.0407737095314	0.790007241129611\\
16.0538099439908	0.790369297610422\\
16.0749345938008	0.790731354091233\\
16.0886710167768	0.791093410572044\\
16.0947955083289	0.791455467052855\\
16.0952254908268	0.791817523533666\\
16.1048781657	0.792179580014477\\
16.1115572458748	0.792541636495288\\
16.1774346710869	0.792903692976099\\
16.1794042411304	0.79326574945691\\
16.2042452869744	0.793627805937721\\
16.3264935877581	0.793989862418532\\
16.3319402391646	0.794351918899343\\
16.3498977764538	0.794713975380154\\
16.375165147272	0.795076031860965\\
16.3805263914235	0.795438088341776\\
16.4324200948526	0.795800144822587\\
16.4346054833027	0.796162201303398\\
16.484236260975	0.796524257784209\\
16.501471216772	0.79688631426502\\
16.5624346906332	0.797248370745831\\
16.6001263703531	0.797610427226642\\
16.6082624731493	0.797972483707453\\
16.6222903155378	0.798334540188264\\
16.6263389106317	0.798696596669075\\
16.7049127922897	0.799058653149886\\
16.7199701241266	0.799420709630697\\
16.744240084902	0.799782766111508\\
16.7962531527686	0.800144822592319\\
16.8097858801205	0.80050687907313\\
16.8166554214852	0.800868935553941\\
16.8475403853964	0.801230992034752\\
16.8704844632624	0.801593048515563\\
16.9332459574993	0.801955104996374\\
16.9641394298937	0.802317161477185\\
16.9895497158145	0.802679217957996\\
17.0291576641667	0.803041274438807\\
17.065281672663	0.803403330919618\\
17.0826565170569	0.803765387400429\\
17.0860834296694	0.80412744388124\\
17.0972899699272	0.804489500362051\\
17.1005099891926	0.804851556842862\\
17.1058352570149	0.805213613323673\\
17.1316434914715	0.805575669804484\\
17.1846794642774	0.805937726285295\\
17.2456975717674	0.806299782766106\\
17.2475393834728	0.806661839246917\\
17.2606707528593	0.807023895727728\\
17.2650197465381	0.80738595220854\\
17.2718040930133	0.80774800868935\\
17.3244809061276	0.808110065170162\\
17.3275326517448	0.808472121650973\\
17.3776930209841	0.808834178131784\\
17.4662544305743	0.809196234612595\\
17.4777582197006	0.809558291093406\\
17.4788640675183	0.809920347574217\\
17.4834241229178	0.810282404055028\\
17.5519659237751	0.810644460535839\\
17.5745800327332	0.81100651701665\\
17.612743919372	0.811368573497461\\
17.6364917857922	0.811730629978272\\
17.6375107296121	0.812092686459083\\
17.6614320774378	0.812454742939894\\
17.6626180129332	0.812816799420705\\
17.6894132378725	0.813178855901516\\
17.7580661499795	0.813540912382327\\
17.7701008550093	0.813902968863138\\
17.777910697621	0.814265025343949\\
17.8215948055281	0.81462708182476\\
17.8260529403131	0.814989138305571\\
17.9101492296852	0.815351194786382\\
17.981823809432	0.815713251267193\\
17.9881197352952	0.816075307748004\\
18.066810027999	0.816437364228815\\
18.0893596211944	0.816799420709626\\
18.1238337701317	0.817161477190437\\
18.20583843456	0.817523533671248\\
18.206886073203	0.817885590152059\\
18.2502878653648	0.81824764663287\\
18.2903207767094	0.818609703113681\\
18.2909718262551	0.818971759594492\\
18.2959758598147	0.819333816075303\\
18.3559540332546	0.819695872556114\\
18.3793660627448	0.820057929036925\\
18.3830150656485	0.820419985517736\\
18.3923172699239	0.820782041998547\\
18.3989841790277	0.821144098479358\\
18.4039461952517	0.821506154960169\\
18.4186217876472	0.82186821144098\\
18.444105787904	0.822230267921791\\
18.4538527204796	0.822592324402602\\
18.4582174127528	0.822954380883413\\
18.4630104440663	0.823316437364224\\
18.5263798168095	0.823678493845035\\
18.5320332459759	0.824040550325846\\
18.5720176010618	0.824402606806657\\
18.6017938266703	0.824764663287468\\
18.6570833742743	0.825126719768279\\
18.695200257693	0.82548877624909\\
18.7473658333548	0.825850832729901\\
18.7787401767172	0.826212889210712\\
18.8167684949444	0.826574945691523\\
18.8277497883813	0.826937002172334\\
18.8359159855387	0.827299058653145\\
18.9068563060348	0.827661115133956\\
18.9826458037705	0.828023171614767\\
18.9990284361479	0.828385228095578\\
19.0145365635671	0.828747284576389\\
19.0266318533404	0.8291093410572\\
19.0510957125111	0.829471397538011\\
19.0583210784971	0.829833454018823\\
19.1194470209822	0.830195510499633\\
19.1223062724771	0.830557566980445\\
19.1701718485746	0.830919623461256\\
19.1802497241905	0.831281679942067\\
19.2027776637392	0.831643736422878\\
19.2346432227516	0.832005792903689\\
19.2428462745649	0.8323678493845\\
19.270423695077	0.832729905865311\\
19.4927190160147	0.833091962346122\\
19.5088433783095	0.833454018826933\\
19.5570835771648	0.833816075307744\\
19.5804130153824	0.834178131788555\\
19.6006770386789	0.834540188269366\\
19.6441602113487	0.834902244750177\\
19.7455803814434	0.835264301230988\\
19.7570224300133	0.835626357711799\\
19.7803034907016	0.83598841419261\\
19.8393987470597	0.836350470673421\\
19.8525530583994	0.836712527154232\\
19.8689906808449	0.837074583635043\\
19.937033981153	0.837436640115854\\
19.9603949655674	0.837798696596665\\
19.9893403257055	0.838160753077476\\
19.9900181410588	0.838522809558287\\
20.0091083606662	0.838884866039098\\
20.0479978971965	0.839246922519909\\
20.1542586915532	0.83960897900072\\
20.1689932607249	0.839971035481531\\
20.2042178303316	0.840333091962342\\
20.2298480632685	0.840695148443153\\
20.2544123845317	0.841057204923964\\
20.2766764708454	0.841419261404775\\
20.3040290156244	0.841781317885586\\
20.3064232011344	0.842143374366397\\
20.3504705055483	0.842505430847208\\
20.3800052902926	0.842867487328019\\
20.4218143681489	0.84322954380883\\
20.460405748759	0.843591600289641\\
20.4617542591678	0.843953656770452\\
20.5074144987405	0.844315713251263\\
20.5264524521469	0.844677769732074\\
20.5830301905505	0.845039826212885\\
20.5870973205939	0.845401882693696\\
20.6223866532683	0.845763939174507\\
20.7159336599093	0.846125995655318\\
20.7437965811712	0.846488052136129\\
20.8269502452513	0.84685010861694\\
20.828677304166	0.847212165097751\\
20.8495726362597	0.847574221578562\\
20.865245696452	0.847936278059373\\
20.9245996372809	0.848298334540184\\
20.9315847481487	0.848660391020995\\
20.9545108253809	0.849022447501806\\
20.9937515742109	0.849384503982617\\
21.0439310565011	0.849746560463428\\
21.0713160579407	0.850108616944239\\
21.1033863424525	0.85047067342505\\
21.1397078102409	0.850832729905861\\
21.1460665992159	0.851194786386672\\
21.1729375420641	0.851556842867483\\
21.2205696738058	0.851918899348294\\
21.2996226332586	0.852280955829106\\
21.3137139855896	0.852643012309916\\
21.3683192030731	0.853005068790728\\
21.3772404521483	0.853367125271539\\
21.4058700787655	0.85372918175235\\
21.4164554553475	0.854091238233161\\
21.4471096778563	0.854453294713972\\
21.4898264655894	0.854815351194783\\
21.6968102874529	0.855177407675594\\
21.7006184947831	0.855539464156405\\
21.7034586923119	0.855901520637216\\
21.8297970121946	0.856263577118027\\
21.8623358790191	0.856625633598838\\
21.9236580929484	0.856987690079649\\
21.9836500994452	0.85734974656046\\
22.0445838937301	0.857711803041271\\
22.0997517307779	0.858073859522082\\
22.1150283487757	0.858435916002893\\
22.1403082284823	0.858797972483704\\
22.3573682842543	0.859160028964515\\
22.3813709156705	0.859522085445326\\
22.5540936996224	0.859884141926137\\
22.5854129657027	0.860246198406948\\
22.6850620125949	0.860608254887759\\
22.6880602468231	0.86097031136857\\
22.7756219967753	0.861332367849381\\
22.8309918458447	0.861694424330192\\
22.8649755333362	0.862056480811003\\
23.0068755257054	0.862418537291814\\
23.0352372395381	0.862780593772625\\
23.0657568119778	0.863142650253436\\
23.0761618268851	0.863504706734247\\
23.4298691000317	0.863866763215058\\
23.5068126051515	0.864228819695869\\
23.5118977509036	0.86459087617668\\
23.5579149501079	0.864952932657491\\
23.6459342866027	0.865314989138302\\
23.6693817840761	0.865677045619113\\
23.763505935923	0.866039102099924\\
23.8623386111684	0.866401158580735\\
23.9067923660867	0.866763215061546\\
23.9085722238695	0.867125271542357\\
23.952951635036	0.867487328023168\\
24.0525012703104	0.867849384503979\\
24.110692771724	0.86821144098479\\
24.1187231409457	0.868573497465601\\
24.1549098216236	0.868935553946412\\
24.2381419157212	0.869297610427223\\
24.2830062318936	0.869659666908034\\
24.2927626941876	0.870021723388845\\
24.4572312220637	0.870383779869656\\
24.5147646300555	0.870745836350467\\
24.7338489519045	0.871107892831278\\
24.8387879237102	0.871469949312089\\
24.8918571290366	0.8718320057929\\
24.9695977428472	0.872194062273711\\
24.9698648647653	0.872556118754522\\
25.0232070190285	0.872918175235333\\
25.2249770868203	0.873280231716144\\
25.2807596156158	0.873642288196955\\
25.2931267184807	0.874004344677766\\
25.3292874604475	0.874366401158577\\
25.3448357308037	0.874728457639388\\
25.4522857526218	0.875090514120199\\
25.4619600203935	0.875452570601011\\
25.476169393776	0.875814627081822\\
25.5388972849727	0.876176683562633\\
25.7011692838772	0.876538740043444\\
25.7502674896714	0.876900796524255\\
25.8202676508329	0.877262853005066\\
25.8484446640985	0.877624909485877\\
25.884107379671	0.877986965966688\\
25.9865920100862	0.878349022447499\\
26.0268574185926	0.87871107892831\\
26.1030327910076	0.879073135409121\\
26.2721115915913	0.879435191889932\\
26.2924146113602	0.879797248370743\\
26.3054945259571	0.880159304851554\\
26.3464451381586	0.880521361332365\\
26.4021006908099	0.880883417813176\\
26.4156440406111	0.881245474293987\\
26.4328469310838	0.881607530774798\\
26.4785985327685	0.881969587255609\\
26.5972744348092	0.88233164373642\\
26.6951019880042	0.882693700217231\\
26.7496886270506	0.883055756698042\\
26.7767270053593	0.883417813178853\\
26.787700463824	0.883779869659664\\
26.7999926390655	0.884141926140475\\
26.9145485912589	0.884503982621286\\
27.0234959711343	0.884866039102097\\
27.0828120263152	0.885228095582908\\
27.1646221105217	0.885590152063719\\
27.2387892059188	0.88595220854453\\
27.3012375803591	0.886314265025341\\
27.3503728466177	0.886676321506152\\
27.3567268551071	0.887038377986963\\
27.5626203893979	0.887400434467774\\
27.5995239357756	0.887762490948585\\
27.7237536890581	0.888124547429396\\
27.795339430609	0.888486603910207\\
27.8450227133967	0.888848660391018\\
27.8964871472207	0.889210716871829\\
27.9255249071221	0.88957277335264\\
27.9848299647965	0.889934829833451\\
28.0639483362007	0.890296886314262\\
28.0924889385277	0.890658942795073\\
28.16482438526	0.891020999275884\\
28.2285040485165	0.891383055756695\\
28.2424543240353	0.891745112237506\\
28.2468860095347	0.892107168718317\\
28.3594074897006	0.892469225199128\\
28.4617784465502	0.892831281679939\\
28.5355007648455	0.89319333816075\\
28.6043953532074	0.893555394641561\\
28.628435150406	0.893917451122372\\
28.6398806829489	0.894279507603183\\
28.6711487029925	0.894641564083994\\
28.731681194957	0.895003620564805\\
28.7353889469143	0.895365677045616\\
28.7685049817414	0.895727733526427\\
28.8082916948982	0.896089790007238\\
28.8204189523046	0.896451846488049\\
28.8711212378033	0.89681390296886\\
28.8748452890854	0.897175959449671\\
28.8758867871681	0.897538015930482\\
28.9086202028982	0.897900072411293\\
28.967400317435	0.898262128892104\\
29.106971995118	0.898624185372916\\
29.1226705610374	0.898986241853727\\
29.2633375624424	0.899348298334538\\
29.3092126945519	0.899710354815349\\
29.3438539512075	0.90007241129616\\
29.3604599141743	0.900434467776971\\
29.5930100599864	0.900796524257782\\
29.6212550585939	0.901158580738593\\
29.6289909316838	0.901520637219404\\
29.7003700490469	0.901882693700215\\
29.7680635932084	0.902244750181026\\
29.8415871202869	0.902606806661837\\
29.8531010076319	0.902968863142648\\
29.892635148717	0.903330919623459\\
30.0662920257689	0.90369297610427\\
30.092555838474	0.904055032585081\\
30.2542960735184	0.904417089065892\\
30.4152004648564	0.904779145546703\\
30.5258504745283	0.905141202027514\\
30.5311623923167	0.905503258508325\\
30.5712928371012	0.905865314989136\\
30.6549480561549	0.906227371469947\\
30.6580032349089	0.906589427950758\\
30.7640580122436	0.906951484431569\\
30.7760044469221	0.90731354091238\\
30.8247178518511	0.907675597393191\\
31.0752829235914	0.908037653874002\\
31.1068728765543	0.908399710354813\\
31.3154730309031	0.908761766835624\\
31.4169908026616	0.909123823316435\\
31.5569413562261	0.909485879797246\\
31.7872201483636	0.909847936278057\\
31.8021780443753	0.910209992758868\\
31.8439598769346	0.910572049239679\\
31.8754365515124	0.91093410572049\\
31.9119391418049	0.911296162201301\\
32.0889009111876	0.911658218682112\\
32.1753078941273	0.912020275162923\\
32.2077574669548	0.912382331643734\\
32.2411459622486	0.912744388124545\\
32.2554772502887	0.913106444605356\\
32.2892221661822	0.913468501086167\\
32.5312378104439	0.913830557566978\\
32.5780006978706	0.914192614047789\\
32.7362170271716	0.9145546705286\\
32.8373042960832	0.914916727009411\\
32.8944523520656	0.915278783490222\\
32.9104237991904	0.915640839971033\\
33.0126776965863	0.916002896451844\\
33.0215564713468	0.916364952932655\\
33.0883492284237	0.916727009413466\\
33.2889943978559	0.917089065894277\\
33.3062471525509	0.917451122375088\\
33.4235763724711	0.917813178855899\\
33.4512875544422	0.91817523533671\\
33.490422477439	0.918537291817521\\
33.5363112627481	0.918899348298332\\
33.5670795542597	0.919261404779143\\
33.5835444167823	0.919623461259954\\
33.7128513087944	0.919985517740765\\
33.7539407880746	0.920347574221576\\
33.8327935802087	0.920709630702387\\
33.9065033060741	0.921071687183198\\
33.9605913961902	0.921433743664009\\
33.9922628683595	0.921795800144821\\
34.0741489234045	0.922157856625632\\
34.2326831646444	0.922519913106443\\
34.4863719321623	0.922881969587254\\
34.5259581097336	0.923244026068065\\
34.5332014020426	0.923606082548876\\
34.9851401414071	0.923968139029687\\
34.9945845201921	0.924330195510498\\
35.131142042429	0.924692251991309\\
35.2079727462153	0.92505430847212\\
35.218846980758	0.925416364952931\\
35.3373603551362	0.925778421433742\\
35.3390417959798	0.926140477914553\\
35.4991289566342	0.926502534395364\\
35.8620407482369	0.926864590876175\\
35.8849538021252	0.927226647356986\\
35.8959793089433	0.927588703837797\\
35.9513632516609	0.927950760318608\\
36.0152955865727	0.928312816799419\\
36.0603478405238	0.92867487328023\\
36.1392652888554	0.929036929761041\\
36.2008352795632	0.929398986241852\\
36.4760374574481	0.929761042722663\\
36.6839182743201	0.930123099203474\\
36.6983928686442	0.930485155684285\\
36.7263729126261	0.930847212165096\\
36.7299349876194	0.931209268645907\\
36.7919946956888	0.931571325126718\\
36.8762263218896	0.931933381607529\\
36.9237477045975	0.93229543808834\\
36.959872038901	0.932657494569151\\
37.1359312415488	0.933019551049962\\
37.2645883299835	0.933381607530773\\
37.3326482565788	0.933743664011584\\
37.3361799887988	0.934105720492395\\
37.3640576638848	0.934467776973206\\
37.3684943608515	0.934829833454017\\
37.416509774824	0.935191889934828\\
37.4228750620465	0.935553946415639\\
37.4771713638033	0.93591600289645\\
37.5283038184581	0.936278059377261\\
37.6554890528191	0.936640115858072\\
37.7707140934009	0.937002172338883\\
37.8280730674692	0.937364228819694\\
37.853644163077	0.937726285300505\\
38.0564826376502	0.938088341781316\\
38.1491356503327	0.938450398262127\\
38.2236471175971	0.938812454742938\\
38.3241279234575	0.939174511223749\\
38.6044858023859	0.93953656770456\\
38.8817939567957	0.939898624185371\\
38.9900827751388	0.940260680666182\\
39.2900837798461	0.940622737146993\\
39.4311228129217	0.940984793627804\\
39.6144828965971	0.941346850108615\\
39.9135239617465	0.941708906589426\\
39.9880887402646	0.942070963070237\\
40.3472008002932	0.942433019551048\\
40.6671927853527	0.942795076031859\\
41.0799461188903	0.94315713251267\\
41.3835414371208	0.943519188993481\\
41.6045110769174	0.943881245474292\\
41.8127174100176	0.944243301955103\\
42.1021421303159	0.944605358435914\\
42.4139929642684	0.944967414916726\\
42.5455133333663	0.945329471397537\\
42.8339633725539	0.945691527878348\\
43.1591341967074	0.946053584359159\\
43.2783326369369	0.94641564083997\\
43.4384647449733	0.946777697320781\\
43.7449057356135	0.947139753801592\\
44.0111741520804	0.947501810282403\\
44.4861327641432	0.947863866763214\\
44.5024693817471	0.948225923244025\\
44.7066904725845	0.948587979724836\\
44.7440367889604	0.948950036205647\\
44.8937026287921	0.949312092686458\\
45.4486822919419	0.949674149167269\\
45.4769195257208	0.95003620564808\\
45.8940460853484	0.950398262128891\\
45.9260530588063	0.950760318609702\\
46.1967001925947	0.951122375090513\\
46.2098214075175	0.951484431571324\\
46.6240106419645	0.951846488052135\\
46.9427415354875	0.952208544532946\\
47.5963415724681	0.952570601013757\\
47.6756790698063	0.952932657494568\\
47.9786534044358	0.953294713975379\\
48.0931156016708	0.95365677045619\\
48.4086332195037	0.954018826937001\\
48.7095804948968	0.954380883417812\\
49.0036487979323	0.954742939898623\\
49.1416032410776	0.955104996379434\\
49.1453825255346	0.955467052860245\\
49.1479331839894	0.955829109341056\\
49.7608339714586	0.956191165821867\\
49.8745884345854	0.956553222302678\\
49.9369564563216	0.956915278783489\\
49.9952786985657	0.9572773352643\\
50.0209181498902	0.957639391745111\\
50.1040680905675	0.958001448225922\\
50.2226394083634	0.958363504706733\\
50.3716577912005	0.958725561187544\\
50.6075881422626	0.959087617668355\\
50.6355448040548	0.959449674149166\\
50.7101202050318	0.959811730629977\\
50.8221767401278	0.960173787110788\\
50.8876088447438	0.960535843591599\\
51.0124470177097	0.96089790007241\\
51.0916821289079	0.961259956553221\\
51.1400255762995	0.961622013034032\\
51.3406017410459	0.961984069514843\\
51.364043127645	0.962346125995654\\
51.3795676309043	0.962708182476465\\
51.4521490290427	0.963070238957276\\
51.8371450540427	0.963432295438087\\
51.8487116835897	0.963794351918898\\
51.9233785862048	0.964156408399709\\
51.9965121263891	0.96451846488052\\
52.0179681283316	0.964880521361331\\
52.0195773772237	0.965242577842142\\
52.0736286455533	0.965604634322953\\
52.2413529747985	0.965966690803764\\
52.3159997358838	0.966328747284575\\
52.3694431397078	0.966690803765386\\
52.4943110064904	0.967052860246197\\
52.6989219947605	0.967414916727008\\
52.7092962723288	0.96777697320782\\
52.7547338756777	0.968139029688631\\
52.7688731587549	0.968501086169442\\
52.8066683003597	0.968863142650253\\
53.0689914487882	0.969225199131064\\
53.1559680975586	0.969587255611875\\
53.3175259059655	0.969949312092686\\
53.3613175624979	0.970311368573497\\
53.3690601999423	0.970673425054308\\
53.4117785083359	0.971035481535119\\
53.5681520982403	0.97139753801593\\
53.8970489033812	0.971759594496741\\
53.9370669655914	0.972121650977552\\
53.9615507501514	0.972483707458363\\
54.1803373669268	0.972845763939174\\
54.2375372896817	0.973207820419985\\
54.4787117683919	0.973569876900796\\
55.1174608749588	0.973931933381607\\
56.1073417835061	0.974293989862418\\
56.1431309836578	0.974656046343229\\
56.8202238271057	0.97501810282404\\
56.8784150617847	0.975380159304851\\
57.0710140143465	0.975742215785662\\
57.1095580948179	0.976104272266473\\
57.2861367370551	0.976466328747284\\
57.4220636443133	0.976828385228095\\
57.5575443007986	0.977190441708906\\
57.5719839595425	0.977552498189717\\
57.7875085369091	0.977914554670528\\
57.8376641103189	0.978276611151339\\
57.9064930379108	0.97863866763215\\
57.9585459944118	0.979000724112961\\
57.9965117235583	0.979362780593772\\
58.0207348529007	0.979724837074583\\
58.0213339034536	0.980086893555394\\
58.2165259372952	0.980448950036205\\
58.3654255250959	0.980811006517016\\
58.4654529898293	0.981173062997827\\
58.4714140227172	0.981535119478638\\
58.4795621791923	0.981897175959449\\
58.4816073625895	0.98225923244026\\
58.5495915236332	0.982621288921071\\
58.5717787098563	0.982983345401882\\
58.6472983313521	0.983345401882693\\
58.7529814608947	0.983707458363504\\
58.7543627316675	0.984069514844315\\
58.8097825158073	0.984431571325126\\
58.8173328246177	0.984793627805937\\
58.8660254167469	0.985155684286748\\
58.9004770488973	0.985517740767559\\
58.9609447583839	0.98587979724837\\
58.9754598563234	0.986241853729181\\
58.9786307437038	0.986603910209992\\
59.0612938675432	0.986965966690803\\
59.0714743493633	0.987328023171614\\
59.1118976748448	0.987690079652425\\
59.1164862973253	0.988052136133236\\
59.1689440583031	0.988414192614048\\
59.2530682505085	0.988776249094859\\
59.2610418878055	0.98913830557567\\
59.3230829278387	0.989500362056481\\
59.3432578405577	0.989862418537292\\
59.3540693200635	0.990224475018103\\
59.3669351602518	0.990586531498914\\
59.4390432556484	0.990948587979725\\
59.4520458873281	0.991310644460536\\
59.6072327514655	0.991672700941347\\
59.6411720120535	0.992034757422158\\
59.7097385812598	0.992396813902969\\
60.0491889109045	0.99275887038378\\
60.1326901884719	0.993120926864591\\
60.1426522063025	0.993482983345402\\
60.1988386699048	0.993845039826213\\
60.2130139178557	0.994207096307024\\
60.2245240532279	0.994569152787835\\
60.2844369080102	0.994931209268646\\
60.3742356956178	0.995293265749457\\
60.4577300986612	0.995655322230268\\
60.5335862975395	0.996017378711079\\
60.7024848191629	0.99637943519189\\
60.7218545883861	0.996741491672701\\
61.0340494258128	0.997103548153512\\
61.15893705521	0.997465604634323\\
61.275705419433	0.997827661115134\\
61.3603040324476	0.998189717595945\\
61.367729181308	0.998551774076756\\
61.4261259496265	0.998913830557567\\
61.4424912933931	0.999275887038378\\
61.5109392034701	0.999637943519189\\
61.5302109143981	1\\
};
\addlegendentry{UL-AOA}

\addplot [color=mycolor3, line width=1.0pt,
mark=diamond, mark options={solid,fill=white},mark indices={2,1000,2000,2550},mark size=2pt, mark phase = 0
]
  table[row sep=crcr]{%
0.0265674502912661	0\\
0.0265674502912661	0.000362056480811002\\
0.0268227930101902	0.000724112961622003\\
0.0372077377028826	0.001086169442433\\
0.0639514799676599	0.00144822592324401\\
0.0656457199778548	0.00181028240405501\\
0.0978740107068165	0.00217233888486601\\
0.0992294136856182	0.00253439536567701\\
0.0996198423025454	0.00289645184648801\\
0.111490653950539	0.00325850832729901\\
0.111733866285744	0.00362056480811002\\
0.112382001280473	0.00398262128892102\\
0.114676645513521	0.00434467776973202\\
0.129601914364976	0.00470673425054302\\
0.129627717924373	0.00506879073135402\\
0.129957668444461	0.00543084721216502\\
0.132399153272511	0.00579290369297603\\
0.133132194051892	0.00615496017378703\\
0.141659433667293	0.00651701665459803\\
0.147169575816677	0.00687907313540903\\
0.152681994288418	0.00724112961622014\\
0.156224850136952	0.00760318609703114\\
0.156616461415596	0.00796524257784215\\
0.159051972054209	0.00832729905865315\\
0.163989620902791	0.00868935553946415\\
0.171151849489654	0.00905141202027515\\
0.180475405966658	0.00941346850108615\\
0.180743333488332	0.00977552498189715\\
0.185813082674118	0.0101375814627082\\
0.186807986397531	0.0104996379435192\\
0.189152273444279	0.0108616944243302\\
0.190952138070899	0.0112237509051412\\
0.191808018409736	0.0115858073859522\\
0.192820973322159	0.0119478638667632\\
0.203945223166873	0.0123099203475742\\
0.20501454054296	0.0126719768283852\\
0.211038681035866	0.0130340333091962\\
0.21671595514478	0.0133960897900072\\
0.218818436336911	0.0137581462708182\\
0.222129048271265	0.0141202027516292\\
0.222654498043058	0.0144822592324402\\
0.225884317659776	0.0148443157132512\\
0.229061592327257	0.0152063721940622\\
0.229241553310887	0.0155684286748732\\
0.234440161396208	0.0159304851556842\\
0.236027258328238	0.0162925416364952\\
0.238990941226718	0.0166545981173062\\
0.243000112354467	0.0170166545981172\\
0.245613404335473	0.0173787110789282\\
0.247857560332587	0.0177407675597392\\
0.248234941964683	0.0181028240405502\\
0.249580883640529	0.0184648805213612\\
0.252961606453889	0.0188269370021722\\
0.255610181885266	0.0191889934829832\\
0.256391204959745	0.0195510499637942\\
0.258397114541911	0.0199131064446052\\
0.262759737702354	0.0202751629254162\\
0.267907474564279	0.0206372194062272\\
0.270212210982228	0.0209992758870382\\
0.272326780073521	0.0213613323678492\\
0.27419820071833	0.0217233888486602\\
0.275220875640228	0.0220854453294712\\
0.283237085749633	0.0224475018102823\\
0.284533086372997	0.0228095582910933\\
0.285021463346498	0.0231716147719043\\
0.287839046674462	0.0235336712527153\\
0.289754074386267	0.0238957277335264\\
0.293470339333563	0.0242577842143374\\
0.293845652273083	0.0246198406951484\\
0.294766613548732	0.0249818971759594\\
0.297182833018051	0.0253439536567704\\
0.300055628424091	0.0257060101375814\\
0.300442492582724	0.0260680666183924\\
0.303881695767225	0.0264301230992035\\
0.312401155674973	0.0267921795800145\\
0.313601842885916	0.0271542360608255\\
0.314128732348287	0.0275162925416366\\
0.315806949017744	0.0278783490224476\\
0.320550985961112	0.0282404055032587\\
0.321691827328792	0.0286024619840697\\
0.326350820782508	0.0289645184648807\\
0.332747070725958	0.0293265749456917\\
0.336220058670168	0.0296886314265027\\
0.336264341774572	0.0300506879073137\\
0.338405866041217	0.0304127443881248\\
0.339328594279076	0.0307748008689358\\
0.341464330045779	0.0311368573497469\\
0.341861346686783	0.0314989138305579\\
0.342951006885697	0.0318609703113689\\
0.343628062210124	0.0322230267921799\\
0.343767713347852	0.0325850832729909\\
0.345368224392064	0.0329471397538019\\
0.346672606445151	0.0333091962346129\\
0.34707504349018	0.0336712527154239\\
0.347939756124196	0.0340333091962349\\
0.349148036651562	0.0343953656770459\\
0.34937122930132	0.0347574221578569\\
0.3507737551557	0.0351194786386679\\
0.351527367863193	0.0354815351194789\\
0.35321248869807	0.0358435916002899\\
0.353399057990278	0.0362056480811009\\
0.358924216536289	0.0365677045619119\\
0.359531812137922	0.0369297610427229\\
0.362477532132342	0.0372918175235339\\
0.36305418063313	0.0376538740043449\\
0.364497434105904	0.0380159304851559\\
0.366377564258023	0.0383779869659669\\
0.366484169096171	0.0387400434467779\\
0.367620633719612	0.039102099927589\\
0.369566879060132	0.0394641564084\\
0.371177378014354	0.039826212889211\\
0.374983513161961	0.040188269370022\\
0.375777059839755	0.040550325850833\\
0.375910468939738	0.040912382331644\\
0.375935232929951	0.041274438812455\\
0.378182274302418	0.041636495293266\\
0.379888957544604	0.041998551774077\\
0.379917205896017	0.042360608254888\\
0.379981363459876	0.042722664735699\\
0.384688245975508	0.04308472121651\\
0.385212636198428	0.043446777697321\\
0.385611756791128	0.043808834178132\\
0.386344391102433	0.044170890658943\\
0.386720487384604	0.044532947139754\\
0.387409518434764	0.044895003620565\\
0.388122653553281	0.045257060101376\\
0.389070023879108	0.045619116582187\\
0.389813765831591	0.0459811730629981\\
0.391602673680909	0.0463432295438091\\
0.395534181069095	0.0467052860246201\\
0.395891093108453	0.0470673425054311\\
0.396293092012872	0.0474293989862421\\
0.396373623328036	0.0477914554670531\\
0.398343376489071	0.0481535119478641\\
0.398592097818301	0.0485155684286751\\
0.398854585839544	0.0488776249094861\\
0.399107055320136	0.0492396813902971\\
0.399316789212726	0.0496017378711081\\
0.399783730806056	0.0499637943519191\\
0.406673705710069	0.0503258508327301\\
0.409012688167902	0.0506879073135411\\
0.409474259796185	0.0510499637943522\\
0.409939374614505	0.0514120202751632\\
0.411266110499622	0.0517740767559742\\
0.412111340629692	0.0521361332367852\\
0.41217954948584	0.0524981897175962\\
0.41365734179309	0.0528602461984072\\
0.414101925314859	0.0532223026792182\\
0.416471953649131	0.0535843591600292\\
0.416518425525537	0.0539464156408402\\
0.416887124574812	0.0543084721216512\\
0.417165038238766	0.0546705286024622\\
0.422562198462102	0.0550325850832732\\
0.423990648664453	0.0553946415640842\\
0.425451813541399	0.0557566980448952\\
0.430469584576423	0.0561187545257062\\
0.431410059084294	0.0564808110065173\\
0.432495402753795	0.0568428674873283\\
0.433974737834212	0.0572049239681393\\
0.434965706177026	0.0575669804489503\\
0.43682205417152	0.0579290369297613\\
0.437914300283665	0.0582910934105724\\
0.439371521419467	0.0586531498913834\\
0.440436005331411	0.0590152063721944\\
0.443781315254291	0.0593772628530054\\
0.444751454133726	0.0597393193338164\\
0.444788969512755	0.0601013758146274\\
0.446065025511283	0.0604634322954384\\
0.446777961077265	0.0608254887762494\\
0.447139105990755	0.0611875452570604\\
0.451055873997557	0.0615496017378714\\
0.451270062512035	0.0619116582186824\\
0.4526536969559	0.0622737146994934\\
0.453138563298797	0.0626357711803044\\
0.454946797009732	0.0629978276611154\\
0.456556283828871	0.0633598841419264\\
0.457020000039687	0.0637219406227374\\
0.458004473556048	0.0640839971035484\\
0.459358311181259	0.0644460535843594\\
0.460942542306166	0.0648081100651704\\
0.461866388046117	0.0651701665459814\\
0.462001967250306	0.0655322230267924\\
0.462154778399069	0.0658942795076034\\
0.464534678441335	0.0662563359884144\\
0.466009624360932	0.0666183924692254\\
0.466133306618954	0.0669804489500364\\
0.468839542789783	0.0673425054308474\\
0.472889135835301	0.0677045619116584\\
0.475813855317605	0.0680666183924694\\
0.479545317643936	0.0684286748732804\\
0.480208949969467	0.0687907313540914\\
0.480213701444667	0.0691527878349024\\
0.480402295508966	0.0695148443157134\\
0.482056959143598	0.0698769007965244\\
0.482481394909131	0.0702389572773354\\
0.482807148137533	0.0706010137581464\\
0.484976387258342	0.0709630702389574\\
0.485701109444846	0.0713251267197684\\
0.487396258778271	0.0716871832005794\\
0.489102649520538	0.0720492396813904\\
0.489606125197779	0.0724112961622014\\
0.489723825682277	0.0727733526430124\\
0.490689036630896	0.0731354091238234\\
0.490907502157225	0.0734974656046344\\
0.491162058673506	0.0738595220854454\\
0.491432572762614	0.0742215785662564\\
0.49206684038244	0.0745836350470674\\
0.493007746075308	0.0749456915278784\\
0.49474827377609	0.0753077480086894\\
0.495280445713447	0.0756698044895004\\
0.495720083705962	0.0760318609703114\\
0.495939996965981	0.0763939174511225\\
0.499630354657944	0.0767559739319335\\
0.500075672032565	0.0771180304127445\\
0.500456959379906	0.0774800868935555\\
0.501084849469561	0.0778421433743665\\
0.503382556661467	0.0782041998551775\\
0.505269936020603	0.0785662563359885\\
0.505948151843151	0.0789283128167995\\
0.50996296697182	0.0792903692976105\\
0.510578328605906	0.0796524257784215\\
0.511051448497713	0.0800144822592325\\
0.511772346416039	0.0803765387400435\\
0.51251865897972	0.0807385952208545\\
0.512945959497926	0.0811006517016655\\
0.513744751362257	0.0814627081824765\\
0.514105389122643	0.0818247646632875\\
0.517328317831723	0.0821868211440985\\
0.522098182084075	0.0825488776249095\\
0.522882900242715	0.0829109341057205\\
0.523201379847067	0.0832729905865315\\
0.524305940993432	0.0836350470673425\\
0.525401137852624	0.0839971035481535\\
0.525541753142854	0.0843591600289645\\
0.525795022231366	0.0847212165097755\\
0.526628147900151	0.0850832729905865\\
0.526742897786899	0.0854453294713975\\
0.526983826181501	0.0858073859522085\\
0.52774571655203	0.0861694424330195\\
0.528807585812773	0.0865314989138305\\
0.530040581521774	0.0868935553946415\\
0.530336556338626	0.0872556118754525\\
0.53036763859178	0.0876176683562635\\
0.530474970506408	0.0879797248370745\\
0.531255592457098	0.0883417813178855\\
0.532564597113853	0.0887038377986965\\
0.536380701307286	0.0890658942795075\\
0.539710829266775	0.0894279507603185\\
0.541051145956707	0.0897900072411295\\
0.541340477933881	0.0901520637219405\\
0.542698260510825	0.0905141202027515\\
0.544415329251624	0.0908761766835625\\
0.545560189515529	0.0912382331643735\\
0.547694965960806	0.0916002896451845\\
0.548251448716288	0.0919623461259955\\
0.548885338623261	0.0923244026068065\\
0.549071732989128	0.0926864590876175\\
0.5491056786827	0.0930485155684285\\
0.549578412720017	0.0934105720492395\\
0.550087989199699	0.0937726285300505\\
0.550376279874722	0.0941346850108615\\
0.550561063202312	0.0944967414916725\\
0.551597385630869	0.0948587979724835\\
0.553037048082414	0.0952208544532945\\
0.554216593084139	0.0955829109341055\\
0.554775270953716	0.0959449674149165\\
0.554819304634702	0.0963070238957275\\
0.555754402385548	0.0966690803765385\\
0.557038792352815	0.0970311368573495\\
0.557171973379811	0.0973931933381605\\
0.559101751005163	0.0977552498189715\\
0.560036208783258	0.0981173062997825\\
0.560399318693811	0.0984793627805935\\
0.561382556350095	0.0988414192614046\\
0.565776495114578	0.0992034757422156\\
0.567274293486375	0.0995655322230266\\
0.568880214294285	0.0999275887038376\\
0.569891103252351	0.100289645184649\\
0.570716596243774	0.10065170166546\\
0.57263753470082	0.101013758146271\\
0.572667082512057	0.101375814627082\\
0.572842816462952	0.101737871107893\\
0.573007965141505	0.102099927588704\\
0.573985195162853	0.102461984069515\\
0.574372751146335	0.102824040550326\\
0.578888601944961	0.103186097031137\\
0.578968512266048	0.103548153511948\\
0.579515949331592	0.103910209992759\\
0.579631570073884	0.10427226647357\\
0.580755849996541	0.104634322954381\\
0.581138538043374	0.104996379435192\\
0.581154002526426	0.105358435916003\\
0.581936777103817	0.105720492396814\\
0.583937589669409	0.106082548877625\\
0.585228088131744	0.106444605358436\\
0.586243824189592	0.106806661839247\\
0.586803118493831	0.107168718320058\\
0.58902468899593	0.107530774800869\\
0.589056804901367	0.10789283128168\\
0.589149595598447	0.108254887762491\\
0.59021624404059	0.108616944243302\\
0.590551607151575	0.108979000724113\\
0.59169160219622	0.109341057204924\\
0.592938545218245	0.109703113685735\\
0.593008931168549	0.110065170166546\\
0.593125242208574	0.110427226647357\\
0.593363943658146	0.110789283128168\\
0.5943932951546	0.111151339608979\\
0.594404707935955	0.11151339608979\\
0.595142030569824	0.111875452570601\\
0.598025754208279	0.112237509051412\\
0.600969380586926	0.112599565532223\\
0.601609924788016	0.112961622013034\\
0.602073141768319	0.113323678493845\\
0.602599921340075	0.113685734974656\\
0.604163452677272	0.114047791455467\\
0.60470333772984	0.114409847936278\\
0.605116188192351	0.114771904417089\\
0.606621463588738	0.1151339608979\\
0.606688552363612	0.115496017378711\\
0.607102931685252	0.115858073859522\\
0.607754454523513	0.116220130340333\\
0.608446303799377	0.116582186821144\\
0.608501820533505	0.116944243301955\\
0.609023540636367	0.117306299782766\\
0.610213628456399	0.117668356263577\\
0.61048399336332	0.118030412744388\\
0.610953269447808	0.118392469225199\\
0.612316184967595	0.11875452570601\\
0.612862047737022	0.119116582186821\\
0.61366733395767	0.119478638667632\\
0.613847527052923	0.119840695148443\\
0.617093991267538	0.120202751629254\\
0.618371739560541	0.120564808110065\\
0.618550295319035	0.120926864590876\\
0.619987580883603	0.121288921071687\\
0.620430059816572	0.121650977552498\\
0.62215971657924	0.122013034033309\\
0.622606862741168	0.12237509051412\\
0.626402650134486	0.122737146994931\\
0.626903307719297	0.123099203475742\\
0.627267520676866	0.123461259956553\\
0.628081960172155	0.123823316437364\\
0.631939037680987	0.124185372918175\\
0.63302961247755	0.124547429398986\\
0.634018850197093	0.124909485879797\\
0.644388126402143	0.125271542360608\\
0.648821531034807	0.125633598841419\\
0.649249801927483	0.12599565532223\\
0.653076109716253	0.126357711803041\\
0.65314166538336	0.126719768283852\\
0.65332676172491	0.127081824764663\\
0.654457553912262	0.127443881245474\\
0.654581623103771	0.127805937726285\\
0.655831919312264	0.128167994207096\\
0.656382556537023	0.128530050687907\\
0.659979303231099	0.128892107168718\\
0.660184154547256	0.129254163649529\\
0.66328745317533	0.12961622013034\\
0.665208009754589	0.129978276611151\\
0.666367165954857	0.130340333091962\\
0.666977761643863	0.130702389572773\\
0.67303132356336	0.131064446053584\\
0.673187868915478	0.131426502534395\\
0.673970747100938	0.131788559015206\\
0.674869771401441	0.132150615496017\\
0.674953495042896	0.132512671976828\\
0.676193346506586	0.132874728457639\\
0.677600136464886	0.13323678493845\\
0.680992029376858	0.133598841419261\\
0.681475074446213	0.133960897900072\\
0.681614873258641	0.134322954380883\\
0.682804308818226	0.134685010861694\\
0.682956740752029	0.135047067342505\\
0.683269087747141	0.135409123823316\\
0.68343183566019	0.135771180304127\\
0.684618540596007	0.136133236784938\\
0.684689709687822	0.136495293265749\\
0.685615058575898	0.13685734974656\\
0.68726062660095	0.137219406227371\\
0.687578206291221	0.137581462708182\\
0.687612849033684	0.137943519188993\\
0.687673844785652	0.138305575669804\\
0.690611248163653	0.138667632150615\\
0.690702421953108	0.139029688631426\\
0.691154968386	0.139391745112237\\
0.691543496898598	0.139753801593048\\
0.692266161090797	0.140115858073859\\
0.692978132208452	0.14047791455467\\
0.695495515775653	0.140839971035481\\
0.695708298972366	0.141202027516292\\
0.695740203982479	0.141564083997103\\
0.707010921888606	0.141926140477914\\
0.708525057921738	0.142288196958725\\
0.709594688726885	0.142650253439536\\
0.709707942760933	0.143012309920347\\
0.710106255979861	0.143374366401158\\
0.713349530119025	0.143736422881969\\
0.713410542199142	0.14409847936278\\
0.714350519599078	0.144460535843591\\
0.714679693681054	0.144822592324402\\
0.714907480016859	0.145184648805213\\
0.715623995783846	0.145546705286024\\
0.717419621449918	0.145908761766835\\
0.717876177917643	0.146270818247646\\
0.719114814219188	0.146632874728457\\
0.719883027048458	0.146994931209268\\
0.722900429474044	0.147356987690079\\
0.723113188480615	0.14771904417089\\
0.723438468747652	0.148081100651701\\
0.724010606300942	0.148443157132512\\
0.725114353898871	0.148805213613323\\
0.726096174423558	0.149167270094134\\
0.726315664742134	0.149529326574945\\
0.72691270766065	0.149891383055756\\
0.72813272061779	0.150253439536567\\
0.729057004628603	0.150615496017378\\
0.730594335470386	0.150977552498189\\
0.732359220005195	0.151339608979\\
0.734499425274884	0.151701665459811\\
0.736934172757725	0.152063721940622\\
0.73960707510432	0.152425778421433\\
0.742319670872643	0.152787834902244\\
0.743048447012249	0.153149891383055\\
0.743876348941976	0.153511947863866\\
0.749093361887401	0.153874004344677\\
0.749734410004302	0.154236060825488\\
0.74987741346973	0.154598117306299\\
0.750407640996319	0.15496017378711\\
0.750722359330729	0.155322230267921\\
0.751783829567937	0.155684286748732\\
0.752138426378633	0.156046343229543\\
0.754418451029761	0.156408399710354\\
0.754451742555923	0.156770456191165\\
0.7560195645549	0.157132512671976\\
0.758070367034759	0.157494569152787\\
0.758737634091145	0.157856625633598\\
0.758770105322447	0.158218682114409\\
0.759819590610733	0.15858073859522\\
0.759834573607523	0.158942795076031\\
0.760028426012569	0.159304851556842\\
0.760347584761235	0.159666908037653\\
0.760786849956893	0.160028964518464\\
0.765267705896824	0.160391020999275\\
0.767754557354505	0.160753077480086\\
0.767956957122987	0.161115133960897\\
0.770318524848068	0.161477190441708\\
0.770917847471981	0.161839246922519\\
0.771143179408005	0.16220130340333\\
0.772189893201849	0.162563359884141\\
0.772403035705172	0.162925416364952\\
0.77365842008802	0.163287472845763\\
0.774047432754253	0.163649529326574\\
0.774266983497076	0.164011585807385\\
0.774765104199078	0.164373642288196\\
0.776568573287394	0.164735698769007\\
0.777203828407367	0.165097755249818\\
0.777218201119572	0.165459811730629\\
0.777632359993438	0.16582186821144\\
0.778007230657583	0.166183924692251\\
0.77824889265478	0.166545981173062\\
0.779421770105905	0.166908037653873\\
0.780297485098255	0.167270094134684\\
0.780603431189146	0.167632150615495\\
0.781572339877213	0.167994207096306\\
0.781738368866222	0.168356263577117\\
0.783827000703644	0.168718320057928\\
0.784488462086845	0.169080376538739\\
0.784541748529425	0.16944243301955\\
0.7845661323268	0.169804489500361\\
0.785450709952856	0.170166545981172\\
0.785677336645201	0.170528602461983\\
0.786399785268743	0.170890658942794\\
0.786933472639738	0.171252715423605\\
0.787151744048992	0.171614771904416\\
0.788054990813594	0.171976828385227\\
0.788317196289662	0.172338884866038\\
0.789076731121141	0.172700941346849\\
0.790005436823435	0.17306299782766\\
0.790277230679879	0.173425054308471\\
0.790437925005495	0.173787110789282\\
0.79119925340762	0.174149167270093\\
0.792386492396667	0.174511223750904\\
0.795919387718786	0.174873280231715\\
0.795937570915579	0.175235336712526\\
0.79637545889037	0.175597393193337\\
0.797183991651692	0.175959449674148\\
0.797256830034468	0.176321506154959\\
0.79746927122148	0.17668356263577\\
0.797651050456424	0.177045619116581\\
0.797721639128896	0.177407675597392\\
0.7978092755485	0.177769732078203\\
0.798416934376236	0.178131788559014\\
0.799573104968961	0.178493845039825\\
0.804410688626038	0.178855901520636\\
0.80643483548614	0.179217958001447\\
0.807305619471897	0.179580014482258\\
0.808395011340893	0.179942070963069\\
0.811622199612999	0.18030412744388\\
0.812013431799787	0.180666183924691\\
0.813972419993476	0.181028240405502\\
0.814416375214482	0.181390296886313\\
0.814948400563103	0.181752353367124\\
0.81544692763466	0.182114409847935\\
0.816251543148923	0.182476466328746\\
0.817107741176936	0.182838522809557\\
0.817502850652289	0.183200579290368\\
0.818746976541889	0.183562635771179\\
0.822261140392929	0.18392469225199\\
0.823783336850049	0.184286748732801\\
0.825783843418664	0.184648805213612\\
0.827001661516068	0.185010861694423\\
0.828418147480359	0.185372918175234\\
0.830141333126516	0.185734974656045\\
0.831881220920396	0.186097031136856\\
0.832116586113461	0.186459087617667\\
0.834330185925715	0.186821144098478\\
0.837197386589016	0.187183200579289\\
0.838189590520135	0.1875452570601\\
0.838336879452535	0.187907313540911\\
0.840162181298911	0.188269370021722\\
0.840911494092043	0.188631426502533\\
0.842589021723431	0.188993482983344\\
0.84373252712967	0.189355539464155\\
0.845324235750402	0.189717595944966\\
0.845955000272607	0.190079652425777\\
0.846282160791197	0.190441708906588\\
0.846302761432848	0.190803765387399\\
0.846479953275685	0.19116582186821\\
0.84815122830807	0.191527878349021\\
0.84845391607251	0.191889934829832\\
0.848933030386011	0.192251991310643\\
0.850764792412051	0.192614047791454\\
0.850919280096103	0.192976104272265\\
0.85194049791531	0.193338160753076\\
0.852196453135637	0.193700217233887\\
0.85500285848484	0.194062273714698\\
0.857358231783352	0.194424330195509\\
0.857650851933993	0.19478638667632\\
0.859814803239954	0.195148443157131\\
0.860569668109231	0.195510499637942\\
0.860584498177582	0.195872556118753\\
0.860697222590977	0.196234612599564\\
0.862224357578863	0.196596669080375\\
0.862362800777604	0.196958725561186\\
0.863499563612414	0.197320782041997\\
0.86417900430119	0.197682838522808\\
0.864658411872248	0.198044895003619\\
0.866505845118774	0.19840695148443\\
0.867413967099703	0.198769007965241\\
0.868006485435034	0.199131064446052\\
0.868399198448599	0.199493120926863\\
0.870359514137391	0.199855177407674\\
0.87479736858877	0.200217233888485\\
0.875220457501386	0.200579290369296\\
0.875650123295216	0.200941346850107\\
0.876993151623345	0.201303403330918\\
0.878609950369386	0.201665459811729\\
0.878752656889166	0.20202751629254\\
0.880179954489408	0.202389572773351\\
0.881511743636584	0.202751629254162\\
0.883494901436928	0.203113685734973\\
0.883892709774242	0.203475742215784\\
0.88451531385229	0.203837798696595\\
0.885044000191033	0.204199855177406\\
0.885425496720648	0.204561911658217\\
0.892929300853512	0.204923968139028\\
0.893435651464452	0.205286024619839\\
0.89348152865175	0.20564808110065\\
0.89471198427111	0.206010137581461\\
0.896640864468525	0.206372194062272\\
0.896827088851506	0.206734250543083\\
0.897898187653486	0.207096307023894\\
0.899489920352772	0.207458363504705\\
0.899609078656579	0.207820419985516\\
0.900386705004468	0.208182476466327\\
0.900456556321449	0.208544532947138\\
0.903168788409424	0.208906589427949\\
0.90341609237798	0.20926864590876\\
0.903745955490321	0.209630702389571\\
0.904229041829304	0.209992758870382\\
0.905298587534343	0.210354815351193\\
0.905592899024026	0.210716871832004\\
0.905995121561346	0.211078928312815\\
0.906287811257301	0.211440984793626\\
0.907609693375801	0.211803041274437\\
0.907697524820546	0.212165097755248\\
0.909464389894261	0.212527154236059\\
0.909809024878516	0.21288921071687\\
0.913334771624835	0.213251267197681\\
0.914068737384117	0.213613323678492\\
0.914633784561601	0.213975380159303\\
0.914814465560637	0.214337436640114\\
0.91589641260171	0.214699493120925\\
0.91647360496577	0.215061549601736\\
0.917475901810067	0.215423606082547\\
0.917485444524345	0.215785662563358\\
0.919251994771642	0.216147719044169\\
0.91932639545421	0.21650977552498\\
0.919456981107113	0.216871832005791\\
0.92118443874642	0.217233888486602\\
0.921924436710765	0.217595944967413\\
0.923527401223624	0.217958001448224\\
0.924522981525458	0.218320057929035\\
0.92556932626294	0.218682114409846\\
0.927932515418213	0.219044170890657\\
0.929269489102836	0.219406227371468\\
0.929533383842225	0.219768283852279\\
0.929739000468647	0.22013034033309\\
0.931742950691255	0.220492396813901\\
0.932639353823221	0.220854453294712\\
0.933933934305172	0.221216509775523\\
0.934140046520971	0.221578566256334\\
0.934211222362212	0.221940622737145\\
0.934869911941953	0.222302679217956\\
0.935286609891716	0.222664735698767\\
0.935581631351114	0.223026792179578\\
0.935983238139536	0.223388848660389\\
0.937743833294715	0.2237509051412\\
0.938680234996725	0.224112961622011\\
0.938737700072442	0.224475018102822\\
0.940828873500942	0.224837074583633\\
0.940932687737565	0.225199131064444\\
0.941024794057473	0.225561187545255\\
0.941444000847821	0.225923244026066\\
0.941911800432448	0.226285300506877\\
0.94239614933263	0.226647356987688\\
0.943619286484247	0.227009413468499\\
0.94433378828712	0.22737146994931\\
0.945158938708654	0.227733526430121\\
0.945431676466992	0.228095582910932\\
0.946499630870808	0.228457639391743\\
0.946900393610424	0.228819695872554\\
0.947154280881992	0.229181752353365\\
0.948058273673814	0.229543808834176\\
0.948867725492933	0.229905865314987\\
0.948871194417129	0.230267921795798\\
0.94893777553668	0.230629978276609\\
0.949436261261532	0.23099203475742\\
0.949958141234846	0.231354091238231\\
0.953038713741746	0.231716147719042\\
0.955385740697838	0.232078204199853\\
0.956710052940132	0.232440260680664\\
0.958463105303694	0.232802317161475\\
0.958569134870396	0.233164373642286\\
0.959382066181277	0.233526430123097\\
0.959817923769598	0.233888486603908\\
0.960208527760721	0.234250543084719\\
0.960219681233257	0.23461259956553\\
0.963421849057379	0.234974656046341\\
0.964228423622413	0.235336712527152\\
0.964231955137285	0.235698769007963\\
0.964666872084425	0.236060825488774\\
0.965751406775228	0.236422881969585\\
0.966087818671949	0.236784938450396\\
0.966864602387748	0.237146994931207\\
0.967334238543505	0.237509051412018\\
0.968062213873582	0.237871107892829\\
0.968482774936639	0.23823316437364\\
0.96976589411087	0.238595220854451\\
0.970422950876417	0.238957277335262\\
0.97100575587597	0.239319333816073\\
0.972525147714365	0.239681390296884\\
0.975485371825186	0.240043446777695\\
0.977197158519775	0.240405503258506\\
0.979272484016363	0.240767559739317\\
0.979739539246431	0.241129616220128\\
0.979820823503483	0.241491672700939\\
0.980767931001223	0.24185372918175\\
0.981450630709421	0.242215785662561\\
0.983121365100471	0.242577842143372\\
0.983873857929581	0.242939898624183\\
0.984953676431097	0.243301955104994\\
0.985688913938032	0.243664011585805\\
0.986926690678991	0.244026068066616\\
0.989062370383672	0.244388124547427\\
0.989894161848596	0.244750181028238\\
0.990183754260986	0.245112237509049\\
0.992146132035754	0.24547429398986\\
0.992207147260539	0.245836350470671\\
0.993802289271044	0.246198406951482\\
0.994381955747771	0.246560463432293\\
0.997232310874637	0.246922519913104\\
0.999532203286743	0.247284576393915\\
1.00251231169603	0.247646632874726\\
1.00290225206195	0.248008689355537\\
1.00414196454092	0.248370745836348\\
1.00592496332343	0.248732802317159\\
1.00716482190862	0.24909485879797\\
1.00763881923968	0.249456915278781\\
1.00830878741309	0.249818971759592\\
1.00845402622522	0.250181028240403\\
1.00856359835273	0.250543084721214\\
1.0086314295611	0.250905141202025\\
1.00966671176383	0.251267197682836\\
1.00988872200697	0.251629254163647\\
1.01128148152547	0.251991310644458\\
1.01162248534028	0.252353367125269\\
1.0136275134118	0.25271542360608\\
1.01409696502049	0.253077480086891\\
1.01601373864423	0.253439536567702\\
1.01828995393983	0.253801593048513\\
1.01872441618539	0.254163649529324\\
1.01985299621815	0.254525706010135\\
1.02049468732581	0.254887762490946\\
1.0227581020789	0.255249818971757\\
1.02284285744901	0.255611875452568\\
1.02583868446554	0.255973931933379\\
1.02592642772165	0.25633598841419\\
1.02630688934793	0.256698044895001\\
1.02819073397802	0.257060101375812\\
1.03103842281241	0.257422157856623\\
1.03300225861297	0.257784214337434\\
1.03631802075379	0.258146270818245\\
1.03688799498037	0.258508327299056\\
1.03726196204118	0.258870383779867\\
1.04250661102198	0.259232440260678\\
1.04539714150149	0.259594496741489\\
1.04613793305156	0.2599565532223\\
1.04652631980511	0.260318609703111\\
1.04773753482022	0.260680666183922\\
1.05024061749513	0.261042722664733\\
1.05160346142594	0.261404779145544\\
1.05238672871758	0.261766835626355\\
1.05294450862727	0.262128892107166\\
1.05300252799473	0.262490948587977\\
1.05396377177079	0.262853005068788\\
1.05410783292617	0.263215061549599\\
1.05420736323252	0.26357711803041\\
1.05521399174218	0.263939174511221\\
1.05576129986862	0.264301230992032\\
1.05616495170448	0.264663287472843\\
1.05918153738496	0.265025343953654\\
1.05948094793023	0.265387400434465\\
1.06058089387557	0.265749456915276\\
1.06094921792922	0.266111513396087\\
1.06150022061176	0.266473569876898\\
1.0616216072082	0.266835626357709\\
1.06212676837379	0.26719768283852\\
1.06219162581124	0.267559739319331\\
1.06264534287158	0.267921795800142\\
1.06508870574633	0.268283852280953\\
1.06838393911446	0.268645908761764\\
1.06860403967159	0.269007965242575\\
1.06992580071603	0.269370021723386\\
1.07101361128262	0.269732078204197\\
1.07139363963209	0.270094134685008\\
1.07353874277447	0.270456191165819\\
1.07512565935387	0.27081824764663\\
1.07663127521789	0.271180304127441\\
1.07716882904311	0.271542360608252\\
1.08157538865298	0.271904417089063\\
1.08231605094096	0.272266473569874\\
1.08269442198341	0.272628530050685\\
1.08391669252602	0.272990586531496\\
1.08412611893384	0.273352643012307\\
1.08466832299293	0.273714699493118\\
1.08599703772738	0.274076755973929\\
1.08634602326461	0.27443881245474\\
1.08645528454822	0.274800868935551\\
1.08694858015426	0.275162925416362\\
1.08969298784773	0.275524981897173\\
1.08987173307224	0.275887038377984\\
1.09144157978438	0.276249094858795\\
1.09144291786054	0.276611151339606\\
1.09163820992677	0.276973207820417\\
1.09290819160938	0.277335264301228\\
1.09363928080273	0.277697320782039\\
1.09433863573474	0.27805937726285\\
1.09541003683308	0.278421433743661\\
1.09602080470111	0.278783490224472\\
1.09645021314913	0.279145546705283\\
1.09677806900613	0.279507603186094\\
1.09825548060017	0.279869659666905\\
1.09843673293236	0.280231716147716\\
1.09892297328142	0.280593772628527\\
1.0990591159511	0.280955829109338\\
1.10209897491895	0.281317885590149\\
1.10417692035249	0.28167994207096\\
1.10936550827031	0.282041998551771\\
1.11270336302639	0.282404055032582\\
1.113250896242	0.282766111513393\\
1.11444077201516	0.283128167994204\\
1.11493422354971	0.283490224475015\\
1.11529937553916	0.283852280955826\\
1.1158082021218	0.284214337436637\\
1.11825632918798	0.284576393917448\\
1.11879987632885	0.284938450398259\\
1.12219427445984	0.28530050687907\\
1.12238388151882	0.285662563359881\\
1.1227558987388	0.286024619840692\\
1.12447631485333	0.286386676321503\\
1.12636328553798	0.286748732802314\\
1.12842884143342	0.287110789283125\\
1.12997841099038	0.287472845763936\\
1.13094592243889	0.287834902244747\\
1.13132349805772	0.288196958725558\\
1.13403479627923	0.288559015206369\\
1.13613482895069	0.28892107168718\\
1.13726557500695	0.289283128167991\\
1.13964735705284	0.289645184648802\\
1.14254757412699	0.290007241129613\\
1.14287507767911	0.290369297610424\\
1.14371208908473	0.290731354091235\\
1.14508454866042	0.291093410572046\\
1.14624385002515	0.291455467052857\\
1.14667586658588	0.291817523533668\\
1.14720508301902	0.292179580014479\\
1.1475633613906	0.29254163649529\\
1.14778859548755	0.292903692976101\\
1.14851283399283	0.293265749456912\\
1.15019103067257	0.293627805937723\\
1.15110132532037	0.293989862418534\\
1.15181307990666	0.294351918899345\\
1.1524736807246	0.294713975380156\\
1.15424222366506	0.295076031860967\\
1.15496260648771	0.295438088341778\\
1.15525956331276	0.295800144822589\\
1.15622199907976	0.2961622013034\\
1.15632693745405	0.296524257784211\\
1.15662173379468	0.296886314265022\\
1.1581233839863	0.297248370745833\\
1.15829524147276	0.297610427226644\\
1.15891497925857	0.297972483707455\\
1.15917757104236	0.298334540188266\\
1.16089540638183	0.298696596669077\\
1.16268665206607	0.299058653149888\\
1.16608379880497	0.299420709630699\\
1.16646878539364	0.29978276611151\\
1.16802133904677	0.300144822592321\\
1.17078943276133	0.300506879073132\\
1.17131384485859	0.300868935553943\\
1.17179814485267	0.301230992034754\\
1.17301037847034	0.301593048515565\\
1.17435984572961	0.301955104996376\\
1.17510393765011	0.302317161477187\\
1.17527501404549	0.302679217957998\\
1.17598049743264	0.303041274438809\\
1.17603711660327	0.30340333091962\\
1.17708819348727	0.303765387400431\\
1.17766479553921	0.304127443881242\\
1.18259992693009	0.304489500362053\\
1.18308684646204	0.304851556842864\\
1.18317804561194	0.305213613323675\\
1.1832127290675	0.305575669804486\\
1.18365443957255	0.305937726285297\\
1.18556724309881	0.306299782766108\\
1.18725590313375	0.306661839246919\\
1.18814165839094	0.30702389572773\\
1.19109170865671	0.307385952208541\\
1.19347650991977	0.307748008689352\\
1.19702043309869	0.308110065170163\\
1.19893181738206	0.308472121650974\\
1.19896549218853	0.308834178131785\\
1.20009594204088	0.309196234612596\\
1.20060929653701	0.309558291093407\\
1.20108204235449	0.309920347574218\\
1.20243719132244	0.310282404055029\\
1.20310596206275	0.31064446053584\\
1.20362025379096	0.311006517016651\\
1.20414264010944	0.311368573497462\\
1.20522213646223	0.311730629978273\\
1.20594831822028	0.312092686459085\\
1.20658469989548	0.312454742939896\\
1.20668670027666	0.312816799420707\\
1.20690793768733	0.313178855901518\\
1.2081932668716	0.313540912382329\\
1.20890034316636	0.31390296886314\\
1.20970859354703	0.314265025343951\\
1.21029932993981	0.314627081824762\\
1.21233185234235	0.314989138305573\\
1.21364934691048	0.315351194786384\\
1.21378652857228	0.315713251267195\\
1.21414281298063	0.316075307748006\\
1.21428538679486	0.316437364228817\\
1.21786901222553	0.316799420709628\\
1.21827407532485	0.317161477190439\\
1.21836361328458	0.31752353367125\\
1.21948820855816	0.317885590152061\\
1.2197188626019	0.318247646632872\\
1.22044090946822	0.318609703113683\\
1.22156568289539	0.318971759594494\\
1.22299076835486	0.319333816075305\\
1.22388763585524	0.319695872556116\\
1.22621223750868	0.320057929036927\\
1.22731996072938	0.320419985517738\\
1.22881116722489	0.320782041998549\\
1.22936022272942	0.32114409847936\\
1.23058445108746	0.321506154960171\\
1.23331277037119	0.321868211440982\\
1.2333203612658	0.322230267921793\\
1.23610370663122	0.322592324402604\\
1.23661007261478	0.322954380883415\\
1.23958452257578	0.323316437364226\\
1.24093249916964	0.323678493845037\\
1.24098191948656	0.324040550325848\\
1.24245402873747	0.324402606806659\\
1.24275106592583	0.32476466328747\\
1.2479727504222	0.325126719768281\\
1.24889143842365	0.325488776249092\\
1.24987420734377	0.325850832729903\\
1.25071165804013	0.326212889210714\\
1.25345558035315	0.326574945691525\\
1.25460175309736	0.326937002172336\\
1.25597517859329	0.327299058653147\\
1.2562455807338	0.327661115133958\\
1.25655802730754	0.328023171614769\\
1.26010901744665	0.32838522809558\\
1.26129362555903	0.328747284576391\\
1.26278382417641	0.329109341057202\\
1.26440386239374	0.329471397538013\\
1.26448719218638	0.329833454018824\\
1.26475225040709	0.330195510499635\\
1.26761695966774	0.330557566980446\\
1.26762650710221	0.330919623461257\\
1.26786431001606	0.331281679942068\\
1.27033755476058	0.331643736422879\\
1.27130428591763	0.33200579290369\\
1.27212380328548	0.332367849384501\\
1.2722030429357	0.332729905865312\\
1.27398244762752	0.333091962346123\\
1.27509515270352	0.333454018826934\\
1.27618005872215	0.333816075307745\\
1.27879945941629	0.334178131788556\\
1.27910247755034	0.334540188269367\\
1.28056363601391	0.334902244750178\\
1.28119703201817	0.335264301230989\\
1.28330007604937	0.3356263577118\\
1.28827025836124	0.335988414192611\\
1.29332933431667	0.336350470673422\\
1.29725489563557	0.336712527154233\\
1.29946799362023	0.337074583635044\\
1.30175117996357	0.337436640115855\\
1.30200301881766	0.337798696596666\\
1.3035715080817	0.338160753077477\\
1.30500259878458	0.338522809558288\\
1.30559988981842	0.338884866039099\\
1.30929170352183	0.33924692251991\\
1.30964184058855	0.339608979000721\\
1.31270992804094	0.339971035481532\\
1.31299178059887	0.340333091962343\\
1.31420759315094	0.340695148443154\\
1.3150576720904	0.341057204923965\\
1.31546273516335	0.341419261404776\\
1.31890753107896	0.341781317885587\\
1.31946017409034	0.342143374366398\\
1.32043624722059	0.342505430847209\\
1.32072606525769	0.34286748732802\\
1.32082129677936	0.343229543808831\\
1.32520014922354	0.343591600289642\\
1.32689885203162	0.343953656770453\\
1.32784554270041	0.344315713251264\\
1.32797200547202	0.344677769732075\\
1.3286902298857	0.345039826212886\\
1.32871180783191	0.345401882693697\\
1.32878102237135	0.345763939174508\\
1.32913300983165	0.346125995655319\\
1.33005569063729	0.34648805213613\\
1.33091096208724	0.346850108616941\\
1.33464336572944	0.347212165097752\\
1.34008755852133	0.347574221578563\\
1.34031303362005	0.347936278059374\\
1.3404186361091	0.348298334540185\\
1.34282999854206	0.348660391020996\\
1.34389010645126	0.349022447501807\\
1.34554773090311	0.349384503982618\\
1.3497741226743	0.349746560463429\\
1.35320868474222	0.35010861694424\\
1.35547994161599	0.350470673425051\\
1.35695970792621	0.350832729905862\\
1.35903940843851	0.351194786386673\\
1.36136925410842	0.351556842867484\\
1.36159502426659	0.351918899348295\\
1.3636404453934	0.352280955829106\\
1.36563393130669	0.352643012309917\\
1.36590304505434	0.353005068790728\\
1.36671283714821	0.353367125271539\\
1.37035141814834	0.35372918175235\\
1.3708049051969	0.354091238233161\\
1.37111533628829	0.354453294713972\\
1.37138564869532	0.354815351194783\\
1.37163814278564	0.355177407675594\\
1.3748410667858	0.355539464156405\\
1.37492484771635	0.355901520637216\\
1.37605832318173	0.356263577118027\\
1.37634865232583	0.356625633598838\\
1.37703820075882	0.356987690079649\\
1.37722369167281	0.35734974656046\\
1.38246301601888	0.357711803041271\\
1.38252654390195	0.358073859522082\\
1.38255161331423	0.358435916002893\\
1.38407055613203	0.358797972483704\\
1.38487422669243	0.359160028964515\\
1.38561330942283	0.359522085445326\\
1.38738421839434	0.359884141926137\\
1.38772333750217	0.360246198406948\\
1.38993801412224	0.360608254887759\\
1.39198255077339	0.36097031136857\\
1.39367569948799	0.361332367849381\\
1.39984349505057	0.361694424330192\\
1.40080197893139	0.362056480811003\\
1.40092834777606	0.362418537291814\\
1.4030068718872	0.362780593772625\\
1.40443949950926	0.363142650253436\\
1.40542259529334	0.363504706734247\\
1.40854308017572	0.363866763215058\\
1.40970310089705	0.364228819695869\\
1.41008473386219	0.36459087617668\\
1.41028746512074	0.364952932657491\\
1.4108053906839	0.365314989138302\\
1.4127246241929	0.365677045619113\\
1.41992802424362	0.366039102099924\\
1.42216615930166	0.366401158580735\\
1.42225637975038	0.366763215061546\\
1.42409040514709	0.367125271542357\\
1.42792241743078	0.367487328023168\\
1.42947365211907	0.367849384503979\\
1.43593624618249	0.36821144098479\\
1.43724497210186	0.368573497465601\\
1.44060419426382	0.368935553946412\\
1.44166454645107	0.369297610427223\\
1.44263884707901	0.369659666908034\\
1.44299459015167	0.370021723388845\\
1.44585219903721	0.370383779869656\\
1.44606991134706	0.370745836350467\\
1.44671437375233	0.371107892831278\\
1.44779765968543	0.371469949312089\\
1.44952340679555	0.3718320057929\\
1.4514149509411	0.372194062273711\\
1.45522663054651	0.372556118754522\\
1.45566722459205	0.372918175235333\\
1.45660536826957	0.373280231716144\\
1.45772925058679	0.373642288196955\\
1.45882822140297	0.374004344677766\\
1.45898276738016	0.374366401158577\\
1.45915075794266	0.374728457639388\\
1.45979075987763	0.375090514120199\\
1.46009873077933	0.37545257060101\\
1.46055728558626	0.375814627081821\\
1.46091674440137	0.376176683562632\\
1.46261958552793	0.376538740043443\\
1.46353897576967	0.376900796524254\\
1.46528621842411	0.377262853005065\\
1.46703807210814	0.377624909485876\\
1.46726048855963	0.377986965966687\\
1.46895135228791	0.378349022447498\\
1.470621571602	0.378711078928309\\
1.47085035231395	0.37907313540912\\
1.47249193003501	0.379435191889931\\
1.47314064950341	0.379797248370742\\
1.47506929242521	0.380159304851553\\
1.47612183461298	0.380521361332364\\
1.48016113819782	0.380883417813175\\
1.4809434388256	0.381245474293986\\
1.48136282803394	0.381607530774797\\
1.48189973218308	0.381969587255608\\
1.4825292927205	0.382331643736419\\
1.48514660641222	0.38269370021723\\
1.48612786989667	0.383055756698041\\
1.49363527269202	0.383417813178852\\
1.49675259675631	0.383779869659663\\
1.49814178326457	0.384141926140474\\
1.49893561317355	0.384503982621285\\
1.49979072524701	0.384866039102096\\
1.50006688142529	0.385228095582907\\
1.50029839808081	0.385590152063718\\
1.50044178386858	0.385952208544529\\
1.50256699871281	0.38631426502534\\
1.50506604732124	0.386676321506151\\
1.50564736193745	0.387038377986962\\
1.50597236564002	0.387400434467773\\
1.50643097750811	0.387762490948584\\
1.51151698370091	0.388124547429395\\
1.51404007293057	0.388486603910206\\
1.51512814422754	0.388848660391017\\
1.5183165619371	0.389210716871828\\
1.52529455312694	0.389572773352639\\
1.52736988896587	0.38993482983345\\
1.52843237808044	0.390296886314261\\
1.53011598612829	0.390658942795072\\
1.53021317002655	0.391020999275883\\
1.53034371068077	0.391383055756694\\
1.53298609822738	0.391745112237505\\
1.53317023976748	0.392107168718316\\
1.54080179619336	0.392469225199127\\
1.54361785571439	0.392831281679938\\
1.54468899785977	0.393193338160749\\
1.54498506848629	0.39355539464156\\
1.54543486078626	0.393917451122371\\
1.55157816769084	0.394279507603182\\
1.55160564922467	0.394641564083993\\
1.55305227248254	0.395003620564804\\
1.55835691945235	0.395365677045615\\
1.55870992969763	0.395727733526426\\
1.56136047782219	0.396089790007237\\
1.56248623442595	0.396451846488048\\
1.56481496588972	0.396813902968859\\
1.5655096140724	0.39717595944967\\
1.570083031823	0.397538015930481\\
1.5715724975629	0.397900072411292\\
1.57560845783687	0.398262128892103\\
1.57759442371459	0.398624185372914\\
1.57792203444549	0.398986241853725\\
1.5783817339693	0.399348298334536\\
1.58347871492107	0.399710354815347\\
1.58589466561934	0.400072411296158\\
1.58785249027238	0.400434467776969\\
1.58844088529557	0.40079652425778\\
1.58900068506297	0.401158580738591\\
1.58933031758892	0.401520637219402\\
1.59155885650357	0.401882693700213\\
1.59248585307492	0.402244750181024\\
1.59401607229891	0.402606806661835\\
1.59476059983359	0.402968863142646\\
1.5966292256653	0.403330919623457\\
1.6007078162505	0.403692976104268\\
1.60161623592627	0.404055032585079\\
1.60277623198507	0.40441708906589\\
1.60504736060054	0.404779145546701\\
1.60650520097602	0.405141202027512\\
1.60702309760693	0.405503258508323\\
1.60703803115636	0.405865314989134\\
1.60710047494638	0.406227371469945\\
1.60894663331603	0.406589427950756\\
1.61209089087628	0.406951484431567\\
1.61303027267306	0.407313540912378\\
1.61472867602402	0.407675597393189\\
1.61529892155107	0.408037653874\\
1.6183363696167	0.408399710354811\\
1.62012512676023	0.408761766835622\\
1.62233629058571	0.409123823316433\\
1.62370934817143	0.409485879797244\\
1.62488588503707	0.409847936278055\\
1.62591468324215	0.410209992758866\\
1.62734033264102	0.410572049239677\\
1.62735596012868	0.410934105720488\\
1.62917624292048	0.411296162201299\\
1.62917707536221	0.41165821868211\\
1.63001791154691	0.412020275162921\\
1.63034060709479	0.412382331643732\\
1.63380346077493	0.412744388124543\\
1.63401468313316	0.413106444605354\\
1.63506983170097	0.413468501086165\\
1.63552747207111	0.413830557566976\\
1.63779746150582	0.414192614047787\\
1.63782198356868	0.414554670528598\\
1.64197954650133	0.414916727009409\\
1.64359260091667	0.41527878349022\\
1.64522013539866	0.415640839971031\\
1.64666457038611	0.416002896451842\\
1.64677334819474	0.416364952932653\\
1.64686766643885	0.416727009413464\\
1.64722779386282	0.417089065894275\\
1.64765247969677	0.417451122375086\\
1.6541578384684	0.417813178855897\\
1.65582869837083	0.418175235336708\\
1.65691225222109	0.418537291817519\\
1.65732783967413	0.41889934829833\\
1.65746646499615	0.419261404779141\\
1.66714702030373	0.419623461259952\\
1.66724078589721	0.419985517740763\\
1.66869621277599	0.420347574221574\\
1.67363123501984	0.420709630702385\\
1.67564115596996	0.421071687183196\\
1.67637542829572	0.421433743664007\\
1.6764345467663	0.421795800144818\\
1.6797543144591	0.422157856625629\\
1.68252227880492	0.42251991310644\\
1.68316526435044	0.422881969587251\\
1.68429638436451	0.423244026068062\\
1.68573881168855	0.423606082548873\\
1.68852821383912	0.423968139029684\\
1.68906172330388	0.424330195510495\\
1.68984491762387	0.424692251991306\\
1.69247701695624	0.425054308472117\\
1.69343949482254	0.425416364952928\\
1.69491852968679	0.425778421433739\\
1.69765474877909	0.42614047791455\\
1.70022897793872	0.426502534395361\\
1.70506058565179	0.426864590876172\\
1.70724856926897	0.427226647356983\\
1.71278740380781	0.427588703837794\\
1.71572202254663	0.427950760318605\\
1.71624360088161	0.428312816799416\\
1.7199221693718	0.428674873280227\\
1.72024687912225	0.429036929761038\\
1.7248061094679	0.429398986241849\\
1.72484489724635	0.42976104272266\\
1.72626716079038	0.430123099203471\\
1.72641988336533	0.430485155684282\\
1.73684013636694	0.430847212165093\\
1.74088534564608	0.431209268645904\\
1.74103851511434	0.431571325126715\\
1.74339767147797	0.431933381607526\\
1.74392231396603	0.432295438088337\\
1.74429522163729	0.432657494569148\\
1.74574241867006	0.433019551049959\\
1.746464986699	0.43338160753077\\
1.74754039462284	0.433743664011581\\
1.75643751669366	0.434105720492392\\
1.75873289188762	0.434467776973203\\
1.76041325953293	0.434829833454014\\
1.76173662468359	0.435191889934825\\
1.7628444936037	0.435553946415636\\
1.76314894790687	0.435916002896447\\
1.7634135909554	0.436278059377258\\
1.76453506658526	0.436640115858069\\
1.76566445100598	0.43700217233888\\
1.76808984084961	0.437364228819691\\
1.76867917184646	0.437726285300502\\
1.77111944863587	0.438088341781313\\
1.7713218800074	0.438450398262124\\
1.77211261234171	0.438812454742935\\
1.77411310118294	0.439174511223746\\
1.77619590226247	0.439536567704557\\
1.77661748875588	0.439898624185368\\
1.77943914806353	0.440260680666179\\
1.78003221775493	0.44062273714699\\
1.78211171510093	0.440984793627801\\
1.78240211030826	0.441346850108612\\
1.78427555779372	0.441708906589423\\
1.78893935160983	0.442070963070234\\
1.78894847850214	0.442433019551045\\
1.79327809563663	0.442795076031856\\
1.79446576162888	0.443157132512667\\
1.79593817089005	0.443519188993478\\
1.79644896203893	0.443881245474289\\
1.79958462946678	0.4442433019551\\
1.80068991230894	0.444605358435911\\
1.80279493719143	0.444967414916722\\
1.80378327698086	0.445329471397533\\
1.80394455813072	0.445691527878344\\
1.80466308896225	0.446053584359155\\
1.80666282478567	0.446415640839966\\
1.80960238575365	0.446777697320777\\
1.81196341833715	0.447139753801588\\
1.81253590440925	0.447501810282399\\
1.8190169022373	0.44786386676321\\
1.81986843632357	0.448225923244021\\
1.82281608721367	0.448587979724832\\
1.82440050060086	0.448950036205643\\
1.82455489831848	0.449312092686454\\
1.82573568383495	0.449674149167265\\
1.82985684765975	0.450036205648076\\
1.83052561120432	0.450398262128887\\
1.83429766393415	0.450760318609698\\
1.83488444968587	0.451122375090509\\
1.83700600985071	0.45148443157132\\
1.83829724919402	0.451846488052131\\
1.84071722354966	0.452208544532942\\
1.84144829875869	0.452570601013753\\
1.84257011164975	0.452932657494564\\
1.84310210963642	0.453294713975375\\
1.84563942846197	0.453656770456186\\
1.84692783255227	0.454018826936997\\
1.84843600447253	0.454380883417808\\
1.84856821807363	0.454742939898619\\
1.84932362064501	0.45510499637943\\
1.84996831360929	0.455467052860241\\
1.84997218446728	0.455829109341052\\
1.85383414461363	0.456191165821863\\
1.85480633755803	0.456553222302674\\
1.85483200595205	0.456915278783485\\
1.8582372299802	0.457277335264296\\
1.85913215246666	0.457639391745107\\
1.86339511132605	0.458001448225918\\
1.87130383829247	0.458363504706729\\
1.87157546342071	0.45872556118754\\
1.87244485030986	0.459087617668351\\
1.87282650225553	0.459449674149162\\
1.87391114959469	0.459811730629973\\
1.87450689768341	0.460173787110784\\
1.8750036499743	0.460535843591595\\
1.87929005083904	0.460897900072406\\
1.88084605698227	0.461259956553217\\
1.88093354858019	0.461622013034028\\
1.88200713488991	0.461984069514839\\
1.88259426099688	0.46234612599565\\
1.88568068027621	0.462708182476461\\
1.88619304606839	0.463070238957272\\
1.88800780146133	0.463432295438083\\
1.88987608468663	0.463794351918894\\
1.89197376586014	0.464156408399705\\
1.89302284501834	0.464518464880516\\
1.89551640984307	0.464880521361327\\
1.89936548649634	0.465242577842138\\
1.90207605725584	0.465604634322949\\
1.90377102041521	0.46596669080376\\
1.9045053801452	0.466328747284571\\
1.90592349090053	0.466690803765382\\
1.90791713811446	0.467052860246193\\
1.91263978237685	0.467414916727004\\
1.91341904440203	0.467776973207815\\
1.91545116559903	0.468139029688626\\
1.91878098085986	0.468501086169437\\
1.92572769262873	0.468863142650248\\
1.9264760482688	0.469225199131059\\
1.93036044829341	0.46958725561187\\
1.93158500443849	0.469949312092681\\
1.93603262812713	0.470311368573492\\
1.93788057841239	0.470673425054303\\
1.93853542138956	0.471035481535114\\
1.93869854679063	0.471397538015925\\
1.94464550414497	0.471759594496736\\
1.94997953312352	0.472121650977547\\
1.95529139111648	0.472483707458358\\
1.95618861669448	0.472845763939169\\
1.95876898167155	0.47320782041998\\
1.96196653102183	0.473569876900791\\
1.96389757829162	0.473931933381602\\
1.9657590946869	0.474293989862413\\
1.96577491430447	0.474656046343224\\
1.96683941418742	0.475018102824035\\
1.97556372292168	0.475380159304846\\
1.97757277007507	0.475742215785657\\
1.9815504170423	0.476104272266468\\
1.98471844064955	0.476466328747279\\
1.98485521832307	0.47682838522809\\
1.98814133161753	0.477190441708901\\
1.99172494144932	0.477552498189712\\
2.00015030284711	0.477914554670523\\
2.00366528678373	0.478276611151334\\
2.01061049115074	0.478638667632145\\
2.0191381353936	0.479000724112956\\
2.02156068229444	0.479362780593767\\
2.02831545915325	0.479724837074578\\
2.03309746702451	0.480086893555389\\
2.03642422849422	0.4804489500362\\
2.03867822688911	0.480811006517011\\
2.03906089049572	0.481173062997822\\
2.03929386611043	0.481535119478633\\
2.04236080206683	0.481897175959444\\
2.0444273057136	0.482259232440255\\
2.04693450968873	0.482621288921066\\
2.04762576086367	0.482983345401877\\
2.04823399046455	0.483345401882688\\
2.04911334630749	0.483707458363499\\
2.05036415445563	0.48406951484431\\
2.05772185564638	0.484431571325121\\
2.05852534622251	0.484793627805932\\
2.05919307056115	0.485155684286743\\
2.05982504861687	0.485517740767554\\
2.06414702387256	0.485879797248365\\
2.06637353286828	0.486241853729176\\
2.06747627700956	0.486603910209987\\
2.07035873409707	0.486965966690798\\
2.07744883412726	0.487328023171609\\
2.07907762558907	0.48769007965242\\
2.07951687153948	0.488052136133231\\
2.08092876711473	0.488414192614042\\
2.08231625342295	0.488776249094853\\
2.08937376709568	0.489138305575664\\
2.09160280652587	0.489500362056475\\
2.0919041383994	0.489862418537286\\
2.09492975025947	0.490224475018097\\
2.09514067995998	0.490586531498908\\
2.09604412575388	0.490948587979719\\
2.09773023920572	0.49131064446053\\
2.09928350019723	0.491672700941341\\
2.10036914368113	0.492034757422152\\
2.10195890909879	0.492396813902963\\
2.10689919665762	0.492758870383774\\
2.11932123378931	0.493120926864585\\
2.12183923600485	0.493482983345396\\
2.12352828609675	0.493845039826207\\
2.12425192395383	0.494207096307018\\
2.12600059681361	0.494569152787829\\
2.12899881252232	0.49493120926864\\
2.12939191566944	0.495293265749451\\
2.13151181020914	0.495655322230262\\
2.13400444331841	0.496017378711073\\
2.13417549492057	0.496379435191884\\
2.13599273638956	0.496741491672695\\
2.13601844260521	0.497103548153506\\
2.1398819875494	0.497465604634317\\
2.14379192307985	0.497827661115128\\
2.14406756891387	0.498189717595939\\
2.1443971563584	0.49855177407675\\
2.14899769654442	0.498913830557561\\
2.15003745469719	0.499275887038372\\
2.15139160619454	0.499637943519183\\
2.1550420158857	0.499999999999994\\
2.15787333197954	0.500362056480805\\
2.16370891088733	0.500724112961616\\
2.1651205191033	0.501086169442427\\
2.17009656006668	0.501448225923238\\
2.1723438861657	0.501810282404049\\
2.17319229301373	0.50217233888486\\
2.17722630465709	0.502534395365671\\
2.17932991195205	0.502896451846482\\
2.17990904789263	0.503258508327293\\
2.18102782426736	0.503620564808104\\
2.1871387104297	0.503982621288915\\
2.18761287732813	0.504344677769726\\
2.18879831235542	0.504706734250537\\
2.18969083881709	0.505068790731348\\
2.19385104322002	0.505430847212159\\
2.20176872138735	0.50579290369297\\
2.20436501643959	0.506154960173781\\
2.21337606060534	0.506517016654592\\
2.22030646605206	0.506879073135403\\
2.2264457388879	0.507241129616214\\
2.22786421611031	0.507603186097025\\
2.23429040273939	0.507965242577836\\
2.2371747328032	0.508327299058648\\
2.23717972277345	0.508689355539458\\
2.23989075386162	0.50905141202027\\
2.24157935303771	0.50941346850108\\
2.24214501648681	0.509775524981892\\
2.24271291942495	0.510137581462703\\
2.244443261498	0.510499637943514\\
2.24611749081961	0.510861694424325\\
2.24656728834741	0.511223750905136\\
2.24939204812251	0.511585807385947\\
2.25032710902209	0.511947863866758\\
2.2543463875828	0.512309920347569\\
2.25875090763647	0.51267197682838\\
2.26089386395086	0.513034033309191\\
2.26176858285797	0.513396089790002\\
2.26808987062776	0.513758146270813\\
2.26862552860489	0.514120202751624\\
2.26882759812266	0.514482259232435\\
2.26910613901157	0.514844315713246\\
2.26939301700773	0.515206372194057\\
2.27646807606025	0.515568428674868\\
2.27765946133243	0.515930485155679\\
2.29242563360292	0.51629254163649\\
2.29269108015891	0.516654598117301\\
2.29319975794995	0.517016654598112\\
2.29327831914739	0.517378711078923\\
2.29717495425356	0.517740767559734\\
2.29871888875212	0.518102824040545\\
2.29896393137282	0.518464880521356\\
2.30140239310743	0.518826937002167\\
2.30255232552022	0.519188993482978\\
2.30382202152372	0.519551049963789\\
2.30551893081796	0.5199131064446\\
2.30808923741649	0.520275162925411\\
2.31298546266761	0.520637219406222\\
2.31873569459866	0.520999275887033\\
2.31894964735413	0.521361332367844\\
2.32115344943879	0.521723388848655\\
2.3258436831759	0.522085445329466\\
2.32597611636418	0.522447501810277\\
2.3321214816313	0.522809558291088\\
2.33905724489629	0.523171614771899\\
2.34229440499466	0.52353367125271\\
2.34616684441456	0.523895727733521\\
2.35039055083929	0.524257784214332\\
2.35628479463451	0.524619840695143\\
2.35839252805015	0.524981897175954\\
2.3615923663917	0.525343953656765\\
2.36449055798453	0.525706010137576\\
2.36684411695126	0.526068066618387\\
2.36807867627993	0.526430123099198\\
2.36972942818694	0.526792179580009\\
2.37642724229375	0.52715423606082\\
2.38105586296945	0.527516292541631\\
2.38222598562849	0.527878349022442\\
2.38458930674995	0.528240405503253\\
2.38505563632009	0.528602461984064\\
2.38838312608799	0.528964518464875\\
2.38883712593049	0.529326574945686\\
2.39288245924754	0.529688631426497\\
2.39515512825323	0.530050687907308\\
2.40579555063125	0.530412744388119\\
2.41030194848607	0.53077480086893\\
2.41343467824256	0.531136857349741\\
2.41704771055396	0.531498913830552\\
2.41790644726591	0.531860970311363\\
2.41909051988612	0.532223026792174\\
2.41926431110514	0.532585083272985\\
2.4263151971019	0.532947139753796\\
2.42891254337644	0.533309196234607\\
2.43197475015696	0.533671252715418\\
2.43479747022177	0.534033309196229\\
2.43654418162263	0.53439536567704\\
2.44043372997102	0.534757422157851\\
2.44219987461238	0.535119478638662\\
2.44776844938466	0.535481535119473\\
2.45242774351256	0.535843591600284\\
2.45731441997748	0.536205648081095\\
2.45878456083932	0.536567704561906\\
2.45946022010699	0.536929761042717\\
2.46542138410785	0.537291817523528\\
2.46601730459099	0.537653874004339\\
2.46937599058534	0.53801593048515\\
2.47604019345864	0.538377986965962\\
2.48150566575445	0.538740043446772\\
2.48239247127541	0.539102099927584\\
2.48450882599454	0.539464156408394\\
2.48581727638406	0.539826212889206\\
2.48913658055008	0.540188269370016\\
2.49270628577272	0.540550325850828\\
2.49364581334146	0.540912382331638\\
2.50327525234506	0.54127443881245\\
2.5077976455544	0.54163649529326\\
2.50842944019766	0.541998551774072\\
2.5099806776229	0.542360608254882\\
2.51150410562675	0.542722664735694\\
2.51767715557105	0.543084721216504\\
2.52150438917068	0.543446777697316\\
2.52440243713251	0.543808834178126\\
2.53552108844527	0.544170890658938\\
2.53796530964771	0.544532947139748\\
2.53992671746178	0.54489500362056\\
2.54515199229315	0.54525706010137\\
2.55807134642746	0.545619116582182\\
2.56507157679212	0.545981173062992\\
2.56642063263099	0.546343229543804\\
2.56742575453459	0.546705286024614\\
2.57754111069462	0.547067342505426\\
2.58232126805678	0.547429398986236\\
2.58312176440272	0.547791455467048\\
2.58409583126596	0.548153511947858\\
2.58507788341946	0.54851556842867\\
2.58539214642729	0.54887762490948\\
2.59297881359052	0.549239681390292\\
2.59467633298513	0.549601737871103\\
2.5953395126017	0.549963794351914\\
2.59566264435752	0.550325850832725\\
2.59747518711092	0.550687907313536\\
2.60071509950905	0.551049963794347\\
2.60348983407662	0.551412020275158\\
2.60979424836589	0.551774076755969\\
2.62459389373292	0.55213613323678\\
2.62526600780869	0.552498189717591\\
2.6303310689359	0.552860246198402\\
2.63917392942734	0.553222302679213\\
2.64094523501876	0.553584359160024\\
2.6410921933995	0.553946415640835\\
2.64570400901658	0.554308472121646\\
2.64643911237981	0.554670528602457\\
2.65191532681727	0.555032585083268\\
2.65232916892643	0.555394641564079\\
2.6532929223703	0.55575669804489\\
2.65855585800117	0.556118754525701\\
2.66166483733948	0.556480811006512\\
2.66635574994735	0.556842867487323\\
2.66797474736173	0.557204923968134\\
2.67510416456676	0.557566980448945\\
2.67628623412741	0.557929036929756\\
2.67747438133254	0.558291093410567\\
2.67953072213746	0.558653149891378\\
2.68393991830228	0.559015206372189\\
2.68415683524782	0.559377262853\\
2.68526691580864	0.559739319333811\\
2.69234065276052	0.560101375814622\\
2.70619444577107	0.560463432295433\\
2.70749581655887	0.560825488776244\\
2.72074768790466	0.561187545257055\\
2.7246386779139	0.561549601737866\\
2.72597401224658	0.561911658218677\\
2.72895868781148	0.562273714699488\\
2.73800518467143	0.562635771180299\\
2.7395171960643	0.56299782766111\\
2.74013550931575	0.563359884141921\\
2.74192879061437	0.563721940622732\\
2.74502001377755	0.564083997103543\\
2.7459597679356	0.564446053584354\\
2.75119253197321	0.564808110065165\\
2.76016619876156	0.565170166545976\\
2.76100059683684	0.565532223026787\\
2.7735555706658	0.565894279507598\\
2.77543145363086	0.566256335988409\\
2.77728968853776	0.56661839246922\\
2.77917123721628	0.566980448950031\\
2.78278281326589	0.567342505430842\\
2.78532776598303	0.567704561911653\\
2.78725623297781	0.568066618392464\\
2.801560929111	0.568428674873275\\
2.80463454573336	0.568790731354086\\
2.80952455410322	0.569152787834897\\
2.80989295236797	0.569514844315708\\
2.81659310264296	0.569876900796519\\
2.81866701450332	0.57023895727733\\
2.82170304063153	0.570601013758141\\
2.82760908523218	0.570963070238952\\
2.8409600312976	0.571325126719763\\
2.84543585661841	0.571687183200574\\
2.8593148743838	0.572049239681385\\
2.87758597249807	0.572411296162196\\
2.8817436248505	0.572773352643007\\
2.88537574753662	0.573135409123818\\
2.89072500898101	0.573497465604629\\
2.8996036388333	0.57385952208544\\
2.90301915457839	0.574221578566251\\
2.90662451458456	0.574583635047062\\
2.91035209894683	0.574945691527873\\
2.91110235415636	0.575307748008684\\
2.9125679767503	0.575669804489495\\
2.91912943484353	0.576031860970306\\
2.92088054124686	0.576393917451117\\
2.92227933654517	0.576755973931928\\
2.92560449754571	0.577118030412739\\
2.93541264327398	0.57748008689355\\
2.94066174598793	0.577842143374361\\
2.94617918102208	0.578204199855172\\
2.94864531550673	0.578566256335983\\
2.95213089541516	0.578928312816794\\
2.95677606199378	0.579290369297605\\
2.96452690989104	0.579652425778416\\
2.96666418904427	0.580014482259227\\
2.96932050500158	0.580376538740038\\
2.97244086211194	0.580738595220849\\
2.97555653056	0.58110065170166\\
2.97865040470443	0.581462708182471\\
2.97880665172999	0.581824764663282\\
2.97889402021429	0.582186821144093\\
2.98463767307586	0.582548877624904\\
2.98519879804305	0.582910934105715\\
2.98650175396746	0.583272990586526\\
2.99699260675473	0.583635047067337\\
3.00059658433892	0.583997103548148\\
3.00319076080818	0.584359160028959\\
3.00914971725054	0.58472121650977\\
3.0149073797494	0.585083272990581\\
3.01839561397433	0.585445329471392\\
3.0193492921636	0.585807385952203\\
3.02353361341001	0.586169442433014\\
3.02458177403882	0.586531498913825\\
3.02892247248672	0.586893555394636\\
3.03566055696131	0.587255611875447\\
3.05255798101338	0.587617668356258\\
3.05639751770461	0.587979724837069\\
3.05903707760054	0.58834178131788\\
3.07785388819051	0.588703837798691\\
3.08944429432601	0.589065894279502\\
3.09499309933541	0.589427950760313\\
3.09927206497089	0.589790007241124\\
3.10614965627832	0.590152063721935\\
3.1136690746535	0.590514120202746\\
3.11451421899483	0.590876176683557\\
3.1206584110404	0.591238233164368\\
3.12411244909561	0.591600289645179\\
3.12891058244065	0.59196234612599\\
3.13559035310635	0.592324402606802\\
3.13932677477105	0.592686459087612\\
3.14953012655653	0.593048515568424\\
3.15425301203852	0.593410572049235\\
3.15438297261966	0.593772628530046\\
3.16170192693673	0.594134685010857\\
3.16220327085434	0.594496741491668\\
3.16526540972207	0.594858797972479\\
3.16828599377989	0.59522085445329\\
3.17062780455447	0.595582910934101\\
3.18559269067993	0.595944967414912\\
3.20559133956038	0.596307023895723\\
3.20578990751102	0.596669080376534\\
3.20633025505552	0.597031136857345\\
3.20702507369188	0.597393193338156\\
3.2134106489423	0.597755249818967\\
3.21669672094573	0.598117306299778\\
3.22103100419459	0.598479362780589\\
3.22954043038987	0.5988414192614\\
3.23050556980292	0.599203475742211\\
3.24083930988029	0.599565532223022\\
3.24405788212115	0.599927588703833\\
3.24411967807519	0.600289645184644\\
3.2457511855662	0.600651701665455\\
3.24613705823423	0.601013758146266\\
3.25442068167575	0.601375814627077\\
3.25534573481219	0.601737871107888\\
3.2634574874575	0.602099927588699\\
3.27183738970504	0.60246198406951\\
3.27384199711467	0.602824040550321\\
3.28972137831777	0.603186097031132\\
3.29029823477255	0.603548153511943\\
3.29620845846613	0.603910209992754\\
3.30167247590654	0.604272266473565\\
3.30430859194454	0.604634322954376\\
3.31128685080896	0.604996379435187\\
3.3204376797508	0.605358435915998\\
3.32690080572242	0.605720492396809\\
3.32758113044909	0.60608254887762\\
3.33119428228532	0.606444605358431\\
3.33627448994083	0.606806661839242\\
3.34169889391582	0.607168718320053\\
3.34289377180558	0.607530774800864\\
3.34574582721218	0.607892831281675\\
3.37143628669053	0.608254887762486\\
3.37144811008513	0.608616944243297\\
3.39795914364784	0.608979000724108\\
3.40764703187605	0.609341057204919\\
3.41012811025183	0.60970311368573\\
3.4103029681895	0.610065170166541\\
3.4207154138825	0.610427226647352\\
3.4218800083583	0.610789283128163\\
3.42837282846596	0.611151339608974\\
3.43838034521367	0.611513396089785\\
3.44997160137442	0.611875452570596\\
3.45284610945945	0.612237509051407\\
3.4699903961789	0.612599565532218\\
3.47001474919449	0.612961622013029\\
3.47142255070035	0.61332367849384\\
3.4723901746416	0.613685734974651\\
3.47302137507078	0.614047791455462\\
3.47477539357374	0.614409847936273\\
3.47819154915636	0.614771904417084\\
3.50313840744634	0.615133960897895\\
3.50408196258871	0.615496017378706\\
3.50914769749319	0.615858073859517\\
3.51081056059976	0.616220130340328\\
3.51241126924491	0.616582186821139\\
3.52090052942047	0.61694424330195\\
3.5229036266761	0.617306299782761\\
3.52553679061965	0.617668356263572\\
3.52841552676697	0.618030412744383\\
3.5309413685273	0.618392469225194\\
3.5316710414192	0.618754525706005\\
3.53401157088492	0.619116582186816\\
3.53603017623263	0.619478638667627\\
3.53813074654604	0.619840695148438\\
3.54005232034868	0.620202751629249\\
3.54127124603821	0.62056480811006\\
3.54165428555993	0.620926864590871\\
3.54410478789028	0.621288921071682\\
3.55096287249576	0.621650977552493\\
3.55390278547042	0.622013034033304\\
3.56354738709558	0.622375090514115\\
3.56434366668806	0.622737146994926\\
3.56535739316623	0.623099203475737\\
3.58448646657425	0.623461259956548\\
3.58608495864818	0.623823316437359\\
3.58683762221482	0.62418537291817\\
3.58895872031495	0.624547429398981\\
3.59389360723456	0.624909485879792\\
3.59742071336967	0.625271542360603\\
3.60295692874289	0.625633598841414\\
3.60357500548531	0.625995655322225\\
3.61203581022765	0.626357711803036\\
3.61537210405067	0.626719768283847\\
3.62830728790605	0.627081824764658\\
3.63131426328408	0.627443881245469\\
3.64115553095901	0.62780593772628\\
3.64441281724658	0.628167994207091\\
3.64902949941891	0.628530050687902\\
3.65030607819876	0.628892107168713\\
3.65692944692944	0.629254163649524\\
3.65829440543305	0.629616220130335\\
3.66938715940758	0.629978276611146\\
3.67505379041456	0.630340333091957\\
3.67606243287345	0.630702389572768\\
3.6795632285451	0.631064446053579\\
3.68865556215901	0.63142650253439\\
3.69199867931108	0.631788559015201\\
3.69289889182487	0.632150615496012\\
3.69300084367254	0.632512671976823\\
3.69766185554299	0.632874728457634\\
3.70123942258219	0.633236784938445\\
3.70344246457447	0.633598841419256\\
3.71001432438832	0.633960897900067\\
3.7113242849108	0.634322954380878\\
3.72595150573342	0.634685010861689\\
3.72874056886872	0.6350470673425\\
3.72934849573148	0.635409123823311\\
3.7366651624103	0.635771180304122\\
3.74603116757591	0.636133236784933\\
3.74955086704835	0.636495293265744\\
3.75434345843393	0.636857349746555\\
3.76252701459408	0.637219406227366\\
3.76685387115621	0.637581462708177\\
3.76753850615968	0.637943519188988\\
3.77142879367521	0.638305575669799\\
3.77229565727441	0.63866763215061\\
3.78670426640953	0.639029688631421\\
3.79095240217183	0.639391745112232\\
3.79435129605893	0.639753801593043\\
3.79707902009357	0.640115858073854\\
3.82088168507208	0.640477914554665\\
3.82150001933167	0.640839971035476\\
3.83310747471537	0.641202027516287\\
3.83936614561533	0.641564083997098\\
3.85199330438547	0.641926140477909\\
3.85815787195162	0.64228819695872\\
3.86819413405595	0.642650253439531\\
3.8874204373682	0.643012309920342\\
3.89056904047601	0.643374366401153\\
3.89066287437608	0.643736422881964\\
3.89991903617624	0.644098479362775\\
3.90171086952542	0.644460535843586\\
3.90209444529974	0.644822592324397\\
3.91638920855362	0.645184648805208\\
3.91947241083856	0.645546705286019\\
3.92027767593035	0.64590876176683\\
3.9213296335144	0.646270818247641\\
3.94016514009907	0.646632874728452\\
3.94095003726439	0.646994931209263\\
3.94293048645211	0.647356987690074\\
3.94721445859016	0.647719044170885\\
3.96690588413895	0.648081100651696\\
3.9675777681721	0.648443157132507\\
3.98109187813698	0.648805213613318\\
3.98402672868935	0.649167270094129\\
3.98487245105494	0.64952932657494\\
3.99507060074316	0.649891383055751\\
4.00492911102307	0.650253439536562\\
4.0129848590452	0.650615496017373\\
4.01394844823478	0.650977552498184\\
4.01445013291316	0.651339608978995\\
4.0164120624274	0.651701665459806\\
4.01880678821565	0.652063721940617\\
4.0221632069442	0.652425778421428\\
4.02793589095022	0.652787834902239\\
4.03101664217349	0.65314989138305\\
4.03231295232924	0.653511947863861\\
4.04288212373479	0.653874004344672\\
4.08746577286946	0.654236060825483\\
4.08950985109169	0.654598117306294\\
4.09964145490315	0.654960173787105\\
4.11230617168309	0.655322230267916\\
4.11278318659759	0.655684286748727\\
4.11723917302961	0.656046343229538\\
4.11813608888444	0.656408399710349\\
4.12421111995024	0.65677045619116\\
4.12836677337364	0.657132512671971\\
4.14101093642522	0.657494569152782\\
4.14700549337244	0.657856625633593\\
4.14814854888089	0.658218682114404\\
4.15780078590331	0.658580738595216\\
4.15870169241422	0.658942795076026\\
4.16782278692471	0.659304851556838\\
4.16999225650608	0.659666908037648\\
4.18537407519982	0.66002896451846\\
4.19553792221245	0.660391020999271\\
4.20118392093014	0.660753077480082\\
4.21110796738495	0.661115133960893\\
4.22593411418825	0.661477190441704\\
4.22707283691183	0.661839246922515\\
4.23211590538754	0.662201303403326\\
4.23284590486698	0.662563359884137\\
4.23299756436075	0.662925416364948\\
4.23652130265092	0.663287472845759\\
4.23808711104688	0.66364952932657\\
4.24022287302523	0.664011585807381\\
4.2419178827976	0.664373642288192\\
4.25493964090166	0.664735698769003\\
4.25659837077803	0.665097755249814\\
4.26534972472452	0.665459811730625\\
4.27030533658961	0.665821868211436\\
4.27122627782451	0.666183924692247\\
4.27316915747361	0.666545981173058\\
4.27318734774697	0.666908037653869\\
4.27635192794998	0.66727009413468\\
4.27863651475406	0.667632150615491\\
4.28058318693526	0.667994207096302\\
4.28393715726932	0.668356263577113\\
4.28672008313812	0.668718320057924\\
4.28833967231228	0.669080376538735\\
4.29073321804858	0.669442433019546\\
4.29240122142634	0.669804489500357\\
4.31592980841559	0.670166545981168\\
4.32242475239456	0.670528602461979\\
4.32661163480228	0.67089065894279\\
4.32887544512869	0.671252715423601\\
4.33059759120174	0.671614771904412\\
4.3378928742742	0.671976828385223\\
4.35687558115933	0.672338884866034\\
4.36518101833098	0.672700941346845\\
4.36986157163857	0.673062997827656\\
4.38271309790178	0.673425054308467\\
4.39236770814055	0.673787110789278\\
4.40085131024264	0.674149167270089\\
4.40501671194219	0.6745112237509\\
4.42336878265084	0.674873280231711\\
4.42892139809411	0.675235336712522\\
4.43047268969057	0.675597393193333\\
4.43579580900247	0.675959449674144\\
4.43689502071453	0.676321506154955\\
4.44081143837654	0.676683562635766\\
4.4408516216426	0.677045619116577\\
4.47524471100361	0.677407675597388\\
4.48512378116649	0.677769732078199\\
4.48901631734817	0.67813178855901\\
4.49056242161225	0.678493845039821\\
4.50110095770153	0.678855901520632\\
4.52347847719205	0.679217958001443\\
4.52853285491622	0.679580014482254\\
4.53973118784536	0.679942070963065\\
4.55382985597783	0.680304127443876\\
4.55566327896858	0.680666183924687\\
4.55608839403895	0.681028240405498\\
4.55644204204408	0.681390296886309\\
4.56327645626154	0.68175235336712\\
4.57294504408543	0.682114409847931\\
4.57371559439227	0.682476466328742\\
4.60541997293688	0.682838522809553\\
4.61424783015041	0.683200579290364\\
4.62526455455199	0.683562635771175\\
4.64187276078782	0.683924692251986\\
4.65480536950416	0.684286748732797\\
4.65750543471255	0.684648805213608\\
4.66010270928412	0.685010861694419\\
4.66509429565165	0.68537291817523\\
4.67668744596512	0.685734974656041\\
4.68672768294721	0.686097031136852\\
4.68820465426895	0.686459087617663\\
4.69483053810312	0.686821144098474\\
4.71152650282728	0.687183200579285\\
4.71253926360277	0.687545257060096\\
4.71630713005239	0.687907313540907\\
4.7231270220427	0.688269370021718\\
4.74269410562158	0.688631426502529\\
4.74365507810659	0.68899348298334\\
4.75057473376983	0.689355539464151\\
4.75470686952056	0.689717595944962\\
4.76730868799924	0.690079652425773\\
4.77249928790919	0.690441708906584\\
4.78053586969149	0.690803765387395\\
4.78512506300307	0.691165821868206\\
4.78737206026156	0.691527878349017\\
4.81900476475205	0.691889934829828\\
4.81978035194349	0.692251991310639\\
4.83483670646888	0.69261404779145\\
4.84321556040218	0.692976104272261\\
4.85254207262912	0.693338160753072\\
4.87653786527212	0.693700217233883\\
4.87662589511474	0.694062273714694\\
4.87915511247626	0.694424330195505\\
4.87985062575067	0.694786386676316\\
4.89472290896268	0.695148443157127\\
4.90149953437192	0.695510499637938\\
4.90585551510574	0.695872556118749\\
4.91317198284779	0.69623461259956\\
4.91762916490224	0.696596669080371\\
4.93023854561813	0.696958725561182\\
4.94707363985875	0.697320782041993\\
4.98289910980251	0.697682838522804\\
4.98933728498659	0.698044895003615\\
4.99133278761439	0.698406951484426\\
4.99292834580298	0.698769007965237\\
5.00230996561622	0.699131064446048\\
5.0031188788249	0.699493120926859\\
5.01134725500798	0.69985517740767\\
5.01507481035856	0.700217233888481\\
5.03047278324788	0.700579290369292\\
5.04702797326704	0.700941346850103\\
5.04939594549151	0.701303403330914\\
5.05797956984868	0.701665459811725\\
5.08174019185472	0.702027516292536\\
5.08469749294397	0.702389572773347\\
5.08704505643677	0.702751629254158\\
5.09805626842457	0.703113685734969\\
5.10383474008124	0.70347574221578\\
5.10573871128891	0.703837798696591\\
5.10704628471908	0.704199855177402\\
5.12665384275792	0.704561911658213\\
5.15783712782069	0.704923968139024\\
5.1609437069787	0.705286024619835\\
5.1617236004824	0.705648081100646\\
5.16936212287569	0.706010137581457\\
5.17272346818234	0.706372194062268\\
5.17384635442789	0.706734250543079\\
5.17531186636552	0.70709630702389\\
5.18749233309147	0.707458363504701\\
5.19093630954078	0.707820419985512\\
5.20174479707551	0.708182476466323\\
5.22559929406485	0.708544532947134\\
5.238986528335	0.708906589427945\\
5.24053936523691	0.709268645908756\\
5.24504484236498	0.709630702389567\\
5.25445400393239	0.709992758870378\\
5.27263010865827	0.710354815351189\\
5.28050575723528	0.710716871832\\
5.30153363704552	0.711078928312811\\
5.30994876694384	0.711440984793622\\
5.31211616466035	0.711803041274433\\
5.33455610227197	0.712165097755244\\
5.35087520323617	0.712527154236055\\
5.38066166187885	0.712889210716866\\
5.39605428045784	0.713251267197677\\
5.40324809160678	0.713613323678488\\
5.40660566460859	0.713975380159299\\
5.42005770587135	0.71433743664011\\
5.42259172715805	0.714699493120921\\
5.4268586826039	0.715061549601732\\
5.45370827817419	0.715423606082543\\
5.45913259385547	0.715785662563354\\
5.46518299967737	0.716147719044165\\
5.47029181392276	0.716509775524976\\
5.50170408117901	0.716871832005787\\
5.50732982875645	0.717233888486598\\
5.50749007327515	0.717595944967409\\
5.50954932752395	0.71795800144822\\
5.53349512276642	0.718320057929031\\
5.54860063388418	0.718682114409842\\
5.56379916755605	0.719044170890653\\
5.58575944625572	0.719406227371464\\
5.61212704308837	0.719768283852275\\
5.61971872683455	0.720130340333086\\
5.62798591381666	0.720492396813897\\
5.63033807985968	0.720854453294708\\
5.64977043244075	0.721216509775519\\
5.66839536906354	0.72157856625633\\
5.67375841499236	0.721940622737141\\
5.67784336243068	0.722302679217952\\
5.68005598271218	0.722664735698763\\
5.69452101364574	0.723026792179574\\
5.70301583926235	0.723388848660385\\
5.74596574077198	0.723750905141196\\
5.74653226506242	0.724112961622007\\
5.74941914532602	0.724475018102818\\
5.75058232487446	0.724837074583629\\
5.75602607113391	0.72519913106444\\
5.76704338246706	0.725561187545251\\
5.80041580864445	0.725923244026062\\
5.80493562229713	0.726285300506873\\
5.80830545915538	0.726647356987684\\
5.80833416218375	0.727009413468495\\
5.81415343260278	0.727371469949306\\
5.82935021472646	0.727733526430117\\
5.83705245603482	0.728095582910928\\
5.86452349594019	0.728457639391739\\
5.87407154574145	0.72881969587255\\
5.88479382284719	0.729181752353361\\
5.88818461107274	0.729543808834172\\
5.89896574513513	0.729905865314983\\
5.90689661162106	0.730267921795794\\
5.92380107888546	0.730629978276605\\
5.92796937995409	0.730992034757416\\
5.93090159164013	0.731354091238227\\
5.93566775427104	0.731716147719038\\
5.93815499462051	0.732078204199849\\
5.95134425918934	0.73244026068066\\
5.96138061403795	0.732802317161471\\
5.97302466706736	0.733164373642282\\
5.9747481635565	0.733526430123093\\
5.9796130272436	0.733888486603904\\
5.9839628861332	0.734250543084715\\
5.99460916836548	0.734612599565526\\
6.00498215712294	0.734974656046337\\
6.00901183292336	0.735336712527148\\
6.03017492552438	0.735698769007959\\
6.0448006404443	0.73606082548877\\
6.0449659854424	0.736422881969581\\
6.05776213345337	0.736784938450392\\
6.06984988439598	0.737146994931203\\
6.10683602068909	0.737509051412014\\
6.10976976185325	0.737871107892825\\
6.11905013417395	0.738233164373636\\
6.12068121219669	0.738595220854447\\
6.12393478079941	0.738957277335258\\
6.1521895716385	0.739319333816069\\
6.15343953494057	0.73968139029688\\
6.16486795059244	0.740043446777691\\
6.18193959616385	0.740405503258502\\
6.19427632322747	0.740767559739313\\
6.19861748900219	0.741129616220124\\
6.21348983775319	0.741491672700935\\
6.21632740155281	0.741853729181746\\
6.22441673705806	0.742215785662557\\
6.24687149090652	0.742577842143368\\
6.26183483095154	0.742939898624179\\
6.26183620043984	0.74330195510499\\
6.27097430021211	0.743664011585801\\
6.27712166630046	0.744026068066612\\
6.27924469629341	0.744388124547423\\
6.29125579727604	0.744750181028234\\
6.29599697677646	0.745112237509045\\
6.30043477086647	0.745474293989856\\
6.31007973791963	0.745836350470667\\
6.3185379482001	0.746198406951478\\
6.32571741143378	0.746560463432289\\
6.34591467149336	0.7469225199131\\
6.35355353706179	0.747284576393911\\
6.35686509322764	0.747646632874722\\
6.3678831678846	0.748008689355533\\
6.36850148896455	0.748370745836344\\
6.37662563771443	0.748732802317155\\
6.37934464616922	0.749094858797966\\
6.38789588913032	0.749456915278777\\
6.40013705326773	0.749818971759588\\
6.4399527483961	0.750181028240399\\
6.44617250022656	0.75054308472121\\
6.44696642075644	0.750905141202021\\
6.49792955015061	0.751267197682832\\
6.51904511923891	0.751629254163643\\
6.53237627941877	0.751991310644454\\
6.53715510471144	0.752353367125266\\
6.56349746369896	0.752715423606077\\
6.57349612305248	0.753077480086888\\
6.59243301557491	0.753439536567699\\
6.60031608122316	0.75380159304851\\
6.60443101056143	0.754163649529321\\
6.60636874436414	0.754525706010132\\
6.61109658798683	0.754887762490943\\
6.6133042666144	0.755249818971754\\
6.61509701688345	0.755611875452565\\
6.64197785245651	0.755973931933376\\
6.66081142541545	0.756335988414187\\
6.66247323894837	0.756698044894998\\
6.67357487620084	0.757060101375809\\
6.68066596350933	0.75742215785662\\
6.70638839179057	0.757784214337431\\
6.70784885366112	0.758146270818242\\
6.71104323698196	0.758508327299053\\
6.71461057562715	0.758870383779864\\
6.73409540495049	0.759232440260675\\
6.74365633643675	0.759594496741486\\
6.74725546811125	0.759956553222297\\
6.75786185315794	0.760318609703108\\
6.78025784743013	0.760680666183919\\
6.78681048007623	0.76104272266473\\
6.79311528161506	0.761404779145541\\
6.8196705882015	0.761766835626352\\
6.82507604593814	0.762128892107163\\
6.83601090944862	0.762490948587974\\
6.84885305971245	0.762853005068785\\
6.85558870448172	0.763215061549596\\
6.86910689862504	0.763577118030407\\
6.88752056467792	0.763939174511218\\
6.90660823021108	0.764301230992029\\
6.9114437930462	0.76466328747284\\
6.91821971681836	0.765025343953651\\
6.92618106618522	0.765387400434462\\
6.92953340716253	0.765749456915273\\
6.93085989169855	0.766111513396084\\
6.95322193373576	0.766473569876895\\
6.97913053515537	0.766835626357706\\
6.99223268397335	0.767197682838517\\
7.0066310516074	0.767559739319328\\
7.01999825246208	0.767921795800139\\
7.05240904052778	0.76828385228095\\
7.0653221531327	0.768645908761761\\
7.07316282885459	0.769007965242572\\
7.07359553635167	0.769370021723383\\
7.08542930872787	0.769732078204194\\
7.09609954299122	0.770094134685005\\
7.14888837397988	0.770456191165816\\
7.19213294681328	0.770818247646627\\
7.19609216586017	0.771180304127438\\
7.20237399714336	0.771542360608249\\
7.21578297066306	0.77190441708906\\
7.22035419380927	0.772266473569871\\
7.27536261410586	0.772628530050682\\
7.30337099025421	0.772990586531493\\
7.30814960286679	0.773352643012304\\
7.31337213822472	0.773714699493115\\
7.31998098772665	0.774076755973926\\
7.33756512965424	0.774438812454737\\
7.34866587177535	0.774800868935548\\
7.3640538854225	0.775162925416359\\
7.36628289928724	0.77552498189717\\
7.36672869676634	0.775887038377981\\
7.36904819349062	0.776249094858792\\
7.37320777913509	0.776611151339603\\
7.38364246571905	0.776973207820414\\
7.38750845255402	0.777335264301225\\
7.42159028618851	0.777697320782036\\
7.43465955973319	0.778059377262847\\
7.46552203370205	0.778421433743659\\
7.48297704241571	0.778783490224469\\
7.5244848176689	0.779145546705281\\
7.53671944357253	0.779507603186091\\
7.54019041611148	0.779869659666903\\
7.56274727090682	0.780231716147714\\
7.56862564428331	0.780593772628525\\
7.59550381722831	0.780955829109336\\
7.6076838536157	0.781317885590147\\
7.62282890663472	0.781679942070958\\
7.63900866871541	0.782041998551769\\
7.64392535747645	0.78240405503258\\
7.64552016930884	0.782766111513391\\
7.65523726050327	0.783128167994202\\
7.68056812328351	0.783490224475013\\
7.73531053838575	0.783852280955824\\
7.73647569119164	0.784214337436635\\
7.77346308044881	0.784576393917446\\
7.77837336563481	0.784938450398257\\
7.79202015132672	0.785300506879068\\
7.81874856247678	0.785662563359879\\
7.83216934344131	0.78602461984069\\
7.83789805187472	0.786386676321501\\
7.84974777607131	0.786748732802312\\
7.86015446982412	0.787110789283123\\
7.87027943800333	0.787472845763934\\
7.89060916132059	0.787834902244745\\
7.91622307395258	0.788196958725556\\
7.96689161381817	0.788559015206367\\
7.96841453069546	0.788921071687178\\
7.99758745254178	0.789283128167989\\
8.00346510263187	0.7896451846488\\
8.04898375619511	0.790007241129611\\
8.06500417084123	0.790369297610422\\
8.06962735776584	0.790731354091233\\
8.07682363719341	0.791093410572044\\
8.08524172042522	0.791455467052855\\
8.10107618832209	0.791817523533666\\
8.11811848939118	0.792179580014477\\
8.12172593060295	0.792541636495288\\
8.12748501071059	0.792903692976099\\
8.12875731918588	0.79326574945691\\
8.15200884833418	0.793627805937721\\
8.16341524347841	0.793989862418532\\
8.18154891894496	0.794351918899343\\
8.21093219330725	0.794713975380154\\
8.2202494739838	0.795076031860965\\
8.27409030138943	0.795438088341776\\
8.28295549424494	0.795800144822587\\
8.28964937777139	0.796162201303398\\
8.29048805287802	0.796524257784209\\
8.30923718165925	0.79688631426502\\
8.31248427047526	0.797248370745831\\
8.32088016888445	0.797610427226642\\
8.3263273935982	0.797972483707453\\
8.34659271208472	0.798334540188264\\
8.36453089116804	0.798696596669075\\
8.37449582736727	0.799058653149886\\
8.38668615568204	0.799420709630697\\
8.39233147015904	0.799782766111508\\
8.4033221635533	0.800144822592319\\
8.41770594308821	0.80050687907313\\
8.41888201134225	0.800868935553941\\
8.43458802524109	0.801230992034752\\
8.45345240588767	0.801593048515563\\
8.46708955921484	0.801955104996374\\
8.4866577684991	0.802317161477185\\
8.52569328664668	0.802679217957996\\
8.54037510463126	0.803041274438807\\
8.57161132547371	0.803403330919618\\
8.58142323980475	0.803765387400429\\
8.5891216905677	0.80412744388124\\
8.59419391047151	0.804489500362051\\
8.62134744495256	0.804851556842862\\
8.62600241519108	0.805213613323673\\
8.65326032464428	0.805575669804484\\
8.66004842294898	0.805937726285295\\
8.67322126499429	0.806299782766106\\
8.69811995360672	0.806661839246917\\
8.70878392484213	0.807023895727728\\
8.72075004908594	0.80738595220854\\
8.74090481647024	0.80774800868935\\
8.77051273705871	0.808110065170162\\
8.81986775296807	0.808472121650973\\
8.88682420243869	0.808834178131784\\
8.89453839636903	0.809196234612595\\
8.94274716299657	0.809558291093406\\
8.95507864136666	0.809920347574217\\
9.02122377492459	0.810282404055028\\
9.02703453574037	0.810644460535839\\
9.03506487835609	0.81100651701665\\
9.05624810340448	0.811368573497461\\
9.12801615001723	0.811730629978272\\
9.13256606332586	0.812092686459083\\
9.14863866096894	0.812454742939894\\
9.15621926884388	0.812816799420705\\
9.16378162061766	0.813178855901516\\
9.21946036952238	0.813540912382327\\
9.22275114004843	0.813902968863138\\
9.24544105435914	0.814265025343949\\
9.27746158590746	0.81462708182476\\
9.3134404947937	0.814989138305571\\
9.32903082137083	0.815351194786382\\
9.33982951460055	0.815713251267193\\
9.34245853298296	0.816075307748004\\
9.3892864292296	0.816437364228815\\
9.39431872414765	0.816799420709626\\
9.5231285170724	0.817161477190437\\
9.57806012561223	0.817523533671248\\
9.62895109198721	0.817885590152059\\
9.6337418899098	0.81824764663287\\
9.68489593559177	0.818609703113681\\
9.72314990140468	0.818971759594492\\
9.75053595116159	0.819333816075303\\
9.75407016314922	0.819695872556114\\
9.81521948593346	0.820057929036925\\
9.82895940846936	0.820419985517736\\
9.90616157883521	0.820782041998547\\
9.90872385053797	0.821144098479358\\
9.92263258553429	0.821506154960169\\
9.93056014893998	0.82186821144098\\
9.96025092946951	0.822230267921791\\
9.96350086509636	0.822592324402602\\
9.98663980312208	0.822954380883413\\
10.0007413646144	0.823316437364224\\
10.0049189291922	0.823678493845035\\
10.1250663018171	0.824040550325846\\
10.1705826724324	0.824402606806657\\
10.2104700148224	0.824764663287468\\
10.3134045485685	0.825126719768279\\
10.3272351795368	0.82548877624909\\
10.4146441434583	0.825850832729901\\
10.4408811897483	0.826212889210712\\
10.478737552843	0.826574945691523\\
10.4807070795976	0.826937002172334\\
10.48545874447	0.827299058653145\\
10.5011083962097	0.827661115133956\\
10.5154272529628	0.828023171614767\\
10.6527108497854	0.828385228095578\\
10.6673258578827	0.828747284576389\\
10.6675145054672	0.8291093410572\\
10.6831141940696	0.829471397538011\\
10.6931209964565	0.829833454018823\\
10.812259245206	0.830195510499633\\
10.8626699972131	0.830557566980445\\
10.8657468240454	0.830919623461256\\
10.9353528823751	0.831281679942067\\
10.9385439290349	0.831643736422878\\
10.9483564358297	0.832005792903689\\
10.949693610091	0.8323678493845\\
10.9564535103394	0.832729905865311\\
10.9853150666122	0.833091962346122\\
10.9868623840064	0.833454018826933\\
11.0074966828058	0.833816075307744\\
11.068180623692	0.834178131788555\\
11.0867845181576	0.834540188269366\\
11.087169185263	0.834902244750177\\
11.1148184160333	0.835264301230988\\
11.1516664175436	0.835626357711799\\
11.1599622910785	0.83598841419261\\
11.1633987592105	0.836350470673421\\
11.1875117279931	0.836712527154232\\
11.2647585670829	0.837074583635043\\
11.3617783270216	0.837436640115854\\
11.3752816759277	0.837798696596665\\
11.3816359687114	0.838160753077476\\
11.4691590221676	0.838522809558287\\
11.4811634256683	0.838884866039098\\
11.5127691168403	0.839246922519909\\
11.5188073402016	0.83960897900072\\
11.5270592684326	0.839971035481531\\
11.5401405702001	0.840333091962342\\
11.5891204204938	0.840695148443153\\
11.6282758323662	0.841057204923964\\
11.6770044351486	0.841419261404775\\
11.7412747471421	0.841781317885586\\
11.760885368956	0.842143374366397\\
11.8150806502713	0.842505430847208\\
11.8490374612076	0.842867487328019\\
11.8811177221627	0.84322954380883\\
11.8906598525823	0.843591600289641\\
11.9146696262936	0.843953656770452\\
11.9384348204627	0.844315713251263\\
11.9744613779688	0.844677769732074\\
11.9812756779199	0.845039826212885\\
12.0169106743703	0.845401882693696\\
12.0199601384547	0.845763939174507\\
12.0631434395865	0.846125995655318\\
12.1491341429168	0.846488052136129\\
12.1839821552526	0.84685010861694\\
12.1966011621319	0.847212165097751\\
12.2043828932713	0.847574221578562\\
12.2298832790156	0.847936278059373\\
12.245932990259	0.848298334540184\\
12.2823265934015	0.848660391020995\\
12.3036612123486	0.849022447501806\\
12.4089529488607	0.849384503982617\\
12.5332430806166	0.849746560463428\\
12.5428191341808	0.850108616944239\\
12.5482347954952	0.85047067342505\\
12.6757163547328	0.850832729905861\\
12.7150710234571	0.851194786386672\\
12.7633875350129	0.851556842867483\\
12.8061687523605	0.851918899348294\\
12.9009558633009	0.852280955829106\\
12.9353437686886	0.852643012309916\\
13.1333803020847	0.853005068790728\\
13.1872346418507	0.853367125271539\\
13.243196683244	0.85372918175235\\
13.243788523393	0.854091238233161\\
13.2789248266974	0.854453294713972\\
13.3940464936628	0.854815351194783\\
13.5267546609932	0.855177407675594\\
13.531067202196	0.855539464156405\\
13.5353108018809	0.855901520637216\\
13.568860323709	0.856263577118027\\
13.5743258949173	0.856625633598838\\
13.6992575499343	0.856987690079649\\
13.8081015234345	0.85734974656046\\
13.8359052071446	0.857711803041271\\
13.8459354967945	0.858073859522082\\
13.8676415030112	0.858435916002893\\
13.9649255515436	0.858797972483704\\
13.9801437694668	0.859160028964515\\
14.0387491776888	0.859522085445326\\
14.1400346977468	0.859884141926137\\
14.1711290623909	0.860246198406948\\
14.2566897164742	0.860608254887759\\
14.2746594122843	0.86097031136857\\
14.2809935959098	0.861332367849381\\
14.3056662283541	0.861694424330192\\
14.431665784302	0.862056480811003\\
14.6180622236119	0.862418537291814\\
14.6343513902653	0.862780593772625\\
14.6872856528069	0.863142650253436\\
14.6904158588014	0.863504706734247\\
14.6979602771558	0.863866763215058\\
14.7063826111901	0.864228819695869\\
14.7846233097308	0.86459087617668\\
14.8198522269748	0.864952932657491\\
15.0507077449448	0.865314989138302\\
15.0542731180292	0.865677045619113\\
15.08539931579	0.866039102099924\\
15.1962502121309	0.866401158580735\\
15.2096940770826	0.866763215061546\\
15.227982994211	0.867125271542357\\
15.3230710199768	0.867487328023168\\
15.4081012942106	0.867849384503979\\
15.4106968365971	0.86821144098479\\
15.4238404616823	0.868573497465601\\
15.4761475498435	0.868935553946412\\
15.505487102585	0.869297610427223\\
15.6341588300257	0.869659666908034\\
15.6829196767102	0.870021723388845\\
15.6849976467656	0.870383779869656\\
15.776933091792	0.870745836350467\\
15.9088954882001	0.871107892831278\\
15.9865648151939	0.871469949312089\\
16.0266660545612	0.8718320057929\\
16.061251281625	0.872194062273711\\
16.1337517075076	0.872556118754522\\
16.1350177280698	0.872918175235333\\
16.1390912940966	0.873280231716144\\
16.2384721215129	0.873642288196955\\
16.4378501982592	0.874004344677766\\
16.4534171677334	0.874366401158577\\
16.5037736088415	0.874728457639388\\
16.5528548337928	0.875090514120199\\
16.6424143690172	0.875452570601011\\
16.6595975953838	0.875814627081822\\
16.7996938540373	0.876176683562633\\
16.8601310845682	0.876538740043444\\
16.9224024485753	0.876900796524255\\
17.1519494128853	0.877262853005066\\
17.2468576019655	0.877624909485877\\
17.2535218242105	0.877986965966688\\
17.4824593789535	0.878349022447499\\
17.5410815631625	0.87871107892831\\
17.585938880421	0.879073135409121\\
17.8316972045654	0.879435191889932\\
17.9974118740281	0.879797248370743\\
18.031853054557	0.880159304851554\\
18.1925543702447	0.880521361332365\\
18.3123585435434	0.880883417813176\\
18.3784075521154	0.881245474293987\\
18.4627468494197	0.881607530774798\\
18.7249982990317	0.881969587255609\\
18.7623736546473	0.88233164373642\\
18.8064006889737	0.882693700217231\\
18.8411521176407	0.883055756698042\\
19.016280914015	0.883417813178853\\
19.0393200396523	0.883779869659664\\
19.1236235311813	0.884141926140475\\
19.1734485053498	0.884503982621286\\
19.2787745801384	0.884866039102097\\
19.388222855671	0.885228095582908\\
19.5364306788369	0.885590152063719\\
19.7667635881309	0.88595220854453\\
19.9919999537052	0.886314265025341\\
20.0358934060047	0.886676321506152\\
20.2517338914393	0.887038377986963\\
20.360530247746	0.887400434467774\\
20.4946378575446	0.887762490948585\\
20.5477848161414	0.888124547429396\\
21.1939755496041	0.888486603910207\\
21.2228985335891	0.888848660391018\\
21.2943598858215	0.889210716871829\\
21.9515071568969	0.88957277335264\\
22.6804301958374	0.889934829833451\\
23.0701707332362	0.890296886314262\\
23.1753395279379	0.890658942795073\\
23.4096382794636	0.891020999275884\\
24.1391055746685	0.891383055756695\\
24.339314430306	0.891745112237506\\
24.8688092717712	0.892107168718317\\
25.3655306973234	0.892469225199128\\
25.3754898523643	0.892831281679939\\
25.4380946900392	0.89319333816075\\
25.592047459695	0.893555394641561\\
25.5987291549514	0.893917451122372\\
25.9348867030755	0.894279507603183\\
26.3288472446861	0.894641564083994\\
26.566552040739	0.895003620564805\\
26.753414031732	0.895365677045616\\
26.7797403248165	0.895727733526427\\
27.0120899742401	0.896089790007238\\
27.0528993580161	0.896451846488049\\
27.0591474958847	0.89681390296886\\
27.7896155488985	0.897175959449671\\
27.9550019481791	0.897538015930482\\
27.9611071137495	0.897900072411293\\
28.0320474030328	0.898262128892104\\
28.1196334949508	0.898624185372916\\
28.4246094679677	0.898986241853727\\
28.4951351628298	0.899348298334538\\
28.5202385092521	0.899710354815349\\
28.9243519657651	0.90007241129616\\
29.215038520027	0.900434467776971\\
29.2434682036459	0.900796524257782\\
29.2510047711791	0.901158580738593\\
29.4069738457163	0.901520637219404\\
29.5350006937678	0.901882693700215\\
29.5503890476436	0.902244750181026\\
29.5642679951653	0.902606806661837\\
29.5666070718023	0.902968863142648\\
29.5716567536911	0.903330919623459\\
29.5876834380878	0.90369297610427\\
29.6333748969787	0.904055032585081\\
29.6627591752954	0.904417089065892\\
29.673813433965	0.904779145546703\\
29.740505510006	0.905141202027514\\
29.7491683271544	0.905503258508325\\
29.7510636627583	0.905865314989136\\
29.7563716410013	0.906227371469947\\
29.7693688698087	0.906589427950758\\
29.7859672979141	0.906951484431569\\
29.9608411652379	0.90731354091238\\
29.9819038542372	0.907675597393191\\
30.065271499587	0.908037653874002\\
30.0907508350361	0.908399710354813\\
30.1867998282105	0.908761766835624\\
30.1903488466999	0.909123823316435\\
30.2293295564858	0.909485879797246\\
30.2390038924848	0.909847936278057\\
30.2958699047113	0.910209992758868\\
30.3126489174607	0.910572049239679\\
30.3813391408814	0.91093410572049\\
30.5028338472427	0.911296162201301\\
30.5462532442115	0.911658218682112\\
30.6237451722293	0.912020275162923\\
30.6633064452703	0.912382331643734\\
30.6984797846791	0.912744388124545\\
30.7001969636074	0.913106444605356\\
30.7129262780034	0.913468501086167\\
30.7374825560756	0.913830557566978\\
30.8310342404735	0.914192614047789\\
30.8839287570303	0.9145546705286\\
30.8944973778978	0.914916727009411\\
30.9303214115156	0.915278783490222\\
31.0321812436104	0.915640839971033\\
31.0593143235004	0.916002896451844\\
31.0602055611116	0.916364952932655\\
31.077380347636	0.916727009413466\\
31.1224587891584	0.917089065894277\\
31.1511290341115	0.917451122375088\\
31.2294933852073	0.917813178855899\\
31.4305911722016	0.91817523533671\\
31.4440634383172	0.918537291817521\\
31.5022430428158	0.918899348298332\\
31.5506428383814	0.919261404779143\\
31.5771246277565	0.919623461259954\\
31.721227206279	0.919985517740765\\
31.7679081963899	0.920347574221576\\
31.7761781658904	0.920709630702387\\
31.8146703566294	0.921071687183198\\
31.8663317328332	0.921433743664009\\
32.0113477721475	0.921795800144821\\
32.0707443362975	0.922157856625632\\
32.0761094143208	0.922519913106443\\
32.1753075156296	0.922881969587254\\
32.1975825977339	0.923244026068065\\
32.2274575431415	0.923606082548876\\
32.2654107373522	0.923968139029687\\
32.3052085250585	0.924330195510498\\
32.6575875127551	0.924692251991309\\
32.9066513810025	0.92505430847212\\
33.2800058114878	0.925416364952931\\
33.3241342893576	0.925778421433742\\
33.6380885270542	0.926140477914553\\
33.9171527506262	0.926502534395364\\
34.3696129973275	0.926864590876175\\
34.519762169147	0.927226647356986\\
34.536738409494	0.927588703837797\\
34.9019012164868	0.927950760318608\\
34.946117493743	0.928312816799419\\
35.0153151412964	0.92867487328023\\
35.101219334555	0.929036929761041\\
35.3391972806134	0.929398986241852\\
35.5993155247349	0.929761042722663\\
35.6068658439117	0.930123099203474\\
35.8329025224968	0.930485155684285\\
36.1438123936208	0.930847212165096\\
36.3263946922639	0.931209268645907\\
36.4548402123917	0.931571325126718\\
36.5646579468959	0.931933381607529\\
36.5883142531157	0.93229543808834\\
36.614729423712	0.932657494569151\\
36.6817437841181	0.933019551049962\\
36.8031130843947	0.933381607530773\\
36.9025607899341	0.933743664011584\\
37.0319073883601	0.934105720492395\\
37.0419714902659	0.934467776973206\\
37.0448748254867	0.934829833454017\\
37.1471126203618	0.935191889934828\\
37.2896161816489	0.935553946415639\\
37.296481357781	0.93591600289645\\
37.3674385727337	0.936278059377261\\
37.7665464879197	0.936640115858072\\
37.773676347186	0.937002172338883\\
37.8316957778596	0.937364228819694\\
38.0283688295325	0.937726285300505\\
38.0620271848425	0.938088341781316\\
38.0644263810284	0.938450398262127\\
38.178729778095	0.938812454742938\\
38.3168527669936	0.939174511223749\\
38.578264270722	0.93953656770456\\
38.7239035236239	0.939898624185371\\
38.7603167341468	0.940260680666182\\
38.8295045379675	0.940622737146993\\
39.0590253829133	0.940984793627804\\
39.2627088709594	0.941346850108615\\
39.2661141622069	0.941708906589426\\
39.3034325391813	0.942070963070237\\
39.3114568633841	0.942433019551048\\
39.3840984117671	0.942795076031859\\
39.4061754111647	0.94315713251267\\
39.4923217103369	0.943519188993481\\
39.6592433447222	0.943881245474292\\
39.8408012410575	0.944243301955103\\
39.8598717725558	0.944605358435914\\
40.2002795022991	0.944967414916726\\
40.2005447439985	0.945329471397537\\
40.22438064408	0.945691527878348\\
40.2611369542916	0.946053584359159\\
40.3909228475758	0.94641564083997\\
40.6814519852866	0.946777697320781\\
40.7596877713124	0.947139753801592\\
40.7995826463661	0.947501810282403\\
40.8149470328981	0.947863866763214\\
40.8846757879351	0.948225923244025\\
40.9055119371878	0.948587979724836\\
40.9504689823275	0.948950036205647\\
40.9564906412503	0.949312092686458\\
40.9707568448158	0.949674149167269\\
41.1038745812327	0.95003620564808\\
41.2136592802703	0.950398262128891\\
41.2465419293344	0.950760318609702\\
41.3077852572595	0.951122375090513\\
41.341907649258	0.951484431571324\\
41.5514549207661	0.951846488052135\\
41.5809276373958	0.952208544532946\\
41.6691030784817	0.952570601013757\\
41.6886490108906	0.952932657494568\\
41.7237919172105	0.953294713975379\\
41.791750546001	0.95365677045619\\
41.8249560732483	0.954018826937001\\
41.8379032002096	0.954380883417812\\
41.9933214679418	0.954742939898623\\
42.0461263617598	0.955104996379434\\
42.248344308064	0.955467052860245\\
42.376536537837	0.955829109341056\\
42.4208532498662	0.956191165821867\\
42.4864298583485	0.956553222302678\\
42.6349433642917	0.956915278783489\\
42.6644417450462	0.9572773352643\\
42.7034683869274	0.957639391745111\\
42.7457061769199	0.958001448225922\\
42.9546250072539	0.958363504706733\\
43.1531010226586	0.958725561187544\\
43.2083730396149	0.959087617668355\\
43.3137119587613	0.959449674149166\\
43.3533964172818	0.959811730629977\\
43.4868045102007	0.960173787110788\\
43.5162357035077	0.960535843591599\\
43.6825068234655	0.96089790007241\\
43.8676322244147	0.961259956553221\\
43.8853901517548	0.961622013034032\\
43.8957902935923	0.961984069514843\\
43.8995528592359	0.962346125995654\\
43.9447165251382	0.962708182476465\\
44.1430371139783	0.963070238957276\\
44.2680129437213	0.963432295438087\\
44.3159711200781	0.963794351918898\\
44.3609664827471	0.964156408399709\\
44.4313329200413	0.96451846488052\\
44.5178936782058	0.964880521361331\\
44.5529736765196	0.965242577842142\\
44.5643622809246	0.965604634322953\\
44.5801615540019	0.965966690803764\\
44.5846789255461	0.966328747284575\\
44.6177185984083	0.966690803765386\\
44.626629322071	0.967052860246197\\
44.6328565363354	0.967414916727008\\
44.6366818258986	0.96777697320782\\
44.7720264991887	0.968139029688631\\
44.779825351883	0.968501086169442\\
44.8051183005182	0.968863142650253\\
44.8265245997729	0.969225199131064\\
44.8376280531906	0.969587255611875\\
44.8690551444583	0.969949312092686\\
44.9740435374676	0.970311368573497\\
45.1285744843004	0.970673425054308\\
45.1351548609264	0.971035481535119\\
45.1371157107329	0.97139753801593\\
45.1975029445106	0.971759594496741\\
45.2583521832	0.972121650977552\\
45.2604915074012	0.972483707458363\\
45.2909346530041	0.972845763939174\\
45.3500844596844	0.973207820419985\\
45.411252286553	0.973569876900796\\
45.4261246150477	0.973931933381607\\
45.4321629872052	0.974293989862418\\
45.5295498370425	0.974656046343229\\
45.5372120382835	0.97501810282404\\
45.5658499210711	0.975380159304851\\
45.5913489234508	0.975742215785662\\
45.6465327296703	0.976104272266473\\
45.6591284405642	0.976466328747284\\
45.6621029736316	0.976828385228095\\
45.7710146089381	0.977190441708906\\
45.7789934650037	0.977552498189717\\
45.8059154646094	0.977914554670528\\
45.8069770739252	0.978276611151339\\
45.816826362998	0.97863866763215\\
45.9303559548196	0.979000724112961\\
45.9436688681555	0.979362780593772\\
46.0824859514553	0.979724837074583\\
46.098662833103	0.980086893555394\\
46.2273113000406	0.980448950036205\\
46.2337043717082	0.980811006517016\\
46.326915066549	0.981173062997827\\
46.379318678582	0.981535119478638\\
46.4664025273407	0.981897175959449\\
46.5287504215057	0.98225923244026\\
46.5700603741126	0.982621288921071\\
46.5851061609062	0.982983345401882\\
46.8149214014111	0.983345401882693\\
46.8940011191908	0.983707458363504\\
46.9688782591841	0.984069514844315\\
47.0450804145541	0.984431571325126\\
47.4042029722604	0.984793627805937\\
47.5473892400618	0.985155684286748\\
47.563030899092	0.985517740767559\\
47.6083098567206	0.98587979724837\\
47.6434632505467	0.986241853729181\\
48.0865034371102	0.986603910209992\\
48.2798879947372	0.986965966690803\\
48.3080416832095	0.987328023171614\\
48.4120168482573	0.987690079652425\\
48.6029107898429	0.988052136133236\\
48.6052565679561	0.988414192614048\\
48.6557144900688	0.988776249094859\\
48.666232392927	0.98913830557567\\
48.8467334001084	0.989500362056481\\
48.8483819589918	0.989862418537292\\
48.95486594718	0.990224475018103\\
49.0124162779225	0.990586531498914\\
49.2045631544651	0.990948587979725\\
49.7449727863834	0.991310644460536\\
49.7756926148926	0.991672700941347\\
50.3598287807075	0.992034757422158\\
53.1011250794513	0.992396813902969\\
54.8914125281853	0.99275887038378\\
56.3380943170482	0.993120926864591\\
56.9423794124041	0.993482983345402\\
59.0086429478308	0.993845039826213\\
59.9874541568636	0.994207096307024\\
60.0652605704393	0.994569152787835\\
61.5000257954829	0.994931209268646\\
61.5029112560228	0.995293265749457\\
63.9094650721216	0.995655322230268\\
65.2302770514367	0.996017378711079\\
68.0292956107377	0.99637943519189\\
68.1612816393759	0.996741491672701\\
69.3401545158702	0.997103548153512\\
70.6663284696601	0.997465604634323\\
72.1379416362647	0.997827661115134\\
73.4046599585729	0.998189717595945\\
74.7136849844406	0.998551774076756\\
77.8506430136862	0.998913830557567\\
80.0614541908708	0.999275887038378\\
82.8385729600707	0.999637943519189\\
84.6421217889182	1\\
};
\addlegendentry{DL-TDOA $\&$ UL-AOA}

\end{axis}


\end{tikzpicture}%
\caption{Outdoor mobile positioning - CDF of the UE positioning error using an EKF with different types of measurements.}
\label{fig:trajectory_cdf}
\end{figure}

==> Figure_tex/trajectory_heatmap.tex <==
\begin{figure}[!t]
    \centering
    \vspace{-5pt}
\subfloat[\ac{5G} DL-TDOA\label{fig:trajectory_tdoa}]{
        \begin{tikzpicture}
            \node[] (F) at(0,0){\includegraphics[width=0.9\columnwidth]{photo/trajectory_error_tdoa.png}};
            \node[rotate=90] at (4.2,-0.1) {\small UE positioning error [m]};
            \draw (3.1,2.1) node [rectangle, minimum width=1.8cm, minimum height=0.7cm, draw, fill=white,draw=none]{};
            \draw[{Stealth}-{Stealth}] (-4.03,-2.1)--(-4.03,1.75) node [midway, xshift = -3mm, rotate=90] {600 m};
            \draw[{Stealth}-{Stealth}] (-4.03,-2.1)--(2.9,-2.1) node [midway, yshift = -3mm] {1100 m};
        \end{tikzpicture}}
        \\ \vspace{-10pt}
\subfloat[\ac{5G} UL-AOA\label{fig:trajecotry_aoa}]{
        \begin{tikzpicture}
            \node[] (F) at(0,0){\includegraphics[width=0.9\columnwidth]{photo/trajectory_error_aoa.png}};
            \node[rotate=90] at (4.2,-0.1) {\small UE positioning error [m]};
            \draw (3.1,2.1) node [rectangle, minimum width=1.8cm, minimum height=0.7cm, draw, fill=white,draw=none]{};
            \draw[{Stealth}-{Stealth}] (-4.03,-2.1)--(-4.03,1.75) node [midway, xshift = -3mm, rotate=90] {600 m};
            \draw[{Stealth}-{Stealth}] (-4.03,-2.1)--(2.9,-2.1) node [midway, yshift = -3mm] {1100 m};
        \end{tikzpicture}}
    \\ \vspace{-10pt}
\subfloat[\ac{5G} DL-TDOA $\&$ UL-AOA\label{fig:trajectory_tdoa_aoa}]{
        \begin{tikzpicture}
            \node[] (F) at(0,0){\includegraphics[width=0.9\columnwidth]{photo/trajectory_error_tdoa_aoa.png}};
            \node[rotate=90] at (4.2,-0.1) {\small UE positioning error [m]};
            \draw (3.1,2.1) node [rectangle, minimum width=1.8cm, minimum height=0.7cm, draw, fill=white,draw=none]{};
             \draw[{Stealth}-{Stealth}] (-4.03,-2.1)--(-4.03,1.75) node [midway, xshift = -3mm, rotate=90] {600 m};
            \draw[{Stealth}-{Stealth}] (-4.03,-2.1)--(2.9,-2.1) node [midway, yshift = -3mm] {1100 m};
        \end{tikzpicture}}
    \caption{Outdoor mobile positioning by EKF  in Politecnico di Milano, Leonardo campus area - heatmap of the UE positioning error [m]. (a) DL-TDOA only, (b) UL-AOA only, and (c) DL-TDOA $\&$ UL-AOA.}
    \label{fig:trajectory_heatmap}
\end{figure}
